Electronic Instrumentations for High Energy Particle Physics and Neutrino Physics

The present dissertation describes design, qualification and operation of several electronic instrumentations for High Energy Particle Physics experiments (LHCb) and Neutrino Physics experiments (CUORE and CUPID). Starting from 2019, the LHCb experiment at the LHC accelerator will be upgraded to operate at higher luminosity and several of its detectors will be redesigned. The RICH detector will require a completely new optoelectronic readout system. The development of such system has already reached an advanced phase, and several tests at particle beam facilities allowed to qualify the performance of the entire system. In order to achieve a higher stability and a better power supply regulation for the frontend chip, a rad-hard low dropout linear regulator, named ALDO, has been developed. Design strategies, performance tests and results from the irradiation campaign are presented. In the Neutrino Physics field, large scale bolometric detectors, like those adopted by CUORE and its future upgrade CUPID, offer unique opportunities for the study of neutrinoless double beta decay. Their operation requires particular strategies in the readout instrumentation, which is described here in its entirety. The qualification and optimization of the working parameters as well as the integration of the system in the experimental area are also thoroughly discussed,together with the latest upgrades of two electronic subsystems for the future CUPID experiment

==> 03_Chapter03/Figures/Drift_Bessel_40_60_exported.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.536in,
height=1.916in,
at={(0.593in,0.415in)},
scale only axis,
xmin=-8,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Offset voltage drift [$\mu V/^{\circ}C$]},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={N. of channels},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Bessel filter offset voltage drift $\mathbf{(40\ ^\circ C - 60 \ ^\circ C )}$}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-6.5	1\\
-6	0\\
-5.5	0\\
-5	4\\
-4.5	13\\
-4	43\\
-3.5	108\\
-3	173\\
-2.5	195\\
-2	137\\
-1.5	111\\
-1	88\\
-0.5	109\\
0	94\\
0.5	49\\
1	21\\
1.5	4\\
2	0\\
2.5	0\\
3	0\\
3.5	0\\
4	1\\
4.5	1\\
5	0\\
5.5	0\\
6	0\\
6.5	0\\
7	0\\
7.5	1\\
8	1\\
};
\addlegendentry{Normal distribution\\$\mu = -1.6 \ \mu V/^\circ C$\\$\sigma = 1.4 \ \mu V/^\circ C$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 03_Chapter03/Figures/Gain_drift_Paolo_exported.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.576in,
height=2.286in,
at={(0.6in,0.419in)},
scale only axis,
xmin=-4,
xmax=12,
xtick={-4, -2,  0,  2,  4,  6,  8, 10, 12},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Gain drift [$ppm/^\circ C$]},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={N. of channels},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Gain thermal drift distribution}},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=none}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-3.6	2\\
-2.88	1\\
-2.16	6\\
-1.44	24\\
-0.720000000000001	29\\
-8.88178419700125e-16	61\\
0.72	95\\
1.44	116\\
2.16	176\\
2.88	141\\
3.6	129\\
4.32	116\\
5.04	71\\
5.76	56\\
6.48	24\\
7.2	16\\
7.92	11\\
8.64	2\\
9.36	1\\
10.08	2\\
10.8	2\\
};
\addlegendentry{Normal distribution\\$\mu = 3.1 \ \mathrm{ppm/^\circ C}$\\$\sigma = 2.1 \ \mathrm{ppm/^\circ C}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 03_Chapter03/Figures/LoadCurve.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LoadCurve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{669.19551086bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56512187)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LoadCurve.pdf}}%
    \put(0.72096622,0.00907052){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$V_{B}$}}}%
    \put(0.01497173,0.53495524){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$I_{B}$}}}%
    \put(-0.00221632,0.45498051){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$\frac{V_{bias}}{R_L}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LoadCurve.pdf}}%
    \put(0.68699859,0.45460992){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LoadCurve.pdf}}%
    \put(0.61944676,0.43894423){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$V_{bias}$}}}%
    \put(0.85525059,0.41067882){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$R_{B}$}}}%
    \put(0.789914,0.43370256){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$I_{B}$}}}%
    \put(0.93437619,0.43299465){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$V_{B}$}}}%
    \put(0.75089404,0.37233423){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$R_L/2$}}}%
    \put(0.74896433,0.54438697){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$R_L/2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LoadCurve.pdf}}%
    \put(0.08114008,0.11139947){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{Load Curve (LC)}}}%
    \put(0.18761681,0.37010329){\color[rgb]{0.1372549,0.31372549,0.6627451}\makebox(0,0)[lb]{\smash{Load Line}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LoadCurve.pdf}}%
    \put(0.67393878,0.24856227){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{Inversion Point }}}%
    \put(0.83669475,0.18655054){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LoadCurve.pdf}}%
    \put(0.51815642,0.01305265){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$V_{bias}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{LoadCurve.pdf}}%
    \put(0.54697459,0.29341524){\color[rgb]{0.42745098,0.20784314,0.7372549}\makebox(0,0)[lb]{\smash{$Z_B=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{LoadCurve.pdf}}%
    \put(0.36868556,0.08726143){\color[rgb]{0,0.39215686,0}\makebox(0,0)[lb]{\smash{$Z_B>0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{LoadCurve.pdf}}%
    \put(0.46939917,0.39630143){\color[rgb]{0.1254902,0.03137255,0.90588235}\transparent{0.99607843}\makebox(0,0)[lb]{\smash{$Z_B<0$}}}%
    \put(0.37342142,0.51673023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Working Point}}}%
  \end{picture}%
\endgroup%


==> 03_Chapter03/Figures/RoomTemperatureReadout.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RoomTemperatureReadout.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.13064485bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5084318)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RoomTemperatureReadout.pdf}}%
    \put(0.65348311,0.28004583){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize $i_A$}}}%
    \put(0.6536701,0.18715698){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize $i_A$}}}%
    \put(0.73304671,0.28044728){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize $e_A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RoomTemperatureReadout.pdf}}%
    \put(0.68072076,0.34846892){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize $i_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RoomTemperatureReadout.pdf}}%
    \put(0.68071603,0.11637778){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize $i_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RoomTemperatureReadout.pdf}}%
    \put(0.27111135,0.23602472){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize $i_B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RoomTemperatureReadout.pdf}}%
    \put(0.0430276,0.46185597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cryostat}}}%
    \put(0.97634508,0.49369901){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Room Temperature}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{RoomTemperatureReadout.pdf}}%
    \put(0.40527531,0.23948086){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{RoomTemperatureReadout.pdf}}%
    \put(0.13263556,0.23948086){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{RoomTemperatureReadout.pdf}}%
    \put(0.76633878,0.35001049){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_L/2$}}}%
    \put(0.76633878,0.11052962){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_L/2$}}}%
    \put(0.86213112,0.11052962){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-V_{bias}$}}}%
    \put(0.86213112,0.35001049){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_{bias}$}}}%
    \put(0.17684741,0.40527531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10\ mK$}}}%
    \put(0.75528581,0.44211852){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$300\ K$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{RoomTemperatureReadout.pdf}}%
  \end{picture}%
\endgroup%


==> 03_Chapter03/Figures/TypicalBolometricSensor.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TypicalBolometricSensor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \put(0,0){\includegraphics[width=\unitlength]{TypicalBolometricSensor.pdf}}%
    \put(0.35,0.12333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Holder}}}%
    \put(0.4,0.23333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Crystal}}}%
    \put(0.65,0.21666659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Thermistor}}}%
    \put(0.35,0.10000003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{(thermal decoupling)}}}%
    \put(0.31666667,0.03333336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Heat sink}}}%
  \end{picture}%
\endgroup%


==> 03_Chapter03/Figures/bolometer_electrothermal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bolometer_electrothermal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.31378051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30701367)%
    \put(-0.00168818,0.09763291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E\: \delta (t)=P_i$}}}%
    \put(0.33408237,0.09189718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}$}}}%
    \put(0.43435381,0.09203035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}$}}}%
    \put(0.46141589,0.20464973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_B$}}}%
    \put(0.56548873,0.08461961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_B$}}}%
    \put(0.65866929,0.17860696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_B$}}}%
    \put(0.77444148,0.17838614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_P$}}}%
    \put(0.86146417,0.17781351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_L$}}}%
    \put(0.87030394,0.07687838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{bias}$}}}%
    \put(0.67320355,0.28984866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_B$}}}%
    \put(0,0){\includegraphics[width=\unitlength]{bolometer_electrothermal.pdf}}%
    \put(0.83016827,0.06971935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.57784626,0.26642757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_B$}}}%
  \end{picture}%
\endgroup%


==> 03_Chapter03/Figures/cmrr_opt_example.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.623in,
height=1.643in,
at={(0.488in,0.422in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Trimmer setting},
ymin=60,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={CMRR [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{CMRR optimization example}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
26	71.3078086370103\\
84	78.9469453195093\\
113	89.5531414887137\\
120	97.3082269768499\\
124	110.893935008891\\
125	137.251852456642\\
126	110.823870513276\\
127	104.79101353141\\
141	87.1687915909949\\
255	68.7963735246286\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 03_Chapter03/Figures/cmrr_opt_histo.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=1.971in,
at={(0.542in,0.414in)},
scale only axis,
xmin=60,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={CMRR [dB]},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={N. of channels},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{CMRR optimization results}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
72	2\\
75	23\\
78	55\\
81	120\\
84	154\\
87	146\\
90	122\\
93	115\\
96	72\\
99	50\\
102	37\\
105	26\\
108	17\\
111	16\\
114	13\\
117	13\\
120	6\\
123	2\\
126	4\\
129	3\\
132	4\\
135	2\\
138	0\\
141	0\\
144	0\\
147	0\\
150	1\\
153	1\\
};
\addlegendentry{Standard CMRR\\Avg.: 92.1 dB}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
105	1\\
108	1\\
111	3\\
114	11\\
117	209\\
120	200\\
123	163\\
126	122\\
129	75\\
132	70\\
135	37\\
138	27\\
141	25\\
144	17\\
147	11\\
150	6\\
153	6\\
156	7\\
159	0\\
162	3\\
165	1\\
168	3\\
171	1\\
174	0\\
177	2\\
180	1\\
183	0\\
186	0\\
189	0\\
192	0\\
195	1\\
198	1\\
};
\addlegendentry{Optimized CMRR\\Avg.: 125.9 dB}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 03_Chapter03/Figures/cmrr_opt_histo_impr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=1.971in,
at={(0.542in,0.414in)},
scale only axis,
xmin=-20,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={CMRR improvement [dB]},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={N. of channels},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{CMRR improvement after optimization}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-5	1\\
0	38\\
5	14\\
10	19\\
15	42\\
20	91\\
25	111\\
30	173\\
35	191\\
40	142\\
45	73\\
50	48\\
55	24\\
60	16\\
65	9\\
70	2\\
75	3\\
80	3\\
85	1\\
90	1\\
95	0\\
100	0\\
105	0\\
110	1\\
115	1\\
};
\addlegendentry{Avg. improvement:\\34.8 dB ($=55.2 \: \times$)}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 03_Chapter03/Figures/gain_distr_high.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=2.471in,
at={(0.609in,0.419in)},
scale only axis,
xmin=205.074,
xmax=206.526,
xlabel style={font=\color{white!15!black}},
xlabel={Preamplifier gain [V/V]},
ymin=0,
ymax=157.5,
ylabel style={font=\color{white!15!black}},
ylabel={N. of channels},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Preamplifier high gain distribution}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
205.14	1\\
205.206	1\\
205.272	8\\
205.338	22\\
205.404	33\\
205.47	61\\
205.536	91\\
205.602	120\\
205.668	150\\
205.734	136\\
205.8	134\\
205.866	113\\
205.932	83\\
205.998	45\\
206.064	25\\
206.13	13\\
206.196	3\\
206.262	3\\
206.328	1\\
206.394	1\\
206.46	1\\
};
\addlegendentry{Avg. gain\\$(205.8 \pm 0.2) \ V/V$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 03_Chapter03/Figures/gain_distr_low.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=2.471in,
at={(0.609in,0.419in)},
scale only axis,
xmin=28.894,
xmax=30.126,
xlabel style={font=\color{white!15!black}},
xlabel={Preamplifier gain [V/V]},
ymin=0,
ymax=262.5,
ylabel style={font=\color{white!15!black}},
ylabel={N. of channels},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Preamplifier low gain distribution}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
28.95	5\\
29.006	9\\
29.062	14\\
29.118	42\\
29.174	96\\
29.23	172\\
29.286	250\\
29.342	217\\
29.398	140\\
29.454	47\\
29.51	30\\
29.566	13\\
29.622	4\\
29.678	3\\
29.734	0\\
29.79	0\\
29.846	0\\
29.902	0\\
29.958	1\\
30.014	1\\
30.07	1\\
};
\addlegendentry{Avg. gain\\$(29.33 \pm 0.11) \ V/V$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 03_Chapter03/Figures/noise_Hz1_Noise.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.532in,
height=1.736in,
at={(0.485in,0.436in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Noise [$nV/\sqrt{Hz}$]},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={N. of channels},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{1 Hz noise distribution}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
3	7\\
4.54	243\\
6.08	393\\
7.62	220\\
9.16	73\\
10.7	35\\
12.24	14\\
13.78	6\\
15.32	2\\
16.86	4\\
18.4	2\\
19.94	2\\
21.48	0\\
23.02	0\\
24.56	1\\
26.1	1\\
27.64	0\\
29.18	0\\
30.72	0\\
32.26	1\\
33.8	1\\
};
\addlegendentry{Average noise:\\7.50 $nV/\sqrt{Hz}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 03_Chapter03/Figures/noise_RMS_Noise_120Hz.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.532in,
height=1.749in,
at={(0.485in,0.423in)},
scale only axis,
xmin=30,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={Noise [nV]},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={N. of channels},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{RMS noise distribution $\mathbf{(0.5\ Hz < f < 120\ Hz)}$}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
34.2	5\\
35.16	45\\
36.12	195\\
37.08	243\\
38.04	162\\
39	92\\
39.96	56\\
40.92	47\\
41.88	55\\
42.84	27\\
43.8	22\\
44.76	13\\
45.72	11\\
46.68	12\\
47.64	6\\
48.6	5\\
49.56	5\\
50.52	1\\
51.48	1\\
52.44	1\\
53.4	1\\
};
\addlegendentry{Average noise:\\39.0 nV}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 03_Chapter03/Figures/noise_White_Noise.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.532in,
height=1.736in,
at={(0.485in,0.436in)},
scale only axis,
xmin=3,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Noise [$nV/\sqrt{Hz}$]},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={N. of channels},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{White noise distribution}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
3.2	27\\
3.283	224\\
3.366	287\\
3.449	138\\
3.532	73\\
3.615	50\\
3.698	33\\
3.781	59\\
3.864	32\\
3.947	26\\
4.03	13\\
4.113	8\\
4.196	8\\
4.279	7\\
4.362	5\\
4.445	6\\
4.528	3\\
4.611	3\\
4.694	0\\
4.777	2\\
4.86	2\\
};
\addlegendentry{Average noise:\\3.53 $nV/\sqrt{Hz}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 03_Chapter03/Figures/noise_parallel.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.198in,
height=1.958in,
at={(0.704in,0.427in)},
scale only axis,
xmin=0.0272,
xmax=0.0888,
xlabel style={font=\color{white!15!black}},
xlabel={Input parallel noise [$fA/\sqrt{Hz}$]},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={N. of channels},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Preamplifier input parallel noise}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.03	1\\
0.0328	0\\
0.0356	0\\
0.0384	1\\
0.0412	4\\
0.044	13\\
0.0468	39\\
0.0496	104\\
0.0524	190\\
0.0552	251\\
0.058	219\\
0.0608	149\\
0.0636	71\\
0.0664	25\\
0.0692	5\\
0.072	2\\
0.0748	1\\
0.0776	2\\
0.0804	1\\
0.0832	1\\
0.086	1\\
};
\addlegendentry{Avg. noise\\$(0.057 \pm 0.005) \ fA/\sqrt{Hz}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/CMK.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CMK.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323.14929199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43983323)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CMK.pdf}}%
    \put(0.24432779,0.40641582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\rho,\eta)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CMK.pdf}}%
    \put(0.06708699,0.21629202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left|\frac{V_{ud}V_{ub}^*}{V_{cd}V_{cb}^*}\right|$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CMK.pdf}}%
    \put(0.53512242,0.26224707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left|\frac{V_{td}V_{tb}^*}{V_{cd}V_{cb}^*}\right|$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CMK.pdf}}%
    \put(0.23884377,0.08079137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma=\phi_3$}}}%
    \put(0.58417178,0.08099544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta=\phi_1$}}}%
    \put(0.26972937,0.28857761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=\phi_2$}}}%
    \put(0.75399467,0.01581027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0)$}}}%
    \put(0.14645384,0.01482749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CMK.pdf}}%
  \end{picture}%
\endgroup%


==> 04_Chapter04/Figures/IvsV_mosfet.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IvsV_mosfet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.5103035bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66198957)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IvsV_mosfet.pdf}}%
    \put(0.11190126,0.10517731){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IvsV_mosfet.pdf}}%
    \put(0.11190126,0.21175879){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{IvsV_mosfet.pdf}}%
    \put(0.11190126,0.31855734){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{IvsV_mosfet.pdf}}%
    \put(0.11190126,0.42513882){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{IvsV_mosfet.pdf}}%
    \put(0.11190126,0.53193737){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{IvsV_mosfet.pdf}}%
    \put(0.11190126,0.63851886){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{IvsV_mosfet.pdf}}%
    \put(0.12991809,0.06610467){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{IvsV_mosfet.pdf}}%
    \put(0.29988408,0.06610467){\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{IvsV_mosfet.pdf}}%
    \put(0.46985006,0.06610467){\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{IvsV_mosfet.pdf}}%
    \put(0.63959898,0.06610467){\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{IvsV_mosfet.pdf}}%
    \put(0.80956497,0.06610467){\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{IvsV_mosfet.pdf}}%
    \put(0.97953096,0.06610467){\makebox(0,0)[b]{\smash{1.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{IvsV_mosfet.pdf}}%
    \put(0.03006578,0.38150771){\rotatebox{90}{\makebox(0,0)[b]{\smash{$I_{SD}$ [mA]}}}}%
    \put(0.55472452,0.00749571){\makebox(0,0)[b]{\smash{$V_{SD}$ [V]}}}%
    \put(0.55472452,0.61898254){\makebox(0,0)[b]{\smash{}}}%
    \put(0.68214474,0.30119172){\makebox(0,0)[b]{\smash{saturation region}}}%
    \put(0.29988408,0.5579858){\makebox(0,0)[b]{\smash{linear region}}}%
    \put(0.96259948,0.13187695){\makebox(0,0)[rb]{\smash{}}}%
    \put(0.96259948,0.16378627){\makebox(0,0)[rb]{\smash{0.5 V}}}%
    \put(0.96259948,0.21718555){\makebox(0,0)[rb]{\smash{1.0 V}}}%
    \put(0.96259948,0.29077235){\makebox(0,0)[rb]{\smash{1.5 V}}}%
    \put(0.96259948,0.38780274){\makebox(0,0)[rb]{\smash{2.0 V}}}%
    \put(0.96259948,0.50523774){\makebox(0,0)[rb]{\smash{2.5 V}}}%
    \put(0.96259948,0.60660953){\makebox(0,0)[rb]{\smash{$\left|V_{GS}-V_{TH}\right|=3.0\ V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{IvsV_mosfet.pdf}}%
    \put(0.82147948,0.46323263){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{WP1}}}%
    \put(0.64948875,0.46267139){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{WP2}}}%
    \put(0.43781819,0.46268786){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{WP3}}}%
    \put(0.334065,0.46180968){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{WP4}}}%
    \put(0.11260518,0.48904806){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$I_{o}$}}}%
    \put(0.05808624,0.64333119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> 04_Chapter04/Figures/PowerScheme.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PowerScheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35)%
    \put(0,0){\includegraphics[width=\unitlength]{PowerScheme.pdf}}%
    \put(0.08333333,0.2166667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Mains line
}}}%
    \put(0.26666667,0.21000003){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Power}}}%
    \put(0.51666667,0.2166667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{DC-DC}}}%
    \put(0.71666667,0.2366667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Linear}}}%
    \put(0.71666667,0.10333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Linear}}}%
    \put(0.38333333,0.2666667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_{PS}$}}}%
    \put(0.6,0.28333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_{SW}$}}}%
    \put(0.86,0.1866667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Front-end}}}%
    \put(0.08333333,0.19333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(230 V)}}}%
    \put(0.81666667,0.28333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_{CC}$}}}%
    \put(0.26666667,0.18333336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{supply}}}%
  \end{picture}%
\endgroup%


==> 04_Chapter04/Figures/aldo_ids_vgs_data.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick,scale=0.850, every node/.style={scale=0.850}]

\begin{axis}[%
width=2.126in,
height=1.432in,
at={(0.514in,0.43in)},
scale only axis,
xmin=0.2,
xmax=0.45,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{GS}\ \left[V\right]$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$I_D\ \left[\mu A\right]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Measured $\mathbf{I_D\left(V_{GS}\right)}$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.200000002980232	0.0181788273323491\\
0.204999998211861	0.0219142837210029\\
0.209999993443489	0.0264019988094333\\
0.215000003576279	0.0317752864020804\\
0.219999998807907	0.0382274869537014\\
0.224999994039536	0.046028286959654\\
0.230000004172325	0.0556879165003465\\
0.234999999403954	0.0670378383915704\\
0.239999994635582	0.0807142015446516\\
0.245000004768372	0.0969888844792877\\
0.25	0.116838485553217\\
0.254999995231628	0.140512355528699\\
0.259999990463257	0.169065586419492\\
0.264999985694885	0.203167985546315\\
0.270000010728836	0.244127249970916\\
0.275000005960464	0.293430446163256\\
0.280000001192093	0.352363770161901\\
0.284999996423721	0.423032503249487\\
0.28999999165535	0.509052711095137\\
0.294999986886978	0.611449308962619\\
0.300000011920929	0.732691773919214\\
0.305000007152557	0.877858497005946\\
0.310000002384186	1.05263211480633\\
0.314999997615814	1.26124677990447\\
0.319999992847443	1.51015501614893\\
0.324999988079071	1.80818335593358\\
0.330000013113022	2.16107810047106\\
0.33500000834465	2.58384034168557\\
0.340000003576279	3.08323842546088\\
0.344999998807907	3.67813117918558\\
0.349999994039536	4.38373763245181\\
0.354999989271164	5.15155625180341\\
0.360000014305115	6.13865358900512\\
0.365000009536743	7.29665907783783\\
0.370000004768372	8.66944537847303\\
0.375	10.2862613857724\\
0.379999995231628	12.187940228614\\
0.384999990463257	14.4197310874006\\
0.389999985694885	17.031392417266\\
0.395000010728836	20.0659051188268\\
0.400000005960464	23.6372197832679\\
0.405000001192093	27.7550261671422\\
0.409999996423721	32.5644505210221\\
0.41499999165535	38.1281679437961\\
0.419999986886978	44.5445366494823\\
0.425000011920929	51.9068344146945\\
0.430000007152557	60.3295011387672\\
0.435000002384186	69.9474476277828\\
0.439999997615814	80.8827462606132\\
0.444999992847443	93.2260809349827\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_ids_vgs_data_fit.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick,scale=0.850, every node/.style={scale=0.850}]

\begin{axis}[%
width=2.115in,
height=1.432in,
at={(0.524in,0.43in)},
scale only axis,
xmin=0.34,
xmax=0.39,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{GS}\ \left[V\right]$},
ymin=-5.6,
ymax=-4.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\log\left(I_D\right)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Measured $\mathbf{\log \left(I_D\left(V_{GS}\right)\right)}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.340000003576279	-5.51099289017512\\
0.344999998807907	-5.43437278586996\\
0.349999994039536	-5.35815544635493\\
0.354999989271164	-5.28806155358557\\
0.360000014305115	-5.21192687364501\\
0.365000009536743	-5.13687594483581\\
0.370000004768372	-5.06200868531194\\
0.375	-4.98774244395074\\
0.379999995231628	-4.91406968428582\\
0.384999990463257	-4.84104283866978\\
0.389999985694885	-4.76874984443818\\
};
\addlegendentry{Data}

\addplot [color=red]
  table[row sep=crcr]{%
0.340000003576279	-5.50887939558267\\
0.340050003558397	-5.50813690945604\\
0.340100003540516	-5.50739442332941\\
0.340150003522635	-5.50665193720279\\
0.340200003504753	-5.50590945107616\\
0.340250003486872	-5.50516696494953\\
0.34030000346899	-5.5044244788229\\
0.340350003451109	-5.50368199269628\\
0.340400003433228	-5.50293950656965\\
0.340450003415346	-5.50219702044302\\
0.340500003397465	-5.50145453431639\\
0.340550003379583	-5.50071204818977\\
0.340600003361702	-5.49996956206314\\
0.340650003343821	-5.49922707593651\\
0.340700003325939	-5.49848458980988\\
0.340750003308058	-5.49774210368326\\
0.340800003290176	-5.49699961755663\\
0.340850003272295	-5.49625713143\\
0.340900003254414	-5.49551464530337\\
0.340950003236532	-5.49477215917675\\
0.341000003218651	-5.49402967305012\\
0.341050003200769	-5.49328718692349\\
0.341100003182888	-5.49254470079686\\
0.341150003165007	-5.49180221467023\\
0.341200003147125	-5.49105972854361\\
0.341250003129244	-5.49031724241698\\
0.341300003111362	-5.48957475629035\\
0.341350003093481	-5.48883227016372\\
0.3414000030756	-5.4880897840371\\
0.341450003057718	-5.48734729791047\\
0.341500003039837	-5.48660481178384\\
0.341550003021955	-5.48586232565721\\
0.341600003004074	-5.48511983953059\\
0.341650002986193	-5.48437735340396\\
0.341700002968311	-5.48363486727733\\
0.34175000295043	-5.4828923811507\\
0.341800002932549	-5.48214989502408\\
0.341850002914667	-5.48140740889745\\
0.341900002896786	-5.48066492277082\\
0.341950002878904	-5.47992243664419\\
0.342000002861023	-5.47917995051757\\
0.342050002843142	-5.47843746439094\\
0.34210000282526	-5.47769497826431\\
0.342150002807379	-5.47695249213768\\
0.342200002789497	-5.47621000601105\\
0.342250002771616	-5.47546751988443\\
0.342300002753735	-5.4747250337578\\
0.342350002735853	-5.47398254763117\\
0.342400002717972	-5.47324006150454\\
0.34245000270009	-5.47249757537792\\
0.342500002682209	-5.47175508925129\\
0.342550002664328	-5.47101260312466\\
0.342600002646446	-5.47027011699803\\
0.342650002628565	-5.46952763087141\\
0.342700002610683	-5.46878514474478\\
0.342750002592802	-5.46804265861815\\
0.342800002574921	-5.46730017249152\\
0.342850002557039	-5.4665576863649\\
0.342900002539158	-5.46581520023827\\
0.342950002521277	-5.46507271411164\\
0.343000002503395	-5.46433022798501\\
0.343050002485514	-5.46358774185838\\
0.343100002467632	-5.46284525573176\\
0.343150002449751	-5.46210276960513\\
0.343200002431869	-5.4613602834785\\
0.343250002413988	-5.46061779735187\\
0.343300002396107	-5.45987531122525\\
0.343350002378225	-5.45913282509862\\
0.343400002360344	-5.45839033897199\\
0.343450002342463	-5.45764785284536\\
0.343500002324581	-5.45690536671874\\
0.3435500023067	-5.45616288059211\\
0.343600002288818	-5.45542039446548\\
0.343650002270937	-5.45467790833885\\
0.343700002253056	-5.45393542221223\\
0.343750002235174	-5.4531929360856\\
0.343800002217293	-5.45245044995897\\
0.343850002199411	-5.45170796383234\\
0.34390000218153	-5.45096547770572\\
0.343950002163649	-5.45022299157909\\
0.344000002145767	-5.44948050545246\\
0.344050002127886	-5.44873801932583\\
0.344100002110004	-5.44799553319921\\
0.344150002092123	-5.44725304707258\\
0.344200002074242	-5.44651056094595\\
0.34425000205636	-5.44576807481932\\
0.344300002038479	-5.44502558869269\\
0.344350002020597	-5.44428310256607\\
0.344400002002716	-5.44354061643944\\
0.344450001984835	-5.44279813031281\\
0.344500001966953	-5.44205564418618\\
0.344550001949072	-5.44131315805956\\
0.344600001931191	-5.44057067193293\\
0.344650001913309	-5.4398281858063\\
0.344700001895428	-5.43908569967967\\
0.344750001877546	-5.43834321355305\\
0.344800001859665	-5.43760072742642\\
0.344850001841784	-5.43685824129979\\
0.344900001823902	-5.43611575517316\\
0.344950001806021	-5.43537326904653\\
0.344999998807907	-5.43463082717555\\
0.345000001788139	-5.43463078291991\\
0.345050001770258	-5.43388829679328\\
0.345100001752377	-5.43314581066665\\
0.345150001734495	-5.43240332454002\\
0.345200001716614	-5.4316608384134\\
0.345250001698732	-5.43091835228677\\
0.345300001680851	-5.43017586616014\\
0.34535000166297	-5.42943338003351\\
0.345400001645088	-5.42869089390689\\
0.345450001627207	-5.42794840778026\\
0.345500001609325	-5.42720592165363\\
0.345550001591444	-5.426463435527\\
0.345600001573563	-5.42572094940038\\
0.345650001555681	-5.42497846327375\\
0.3457000015378	-5.42423597714712\\
0.345750001519918	-5.42349349102049\\
0.345800001502037	-5.42275100489387\\
0.345850001484156	-5.42200851876724\\
0.345900001466274	-5.42126603264061\\
0.345950001448393	-5.42052354651398\\
0.346000001430511	-5.41978106038736\\
0.34605000141263	-5.41903857426073\\
0.346100001394749	-5.4182960881341\\
0.346150001376867	-5.41755360200747\\
0.346200001358986	-5.41681111588085\\
0.346250001341105	-5.41606862975422\\
0.346300001323223	-5.41532614362759\\
0.346350001305342	-5.41458365750096\\
0.34640000128746	-5.41384117137433\\
0.346450001269579	-5.41309868524771\\
0.346500001251698	-5.41235619912108\\
0.346550001233816	-5.41161371299445\\
0.346600001215935	-5.41087122686782\\
0.346650001198053	-5.4101287407412\\
0.346700001180172	-5.40938625461457\\
0.346750001162291	-5.40864376848794\\
0.346800001144409	-5.40790128236131\\
0.346850001126528	-5.40715879623469\\
0.346900001108646	-5.40641631010806\\
0.346950001090765	-5.40567382398143\\
0.347000001072884	-5.4049313378548\\
0.347050001055002	-5.40418885172817\\
0.347100001037121	-5.40344636560155\\
0.347150001019239	-5.40270387947492\\
0.347200001001358	-5.40196139334829\\
0.347250000983477	-5.40121890722167\\
0.347300000965595	-5.40047642109504\\
0.347350000947714	-5.39973393496841\\
0.347400000929832	-5.39899144884178\\
0.347450000911951	-5.39824896271515\\
0.34750000089407	-5.39750647658853\\
0.347550000876188	-5.3967639904619\\
0.347600000858307	-5.39602150433527\\
0.347650000840425	-5.39527901820864\\
0.347700000822544	-5.39453653208202\\
0.347750000804663	-5.39379404595539\\
0.347800000786781	-5.39305155982876\\
0.3478500007689	-5.39230907370213\\
0.347900000751019	-5.39156658757551\\
0.347950000733137	-5.39082410144888\\
0.348000000715256	-5.39008161532225\\
0.348050000697374	-5.38933912919562\\
0.348100000679493	-5.388596643069\\
0.348150000661612	-5.38785415694237\\
0.34820000064373	-5.38711167081574\\
0.348250000625849	-5.38636918468911\\
0.348300000607967	-5.38562669856248\\
0.348350000590086	-5.38488421243586\\
0.348400000572205	-5.38414172630923\\
0.348450000554323	-5.3833992401826\\
0.348500000536442	-5.38265675405597\\
0.34855000051856	-5.38191426792935\\
0.348600000500679	-5.38117178180272\\
0.348650000482798	-5.38042929567609\\
0.348700000464916	-5.37968680954946\\
0.348750000447035	-5.37894432342284\\
0.348800000429153	-5.37820183729621\\
0.348850000411272	-5.37745935116958\\
0.348900000393391	-5.37671686504295\\
0.348950000375509	-5.37597437891633\\
0.349000000357628	-5.3752318927897\\
0.349050000339746	-5.37448940666307\\
0.349100000321865	-5.37374692053644\\
0.349150000303984	-5.37300443440981\\
0.349200000286102	-5.37226194828319\\
0.349250000268221	-5.37151946215656\\
0.34930000025034	-5.37077697602993\\
0.349350000232458	-5.37003448990331\\
0.349400000214577	-5.36929200377668\\
0.349450000196695	-5.36854951765005\\
0.349500000178814	-5.36780703152342\\
0.349550000160933	-5.36706454539679\\
0.349600000143051	-5.36632205927017\\
0.34965000012517	-5.36557957314354\\
0.349700000107288	-5.36483708701691\\
0.349750000089407	-5.36409460089028\\
0.349800000071526	-5.36335211476366\\
0.349850000053644	-5.36260962863703\\
0.349900000035763	-5.3618671425104\\
0.349950000017881	-5.36112465638377\\
0.349999994039536	-5.36038225876842\\
0.35	-5.36038217025715\\
0.350049999982119	-5.35963968413052\\
0.350099999964237	-5.35889719800389\\
0.350149999946356	-5.35815471187726\\
0.350199999928474	-5.35741222575063\\
0.350249999910593	-5.35666973962401\\
0.350299999892712	-5.35592725349738\\
0.35034999987483	-5.35518476737075\\
0.350399999856949	-5.35444228124412\\
0.350449999839067	-5.3536997951175\\
0.350499999821186	-5.35295730899087\\
0.350549999803305	-5.35221482286424\\
0.350599999785423	-5.35147233673761\\
0.350649999767542	-5.35072985061099\\
0.35069999974966	-5.34998736448436\\
0.350749999731779	-5.34924487835773\\
0.350799999713898	-5.3485023922311\\
0.350849999696016	-5.34775990610448\\
0.350899999678135	-5.34701741997785\\
0.350949999660254	-5.34627493385122\\
0.350999999642372	-5.34553244772459\\
0.351049999624491	-5.34478996159797\\
0.351099999606609	-5.34404747547134\\
0.351149999588728	-5.34330498934471\\
0.351199999570847	-5.34256250321808\\
0.351249999552965	-5.34182001709145\\
0.351299999535084	-5.34107753096483\\
0.351349999517202	-5.3403350448382\\
0.351399999499321	-5.33959255871157\\
0.35144999948144	-5.33885007258494\\
0.351499999463558	-5.33810758645832\\
0.351549999445677	-5.33736510033169\\
0.351599999427795	-5.33662261420506\\
0.351649999409914	-5.33588012807843\\
0.351699999392033	-5.33513764195181\\
0.351749999374151	-5.33439515582518\\
0.35179999935627	-5.33365266969855\\
0.351849999338388	-5.33291018357192\\
0.351899999320507	-5.3321676974453\\
0.351949999302626	-5.33142521131867\\
0.351999999284744	-5.33068272519204\\
0.352049999266863	-5.32994023906541\\
0.352099999248982	-5.32919775293878\\
0.3521499992311	-5.32845526681216\\
0.352199999213219	-5.32771278068553\\
0.352249999195337	-5.3269702945589\\
0.352299999177456	-5.32622780843227\\
0.352349999159574	-5.32548532230565\\
0.352399999141693	-5.32474283617902\\
0.352449999123812	-5.32400035005239\\
0.35249999910593	-5.32325786392576\\
0.352549999088049	-5.32251537779914\\
0.352599999070168	-5.32177289167251\\
0.352649999052286	-5.32103040554588\\
0.352699999034405	-5.32028791941925\\
0.352749999016523	-5.31954543329263\\
0.352799998998642	-5.318802947166\\
0.352849998980761	-5.31806046103937\\
0.352899998962879	-5.31731797491274\\
0.352949998944998	-5.31657548878612\\
0.352999998927116	-5.31583300265949\\
0.353049998909235	-5.31509051653286\\
0.353099998891354	-5.31434803040623\\
0.353149998873472	-5.31360554427961\\
0.353199998855591	-5.31286305815298\\
0.353249998837709	-5.31212057202635\\
0.353299998819828	-5.31137808589972\\
0.353349998801947	-5.31063559977309\\
0.353399998784065	-5.30989311364647\\
0.353449998766184	-5.30915062751984\\
0.353499998748302	-5.30840814139321\\
0.353549998730421	-5.30766565526658\\
0.35359999871254	-5.30692316913996\\
0.353649998694658	-5.30618068301333\\
0.353699998676777	-5.3054381968867\\
0.353749998658896	-5.30469571076007\\
0.353799998641014	-5.30395322463345\\
0.353849998623133	-5.30321073850682\\
0.353899998605251	-5.30246825238019\\
0.35394999858737	-5.30172576625356\\
0.353999998569489	-5.30098328012694\\
0.354049998551607	-5.30024079400031\\
0.354099998533726	-5.29949830787368\\
0.354149998515844	-5.29875582174705\\
0.354199998497963	-5.29801333562042\\
0.354249998480082	-5.2972708494938\\
0.3542999984622	-5.29652836336717\\
0.354349998444319	-5.29578587724054\\
0.354399998426437	-5.29504339111391\\
0.354449998408556	-5.29430090498729\\
0.354499998390675	-5.29355841886066\\
0.354549998372793	-5.29281593273403\\
0.354599998354912	-5.2920734466074\\
0.35464999833703	-5.29133096048078\\
0.354699998319149	-5.29058847435415\\
0.354749998301268	-5.28984598822752\\
0.354799998283386	-5.28910350210089\\
0.354849998265505	-5.28836101597427\\
0.354899998247623	-5.28761852984764\\
0.354949998229742	-5.28687604372101\\
0.354999989271164	-5.2861336903613\\
0.354999998211861	-5.28613355759438\\
0.355049998193979	-5.28539107146776\\
0.355099998176098	-5.28464858534113\\
0.355149998158216	-5.2839060992145\\
0.355199998140335	-5.28316361308787\\
0.355249998122454	-5.28242112696125\\
0.355299998104572	-5.28167864083462\\
0.355349998086691	-5.28093615470799\\
0.35539999806881	-5.28019366858136\\
0.355449998050928	-5.27945118245473\\
0.355499998033047	-5.27870869632811\\
0.355549998015165	-5.27796621020148\\
0.355599997997284	-5.27722372407485\\
0.355649997979403	-5.27648123794822\\
0.355699997961521	-5.2757387518216\\
0.35574999794364	-5.27499626569497\\
0.355799997925758	-5.27425377956834\\
0.355849997907877	-5.27351129344171\\
0.355899997889996	-5.27276880731509\\
0.355949997872114	-5.27202632118846\\
0.355999997854233	-5.27128383506183\\
0.356049997836351	-5.2705413489352\\
0.35609999781847	-5.26979886280858\\
0.356149997800589	-5.26905637668195\\
0.356199997782707	-5.26831389055532\\
0.356249997764826	-5.26757140442869\\
0.356299997746944	-5.26682891830206\\
0.356349997729063	-5.26608643217544\\
0.356399997711182	-5.26534394604881\\
0.3564499976933	-5.26460145992218\\
0.356499997675419	-5.26385897379555\\
0.356549997657537	-5.26311648766893\\
0.356599997639656	-5.2623740015423\\
0.356649997621775	-5.26163151541567\\
0.356699997603893	-5.26088902928904\\
0.356749997586012	-5.26014654316242\\
0.356799997568131	-5.25940405703579\\
0.356849997550249	-5.25866157090916\\
0.356899997532368	-5.25791908478253\\
0.356949997514486	-5.25717659865591\\
0.356999997496605	-5.25643411252928\\
0.357049997478724	-5.25569162640265\\
0.357099997460842	-5.25494914027602\\
0.357149997442961	-5.2542066541494\\
0.357199997425079	-5.25346416802277\\
0.357249997407198	-5.25272168189614\\
0.357299997389317	-5.25197919576951\\
0.357349997371435	-5.25123670964288\\
0.357399997353554	-5.25049422351626\\
0.357449997335672	-5.24975173738963\\
0.357499997317791	-5.249009251263\\
0.35754999729991	-5.24826676513637\\
0.357599997282028	-5.24752427900975\\
0.357649997264147	-5.24678179288312\\
0.357699997246265	-5.24603930675649\\
0.357749997228384	-5.24529682062986\\
0.357799997210503	-5.24455433450324\\
0.357849997192621	-5.24381184837661\\
0.35789999717474	-5.24306936224998\\
0.357949997156858	-5.24232687612335\\
0.357999997138977	-5.24158438999673\\
0.358049997121096	-5.2408419038701\\
0.358099997103214	-5.24009941774347\\
0.358149997085333	-5.23935693161684\\
0.358199997067451	-5.23861444549021\\
0.35824999704957	-5.23787195936359\\
0.358299997031689	-5.23712947323696\\
0.358349997013807	-5.23638698711033\\
0.358399996995926	-5.2356445009837\\
0.358449996978045	-5.23490201485708\\
0.358499996960163	-5.23415952873045\\
0.358549996942282	-5.23341704260382\\
0.3585999969244	-5.23267455647719\\
0.358649996906519	-5.23193207035057\\
0.358699996888638	-5.23118958422394\\
0.358749996870756	-5.23044709809731\\
0.358799996852875	-5.22970461197068\\
0.358849996834993	-5.22896212584406\\
0.358899996817112	-5.22821963971743\\
0.358949996799231	-5.2274771535908\\
0.358999996781349	-5.22673466746417\\
0.359049996763468	-5.22599218133755\\
0.359099996745586	-5.22524969521092\\
0.359149996727705	-5.22450720908429\\
0.359199996709824	-5.22376472295766\\
0.359249996691942	-5.22302223683103\\
0.359299996674061	-5.22227975070441\\
0.359349996656179	-5.22153726457778\\
0.359399996638298	-5.22079477845115\\
0.359449996620417	-5.22005229232452\\
0.359499996602535	-5.2193098061979\\
0.359549996584654	-5.21856732007127\\
0.359599996566772	-5.21782483394464\\
0.359649996548891	-5.21708234781801\\
0.35969999653101	-5.21633986169139\\
0.359749996513128	-5.21559737556476\\
0.359799996495247	-5.21485488943813\\
0.359849996477365	-5.2141124033115\\
0.359899996459484	-5.21336991718488\\
0.359949996441603	-5.21262743105825\\
0.359999996423721	-5.21188494493162\\
0.360000014305115	-5.21188467939779\\
0.36004999640584	-5.21114245880499\\
0.360099996387959	-5.21039997267837\\
0.360149996370077	-5.20965748655174\\
0.360199996352196	-5.20891500042511\\
0.360249996334314	-5.20817251429848\\
0.360299996316433	-5.20743002817185\\
0.360349996298552	-5.20668754204523\\
0.36039999628067	-5.2059450559186\\
0.360449996262789	-5.20520256979197\\
0.360499996244907	-5.20446008366535\\
0.360549996227026	-5.20371759753872\\
0.360599996209145	-5.20297511141209\\
0.360649996191263	-5.20223262528546\\
0.360699996173382	-5.20149013915883\\
0.3607499961555	-5.20074765303221\\
0.360799996137619	-5.20000516690558\\
0.360849996119738	-5.19926268077895\\
0.360899996101856	-5.19852019465232\\
0.360949996083975	-5.1977777085257\\
0.360999996066093	-5.19703522239907\\
0.361049996048212	-5.19629273627244\\
0.361099996030331	-5.19555025014581\\
0.361149996012449	-5.19480776401919\\
0.361199995994568	-5.19406527789256\\
0.361249995976687	-5.19332279176593\\
0.361299995958805	-5.1925803056393\\
0.361349995940924	-5.19183781951267\\
0.361399995923042	-5.19109533338605\\
0.361449995905161	-5.19035284725942\\
0.361499995887279	-5.18961036113279\\
0.361549995869398	-5.18886787500616\\
0.361599995851517	-5.18812538887954\\
0.361649995833635	-5.18738290275291\\
0.361699995815754	-5.18664041662628\\
0.361749995797873	-5.18589793049965\\
0.361799995779991	-5.18515544437303\\
0.36184999576211	-5.1844129582464\\
0.361899995744228	-5.18367047211977\\
0.361949995726347	-5.18292798599314\\
0.361999995708466	-5.18218549986652\\
0.362049995690584	-5.18144301373989\\
0.362099995672703	-5.18070052761326\\
0.362149995654821	-5.17995804148663\\
0.36219999563694	-5.17921555536001\\
0.362249995619059	-5.17847306923338\\
0.362299995601177	-5.17773058310675\\
0.362349995583296	-5.17698809698012\\
0.362399995565414	-5.17624561085349\\
0.362449995547533	-5.17550312472687\\
0.362499995529652	-5.17476063860024\\
0.36254999551177	-5.17401815247361\\
0.362599995493889	-5.17327566634698\\
0.362649995476007	-5.17253318022036\\
0.362699995458126	-5.17179069409373\\
0.362749995440245	-5.1710482079671\\
0.362799995422363	-5.17030572184047\\
0.362849995404482	-5.16956323571385\\
0.362899995386601	-5.16882074958722\\
0.362949995368719	-5.16807826346059\\
0.362999995350838	-5.16733577733396\\
0.363049995332956	-5.16659329120734\\
0.363099995315075	-5.16585080508071\\
0.363149995297194	-5.16510831895408\\
0.363199995279312	-5.16436583282745\\
0.363249995261431	-5.16362334670082\\
0.363299995243549	-5.1628808605742\\
0.363349995225668	-5.16213837444757\\
0.363399995207787	-5.16139588832094\\
0.363449995189905	-5.16065340219431\\
0.363499995172024	-5.15991091606769\\
0.363549995154142	-5.15916842994106\\
0.363599995136261	-5.15842594381443\\
0.36364999511838	-5.1576834576878\\
0.363699995100498	-5.15694097156118\\
0.363749995082617	-5.15619848543455\\
0.363799995064735	-5.15545599930792\\
0.363849995046854	-5.15471351318129\\
0.363899995028973	-5.15397102705467\\
0.363949995011091	-5.15322854092804\\
0.36399999499321	-5.15248605480141\\
0.364049994975328	-5.15174356867478\\
0.364099994957447	-5.15100108254816\\
0.364149994939566	-5.15025859642153\\
0.364199994921684	-5.1495161102949\\
0.364249994903803	-5.14877362416827\\
0.364299994885921	-5.14803113804165\\
0.36434999486804	-5.14728865191502\\
0.364399994850159	-5.14654616578839\\
0.364449994832277	-5.14580367966176\\
0.364499994814396	-5.14506119353513\\
0.364549994796515	-5.14431870740851\\
0.364599994778633	-5.14357622128188\\
0.364649994760752	-5.14283373515525\\
0.36469999474287	-5.14209124902862\\
0.364749994724989	-5.141348762902\\
0.364799994707108	-5.14060627677537\\
0.364849994689226	-5.13986379064874\\
0.364899994671345	-5.13912130452211\\
0.364949994653463	-5.13837881839549\\
0.364999994635582	-5.13763633226886\\
0.365000009536743	-5.13763611099067\\
0.365049994617701	-5.13689384614223\\
0.365099994599819	-5.1361513600156\\
0.365149994581938	-5.13540887388898\\
0.365199994564056	-5.13466638776235\\
0.365249994546175	-5.13392390163572\\
0.365299994528294	-5.13318141550909\\
0.365349994510412	-5.13243892938246\\
0.365399994492531	-5.13169644325584\\
0.365449994474649	-5.13095395712921\\
0.365499994456768	-5.13021147100258\\
0.365549994438887	-5.12946898487595\\
0.365599994421005	-5.12872649874933\\
0.365649994403124	-5.1279840126227\\
0.365699994385242	-5.12724152649607\\
0.365749994367361	-5.12649904036944\\
0.36579999434948	-5.12575655424282\\
0.365849994331598	-5.12501406811619\\
0.365899994313717	-5.12427158198956\\
0.365949994295836	-5.12352909586293\\
0.365999994277954	-5.12278660973631\\
0.366049994260073	-5.12204412360968\\
0.366099994242191	-5.12130163748305\\
0.36614999422431	-5.12055915135642\\
0.366199994206429	-5.1198166652298\\
0.366249994188547	-5.11907417910317\\
0.366299994170666	-5.11833169297654\\
0.366349994152784	-5.11758920684991\\
0.366399994134903	-5.11684672072329\\
0.366449994117022	-5.11610423459666\\
0.36649999409914	-5.11536174847003\\
0.366549994081259	-5.1146192623434\\
0.366599994063377	-5.11387677621677\\
0.366649994045496	-5.11313429009015\\
0.366699994027615	-5.11239180396352\\
0.366749994009733	-5.11164931783689\\
0.366799993991852	-5.11090683171026\\
0.36684999397397	-5.11016434558364\\
0.366899993956089	-5.10942185945701\\
0.366949993938208	-5.10867937333038\\
0.366999993920326	-5.10793688720375\\
0.367049993902445	-5.10719440107713\\
0.367099993884563	-5.1064519149505\\
0.367149993866682	-5.10570942882387\\
0.367199993848801	-5.10496694269724\\
0.367249993830919	-5.10422445657062\\
0.367299993813038	-5.10348197044399\\
0.367349993795156	-5.10273948431736\\
0.367399993777275	-5.10199699819073\\
0.367449993759394	-5.1012545120641\\
0.367499993741512	-5.10051202593748\\
0.367549993723631	-5.09976953981085\\
0.36759999370575	-5.09902705368422\\
0.367649993687868	-5.09828456755759\\
0.367699993669987	-5.09754208143097\\
0.367749993652105	-5.09679959530434\\
0.367799993634224	-5.09605710917771\\
0.367849993616343	-5.09531462305108\\
0.367899993598461	-5.09457213692446\\
0.36794999358058	-5.09382965079783\\
0.367999993562698	-5.0930871646712\\
0.368049993544817	-5.09234467854457\\
0.368099993526936	-5.09160219241795\\
0.368149993509054	-5.09085970629132\\
0.368199993491173	-5.09011722016469\\
0.368249993473291	-5.08937473403806\\
0.36829999345541	-5.08863224791144\\
0.368349993437529	-5.08788976178481\\
0.368399993419647	-5.08714727565818\\
0.368449993401766	-5.08640478953155\\
0.368499993383884	-5.08566230340492\\
0.368549993366003	-5.0849198172783\\
0.368599993348122	-5.08417733115167\\
0.36864999333024	-5.08343484502504\\
0.368699993312359	-5.08269235889841\\
0.368749993294477	-5.08194987277179\\
0.368799993276596	-5.08120738664516\\
0.368849993258715	-5.08046490051853\\
0.368899993240833	-5.0797224143919\\
0.368949993222952	-5.07897992826528\\
0.36899999320507	-5.07823744213865\\
0.369049993187189	-5.07749495601202\\
0.369099993169308	-5.07675246988539\\
0.369149993151426	-5.07600998375877\\
0.369199993133545	-5.07526749763214\\
0.369249993115664	-5.07452501150551\\
0.369299993097782	-5.07378252537888\\
0.369349993079901	-5.07304003925225\\
0.369399993062019	-5.07229755312563\\
0.369449993044138	-5.071555066999\\
0.369499993026257	-5.07081258087237\\
0.369549993008375	-5.07007009474574\\
0.369599992990494	-5.06932760861912\\
0.369649992972612	-5.06858512249249\\
0.369699992954731	-5.06784263636586\\
0.36974999293685	-5.06710015023923\\
0.369799992918968	-5.06635766411261\\
0.369849992901087	-5.06561517798598\\
0.369899992883205	-5.06487269185935\\
0.369949992865324	-5.06413020573272\\
0.369999992847443	-5.0633877196061\\
0.370000004768372	-5.06338754258354\\
0.370049992829561	-5.06264523347947\\
0.37009999281168	-5.06190274735284\\
0.370149992793798	-5.06116026122621\\
0.370199992775917	-5.06041777509959\\
0.370249992758036	-5.05967528897296\\
0.370299992740154	-5.05893280284633\\
0.370349992722273	-5.0581903167197\\
0.370399992704392	-5.05744783059307\\
0.37044999268651	-5.05670534446645\\
0.370499992668629	-5.05596285833982\\
0.370549992650747	-5.05522037221319\\
0.370599992632866	-5.05447788608656\\
0.370649992614984	-5.05373539995994\\
0.370699992597103	-5.05299291383331\\
0.370749992579222	-5.05225042770668\\
0.37079999256134	-5.05150794158005\\
0.370849992543459	-5.05076545545343\\
0.370899992525578	-5.0500229693268\\
0.370949992507696	-5.04928048320017\\
0.370999992489815	-5.04853799707354\\
0.371049992471933	-5.04779551094692\\
0.371099992454052	-5.04705302482029\\
0.371149992436171	-5.04631053869366\\
0.371199992418289	-5.04556805256703\\
0.371249992400408	-5.04482556644041\\
0.371299992382526	-5.04408308031378\\
0.371349992364645	-5.04334059418715\\
0.371399992346764	-5.04259810806052\\
0.371449992328882	-5.04185562193389\\
0.371499992311001	-5.04111313580727\\
0.371549992293119	-5.04037064968064\\
0.371599992275238	-5.03962816355401\\
0.371649992257357	-5.03888567742738\\
0.371699992239475	-5.03814319130076\\
0.371749992221594	-5.03740070517413\\
0.371799992203712	-5.0366582190475\\
0.371849992185831	-5.03591573292087\\
0.37189999216795	-5.03517324679425\\
0.371949992150068	-5.03443076066762\\
0.371999992132187	-5.03368827454099\\
0.372049992114306	-5.03294578841436\\
0.372099992096424	-5.03220330228774\\
0.372149992078543	-5.03146081616111\\
0.372199992060661	-5.03071833003448\\
0.37224999204278	-5.02997584390785\\
0.372299992024899	-5.02923335778122\\
0.372349992007017	-5.0284908716546\\
0.372399991989136	-5.02774838552797\\
0.372449991971254	-5.02700589940134\\
0.372499991953373	-5.02626341327471\\
0.372549991935492	-5.02552092714809\\
0.37259999191761	-5.02477844102146\\
0.372649991899729	-5.02403595489483\\
0.372699991881847	-5.0232934687682\\
0.372749991863966	-5.02255098264158\\
0.372799991846085	-5.02180849651495\\
0.372849991828203	-5.02106601038832\\
0.372899991810322	-5.02032352426169\\
0.37294999179244	-5.01958103813507\\
0.372999991774559	-5.01883855200844\\
0.373049991756678	-5.01809606588181\\
0.373099991738796	-5.01735357975518\\
0.373149991720915	-5.01661109362856\\
0.373199991703033	-5.01586860750193\\
0.373249991685152	-5.0151261213753\\
0.373299991667271	-5.01438363524867\\
0.373349991649389	-5.01364114912205\\
0.373399991631508	-5.01289866299542\\
0.373449991613626	-5.01215617686879\\
0.373499991595745	-5.01141369074216\\
0.373549991577864	-5.01067120461553\\
0.373599991559982	-5.00992871848891\\
0.373649991542101	-5.00918623236228\\
0.37369999152422	-5.00844374623565\\
0.373749991506338	-5.00770126010902\\
0.373799991488457	-5.0069587739824\\
0.373849991470575	-5.00621628785577\\
0.373899991452694	-5.00547380172914\\
0.373949991434813	-5.00473131560251\\
0.373999991416931	-5.00398882947589\\
0.37404999139905	-5.00324634334926\\
0.374099991381168	-5.00250385722263\\
0.374149991363287	-5.001761371096\\
0.374199991345406	-5.00101888496938\\
0.374249991327524	-5.00027639884275\\
0.374299991309643	-4.99953391271612\\
0.374349991291761	-4.99879142658949\\
0.37439999127388	-4.99804894046286\\
0.374449991255999	-4.99730645433624\\
0.374499991238117	-4.99656396820961\\
0.374549991220236	-4.99582148208298\\
0.374599991202354	-4.99507899595635\\
0.374649991184473	-4.99433650982973\\
0.374699991166592	-4.9935940237031\\
0.37474999114871	-4.99285153757647\\
0.374799991130829	-4.99210905144984\\
0.374849991112947	-4.99136656532322\\
0.374899991095066	-4.99062407919659\\
0.374949991077185	-4.98988159306996\\
0.374999991059303	-4.98913910694333\\
0.375	-4.98913897417642\\
0.375049991041422	-4.98839662081671\\
0.375099991023541	-4.98765413469008\\
0.375149991005659	-4.98691164856345\\
0.375199990987778	-4.98616916243682\\
0.375249990969896	-4.9854266763102\\
0.375299990952015	-4.98468419018357\\
0.375349990934134	-4.98394170405694\\
0.375399990916252	-4.98319921793031\\
0.375449990898371	-4.98245673180369\\
0.375499990880489	-4.98171424567706\\
0.375549990862608	-4.98097175955043\\
0.375599990844727	-4.9802292734238\\
0.375649990826845	-4.97948678729717\\
0.375699990808964	-4.97874430117055\\
0.375749990791082	-4.97800181504392\\
0.375799990773201	-4.97725932891729\\
0.37584999075532	-4.97651684279066\\
0.375899990737438	-4.97577435666404\\
0.375949990719557	-4.97503187053741\\
0.375999990701675	-4.97428938441078\\
0.376049990683794	-4.97354689828415\\
0.376099990665913	-4.97280441215753\\
0.376149990648031	-4.9720619260309\\
0.37619999063015	-4.97131943990427\\
0.376249990612268	-4.97057695377764\\
0.376299990594387	-4.96983446765102\\
0.376349990576506	-4.96909198152439\\
0.376399990558624	-4.96834949539776\\
0.376449990540743	-4.96760700927113\\
0.376499990522861	-4.9668645231445\\
0.37654999050498	-4.96612203701788\\
0.376599990487099	-4.96537955089125\\
0.376649990469217	-4.96463706476462\\
0.376699990451336	-4.96389457863799\\
0.376749990433455	-4.96315209251137\\
0.376799990415573	-4.96240960638474\\
0.376849990397692	-4.96166712025811\\
0.37689999037981	-4.96092463413148\\
0.376949990361929	-4.96018214800486\\
0.376999990344048	-4.95943966187823\\
0.377049990326166	-4.9586971757516\\
0.377099990308285	-4.95795468962497\\
0.377149990290403	-4.95721220349835\\
0.377199990272522	-4.95646971737172\\
0.377249990254641	-4.95572723124509\\
0.377299990236759	-4.95498474511846\\
0.377349990218878	-4.95424225899184\\
0.377399990200996	-4.95349977286521\\
0.377449990183115	-4.95275728673858\\
0.377499990165234	-4.95201480061195\\
0.377549990147352	-4.95127231448532\\
0.377599990129471	-4.9505298283587\\
0.377649990111589	-4.94978734223207\\
0.377699990093708	-4.94904485610544\\
0.377749990075827	-4.94830236997881\\
0.377799990057945	-4.94755988385219\\
0.377849990040064	-4.94681739772556\\
0.377899990022182	-4.94607491159893\\
0.377949990004301	-4.9453324254723\\
0.37799998998642	-4.94458993934568\\
0.378049989968538	-4.94384745321905\\
0.378099989950657	-4.94310496709242\\
0.378149989932775	-4.94236248096579\\
0.378199989914894	-4.94161999483917\\
0.378249989897013	-4.94087750871254\\
0.378299989879131	-4.94013502258591\\
0.37834998986125	-4.93939253645928\\
0.378399989843369	-4.93865005033266\\
0.378449989825487	-4.93790756420603\\
0.378499989807606	-4.9371650780794\\
0.378549989789724	-4.93642259195277\\
0.378599989771843	-4.93568010582614\\
0.378649989753962	-4.93493761969952\\
0.37869998973608	-4.93419513357289\\
0.378749989718199	-4.93345264744626\\
0.378799989700317	-4.93271016131963\\
0.378849989682436	-4.93196767519301\\
0.378899989664555	-4.93122518906638\\
0.378949989646673	-4.93048270293975\\
0.378999989628792	-4.92974021681312\\
0.37904998961091	-4.9289977306865\\
0.379099989593029	-4.92825524455987\\
0.379149989575148	-4.92751275843324\\
0.379199989557266	-4.92677027230661\\
0.379249989539385	-4.92602778617999\\
0.379299989521503	-4.92528530005336\\
0.379349989503622	-4.92454281392673\\
0.379399989485741	-4.9238003278001\\
0.379449989467859	-4.92305784167348\\
0.379499989449978	-4.92231535554685\\
0.379549989432097	-4.92157286942022\\
0.379599989414215	-4.92083038329359\\
0.379649989396334	-4.92008789716696\\
0.379699989378452	-4.91934541104034\\
0.379749989360571	-4.91860292491371\\
0.379799989342689	-4.91786043878708\\
0.379849989324808	-4.91711795266045\\
0.379899989306927	-4.91637546653383\\
0.379949989289045	-4.9156329804072\\
0.379999989271164	-4.91489049428057\\
0.379999995231628	-4.9148904057693\\
0.380049989253283	-4.91414800815394\\
0.380099989235401	-4.91340552202732\\
0.38014998921752	-4.91266303590069\\
0.380199989199638	-4.91192054977406\\
0.380249989181757	-4.91117806364743\\
0.380299989163876	-4.91043557752081\\
0.380349989145994	-4.90969309139418\\
0.380399989128113	-4.90895060526755\\
0.380449989110231	-4.90820811914092\\
0.38049998909235	-4.90746563301429\\
0.380549989074469	-4.90672314688767\\
0.380599989056587	-4.90598066076104\\
0.380649989038706	-4.90523817463441\\
0.380699989020824	-4.90449568850778\\
0.380749989002943	-4.90375320238116\\
0.380799988985062	-4.90301071625453\\
0.38084998896718	-4.9022682301279\\
0.380899988949299	-4.90152574400127\\
0.380949988931417	-4.90078325787465\\
0.380999988913536	-4.90004077174802\\
0.381049988895655	-4.89929828562139\\
0.381099988877773	-4.89855579949476\\
0.381149988859892	-4.89781331336814\\
0.381199988842011	-4.89707082724151\\
0.381249988824129	-4.89632834111488\\
0.381299988806248	-4.89558585498825\\
0.381349988788366	-4.89484336886162\\
0.381399988770485	-4.894100882735\\
0.381449988752604	-4.89335839660837\\
0.381499988734722	-4.89261591048174\\
0.381549988716841	-4.89187342435511\\
0.381599988698959	-4.89113093822849\\
0.381649988681078	-4.89038845210186\\
0.381699988663197	-4.88964596597523\\
0.381749988645315	-4.8889034798486\\
0.381799988627434	-4.88816099372198\\
0.381849988609552	-4.88741850759535\\
0.381899988591671	-4.88667602146872\\
0.38194998857379	-4.88593353534209\\
0.381999988555908	-4.88519104921547\\
0.382049988538027	-4.88444856308884\\
0.382099988520145	-4.88370607696221\\
0.382149988502264	-4.88296359083558\\
0.382199988484383	-4.88222110470896\\
0.382249988466501	-4.88147861858233\\
0.38229998844862	-4.8807361324557\\
0.382349988430738	-4.87999364632907\\
0.382399988412857	-4.87925116020245\\
0.382449988394976	-4.87850867407582\\
0.382499988377094	-4.87776618794919\\
0.382549988359213	-4.87702370182256\\
0.382599988341331	-4.87628121569593\\
0.38264998832345	-4.87553872956931\\
0.382699988305569	-4.87479624344268\\
0.382749988287687	-4.87405375731605\\
0.382799988269806	-4.87331127118942\\
0.382849988251925	-4.8725687850628\\
0.382899988234043	-4.87182629893617\\
0.382949988216162	-4.87108381280954\\
0.38299998819828	-4.87034132668291\\
0.383049988180399	-4.86959884055629\\
0.383099988162518	-4.86885635442966\\
0.383149988144636	-4.86811386830303\\
0.383199988126755	-4.8673713821764\\
0.383249988108873	-4.86662889604978\\
0.383299988090992	-4.86588640992315\\
0.383349988073111	-4.86514392379652\\
0.383399988055229	-4.86440143766989\\
0.383449988037348	-4.86365895154326\\
0.383499988019466	-4.86291646541664\\
0.383549988001585	-4.86217397929001\\
0.383599987983704	-4.86143149316338\\
0.383649987965822	-4.86068900703675\\
0.383699987947941	-4.85994652091013\\
0.383749987930059	-4.8592040347835\\
0.383799987912178	-4.85846154865687\\
0.383849987894297	-4.85771906253024\\
0.383899987876415	-4.85697657640362\\
0.383949987858534	-4.85623409027699\\
0.383999987840652	-4.85549160415036\\
0.384049987822771	-4.85474911802373\\
0.38409998780489	-4.85400663189711\\
0.384149987787008	-4.85326414577048\\
0.384199987769127	-4.85252165964385\\
0.384249987751246	-4.85177917351722\\
0.384299987733364	-4.8510366873906\\
0.384349987715483	-4.85029420126397\\
0.384399987697601	-4.84955171513734\\
0.38444998767972	-4.84880922901071\\
0.384499987661839	-4.84806674288409\\
0.384549987643957	-4.84732425675746\\
0.384599987626076	-4.84658177063083\\
0.384649987608194	-4.8458392845042\\
0.384699987590313	-4.84509679837757\\
0.384749987572432	-4.84435431225095\\
0.38479998755455	-4.84361182612432\\
0.384849987536669	-4.84286933999769\\
0.384899987518787	-4.84212685387106\\
0.384949987500906	-4.84138436774444\\
0.384999987483025	-4.84064188161781\\
0.384999990463257	-4.84064183736217\\
0.385049987465143	-4.83989939549118\\
0.385099987447262	-4.83915690936455\\
0.38514998742938	-4.83841442323793\\
0.385199987411499	-4.8376719371113\\
0.385249987393618	-4.83692945098467\\
0.385299987375736	-4.83618696485804\\
0.385349987357855	-4.83544447873142\\
0.385399987339973	-4.83470199260479\\
0.385449987322092	-4.83395950647816\\
0.385499987304211	-4.83321702035153\\
0.385549987286329	-4.8324745342249\\
0.385599987268448	-4.83173204809828\\
0.385649987250566	-4.83098956197165\\
0.385699987232685	-4.83024707584502\\
0.385749987214804	-4.82950458971839\\
0.385799987196922	-4.82876210359177\\
0.385849987179041	-4.82801961746514\\
0.38589998716116	-4.82727713133851\\
0.385949987143278	-4.82653464521188\\
0.385999987125397	-4.82579215908526\\
0.386049987107515	-4.82504967295863\\
0.386099987089634	-4.824307186832\\
0.386149987071753	-4.82356470070537\\
0.386199987053871	-4.82282221457875\\
0.38624998703599	-4.82207972845212\\
0.386299987018108	-4.82133724232549\\
0.386349987000227	-4.82059475619886\\
0.386399986982346	-4.81985227007224\\
0.386449986964464	-4.81910978394561\\
0.386499986946583	-4.81836729781898\\
0.386549986928701	-4.81762481169235\\
0.38659998691082	-4.81688232556573\\
0.386649986892939	-4.8161398394391\\
0.386699986875057	-4.81539735331247\\
0.386749986857176	-4.81465486718584\\
0.386799986839294	-4.81391238105921\\
0.386849986821413	-4.81316989493259\\
0.386899986803532	-4.81242740880596\\
0.38694998678565	-4.81168492267933\\
0.386999986767769	-4.8109424365527\\
0.387049986749887	-4.81019995042608\\
0.387099986732006	-4.80945746429945\\
0.387149986714125	-4.80871497817282\\
0.387199986696243	-4.80797249204619\\
0.387249986678362	-4.80723000591957\\
0.38729998666048	-4.80648751979294\\
0.387349986642599	-4.80574503366631\\
0.387399986624718	-4.80500254753968\\
0.387449986606836	-4.80426006141306\\
0.387499986588955	-4.80351757528643\\
0.387549986571074	-4.8027750891598\\
0.387599986553192	-4.80203260303317\\
0.387649986535311	-4.80129011690654\\
0.387699986517429	-4.80054763077992\\
0.387749986499548	-4.79980514465329\\
0.387799986481667	-4.79906265852666\\
0.387849986463785	-4.79832017240003\\
0.387899986445904	-4.79757768627341\\
0.387949986428022	-4.79683520014678\\
0.387999986410141	-4.79609271402015\\
0.38804998639226	-4.79535022789352\\
0.388099986374378	-4.7946077417669\\
0.388149986356497	-4.79386525564027\\
0.388199986338615	-4.79312276951364\\
0.388249986320734	-4.79238028338701\\
0.388299986302853	-4.79163779726039\\
0.388349986284971	-4.79089531113376\\
0.38839998626709	-4.79015282500713\\
0.388449986249208	-4.7894103388805\\
0.388499986231327	-4.78866785275387\\
0.388549986213446	-4.78792536662725\\
0.388599986195564	-4.78718288050062\\
0.388649986177683	-4.78644039437399\\
0.388699986159802	-4.78569790824736\\
0.38874998614192	-4.78495542212074\\
0.388799986124039	-4.78421293599411\\
0.388849986106157	-4.78347044986748\\
0.388899986088276	-4.78272796374085\\
0.388949986070394	-4.78198547761423\\
0.388999986052513	-4.7812429914876\\
0.389049986034632	-4.78050050536097\\
0.38909998601675	-4.77975801923434\\
0.389149985998869	-4.77901553310772\\
0.389199985980988	-4.77827304698109\\
0.389249985963106	-4.77753056085446\\
0.389299985945225	-4.77678807472783\\
0.389349985927343	-4.77604558860121\\
0.389399985909462	-4.77530310247458\\
0.389449985891581	-4.77456061634795\\
0.389499985873699	-4.77381813022132\\
0.389549985855818	-4.7730756440947\\
0.389599985837936	-4.77233315796807\\
0.389649985820055	-4.77159067184144\\
0.389699985802174	-4.77084818571481\\
0.389749985784292	-4.77010569958818\\
0.389799985766411	-4.76936321346156\\
0.389849985748529	-4.76862072733493\\
0.389899985730648	-4.7678782412083\\
0.389949985712767	-4.76713575508167\\
0.389999985694885	-4.76639326895505\\
};
\addlegendentry{Fit results: $\eta = 1.13$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_ids_vgs_fit.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.4,
xmax=-4.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\log\left(I_D\right)$},
ymin=0.44,
ymax=0.52,
ylabel style={font=\color{white!15!black}},
ylabel={$V_{GS}\ \left[V\right]$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5.36001575195841	0.4494\\
-5.33998877871067	0.451\\
-5.32002730572258	0.4526\\
-5.29998893767789	0.4542\\
-5.2800061736324	0.4558\\
-5.26003230324049	0.4574\\
-5.24003014244569	0.459\\
-5.21997087266266	0.4606\\
-5.19997064075587	0.4622\\
-5.17999569319168	0.4638\\
-5.16001944232166	0.4654\\
-5.14002155835798	0.467\\
-5.11998716163323	0.4686\\
-5.10001543745061	0.4703\\
-5.07998108397109	0.4719\\
-5.05998184499234	0.4735\\
-5.04000516167158	0.4752\\
-5.01999662841625	0.4768\\
-5	0.4784\\
-4.98005331832116	0.4801\\
-4.96018944585165	0.4817\\
-4.94005811193805	0.4834\\
-4.92009553233328	0.485\\
-4.89997426989214	0.4867\\
-4.88008458974201	0.4884\\
-4.86012091359876	0.49\\
-4.84013215290743	0.4917\\
-4.81987412483595	0.4934\\
-4.79997073344623	0.495\\
-4.77989191195995	0.4967\\
-4.75995022788735	0.4984\\
-4.73992861201492	0.5001\\
-4.72010501998836	0.5018\\
-4.70005709997723	0.5035\\
-4.68006156001969	0.5052\\
-4.65995268233861	0.5069\\
-4.6399749108106	0.5086\\
-4.61996975203217	0.5103\\
};
\addlegendentry{data}

\addplot [color=red]
  table[row sep=crcr]{%
-5.36001575195841	0.449041555620783\\
-5.35927570595849	0.449102423147604\\
-5.35853565995856	0.449163290674426\\
-5.35779561395863	0.449224158201248\\
-5.35705556795871	0.44928502572807\\
-5.35631552195878	0.449345893254891\\
-5.35557547595885	0.449406760781713\\
-5.35483542995893	0.449467628308535\\
-5.354095383959	0.449528495835357\\
-5.35335533795908	0.449589363362178\\
-5.35261529195915	0.449650230889\\
-5.35187524595922	0.449711098415822\\
-5.3511351999593	0.449771965942643\\
-5.35039515395937	0.449832833469465\\
-5.34965510795944	0.449893700996287\\
-5.34891506195952	0.449954568523109\\
-5.34817501595959	0.45001543604993\\
-5.34743496995967	0.450076303576752\\
-5.34669492395974	0.450137171103574\\
-5.34595487795981	0.450198038630395\\
-5.34521483195989	0.450258906157217\\
-5.34447478595996	0.450319773684039\\
-5.34373473996003	0.450380641210861\\
-5.34299469396011	0.450441508737682\\
-5.34225464796018	0.450502376264504\\
-5.34151460196026	0.450563243791326\\
-5.34077455596033	0.450624111318147\\
-5.3400345099604	0.450684978844969\\
-5.33998877871067	0.450688740162604\\
-5.33929446396048	0.450745846371791\\
-5.33855441796055	0.450806713898613\\
-5.33781437196062	0.450867581425434\\
-5.3370743259607	0.450928448952256\\
-5.33633427996077	0.450989316479078\\
-5.33559423396085	0.451050184005899\\
-5.33485418796092	0.451111051532721\\
-5.33411414196099	0.451171919059543\\
-5.33337409596107	0.451232786586365\\
-5.33263404996114	0.451293654113186\\
-5.33189400396121	0.451354521640008\\
-5.33115395796129	0.45141538916683\\
-5.33041391196136	0.451476256693652\\
-5.32967386596144	0.451537124220473\\
-5.32893381996151	0.451597991747295\\
-5.32819377396158	0.451658859274117\\
-5.32745372796166	0.451719726800938\\
-5.32671368196173	0.45178059432776\\
-5.3259736359618	0.451841461854582\\
-5.32523358996188	0.451902329381404\\
-5.32449354396195	0.451963196908225\\
-5.32375349796203	0.452024064435047\\
-5.3230134519621	0.452084931961869\\
-5.32227340596217	0.45214579948869\\
-5.32153335996225	0.452206667015512\\
-5.32079331396232	0.452267534542334\\
-5.3200532679624	0.452328402069156\\
-5.32002730572258	0.452330537419294\\
-5.31931322196247	0.452389269595977\\
-5.31857317596254	0.452450137122799\\
-5.31783312996262	0.452511004649621\\
-5.31709308396269	0.452571872176442\\
-5.31635303796276	0.452632739703264\\
-5.31561299196284	0.452693607230086\\
-5.31487294596291	0.452754474756908\\
-5.31413289996298	0.452815342283729\\
-5.31339285396306	0.452876209810551\\
-5.31265280796313	0.452937077337373\\
-5.31191276196321	0.452997944864194\\
-5.31117271596328	0.453058812391016\\
-5.31043266996335	0.453119679917838\\
-5.30969262396343	0.45318054744466\\
-5.3089525779635	0.453241414971481\\
-5.30821253196357	0.453302282498303\\
-5.30747248596365	0.453363150025125\\
-5.30673243996372	0.453424017551947\\
-5.3059923939638	0.453484885078768\\
-5.30525234796387	0.45354575260559\\
-5.30451230196394	0.453606620132412\\
-5.30377225596402	0.453667487659233\\
-5.30303220996409	0.453728355186055\\
-5.30229216396416	0.453789222712877\\
-5.30155211796424	0.453850090239699\\
-5.30081207196431	0.45391095776652\\
-5.30007202596439	0.453971825293342\\
-5.29998893767789	0.453978659163814\\
-5.29933197996446	0.454032692820164\\
-5.29859193396453	0.454093560346985\\
-5.29785188796461	0.454154427873807\\
-5.29711184196468	0.454215295400629\\
-5.29637179596476	0.454276162927451\\
-5.29563174996483	0.454337030454272\\
-5.2948917039649	0.454397897981094\\
-5.29415165796498	0.454458765507916\\
-5.29341161196505	0.454519633034737\\
-5.29267156596512	0.454580500561559\\
-5.2919315199652	0.454641368088381\\
-5.29119147396527	0.454702235615203\\
-5.29045142796535	0.454763103142024\\
-5.28971138196542	0.454823970668846\\
-5.28897133596549	0.454884838195668\\
-5.28823128996557	0.45494570572249\\
-5.28749124396564	0.455006573249311\\
-5.28675119796571	0.455067440776133\\
-5.28601115196579	0.455128308302955\\
-5.28527110596586	0.455189175829776\\
-5.28453105996593	0.455250043356598\\
-5.28379101396601	0.45531091088342\\
-5.28305096796608	0.455371778410242\\
-5.28231092196616	0.455432645937063\\
-5.28157087596623	0.455493513463885\\
-5.2808308299663	0.455554380990707\\
-5.28009078396638	0.455615248517528\\
-5.2800061736324	0.455622207573822\\
-5.27935073796645	0.45567611604435\\
-5.27861069196653	0.455736983571172\\
-5.2778706459666	0.455797851097994\\
-5.27713059996667	0.455858718624815\\
-5.27639055396675	0.455919586151637\\
-5.27565050796682	0.455980453678459\\
-5.27491046196689	0.45604132120528\\
-5.27417041596697	0.456102188732102\\
-5.27343036996704	0.456163056258924\\
-5.27269032396712	0.456223923785746\\
-5.27195027796719	0.456284791312567\\
-5.27121023196726	0.456345658839389\\
-5.27047018596734	0.456406526366211\\
-5.26973013996741	0.456467393893032\\
-5.26899009396748	0.456528261419854\\
-5.26825004796756	0.456589128946676\\
-5.26751000196763	0.456649996473498\\
-5.26676995596771	0.456710864000319\\
-5.26602990996778	0.456771731527141\\
-5.26528986396785	0.456832599053963\\
-5.26454981796793	0.456893466580785\\
-5.263809771968	0.456954334107606\\
-5.26306972596807	0.457015201634428\\
-5.26232967996815	0.45707606916125\\
-5.26158963396822	0.457136936688071\\
-5.26084958796829	0.457197804214893\\
-5.26010954196837	0.457258671741715\\
-5.26003230324049	0.457265024495924\\
-5.25936949596844	0.457319539268537\\
-5.25862944996852	0.457380406795358\\
-5.25788940396859	0.45744127432218\\
-5.25714935796866	0.457502141849002\\
-5.25640931196874	0.457563009375823\\
-5.25566926596881	0.457623876902645\\
-5.25492921996889	0.457684744429467\\
-5.25418917396896	0.457745611956289\\
-5.25344912796903	0.45780647948311\\
-5.25270908196911	0.457867347009932\\
-5.25196903596918	0.457928214536754\\
-5.25122898996925	0.457989082063575\\
-5.25048894396933	0.458049949590397\\
-5.2497488979694	0.458110817117219\\
-5.24900885196948	0.458171684644041\\
-5.24826880596955	0.458232552170862\\
-5.24752875996962	0.458293419697684\\
-5.2467887139697	0.458354287224506\\
-5.24604866796977	0.458415154751327\\
-5.24530862196984	0.458476022278149\\
-5.24456857596992	0.458536889804971\\
-5.24382852996999	0.458597757331793\\
-5.24308848397007	0.458658624858614\\
-5.24234843797014	0.458719492385436\\
-5.24160839197021	0.458780359912258\\
-5.24086834597029	0.45884122743908\\
-5.24012829997036	0.458902094965901\\
-5.24003014244569	0.458910168255624\\
-5.23938825397043	0.458962962492723\\
-5.23864820797051	0.459023830019545\\
-5.23790816197058	0.459084697546366\\
-5.23716811597066	0.459145565073188\\
-5.23642806997073	0.45920643260001\\
-5.2356880239708	0.459267300126832\\
-5.23494797797088	0.459328167653653\\
-5.23420793197095	0.459389035180475\\
-5.23346788597102	0.459449902707297\\
-5.2327278399711	0.459510770234118\\
-5.23198779397117	0.45957163776094\\
-5.23124774797125	0.459632505287762\\
-5.23050770197132	0.459693372814584\\
-5.22976765597139	0.459754240341405\\
-5.22902760997147	0.459815107868227\\
-5.22828756397154	0.459875975395049\\
-5.22754751797161	0.45993684292187\\
-5.22680747197169	0.459997710448692\\
-5.22606742597176	0.460058577975514\\
-5.22532737997184	0.460119445502336\\
-5.22458733397191	0.460180313029157\\
-5.22384728797198	0.460241180555979\\
-5.22310724197206	0.460302048082801\\
-5.22236719597213	0.460362915609623\\
-5.2216271499722	0.460423783136444\\
-5.22088710397228	0.460484650663266\\
-5.22014705797235	0.460545518190088\\
-5.21997087266266	0.460560009132629\\
-5.21940701197243	0.460606385716909\\
-5.2186669659725	0.460667253243731\\
-5.21792691997257	0.460728120770553\\
-5.21718687397265	0.460788988297375\\
-5.21644682797272	0.460849855824196\\
-5.21570678197279	0.460910723351018\\
-5.21496673597287	0.46097159087784\\
-5.21422668997294	0.461032458404661\\
-5.21348664397302	0.461093325931483\\
-5.21274659797309	0.461154193458305\\
-5.21200655197316	0.461215060985127\\
-5.21126650597324	0.461275928511948\\
-5.21052645997331	0.46133679603877\\
-5.20978641397338	0.461397663565592\\
-5.20904636797346	0.461458531092413\\
-5.20830632197353	0.461519398619235\\
-5.20756627597361	0.461580266146057\\
-5.20682622997368	0.461641133672879\\
-5.20608618397375	0.4617020011997\\
-5.20534613797383	0.461762868726522\\
-5.2046060919739	0.461823736253344\\
-5.20386604597397	0.461884603780165\\
-5.20312599997405	0.461945471306987\\
-5.20238595397412	0.462006338833809\\
-5.2016459079742	0.462067206360631\\
-5.20090586197427	0.462128073887452\\
-5.20016581597434	0.462188941414274\\
-5.19997064075587	0.462204994244567\\
-5.19942576997442	0.462249808941096\\
-5.19868572397449	0.462310676467918\\
-5.19794567797456	0.462371543994739\\
-5.19720563197464	0.462432411521561\\
-5.19646558597471	0.462493279048383\\
-5.19572553997479	0.462554146575204\\
-5.19498549397486	0.462615014102026\\
-5.19424544797493	0.462675881628848\\
-5.19350540197501	0.46273674915567\\
-5.19276535597508	0.462797616682491\\
-5.19202530997516	0.462858484209313\\
-5.19128526397523	0.462919351736135\\
-5.1905452179753	0.462980219262956\\
-5.18980517197538	0.463041086789778\\
-5.18906512597545	0.4631019543166\\
-5.18832507997552	0.463162821843422\\
-5.1875850339756	0.463223689370243\\
-5.18684498797567	0.463284556897065\\
-5.18610494197574	0.463345424423887\\
-5.18536489597582	0.463406291950708\\
-5.18462484997589	0.46346715947753\\
-5.18388480397597	0.463528027004352\\
-5.18314475797604	0.463588894531174\\
-5.18240471197611	0.463649762057995\\
-5.18166466597619	0.463710629584817\\
-5.18092461997626	0.463771497111639\\
-5.18018457397633	0.463832364638461\\
-5.17999569319168	0.46384789976226\\
-5.17944452797641	0.463893232165282\\
-5.17870448197648	0.463954099692104\\
-5.17796443597656	0.464014967218926\\
-5.17722438997663	0.464075834745747\\
-5.1764843439767	0.464136702272569\\
-5.17574429797678	0.464197569799391\\
-5.17500425197685	0.464258437326213\\
-5.17426420597693	0.464319304853034\\
-5.173524159977	0.464380172379856\\
-5.17278411397707	0.464441039906678\\
-5.17204406797715	0.464501907433499\\
-5.17130402197722	0.464562774960321\\
-5.17056397597729	0.464623642487143\\
-5.16982392997737	0.464684510013965\\
-5.16908388397744	0.464745377540786\\
-5.16834383797752	0.464806245067608\\
-5.16760379197759	0.46486711259443\\
-5.16686374597766	0.464927980121251\\
-5.16612369997774	0.464988847648073\\
-5.16538365397781	0.465049715174895\\
-5.16464360797788	0.465110582701717\\
-5.16390356197796	0.465171450228538\\
-5.16316351597803	0.46523231775536\\
-5.1624234699781	0.465293185282182\\
-5.16168342397818	0.465354052809003\\
-5.16094337797825	0.465414920335825\\
-5.16020333197833	0.465475787862647\\
-5.16001944232166	0.465490912474645\\
-5.1594632859784	0.465536655389469\\
-5.15872323997847	0.46559752291629\\
-5.15798319397855	0.465658390443112\\
-5.15724314797862	0.465719257969934\\
-5.15650310197869	0.465780125496756\\
-5.15576305597877	0.465840993023577\\
-5.15502300997884	0.465901860550399\\
-5.15428296397892	0.465962728077221\\
-5.15354291797899	0.466023595604042\\
-5.15280287197906	0.466084463130864\\
-5.15206282597914	0.466145330657686\\
-5.15132277997921	0.466206198184508\\
-5.15058273397929	0.466267065711329\\
-5.14984268797936	0.466327933238151\\
-5.14910264197943	0.466388800764973\\
-5.14836259597951	0.466449668291794\\
-5.14762254997958	0.466510535818616\\
-5.14688250397965	0.466571403345438\\
-5.14614245797973	0.46663227087226\\
-5.1454024119798	0.466693138399081\\
-5.14466236597988	0.466754005925903\\
-5.14392231997995	0.466814873452725\\
-5.14318227398002	0.466875740979546\\
-5.1424422279801	0.466936608506368\\
-5.14170218198017	0.46699747603319\\
-5.14096213598024	0.467058343560012\\
-5.14022208998032	0.467119211086833\\
-5.14002155835798	0.467135704472248\\
-5.13948204398039	0.467180078613655\\
-5.13874199798046	0.467240946140477\\
-5.13800195198054	0.467301813667299\\
-5.13726190598061	0.46736268119412\\
-5.13652185998069	0.467423548720942\\
-5.13578181398076	0.467484416247764\\
-5.13504176798083	0.467545283774585\\
-5.13430172198091	0.467606151301407\\
-5.13356167598098	0.467667018828229\\
-5.13282162998106	0.467727886355051\\
-5.13208158398113	0.467788753881872\\
-5.1313415379812	0.467849621408694\\
-5.13060149198128	0.467910488935516\\
-5.12986144598135	0.467971356462337\\
-5.12912139998142	0.468032223989159\\
-5.1283813539815	0.468093091515981\\
-5.12764130798157	0.468153959042803\\
-5.12690126198165	0.468214826569624\\
-5.12616121598172	0.468275694096446\\
-5.12542116998179	0.468336561623268\\
-5.12468112398187	0.468397429150089\\
-5.12394107798194	0.468458296676911\\
-5.12320103198201	0.468519164203733\\
-5.12246098598209	0.468580031730555\\
-5.12172093998216	0.468640899257376\\
-5.12098089398224	0.468701766784198\\
-5.12024084798231	0.46876263431102\\
-5.11998716163323	0.468783499582447\\
-5.11950080198238	0.468823501837841\\
-5.11876075598246	0.468884369364663\\
-5.11802070998253	0.468945236891485\\
-5.1172806639826	0.469006104418307\\
-5.11654061798268	0.469066971945128\\
-5.11580057198275	0.46912783947195\\
-5.11506052598283	0.469188706998772\\
-5.1143204799829	0.469249574525594\\
-5.11358043398297	0.469310442052415\\
-5.11284038798305	0.469371309579237\\
-5.11210034198312	0.469432177106059\\
-5.11136029598319	0.46949304463288\\
-5.11062024998327	0.469553912159702\\
-5.10988020398334	0.469614779686524\\
-5.10914015798342	0.469675647213346\\
-5.10840011198349	0.469736514740167\\
-5.10766006598356	0.469797382266989\\
-5.10692001998364	0.469858249793811\\
-5.10617997398371	0.469919117320632\\
-5.10543992798378	0.469979984847454\\
-5.10469988198386	0.470040852374276\\
-5.10395983598393	0.470101719901098\\
-5.10321978998401	0.470162587427919\\
-5.10247974398408	0.470223454954741\\
-5.10173969798415	0.470284322481563\\
-5.10099965198423	0.470345190008384\\
-5.1002596059843	0.470406057535206\\
-5.10001543745061	0.47042613998248\\
-5.09951955998437	0.470466925062028\\
-5.09877951398445	0.47052779258885\\
-5.09803946798452	0.470588660115671\\
-5.0972994219846	0.470649527642493\\
-5.09655937598467	0.470710395169315\\
-5.09581932998474	0.470771262696137\\
-5.09507928398482	0.470832130222958\\
-5.09433923798489	0.47089299774978\\
-5.09359919198496	0.470953865276602\\
-5.09285914598504	0.471014732803423\\
-5.09211909998511	0.471075600330245\\
-5.09137905398519	0.471136467857067\\
-5.09063900798526	0.471197335383889\\
-5.08989896198533	0.47125820291071\\
-5.08915891598541	0.471319070437532\\
-5.08841886998548	0.471379937964354\\
-5.08767882398555	0.471440805491175\\
-5.08693877798563	0.471501673017997\\
-5.0861987319857	0.471562540544819\\
-5.08545868598578	0.471623408071641\\
-5.08471863998585	0.471684275598462\\
-5.08397859398592	0.471745143125284\\
-5.083238547986	0.471806010652106\\
-5.08249850198607	0.471866878178927\\
-5.08175845598614	0.471927745705749\\
-5.08101840998622	0.471988613232571\\
-5.08027836398629	0.472049480759393\\
-5.07998108397109	0.472073931535832\\
-5.07953831798637	0.472110348286214\\
-5.07879827198644	0.472171215813036\\
-5.07805822598651	0.472232083339858\\
-5.07731817998659	0.472292950866679\\
-5.07657813398666	0.472353818393501\\
-5.07583808798673	0.472414685920323\\
-5.07509804198681	0.472475553447145\\
-5.07435799598688	0.472536420973966\\
-5.07361794998696	0.472597288500788\\
-5.07287790398703	0.47265815602761\\
-5.0721378579871	0.472719023554432\\
-5.07139781198718	0.472779891081253\\
-5.07065776598725	0.472840758608075\\
-5.06991771998733	0.472901626134897\\
-5.0691776739874	0.472962493661718\\
-5.06843762798747	0.47302336118854\\
-5.06769758198755	0.473084228715362\\
-5.06695753598762	0.473145096242184\\
-5.06621748998769	0.473205963769005\\
-5.06547744398777	0.473266831295827\\
-5.06473739798784	0.473327698822649\\
-5.06399735198791	0.47338856634947\\
-5.06325730598799	0.473449433876292\\
-5.06251725998806	0.473510301403114\\
-5.06177721398814	0.473571168929936\\
-5.06103716798821	0.473632036456757\\
-5.06029712198828	0.473692903983579\\
-5.05998184499234	0.473718834981124\\
-5.05955707598836	0.473753771510401\\
-5.05881702998843	0.473814639037222\\
-5.0580769839885	0.473875506564044\\
-5.05733693798858	0.473936374090866\\
-5.05659689198865	0.473997241617688\\
-5.05585684598873	0.474058109144509\\
-5.0551167999888	0.474118976671331\\
-5.05437675398887	0.474179844198153\\
-5.05363670798895	0.474240711724974\\
-5.05289666198902	0.474301579251796\\
-5.05215661598909	0.474362446778618\\
-5.05141656998917	0.47442331430544\\
-5.05067652398924	0.474484181832261\\
-5.04993647798932	0.474545049359083\\
-5.04919643198939	0.474605916885905\\
-5.04845638598946	0.474666784412727\\
-5.04771633998954	0.474727651939548\\
-5.04697629398961	0.47478851946637\\
-5.04623624798969	0.474849386993192\\
-5.04549620198976	0.474910254520013\\
-5.04475615598983	0.474971122046835\\
-5.04401610998991	0.475031989573657\\
-5.04327606398998	0.475092857100479\\
-5.04253601799005	0.4751537246273\\
-5.04179597199013	0.475214592154122\\
-5.0410559259902	0.475275459680944\\
-5.04031587999028	0.475336327207765\\
-5.04000516167158	0.475361883261847\\
-5.03957583399035	0.475397194734587\\
-5.03883578799042	0.475458062261409\\
-5.0380957419905	0.475518929788231\\
-5.03735569599057	0.475579797315052\\
-5.03661564999064	0.475640664841874\\
-5.03587560399072	0.475701532368696\\
-5.03513555799079	0.475762399895517\\
-5.03439551199086	0.475823267422339\\
-5.03365546599094	0.475884134949161\\
-5.03291541999101	0.475945002475983\\
-5.03217537399109	0.476005870002804\\
-5.03143532799116	0.476066737529626\\
-5.03069528199123	0.476127605056448\\
-5.02995523599131	0.47618847258327\\
-5.02921518999138	0.476249340110091\\
-5.02847514399146	0.476310207636913\\
-5.02773509799153	0.476371075163735\\
-5.0269950519916	0.476431942690556\\
-5.02625500599168	0.476492810217378\\
-5.02551495999175	0.4765536777442\\
-5.02477491399182	0.476614545271022\\
-5.0240348679919	0.476675412797843\\
-5.02329482199197	0.476736280324665\\
-5.02255477599205	0.476797147851487\\
-5.02181472999212	0.476858015378308\\
-5.02107468399219	0.47691888290513\\
-5.02033463799227	0.476979750431952\\
-5.01999662841625	0.477007551145605\\
-5.01959459199234	0.477040617958774\\
-5.01885454599241	0.477101485485595\\
-5.01811449999249	0.477162353012417\\
-5.01737445399256	0.477223220539239\\
-5.01663440799264	0.47728408806606\\
-5.01589436199271	0.477344955592882\\
-5.01515431599278	0.477405823119704\\
-5.01441426999286	0.477466690646526\\
-5.01367422399293	0.477527558173347\\
-5.012934177993	0.477588425700169\\
-5.01219413199308	0.477649293226991\\
-5.01145408599315	0.477710160753812\\
-5.01071403999322	0.477771028280634\\
-5.0099739939933	0.477831895807456\\
-5.00923394799337	0.477892763334278\\
-5.00849390199345	0.477953630861099\\
-5.00775385599352	0.478014498387921\\
-5.00701380999359	0.478075365914743\\
-5.00627376399367	0.478136233441565\\
-5.00553371799374	0.478197100968386\\
-5.00479367199382	0.478257968495208\\
-5.00405362599389	0.47831883602203\\
-5.00331357999396	0.478379703548851\\
-5.00257353399404	0.478440571075673\\
-5.00183348799411	0.478501438602495\\
-5.00109344199418	0.478562306129317\\
-5.00035339599426	0.478623173656138\\
-5	0.478652239876564\\
-4.99961334999433	0.47868404118296\\
-4.99887330399441	0.478744908709782\\
-4.99813325799448	0.478805776236603\\
-4.99739321199455	0.478866643763425\\
-4.99665316599463	0.478927511290247\\
-4.9959131199947	0.478988378817069\\
-4.99517307399477	0.47904924634389\\
-4.99443302799485	0.479110113870712\\
-4.99369298199492	0.479170981397534\\
-4.992952935995	0.479231848924356\\
-4.99221288999507	0.479292716451177\\
-4.99147284399514	0.479353583977999\\
-4.99073279799522	0.479414451504821\\
-4.98999275199529	0.479475319031642\\
-4.98925270599536	0.479536186558464\\
-4.98851265999544	0.479597054085286\\
-4.98777261399551	0.479657921612107\\
-4.98703256799559	0.479718789138929\\
-4.98629252199566	0.479779656665751\\
-4.98555247599573	0.479840524192573\\
-4.98481242999581	0.479901391719394\\
-4.98407238399588	0.479962259246216\\
-4.98333233799595	0.480023126773038\\
-4.98259229199603	0.48008399429986\\
-4.9818522459961	0.480144861826681\\
-4.98111219999618	0.480205729353503\\
-4.98037215399625	0.480266596880325\\
-4.98005331832116	0.480292820573186\\
-4.97963210799632	0.480327464407146\\
-4.9788920619964	0.480388331933968\\
-4.97815201599647	0.48044919946079\\
-4.97741196999654	0.480510066987612\\
-4.97667192399662	0.480570934514433\\
-4.97593187799669	0.480631802041255\\
-4.97519183199677	0.480692669568077\\
-4.97445178599684	0.480753537094898\\
-4.97371173999691	0.48081440462172\\
-4.97297169399699	0.480875272148542\\
-4.97223164799706	0.480936139675364\\
-4.97149160199713	0.480997007202185\\
-4.97075155599721	0.481057874729007\\
-4.97001150999728	0.481118742255829\\
-4.96927146399736	0.481179609782651\\
-4.96853141799743	0.481240477309472\\
-4.9677913719975	0.481301344836294\\
-4.96705132599758	0.481362212363116\\
-4.96631127999765	0.481423079889937\\
-4.96557123399772	0.481483947416759\\
-4.9648311879978	0.481544814943581\\
-4.96409114199787	0.481605682470403\\
-4.96335109599795	0.481666549997224\\
-4.96261104999802	0.481727417524046\\
-4.96187100399809	0.481788285050868\\
-4.96113095799817	0.481849152577689\\
-4.96039091199824	0.481910020104511\\
-4.96018944585165	0.481926590352959\\
-4.95965086599831	0.481970887631333\\
-4.95891081999839	0.482031755158155\\
-4.95817077399846	0.482092622684976\\
-4.95743072799854	0.482153490211798\\
-4.95669068199861	0.48221435773862\\
-4.95595063599868	0.482275225265441\\
-4.95521058999876	0.482336092792263\\
-4.95447054399883	0.482396960319085\\
-4.9537304979989	0.482457827845907\\
-4.95299045199898	0.482518695372728\\
-4.95225040599905	0.48257956289955\\
-4.95151035999913	0.482640430426372\\
-4.9507703139992	0.482701297953193\\
-4.95003026799927	0.482762165480015\\
-4.94929022199935	0.482823033006837\\
-4.94855017599942	0.482883900533659\\
-4.94781012999949	0.48294476806048\\
-4.94707008399957	0.483005635587302\\
-4.94633003799964	0.483066503114124\\
-4.94558999199972	0.483127370640945\\
-4.94484994599979	0.483188238167767\\
-4.94410989999986	0.483249105694589\\
-4.94336985399994	0.483309973221411\\
-4.94262980800001	0.483370840748232\\
-4.94188976200009	0.483431708275054\\
-4.94114971600016	0.483492575801876\\
-4.94040967000023	0.483553443328698\\
-4.94005811193805	0.483582358382332\\
-4.93966962400031	0.483614310855519\\
-4.93892957800038	0.483675178382341\\
-4.93818953200045	0.483736045909163\\
-4.93744948600053	0.483796913435984\\
-4.9367094400006	0.483857780962806\\
-4.93596939400067	0.483918648489628\\
-4.93522934800075	0.48397951601645\\
-4.93448930200082	0.484040383543271\\
-4.9337492560009	0.484101251070093\\
-4.93300921000097	0.484162118596915\\
-4.93226916400104	0.484222986123736\\
-4.93152911800112	0.484283853650558\\
-4.93078907200119	0.48434472117738\\
-4.93004902600126	0.484405588704202\\
-4.92930898000134	0.484466456231023\\
-4.92856893400141	0.484527323757845\\
-4.92782888800149	0.484588191284667\\
-4.92708884200156	0.484649058811489\\
-4.92634879600163	0.48470992633831\\
-4.92560875000171	0.484770793865132\\
-4.92486870400178	0.484831661391954\\
-4.92412865800186	0.484892528918775\\
-4.92338861200193	0.484953396445597\\
-4.922648566002	0.485014263972419\\
-4.92190852000208	0.48507513149924\\
-4.92116847400215	0.485135999026062\\
-4.92042842800222	0.485196866552884\\
-4.92009553233328	0.485224246656364\\
-4.9196883820023	0.485257734079706\\
-4.91894833600237	0.485318601606527\\
-4.91820829000245	0.485379469133349\\
-4.91746824400252	0.485440336660171\\
-4.91672819800259	0.485501204186993\\
-4.91598815200267	0.485562071713814\\
-4.91524810600274	0.485622939240636\\
-4.91450806000281	0.485683806767458\\
-4.91376801400289	0.485744674294279\\
-4.91302796800296	0.485805541821101\\
-4.91228792200303	0.485866409347923\\
-4.91154787600311	0.485927276874745\\
-4.91080783000318	0.485988144401566\\
-4.91006778400326	0.486049011928388\\
-4.90932773800333	0.48610987945521\\
-4.9085876920034	0.486170746982031\\
-4.90784764600348	0.486231614508853\\
-4.90710760000355	0.486292482035675\\
-4.90636755400362	0.486353349562497\\
-4.9056275080037	0.486414217089318\\
-4.90488746200377	0.48647508461614\\
-4.90414741600385	0.486535952142962\\
-4.90340737000392	0.486596819669783\\
-4.90266732400399	0.486657687196605\\
-4.90192727800407	0.486718554723427\\
-4.90118723200414	0.486779422250249\\
-4.90044718600422	0.48684028977707\\
-4.89997426989214	0.48687918632423\\
-4.89970714000429	0.486901157303892\\
-4.89896709400436	0.486962024830714\\
-4.89822704800444	0.487022892357536\\
-4.89748700200451	0.487083759884357\\
-4.89674695600458	0.487144627411179\\
-4.89600691000466	0.487205494938001\\
-4.89526686400473	0.487266362464822\\
-4.89452681800481	0.487327229991644\\
-4.89378677200488	0.487388097518466\\
-4.89304672600495	0.487448965045288\\
-4.89230668000503	0.487509832572109\\
-4.8915666340051	0.487570700098931\\
-4.89082658800517	0.487631567625753\\
-4.89008654200525	0.487692435152574\\
-4.88934649600532	0.487753302679396\\
-4.8886064500054	0.487814170206218\\
-4.88786640400547	0.48787503773304\\
-4.88712635800554	0.487935905259861\\
-4.88638631200562	0.487996772786683\\
-4.88564626600569	0.488057640313505\\
-4.88490622000576	0.488118507840326\\
-4.88416617400584	0.488179375367148\\
-4.88342612800591	0.48824024289397\\
-4.88268608200599	0.488301110420792\\
-4.88194603600606	0.488361977947613\\
-4.88120599000613	0.488422845474435\\
-4.88046594400621	0.488483713001257\\
-4.88008458974201	0.488515078741909\\
-4.87972589800628	0.488544580528078\\
-4.87898585200635	0.4886054480549\\
-4.87824580600643	0.488666315581722\\
-4.8775057600065	0.488727183108544\\
-4.87676571400658	0.488788050635365\\
-4.87602566800665	0.488848918162187\\
-4.87528562200672	0.488909785689009\\
-4.8745455760068	0.488970653215831\\
-4.87380553000687	0.489031520742652\\
-4.87306548400694	0.489092388269474\\
-4.87232543800702	0.489153255796296\\
-4.87158539200709	0.489214123323117\\
-4.87084534600717	0.489274990849939\\
-4.87010530000724	0.489335858376761\\
-4.86936525400731	0.489396725903583\\
-4.86862520800739	0.489457593430404\\
-4.86788516200746	0.489518460957226\\
-4.86714511600753	0.489579328484048\\
-4.86640507000761	0.489640196010869\\
-4.86566502400768	0.489701063537691\\
-4.86492497800776	0.489761931064513\\
-4.86418493200783	0.489822798591335\\
-4.8634448860079	0.489883666118156\\
-4.86270484000798	0.489944533644978\\
-4.86196479400805	0.4900054011718\\
-4.86122474800812	0.490066268698622\\
-4.8604847020082	0.490127136225443\\
-4.86012091359876	0.49015705720437\\
-4.85974465600827	0.490188003752265\\
-4.85900461000835	0.490248871279087\\
-4.85826456400842	0.490309738805908\\
-4.85752451800849	0.49037060633273\\
-4.85678447200857	0.490431473859552\\
-4.85604442600864	0.490492341386373\\
-4.85530438000871	0.490553208913195\\
-4.85456433400879	0.490614076440017\\
-4.85382428800886	0.490674943966839\\
-4.85308424200894	0.49073581149366\\
-4.85234419600901	0.490796679020482\\
-4.85160415000908	0.490857546547304\\
-4.85086410400916	0.490918414074126\\
-4.85012405800923	0.490979281600947\\
-4.8493840120093	0.491040149127769\\
-4.84864396600938	0.491101016654591\\
-4.84790392000945	0.491161884181412\\
-4.84716387400953	0.491222751708234\\
-4.8464238280096	0.491283619235056\\
-4.84568378200967	0.491344486761878\\
-4.84494373600975	0.491405354288699\\
-4.84420369000982	0.491466221815521\\
-4.84346364400989	0.491527089342343\\
-4.84272359800997	0.491587956869164\\
-4.84198355201004	0.491648824395986\\
-4.84124350601012	0.491709691922808\\
-4.84050346001019	0.49177055944963\\
-4.84013215290743	0.491801098828315\\
-4.83976341401026	0.491831426976451\\
-4.83902336801034	0.491892294503273\\
-4.83828332201041	0.491953162030095\\
-4.83754327601048	0.492014029556916\\
-4.83680323001056	0.492074897083738\\
-4.83606318401063	0.49213576461056\\
-4.83532313801071	0.492196632137382\\
-4.83458309201078	0.492257499664203\\
-4.83384304601085	0.492318367191025\\
-4.83310300001093	0.492379234717847\\
-4.832362954011	0.492440102244669\\
-4.83162290801107	0.49250096977149\\
-4.83088286201115	0.492561837298312\\
-4.83014281601122	0.492622704825134\\
-4.8294027700113	0.492683572351955\\
-4.82866272401137	0.492744439878777\\
-4.82792267801144	0.492805307405599\\
-4.82718263201152	0.492866174932421\\
-4.82644258601159	0.492927042459242\\
-4.82570254001166	0.492987909986064\\
-4.82496249401174	0.493048777512886\\
-4.82422244801181	0.493109645039707\\
-4.82348240201189	0.493170512566529\\
-4.82274235601196	0.493231380093351\\
-4.82200231001203	0.493292247620173\\
-4.82126226401211	0.493353115146994\\
-4.82052221801218	0.493413982673816\\
-4.81987412483595	0.493467287237034\\
-4.81978217201226	0.493474850200638\\
-4.81904212601233	0.49353571772746\\
-4.8183020800124	0.493596585254281\\
-4.81756203401248	0.493657452781103\\
-4.81682198801255	0.493718320307925\\
-4.81608194201262	0.493779187834746\\
-4.8153418960127	0.493840055361568\\
-4.81460185001277	0.49390092288839\\
-4.81386180401284	0.493961790415211\\
-4.81312175801292	0.494022657942033\\
-4.81238171201299	0.494083525468855\\
-4.81164166601307	0.494144392995677\\
-4.81090162001314	0.494205260522498\\
-4.81016157401321	0.49426612804932\\
-4.80942152801329	0.494326995576142\\
-4.80868148201336	0.494387863102964\\
-4.80794143601343	0.494448730629785\\
-4.80720139001351	0.494509598156607\\
-4.80646134401358	0.494570465683429\\
-4.80572129801366	0.49463133321025\\
-4.80498125201373	0.494692200737072\\
-4.8042412060138	0.494753068263894\\
-4.80350116001388	0.494813935790716\\
-4.80276111401395	0.494874803317537\\
-4.80202106801402	0.494935670844359\\
-4.8012810220141	0.494996538371181\\
-4.80054097601417	0.495057405898002\\
-4.79997073344623	0.495104307380887\\
-4.79980093001425	0.495118273424824\\
-4.79906088401432	0.495179140951646\\
-4.79832083801439	0.495240008478468\\
-4.79758079201447	0.495300876005289\\
-4.79684074601454	0.495361743532111\\
-4.79610070001462	0.495422611058933\\
-4.79536065401469	0.495483478585755\\
-4.79462060801476	0.495544346112576\\
-4.79388056201484	0.495605213639398\\
-4.79314051601491	0.49566608116622\\
-4.79240047001498	0.495726948693041\\
-4.79166042401506	0.495787816219863\\
-4.79092037801513	0.495848683746685\\
-4.79018033201521	0.495909551273507\\
-4.78944028601528	0.495970418800328\\
-4.78870024001535	0.49603128632715\\
-4.78796019401543	0.496092153853972\\
-4.7872201480155	0.496153021380793\\
-4.78648010201557	0.496213888907615\\
-4.78574005601565	0.496274756434437\\
-4.78500001001572	0.496335623961259\\
-4.78425996401579	0.49639649148808\\
-4.78351991801587	0.496457359014902\\
-4.78277987201594	0.496518226541724\\
-4.78203982601602	0.496579094068545\\
-4.78129978001609	0.496639961595367\\
-4.78055973401616	0.496700829122189\\
-4.77989191195995	0.496755756352284\\
-4.77981968801624	0.496761696649011\\
-4.77907964201631	0.496822564175832\\
-4.77833959601639	0.496883431702654\\
-4.77759955001646	0.496944299229476\\
-4.77685950401653	0.497005166756297\\
-4.77611945801661	0.497066034283119\\
-4.77537941201668	0.497126901809941\\
-4.77463936601675	0.497187769336763\\
-4.77389932001683	0.497248636863584\\
-4.7731592740169	0.497309504390406\\
-4.77241922801698	0.497370371917228\\
-4.77167918201705	0.497431239444049\\
-4.77093913601712	0.497492106970871\\
-4.7701990900172	0.497552974497693\\
-4.76945904401727	0.497613842024515\\
-4.76871899801734	0.497674709551336\\
-4.76797895201742	0.497735577078158\\
-4.76723890601749	0.49779644460498\\
-4.76649886001757	0.497857312131802\\
-4.76575881401764	0.497918179658623\\
-4.76501876801771	0.497979047185445\\
-4.76427872201779	0.498039914712267\\
-4.76353867601786	0.498100782239088\\
-4.76279863001793	0.49816164976591\\
-4.76205858401801	0.498222517292732\\
-4.76131853801808	0.498283384819554\\
-4.76057849201815	0.498344252346375\\
-4.75995022788735	0.498395926004278\\
-4.75983844601823	0.498405119873197\\
-4.7590984000183	0.498465987400019\\
-4.75835835401838	0.49852685492684\\
-4.75761830801845	0.498587722453662\\
-4.75687826201852	0.498648589980484\\
-4.7561382160186	0.498709457507306\\
-4.75539817001867	0.498770325034127\\
-4.75465812401875	0.498831192560949\\
-4.75391807801882	0.498892060087771\\
-4.75317803201889	0.498952927614593\\
-4.75243798601897	0.499013795141414\\
-4.75169794001904	0.499074662668236\\
-4.75095789401911	0.499135530195058\\
-4.75021784801919	0.499196397721879\\
-4.74947780201926	0.499257265248701\\
-4.74873775601934	0.499318132775523\\
-4.74799771001941	0.499379000302345\\
-4.74725766401948	0.499439867829166\\
-4.74651761801956	0.499500735355988\\
-4.74577757201963	0.49956160288281\\
-4.7450375260197	0.499622470409631\\
-4.74429748001978	0.499683337936453\\
-4.74355743401985	0.499744205463275\\
-4.74281738801993	0.499805072990097\\
-4.74207734202	0.499865940516918\\
-4.74133729602007	0.49992680804374\\
-4.74059725002015	0.499987675570562\\
-4.73992861201492	0.500042669911077\\
-4.73985720402022	0.500048543097383\\
-4.73911715802029	0.500109410624205\\
-4.73837711202037	0.500170278151027\\
-4.73763706602044	0.500231145677849\\
-4.73689702002052	0.50029201320467\\
-4.73615697402059	0.500352880731492\\
-4.73541692802066	0.500413748258314\\
-4.73467688202074	0.500474615785135\\
-4.73393683602081	0.500535483311957\\
-4.73319679002088	0.500596350838779\\
-4.73245674402096	0.500657218365601\\
-4.73171669802103	0.500718085892422\\
-4.73097665202111	0.500778953419244\\
-4.73023660602118	0.500839820946066\\
-4.72949656002125	0.500900688472887\\
-4.72875651402133	0.500961555999709\\
-4.7280164680214	0.501022423526531\\
-4.72727642202147	0.501083291053353\\
-4.72653637602155	0.501144158580174\\
-4.72579633002162	0.501205026106996\\
-4.7250562840217	0.501265893633818\\
-4.72431623802177	0.50132676116064\\
-4.72357619202184	0.501387628687461\\
-4.72283614602192	0.501448496214283\\
-4.72209610002199	0.501509363741105\\
-4.72135605402206	0.501570231267926\\
-4.72061600802214	0.501631098794748\\
-4.72010501998836	0.501673126692817\\
-4.71987596202221	0.50169196632157\\
-4.71913591602229	0.501752833848392\\
-4.71839587002236	0.501813701375213\\
-4.71765582402243	0.501874568902035\\
-4.71691577802251	0.501935436428857\\
-4.71617573202258	0.501996303955678\\
-4.71543568602265	0.5020571714825\\
-4.71469564002273	0.502118039009322\\
-4.7139555940228	0.502178906536144\\
-4.71321554802288	0.502239774062965\\
-4.71247550202295	0.502300641589787\\
-4.71173545602302	0.502361509116609\\
-4.7109954100231	0.50242237664343\\
-4.71025536402317	0.502483244170252\\
-4.70951531802324	0.502544111697074\\
-4.70877527202332	0.502604979223896\\
-4.70803522602339	0.502665846750717\\
-4.70729518002347	0.502726714277539\\
-4.70655513402354	0.502787581804361\\
-4.70581508802361	0.502848449331182\\
-4.70507504202369	0.502909316858004\\
-4.70433499602376	0.502970184384826\\
-4.70359495002383	0.503031051911648\\
-4.70285490402391	0.503091919438469\\
-4.70211485802398	0.503152786965291\\
-4.70137481202406	0.503213654492113\\
-4.70063476602413	0.503274522018935\\
-4.70005709997723	0.503322034070357\\
-4.6998947200242	0.503335389545756\\
-4.69915467402428	0.503396257072578\\
-4.69841462802435	0.5034571245994\\
-4.69767458202442	0.503517992126221\\
-4.6969345360245	0.503578859653043\\
-4.69619449002457	0.503639727179865\\
-4.69545444402465	0.503700594706687\\
-4.69471439802472	0.503761462233508\\
-4.69397435202479	0.50382232976033\\
-4.69323430602487	0.503883197287152\\
-4.69249426002494	0.503944064813973\\
-4.69175421402502	0.504004932340795\\
-4.69101416802509	0.504065799867617\\
-4.69027412202516	0.504126667394439\\
-4.68953407602524	0.50418753492126\\
-4.68879403002531	0.504248402448082\\
-4.68805398402538	0.504309269974904\\
-4.68731393802546	0.504370137501726\\
-4.68657389202553	0.504431005028547\\
-4.6858338460256	0.504491872555369\\
-4.68509380002568	0.504552740082191\\
-4.68435375402575	0.504613607609012\\
-4.68361370802583	0.504674475135834\\
-4.6828736620259	0.504735342662656\\
-4.68213361602597	0.504796210189478\\
-4.68139357002605	0.504857077716299\\
-4.68065352402612	0.504917945243121\\
-4.68006156001969	0.504966633277436\\
-4.67991347802619	0.504978812769943\\
-4.67917343202627	0.505039680296764\\
-4.67843338602634	0.505100547823586\\
-4.67769334002642	0.505161415350408\\
-4.67695329402649	0.50522228287723\\
-4.67621324802656	0.505283150404051\\
-4.67547320202664	0.505344017930873\\
-4.67473315602671	0.505404885457695\\
-4.67399311002679	0.505465752984516\\
-4.67325306402686	0.505526620511338\\
-4.67251301802693	0.50558748803816\\
-4.67177297202701	0.505648355564982\\
-4.67103292602708	0.505709223091803\\
-4.67029288002715	0.505770090618625\\
-4.66955283402723	0.505830958145447\\
-4.6688127880273	0.505891825672268\\
-4.66807274202738	0.50595269319909\\
-4.66733269602745	0.506013560725912\\
-4.66659265002752	0.506074428252734\\
-4.6658526040276	0.506135295779555\\
-4.66511255802767	0.506196163306377\\
-4.66437251202774	0.506257030833199\\
-4.66363246602782	0.506317898360021\\
-4.66289242002789	0.506378765886842\\
-4.66215237402796	0.506439633413664\\
-4.66141232802804	0.506500500940486\\
-4.66067228202811	0.506561368467307\\
-4.65995268233861	0.506620554319817\\
-4.65993223602819	0.506622235994129\\
-4.65919219002826	0.506683103520951\\
-4.65845214402833	0.506743971047773\\
-4.65771209802841	0.506804838574594\\
-4.65697205202848	0.506865706101416\\
-4.65623200602855	0.506926573628238\\
-4.65549196002863	0.506987441155059\\
-4.6547519140287	0.507048308681881\\
-4.65401186802878	0.507109176208703\\
-4.65327182202885	0.507170043735525\\
-4.65253177602892	0.507230911262346\\
-4.651791730029	0.507291778789168\\
-4.65105168402907	0.50735264631599\\
-4.65031163802915	0.507413513842811\\
-4.64957159202922	0.507474381369633\\
-4.64883154602929	0.507535248896455\\
-4.64809150002937	0.507596116423277\\
-4.64735145402944	0.507656983950098\\
-4.64661140802951	0.50771785147692\\
-4.64587136202959	0.507778719003742\\
-4.64513131602966	0.507839586530563\\
-4.64439127002974	0.507900454057385\\
-4.64365122402981	0.507961321584207\\
-4.64291117802988	0.508022189111029\\
-4.64217113202996	0.50808305663785\\
-4.64143108603003	0.508143924164672\\
-4.6406910400301	0.508204791691494\\
-4.6399749108106	0.508263692103739\\
-4.63995099403018	0.508265659218315\\
-4.63921094803025	0.508326526745137\\
-4.63847090203033	0.508387394271959\\
-4.6377308560304	0.508448261798781\\
-4.63699081003047	0.508509129325602\\
-4.63625076403055	0.508569996852424\\
-4.63551071803062	0.508630864379246\\
-4.63477067203069	0.508691731906068\\
-4.63403062603077	0.508752599432889\\
-4.63329058003084	0.508813466959711\\
-4.63255053403092	0.508874334486533\\
-4.63181048803099	0.508935202013354\\
-4.63107044203106	0.508996069540176\\
-4.63033039603114	0.509056937066998\\
-4.62959035003121	0.50911780459382\\
-4.62885030403128	0.509178672120641\\
-4.62811025803136	0.509239539647463\\
-4.62737021203143	0.509300407174285\\
-4.62663016603151	0.509361274701106\\
-4.62589012003158	0.509422142227928\\
-4.62515007403165	0.50948300975475\\
-4.62441002803173	0.509543877281572\\
-4.6236699820318	0.509604744808393\\
-4.62292993603187	0.509665612335215\\
-4.62218989003195	0.509726479862037\\
-4.62144984403202	0.509787347388859\\
-4.6207097980321	0.50984821491568\\
-4.61996975203217	0.509909082442502\\
};
\addlegendentry{fitted curve}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_ids_vgs_simu.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick,scale=0.850, every node/.style={scale=0.850}]

\begin{axis}[%
width=2.126in,
height=1.432in,
at={(0.514in,0.43in)},
scale only axis,
xmin=0.2,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{GS}\ \left[V\right]$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$I_D\ \left[\mu A\right]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Simulated $\mathbf{I_D\left(V_{GS}\right)}$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.2013	0.001585\\
0.2026	0.00166\\
0.204	0.001738\\
0.2053	0.00182\\
0.2067	0.001905\\
0.208	0.001995\\
0.2094	0.002089\\
0.2107	0.002188\\
0.2121	0.002291\\
0.2134	0.002399\\
0.2148	0.002512\\
0.2162	0.00263\\
0.2175	0.002754\\
0.2189	0.002884\\
0.2202	0.00302\\
0.2216	0.003162\\
0.223	0.003311\\
0.2243	0.003467\\
0.2257	0.003631\\
0.2271	0.003802\\
0.2284	0.003981\\
0.2298	0.004169\\
0.2312	0.004365\\
0.2326	0.004571\\
0.2339	0.004786\\
0.2353	0.005012\\
0.2367	0.005248\\
0.238	0.005495\\
0.2394	0.005754\\
0.2408	0.006026\\
0.2422	0.00631\\
0.2436	0.006607\\
0.2449	0.006918\\
0.2463	0.007244\\
0.2477	0.007586\\
0.2491	0.007943\\
0.2505	0.008318\\
0.2518	0.00871\\
0.2532	0.00912\\
0.2546	0.00955\\
0.256	0.01\\
0.2574	0.01047\\
0.2588	0.01096\\
0.2602	0.01148\\
0.2615	0.01202\\
0.2629	0.01259\\
0.2643	0.01318\\
0.2657	0.0138\\
0.2671	0.01445\\
0.2685	0.01514\\
0.2699	0.01585\\
0.2713	0.0166\\
0.2727	0.01738\\
0.2741	0.0182\\
0.2755	0.01905\\
0.2769	0.01995\\
0.2783	0.02089\\
0.2797	0.02188\\
0.2811	0.02291\\
0.2825	0.02399\\
0.2839	0.02512\\
0.2853	0.0263\\
0.2867	0.02754\\
0.2881	0.02884\\
0.2895	0.0302\\
0.2909	0.03162\\
0.2923	0.03311\\
0.2938	0.03467\\
0.2952	0.03631\\
0.2966	0.03802\\
0.298	0.03981\\
0.2994	0.04169\\
0.3008	0.04365\\
0.3022	0.04571\\
0.3037	0.04786\\
0.3051	0.05012\\
0.3065	0.05248\\
0.3079	0.05495\\
0.3093	0.05754\\
0.3108	0.06026\\
0.3122	0.0631\\
0.3136	0.06607\\
0.315	0.06918\\
0.3165	0.07244\\
0.3179	0.07586\\
0.3193	0.07943\\
0.3208	0.08318\\
0.3222	0.0871\\
0.3236	0.0912\\
0.325	0.0955\\
0.3265	0.1\\
0.3279	0.1047\\
0.3294	0.1096\\
0.3308	0.1148\\
0.3322	0.1202\\
0.3337	0.1259\\
0.3351	0.1318\\
0.3366	0.138\\
0.338	0.1445\\
0.3395	0.1514\\
0.3409	0.1585\\
0.3423	0.166\\
0.3438	0.1738\\
0.3452	0.182\\
0.3467	0.1905\\
0.3482	0.1995\\
0.3496	0.2089\\
0.3511	0.2188\\
0.3525	0.2291\\
0.354	0.2399\\
0.3554	0.2512\\
0.3569	0.263\\
0.3584	0.2754\\
0.3598	0.2884\\
0.3613	0.302\\
0.3628	0.3162\\
0.3642	0.3311\\
0.3657	0.3467\\
0.3672	0.3631\\
0.3686	0.3802\\
0.3701	0.3981\\
0.3716	0.4169\\
0.3731	0.4365\\
0.3745	0.4571\\
0.376	0.4786\\
0.3775	0.5012\\
0.379	0.5248\\
0.3805	0.5495\\
0.382	0.5754\\
0.3835	0.6026\\
0.3849	0.631\\
0.3864	0.6607\\
0.3879	0.6918\\
0.3894	0.7244\\
0.3909	0.7586\\
0.3924	0.7943\\
0.3939	0.8318\\
0.3954	0.871\\
0.3969	0.912\\
0.3984	0.955\\
0.3999	1\\
0.4015	1.047\\
0.403	1.096\\
0.4045	1.148\\
0.406	1.202\\
0.4075	1.259\\
0.409	1.318\\
0.4106	1.38\\
0.4121	1.445\\
0.4136	1.514\\
0.4151	1.585\\
0.4167	1.66\\
0.4182	1.738\\
0.4197	1.82\\
0.4213	1.905\\
0.4228	1.995\\
0.4244	2.089\\
0.4259	2.188\\
0.4275	2.291\\
0.429	2.399\\
0.4306	2.512\\
0.4321	2.63\\
0.4337	2.754\\
0.4352	2.884\\
0.4368	3.02\\
0.4384	3.162\\
0.4399	3.311\\
0.4415	3.467\\
0.4431	3.631\\
0.4446	3.802\\
0.4462	3.981\\
0.4478	4.169\\
0.4494	4.365\\
0.451	4.571\\
0.4526	4.786\\
0.4542	5.012\\
0.4558	5.248\\
0.4574	5.495\\
0.459	5.754\\
0.4606	6.026\\
0.4622	6.31\\
0.4638	6.607\\
0.4654	6.918\\
0.467	7.244\\
0.4686	7.586\\
0.4703	7.943\\
0.4719	8.318\\
0.4735	8.71\\
0.4752	9.12\\
0.4768	9.55\\
0.4784	10\\
0.4801	10.47\\
0.4817	10.96\\
0.4834	11.48\\
0.485	12.02\\
0.4867	12.59\\
0.4884	13.18\\
0.49	13.8\\
0.4917	14.45\\
0.4934	15.14\\
0.495	15.85\\
0.4967	16.6\\
0.4984	17.38\\
0.5001	18.2\\
0.5018	19.05\\
0.5035	19.95\\
0.5052	20.89\\
0.5069	21.88\\
0.5086	22.91\\
0.5103	23.99\\
0.512	25.12\\
0.5137	26.3\\
0.5154	27.54\\
0.5172	28.84\\
0.5189	30.2\\
0.5206	31.62\\
0.5224	33.11\\
0.5241	34.67\\
0.5258	36.31\\
0.5276	38.02\\
0.5293	39.81\\
0.5311	41.69\\
0.5328	43.65\\
0.5346	45.71\\
0.5364	47.86\\
0.5381	50.12\\
0.5399	52.48\\
0.5417	54.95\\
0.5435	57.54\\
0.5453	60.26\\
0.5471	63.1\\
0.5489	66.07\\
0.5507	69.18\\
0.5525	72.44\\
0.5543	75.86\\
0.5561	79.43\\
0.5579	83.18\\
0.5597	87.1\\
0.5615	91.2\\
0.5634	95.5\\
0.5652	100\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_ids_vgs_simu_fit.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick,scale=0.850, every node/.style={scale=0.850}]

\begin{axis}[%
width=2.115in,
height=1.432in,
at={(0.524in,0.43in)},
scale only axis,
xmin=0.42,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{GS}\ \left[V\right]$},
ymin=-5.6,
ymax=-4.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\log\left(I_D\right)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Simulated $\mathbf{\log \left(I_D\left(V_{GS}\right)\right)}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.4368	-5.51999305704285\\
0.4384	-5.50003813440381\\
0.4399	-5.48004081924793\\
0.4415	-5.4600461583436\\
0.4431	-5.43997375108711\\
0.4446	-5.41998788747058\\
0.4462	-5.4000078224159\\
0.4478	-5.3799681048737\\
0.4494	-5.36001575195841\\
0.451	-5.33998877871067\\
0.4526	-5.32002730572258\\
0.4542	-5.29998893767789\\
0.4558	-5.2800061736324\\
0.4574	-5.26003230324049\\
0.459	-5.24003014244569\\
0.4606	-5.21997087266266\\
0.4622	-5.19997064075587\\
0.4638	-5.17999569319168\\
0.4654	-5.16001944232166\\
0.467	-5.14002155835798\\
0.4686	-5.11998716163323\\
0.4703	-5.10001543745061\\
0.4719	-5.07998108397109\\
0.4735	-5.05998184499234\\
0.4752	-5.04000516167158\\
0.4768	-5.01999662841625\\
0.4784	-5\\
0.4801	-4.98005331832116\\
0.4817	-4.96018944585165\\
0.4834	-4.94005811193805\\
0.485	-4.92009553233328\\
0.4867	-4.89997426989214\\
0.4884	-4.88008458974201\\
0.49	-4.86012091359876\\
0.4917	-4.84013215290743\\
0.4934	-4.81987412483595\\
0.495	-4.79997073344623\\
0.4967	-4.77989191195995\\
0.4984	-4.75995022788735\\
};
\addlegendentry{Data}

\addplot [color=red]
  table[row sep=crcr]{%
0.4368	-5.5155677882974\\
0.4368616	-5.51480750000394\\
0.4369232	-5.51404721171049\\
0.4369848	-5.51328692341703\\
0.4370464	-5.51252663512358\\
0.437108	-5.51176634683012\\
0.4371696	-5.51100605853667\\
0.4372312	-5.51024577024321\\
0.4372928	-5.50948548194976\\
0.4373544	-5.50872519365631\\
0.437416	-5.50796490536285\\
0.4374776	-5.5072046170694\\
0.4375392	-5.50644432877594\\
0.4376008	-5.50568404048249\\
0.4376624	-5.50492375218903\\
0.437724	-5.50416346389558\\
0.4377856	-5.50340317560212\\
0.4378472	-5.50264288730867\\
0.4379088	-5.50188259901521\\
0.4379704	-5.50112231072176\\
0.438032	-5.5003620224283\\
0.4380936	-5.49960173413485\\
0.4381552	-5.49884144584139\\
0.4382168	-5.49808115754794\\
0.4382784	-5.49732086925449\\
0.43834	-5.49656058096103\\
0.4384	-5.49582004041546\\
0.4384016	-5.49580029266758\\
0.4384632	-5.49504000437412\\
0.4385248	-5.49427971608067\\
0.4385864	-5.49351942778721\\
0.438648	-5.49275913949376\\
0.4387096	-5.4919988512003\\
0.4387712	-5.49123856290685\\
0.4388328	-5.49047827461339\\
0.4388944	-5.48971798631994\\
0.438956	-5.48895769802648\\
0.4390176	-5.48819740973303\\
0.4390792	-5.48743712143957\\
0.4391408	-5.48667683314612\\
0.4392024	-5.48591654485267\\
0.439264	-5.48515625655921\\
0.4393256	-5.48439596826576\\
0.4393872	-5.4836356799723\\
0.4394488	-5.48287539167885\\
0.4395104	-5.48211510338539\\
0.439572	-5.48135481509194\\
0.4396336	-5.48059452679848\\
0.4396952	-5.47983423850503\\
0.4397568	-5.47907395021157\\
0.4398184	-5.47831366191812\\
0.43988	-5.47755337362466\\
0.4399	-5.47730652677614\\
0.4399416	-5.47679308533121\\
0.4400032	-5.47603279703775\\
0.4400648	-5.4752725087443\\
0.4401264	-5.47451222045085\\
0.440188	-5.47375193215739\\
0.4402496	-5.47299164386394\\
0.4403112	-5.47223135557048\\
0.4403728	-5.47147106727703\\
0.4404344	-5.47071077898357\\
0.440496	-5.46995049069012\\
0.4405576	-5.46919020239666\\
0.4406192	-5.46842991410321\\
0.4406808	-5.46766962580975\\
0.4407424	-5.4669093375163\\
0.440804	-5.46614904922284\\
0.4408656	-5.46538876092939\\
0.4409272	-5.46462847263594\\
0.4409888	-5.46386818434248\\
0.4410504	-5.46310789604903\\
0.441112	-5.46234760775557\\
0.4411736	-5.46158731946212\\
0.4412352	-5.46082703116866\\
0.4412968	-5.46006674287521\\
0.4413584	-5.45930645458175\\
0.44142	-5.4585461662883\\
0.4414816	-5.45778587799484\\
0.4415	-5.4575587788942\\
0.4415432	-5.45702558970139\\
0.4416048	-5.45626530140793\\
0.4416664	-5.45550501311448\\
0.441728	-5.45474472482102\\
0.4417896	-5.45398443652757\\
0.4418512	-5.45322414823412\\
0.4419128	-5.45246385994066\\
0.4419744	-5.45170357164721\\
0.442036	-5.45094328335375\\
0.4420976	-5.4501829950603\\
0.4421592	-5.44942270676684\\
0.4422208	-5.44866241847339\\
0.4422824	-5.44790213017993\\
0.442344	-5.44714184188648\\
0.4424056	-5.44638155359302\\
0.4424672	-5.44562126529957\\
0.4425288	-5.44486097700611\\
0.4425904	-5.44410068871266\\
0.442652	-5.4433404004192\\
0.4427136	-5.44258011212575\\
0.4427752	-5.44181982383229\\
0.4428368	-5.44105953553884\\
0.4428984	-5.44029924724539\\
0.44296	-5.43953895895193\\
0.4430216	-5.43877867065848\\
0.4430832	-5.43801838236502\\
0.4431	-5.43781103101226\\
0.4431448	-5.43725809407157\\
0.4432064	-5.43649780577811\\
0.443268	-5.43573751748466\\
0.4433296	-5.4349772291912\\
0.4433912	-5.43421694089775\\
0.4434528	-5.43345665260429\\
0.4435144	-5.43269636431084\\
0.443576	-5.43193607601738\\
0.4436376	-5.43117578772393\\
0.4436992	-5.43041549943047\\
0.4437608	-5.42965521113702\\
0.4438224	-5.42889492284357\\
0.443884	-5.42813463455011\\
0.4439456	-5.42737434625666\\
0.4440072	-5.4266140579632\\
0.4440688	-5.42585376966975\\
0.4441304	-5.42509348137629\\
0.444192	-5.42433319308284\\
0.4442536	-5.42357290478938\\
0.4443152	-5.42281261649593\\
0.4443768	-5.42205232820247\\
0.4444384	-5.42129203990902\\
0.4445	-5.42053175161556\\
0.4445616	-5.41977146332211\\
0.4446	-5.41929751737294\\
0.4446232	-5.41901117502865\\
0.4446848	-5.4182508867352\\
0.4447464	-5.41749059844175\\
0.444808	-5.41673031014829\\
0.4448696	-5.41597002185484\\
0.4449312	-5.41520973356138\\
0.4449928	-5.41444944526793\\
0.4450544	-5.41368915697447\\
0.445116	-5.41292886868102\\
0.4451776	-5.41216858038756\\
0.4452392	-5.41140829209411\\
0.4453008	-5.41064800380065\\
0.4453624	-5.4098877155072\\
0.445424	-5.40912742721374\\
0.4454856	-5.40836713892029\\
0.4455472	-5.40760685062683\\
0.4456088	-5.40684656233338\\
0.4456704	-5.40608627403993\\
0.445732	-5.40532598574647\\
0.4457936	-5.40456569745302\\
0.4458552	-5.40380540915956\\
0.4459168	-5.40304512086611\\
0.4459784	-5.40228483257265\\
0.44604	-5.4015245442792\\
0.4461016	-5.40076425598574\\
0.4461632	-5.40000396769229\\
0.4462	-5.399549769491\\
0.4462248	-5.39924367939883\\
0.4462864	-5.39848339110538\\
0.446348	-5.39772310281192\\
0.4464096	-5.39696281451847\\
0.4464712	-5.39620252622501\\
0.4465328	-5.39544223793156\\
0.4465944	-5.39468194963811\\
0.446656	-5.39392166134465\\
0.4467176	-5.3931613730512\\
0.4467792	-5.39240108475774\\
0.4468408	-5.39164079646429\\
0.4469024	-5.39088050817083\\
0.446964	-5.39012021987738\\
0.4470256	-5.38935993158392\\
0.4470872	-5.38859964329047\\
0.4471488	-5.38783935499701\\
0.4472104	-5.38707906670356\\
0.447272	-5.3863187784101\\
0.4473336	-5.38555849011665\\
0.4473952	-5.38479820182319\\
0.4474568	-5.38403791352974\\
0.4475184	-5.38327762523628\\
0.44758	-5.38251733694283\\
0.4476416	-5.38175704864938\\
0.4477032	-5.38099676035592\\
0.4477648	-5.38023647206247\\
0.4478	-5.37980202160906\\
0.4478264	-5.37947618376901\\
0.447888	-5.37871589547556\\
0.4479496	-5.3779556071821\\
0.4480112	-5.37719531888865\\
0.4480728	-5.37643503059519\\
0.4481344	-5.37567474230174\\
0.448196	-5.37491445400828\\
0.4482576	-5.37415416571483\\
0.4483192	-5.37339387742137\\
0.4483808	-5.37263358912792\\
0.4484424	-5.37187330083446\\
0.448504	-5.37111301254101\\
0.4485656	-5.37035272424756\\
0.4486272	-5.3695924359541\\
0.4486888	-5.36883214766065\\
0.4487504	-5.36807185936719\\
0.448812	-5.36731157107374\\
0.4488736	-5.36655128278028\\
0.4489352	-5.36579099448683\\
0.4489968	-5.36503070619337\\
0.4490584	-5.36427041789992\\
0.44912	-5.36351012960646\\
0.4491816	-5.36274984131301\\
0.4492432	-5.36198955301955\\
0.4493048	-5.3612292647261\\
0.4493664	-5.36046897643265\\
0.4494	-5.36005427372712\\
0.449428	-5.35970868813919\\
0.4494896	-5.35894839984574\\
0.4495512	-5.35818811155228\\
0.4496128	-5.35742782325883\\
0.4496744	-5.35666753496537\\
0.449736	-5.35590724667192\\
0.4497976	-5.35514695837846\\
0.4498592	-5.35438667008501\\
0.4499208	-5.35362638179155\\
0.4499824	-5.3528660934981\\
0.450044	-5.35210580520464\\
0.4501056	-5.35134551691119\\
0.4501672	-5.35058522861773\\
0.4502288	-5.34982494032428\\
0.4502904	-5.34906465203083\\
0.450352	-5.34830436373737\\
0.4504136	-5.34754407544392\\
0.4504752	-5.34678378715046\\
0.4505368	-5.34602349885701\\
0.4505984	-5.34526321056355\\
0.45066	-5.3445029222701\\
0.4507216	-5.34374263397664\\
0.4507832	-5.34298234568319\\
0.4508448	-5.34222205738973\\
0.4509064	-5.34146176909628\\
0.450968	-5.34070148080282\\
0.451	-5.34030652584519\\
0.4510296	-5.33994119250937\\
0.4510912	-5.33918090421591\\
0.4511528	-5.33842061592246\\
0.4512144	-5.33766032762901\\
0.451276	-5.33690003933555\\
0.4513376	-5.3361397510421\\
0.4513992	-5.33537946274864\\
0.4514608	-5.33461917445519\\
0.4515224	-5.33385888616173\\
0.451584	-5.33309859786828\\
0.4516456	-5.33233830957482\\
0.4517072	-5.33157802128137\\
0.4517688	-5.33081773298791\\
0.4518304	-5.33005744469446\\
0.451892	-5.329297156401\\
0.4519536	-5.32853686810755\\
0.4520152	-5.32777657981409\\
0.4520768	-5.32701629152064\\
0.4521384	-5.32625600322719\\
0.4522	-5.32549571493373\\
0.4522616	-5.32473542664028\\
0.4523232	-5.32397513834682\\
0.4523848	-5.32321485005337\\
0.4524464	-5.32245456175991\\
0.452508	-5.32169427346646\\
0.4525696	-5.320933985173\\
0.4526	-5.32055877796325\\
0.4526312	-5.32017369687955\\
0.4526928	-5.31941340858609\\
0.4527544	-5.31865312029264\\
0.452816	-5.31789283199918\\
0.4528776	-5.31713254370573\\
0.4529392	-5.31637225541227\\
0.4530008	-5.31561196711882\\
0.4530624	-5.31485167882536\\
0.453124	-5.31409139053191\\
0.4531856	-5.31333110223846\\
0.4532472	-5.312570813945\\
0.4533088	-5.31181052565155\\
0.4533704	-5.31105023735809\\
0.453432	-5.31028994906464\\
0.4534936	-5.30952966077118\\
0.4535552	-5.30876937247773\\
0.4536168	-5.30800908418427\\
0.4536784	-5.30724879589082\\
0.45374	-5.30648850759736\\
0.4538016	-5.30572821930391\\
0.4538632	-5.30496793101045\\
0.4539248	-5.304207642717\\
0.4539864	-5.30344735442355\\
0.454048	-5.30268706613009\\
0.4541096	-5.30192677783664\\
0.4541712	-5.30116648954318\\
0.4542	-5.30081103008131\\
0.4542328	-5.30040620124973\\
0.4542944	-5.29964591295627\\
0.454356	-5.29888562466282\\
0.4544176	-5.29812533636936\\
0.4544792	-5.29736504807591\\
0.4545408	-5.29660475978245\\
0.4546024	-5.295844471489\\
0.454664	-5.29508418319554\\
0.4547256	-5.29432389490209\\
0.4547872	-5.29356360660863\\
0.4548488	-5.29280331831518\\
0.4549104	-5.29204303002172\\
0.454972	-5.29128274172827\\
0.4550336	-5.29052245343482\\
0.4550952	-5.28976216514136\\
0.4551568	-5.28900187684791\\
0.4552184	-5.28824158855445\\
0.45528	-5.287481300261\\
0.4553416	-5.28672101196754\\
0.4554032	-5.28596072367409\\
0.4554648	-5.28520043538063\\
0.4555264	-5.28444014708718\\
0.455588	-5.28367985879372\\
0.4556496	-5.28291957050027\\
0.4557112	-5.28215928220681\\
0.4557728	-5.28139899391336\\
0.4558	-5.28106328219937\\
0.4558344	-5.2806387056199\\
0.455896	-5.27987841732645\\
0.4559576	-5.279118129033\\
0.4560192	-5.27835784073954\\
0.4560808	-5.27759755244609\\
0.4561424	-5.27683726415263\\
0.456204	-5.27607697585918\\
0.4562656	-5.27531668756572\\
0.4563272	-5.27455639927227\\
0.4563888	-5.27379611097881\\
0.4564504	-5.27303582268536\\
0.456512	-5.2722755343919\\
0.4565736	-5.27151524609845\\
0.4566352	-5.27075495780499\\
0.4566968	-5.26999466951154\\
0.4567584	-5.26923438121808\\
0.45682	-5.26847409292463\\
0.4568816	-5.26771380463118\\
0.4569432	-5.26695351633772\\
0.4570048	-5.26619322804427\\
0.4570664	-5.26543293975081\\
0.457128	-5.26467265145736\\
0.4571896	-5.2639123631639\\
0.4572512	-5.26315207487045\\
0.4573128	-5.26239178657699\\
0.4573744	-5.26163149828354\\
0.4574	-5.26131553431743\\
0.457436	-5.26087120999008\\
0.4574976	-5.26011092169663\\
0.4575592	-5.25935063340317\\
0.4576208	-5.25859034510972\\
0.4576824	-5.25783005681626\\
0.457744	-5.25706976852281\\
0.4578056	-5.25630948022935\\
0.4578672	-5.2555491919359\\
0.4579288	-5.25478890364245\\
0.4579904	-5.25402861534899\\
0.458052	-5.25326832705554\\
0.4581136	-5.25250803876208\\
0.4581752	-5.25174775046863\\
0.4582368	-5.25098746217517\\
0.4582984	-5.25022717388172\\
0.45836	-5.24946688558826\\
0.4584216	-5.24870659729481\\
0.4584832	-5.24794630900135\\
0.4585448	-5.2471860207079\\
0.4586064	-5.24642573241445\\
0.458668	-5.24566544412099\\
0.4587296	-5.24490515582754\\
0.4587912	-5.24414486753408\\
0.4588528	-5.24338457924063\\
0.4589144	-5.24262429094717\\
0.458976	-5.24186400265372\\
0.459	-5.24156778643549\\
0.4590376	-5.24110371436026\\
0.4590992	-5.24034342606681\\
0.4591608	-5.23958313777335\\
0.4592224	-5.2388228494799\\
0.459284	-5.23806256118644\\
0.4593456	-5.23730227289299\\
0.4594072	-5.23654198459953\\
0.4594688	-5.23578169630608\\
0.4595304	-5.23502140801263\\
0.459592	-5.23426111971917\\
0.4596536	-5.23350083142572\\
0.4597152	-5.23274054313226\\
0.4597768	-5.23198025483881\\
0.4598384	-5.23121996654535\\
0.4599	-5.2304596782519\\
0.4599616	-5.22969938995844\\
0.4600232	-5.22893910166499\\
0.4600848	-5.22817881337153\\
0.4601464	-5.22741852507808\\
0.460208	-5.22665823678462\\
0.4602696	-5.22589794849117\\
0.4603312	-5.22513766019771\\
0.4603928	-5.22437737190426\\
0.4604544	-5.2236170836108\\
0.460516	-5.22285679531735\\
0.4605776	-5.2220965070239\\
0.4606	-5.22182003855355\\
0.4606392	-5.22133621873044\\
0.4607008	-5.22057593043699\\
0.4607624	-5.21981564214353\\
0.460824	-5.21905535385008\\
0.4608856	-5.21829506555662\\
0.4609472	-5.21753477726317\\
0.4610088	-5.21677448896971\\
0.4610704	-5.21601420067626\\
0.461132	-5.2152539123828\\
0.4611936	-5.21449362408935\\
0.4612552	-5.21373333579589\\
0.4613168	-5.21297304750244\\
0.4613784	-5.21221275920898\\
0.46144	-5.21145247091553\\
0.4615016	-5.21069218262208\\
0.4615632	-5.20993189432862\\
0.4616248	-5.20917160603517\\
0.4616864	-5.20841131774171\\
0.461748	-5.20765102944826\\
0.4618096	-5.2068907411548\\
0.4618712	-5.20613045286135\\
0.4619328	-5.20537016456789\\
0.4619944	-5.20460987627444\\
0.462056	-5.20384958798098\\
0.4621176	-5.20308929968753\\
0.4621792	-5.20232901139407\\
0.4622	-5.20207229067161\\
0.4622408	-5.20156872310062\\
0.4623024	-5.20080843480716\\
0.462364	-5.20004814651371\\
0.4624256	-5.19928785822026\\
0.4624872	-5.1985275699268\\
0.4625488	-5.19776728163335\\
0.4626104	-5.19700699333989\\
0.462672	-5.19624670504644\\
0.4627336	-5.19548641675298\\
0.4627952	-5.19472612845953\\
0.4628568	-5.19396584016607\\
0.4629184	-5.19320555187262\\
0.46298	-5.19244526357916\\
0.4630416	-5.19168497528571\\
0.4631032	-5.19092468699225\\
0.4631648	-5.1901643986988\\
0.4632264	-5.18940411040534\\
0.463288	-5.18864382211189\\
0.4633496	-5.18788353381844\\
0.4634112	-5.18712324552498\\
0.4634728	-5.18636295723153\\
0.4635344	-5.18560266893807\\
0.463596	-5.18484238064462\\
0.4636576	-5.18408209235116\\
0.4637192	-5.18332180405771\\
0.4637808	-5.18256151576425\\
0.4638	-5.18232454278967\\
0.4638424	-5.1818012274708\\
0.463904	-5.18104093917734\\
0.4639656	-5.18028065088389\\
0.4640272	-5.17952036259043\\
0.4640888	-5.17876007429698\\
0.4641504	-5.17799978600352\\
0.464212	-5.17723949771007\\
0.4642736	-5.17647920941662\\
0.4643352	-5.17571892112316\\
0.4643968	-5.17495863282971\\
0.4644584	-5.17419834453625\\
0.46452	-5.1734380562428\\
0.4645816	-5.17267776794934\\
0.4646432	-5.17191747965589\\
0.4647048	-5.17115719136243\\
0.4647664	-5.17039690306898\\
0.464828	-5.16963661477552\\
0.4648896	-5.16887632648207\\
0.4649512	-5.16811603818861\\
0.4650128	-5.16735574989516\\
0.4650744	-5.1665954616017\\
0.465136	-5.16583517330825\\
0.4651976	-5.1650748850148\\
0.4652592	-5.16431459672134\\
0.4653208	-5.16355430842789\\
0.4653824	-5.16279402013443\\
0.4654	-5.16257679490773\\
0.465444	-5.16203373184098\\
0.4655056	-5.16127344354752\\
0.4655672	-5.16051315525407\\
0.4656288	-5.15975286696061\\
0.4656904	-5.15899257866716\\
0.465752	-5.1582322903737\\
0.4658136	-5.15747200208025\\
0.4658752	-5.15671171378679\\
0.4659368	-5.15595142549334\\
0.4659984	-5.15519113719988\\
0.46606	-5.15443084890643\\
0.4661216	-5.15367056061297\\
0.4661832	-5.15291027231952\\
0.4662448	-5.15214998402607\\
0.4663064	-5.15138969573261\\
0.466368	-5.15062940743916\\
0.4664296	-5.1498691191457\\
0.4664912	-5.14910883085225\\
0.4665528	-5.14834854255879\\
0.4666144	-5.14758825426534\\
0.466676	-5.14682796597188\\
0.4667376	-5.14606767767843\\
0.4667992	-5.14530738938497\\
0.4668608	-5.14454710109152\\
0.4669224	-5.14378681279806\\
0.466984	-5.14302652450461\\
0.467	-5.14282904702579\\
0.4670456	-5.14226623621115\\
0.4671072	-5.1415059479177\\
0.4671688	-5.14074565962425\\
0.4672304	-5.13998537133079\\
0.467292	-5.13922508303734\\
0.4673536	-5.13846479474388\\
0.4674152	-5.13770450645043\\
0.4674768	-5.13694421815697\\
0.4675384	-5.13618392986352\\
0.4676	-5.13542364157006\\
0.4676616	-5.13466335327661\\
0.4677232	-5.13390306498315\\
0.4677848	-5.1331427766897\\
0.4678464	-5.13238248839625\\
0.467908	-5.13162220010279\\
0.4679696	-5.13086191180934\\
0.4680312	-5.13010162351588\\
0.4680928	-5.12934133522243\\
0.4681544	-5.12858104692897\\
0.468216	-5.12782075863552\\
0.4682776	-5.12706047034206\\
0.4683392	-5.12630018204861\\
0.4684008	-5.12553989375515\\
0.4684624	-5.1247796054617\\
0.468524	-5.12401931716824\\
0.4685856	-5.12325902887479\\
0.4686	-5.12308129914385\\
0.4686472	-5.12249874058133\\
0.4687088	-5.12173845228788\\
0.4687704	-5.12097816399442\\
0.468832	-5.12021787570097\\
0.4688936	-5.11945758740752\\
0.4689552	-5.11869729911406\\
0.4690168	-5.11793701082061\\
0.4690784	-5.11717672252715\\
0.46914	-5.1164164342337\\
0.4692016	-5.11565614594024\\
0.4692632	-5.11489585764679\\
0.4693248	-5.11413556935333\\
0.4693864	-5.11337528105988\\
0.469448	-5.11261499276642\\
0.4695096	-5.11185470447297\\
0.4695712	-5.11109441617951\\
0.4696328	-5.11033412788606\\
0.4696944	-5.1095738395926\\
0.469756	-5.10881355129915\\
0.4698176	-5.1080532630057\\
0.4698792	-5.10729297471224\\
0.4699408	-5.10653268641879\\
0.4700024	-5.10577239812533\\
0.470064	-5.10501210983188\\
0.4701256	-5.10425182153842\\
0.4701872	-5.10349153324497\\
0.4702488	-5.10273124495151\\
0.4703	-5.10209931701929\\
0.4703104	-5.10197095665806\\
0.470372	-5.1012106683646\\
0.4704336	-5.10045038007115\\
0.4704952	-5.09969009177769\\
0.4705568	-5.09892980348424\\
0.4706184	-5.09816951519078\\
0.47068	-5.09740922689733\\
0.4707416	-5.09664893860387\\
0.4708032	-5.09588865031042\\
0.4708648	-5.09512836201697\\
0.4709264	-5.09436807372351\\
0.470988	-5.09360778543006\\
0.4710496	-5.0928474971366\\
0.4711112	-5.09208720884315\\
0.4711728	-5.09132692054969\\
0.4712344	-5.09056663225624\\
0.471296	-5.08980634396278\\
0.4713576	-5.08904605566933\\
0.4714192	-5.08828576737587\\
0.4714808	-5.08752547908242\\
0.4715424	-5.08676519078896\\
0.471604	-5.08600490249551\\
0.4716656	-5.08524461420205\\
0.4717272	-5.0844843259086\\
0.4717888	-5.08372403761515\\
0.4718504	-5.08296374932169\\
0.4719	-5.08235156913735\\
0.471912	-5.08220346102824\\
0.4719736	-5.08144317273478\\
0.4720352	-5.08068288444133\\
0.4720968	-5.07992259614787\\
0.4721584	-5.07916230785442\\
0.47222	-5.07840201956096\\
0.4722816	-5.07764173126751\\
0.4723432	-5.07688144297405\\
0.4724048	-5.0761211546806\\
0.4724664	-5.07536086638714\\
0.472528	-5.07460057809369\\
0.4725896	-5.07384028980024\\
0.4726512	-5.07308000150678\\
0.4727128	-5.07231971321333\\
0.4727744	-5.07155942491987\\
0.472836	-5.07079913662642\\
0.4728976	-5.07003884833296\\
0.4729592	-5.06927856003951\\
0.4730208	-5.06851827174605\\
0.4730824	-5.0677579834526\\
0.473144	-5.06699769515914\\
0.4732056	-5.06623740686569\\
0.4732672	-5.06547711857223\\
0.4733288	-5.06471683027878\\
0.4733904	-5.06395654198532\\
0.473452	-5.06319625369187\\
0.4735	-5.06260382125541\\
0.4735136	-5.06243596539841\\
0.4735752	-5.06167567710496\\
0.4736368	-5.06091538881151\\
0.4736984	-5.06015510051805\\
0.47376	-5.0593948122246\\
0.4738216	-5.05863452393114\\
0.4738832	-5.05787423563769\\
0.4739448	-5.05711394734423\\
0.4740064	-5.05635365905078\\
0.474068	-5.05559337075732\\
0.4741296	-5.05483308246387\\
0.4741912	-5.05407279417041\\
0.4742528	-5.05331250587696\\
0.4743144	-5.0525522175835\\
0.474376	-5.05179192929005\\
0.4744376	-5.05103164099659\\
0.4744992	-5.05027135270314\\
0.4745608	-5.04951106440969\\
0.4746224	-5.04875077611623\\
0.474684	-5.04799048782278\\
0.4747456	-5.04723019952932\\
0.4748072	-5.04646991123587\\
0.4748688	-5.04570962294241\\
0.4749304	-5.04494933464896\\
0.474992	-5.0441890463555\\
0.4750536	-5.04342875806205\\
0.4751152	-5.04266846976859\\
0.4751768	-5.04190818147514\\
0.4752	-5.04162183913085\\
0.4752384	-5.04114789318168\\
0.4753	-5.04038760488823\\
0.4753616	-5.03962731659477\\
0.4754232	-5.03886702830132\\
0.4754848	-5.03810674000786\\
0.4755464	-5.03734645171441\\
0.475608	-5.03658616342096\\
0.4756696	-5.0358258751275\\
0.4757312	-5.03506558683405\\
0.4757928	-5.03430529854059\\
0.4758544	-5.03354501024714\\
0.475916	-5.03278472195368\\
0.4759776	-5.03202443366023\\
0.4760392	-5.03126414536677\\
0.4761008	-5.03050385707332\\
0.4761624	-5.02974356877986\\
0.476224	-5.02898328048641\\
0.4762856	-5.02822299219295\\
0.4763472	-5.0274627038995\\
0.4764088	-5.02670241560604\\
0.4764704	-5.02594212731259\\
0.476532	-5.02518183901914\\
0.4765936	-5.02442155072568\\
0.4766552	-5.02366126243223\\
0.4767168	-5.02290097413877\\
0.4767784	-5.02214068584532\\
0.4768	-5.02187409124891\\
0.47684	-5.02138039755186\\
0.4769016	-5.02062010925841\\
0.4769632	-5.01985982096495\\
0.4770248	-5.0190995326715\\
0.4770864	-5.01833924437804\\
0.477148	-5.01757895608459\\
0.4772096	-5.01681866779114\\
0.4772712	-5.01605837949768\\
0.4773328	-5.01529809120423\\
0.4773944	-5.01453780291077\\
0.477456	-5.01377751461732\\
0.4775176	-5.01301722632386\\
0.4775792	-5.01225693803041\\
0.4776408	-5.01149664973695\\
0.4777024	-5.0107363614435\\
0.477764	-5.00997607315004\\
0.4778256	-5.00921578485659\\
0.4778872	-5.00845549656313\\
0.4779488	-5.00769520826968\\
0.4780104	-5.00693491997622\\
0.478072	-5.00617463168277\\
0.4781336	-5.00541434338931\\
0.4781952	-5.00465405509586\\
0.4782568	-5.00389376680241\\
0.4783184	-5.00313347850895\\
0.47838	-5.0023731902155\\
0.4784	-5.00212634336697\\
0.4784416	-5.00161290192204\\
0.4785032	-5.00085261362859\\
0.4785648	-5.00009232533513\\
0.4786264	-4.99933203704168\\
0.478688	-4.99857174874822\\
0.4787496	-4.99781146045477\\
0.4788112	-4.99705117216131\\
0.4788728	-4.99629088386786\\
0.4789344	-4.9955305955744\\
0.478996	-4.99477030728095\\
0.4790576	-4.99401001898749\\
0.4791192	-4.99324973069404\\
0.4791808	-4.99248944240059\\
0.4792424	-4.99172915410713\\
0.479304	-4.99096886581368\\
0.4793656	-4.99020857752022\\
0.4794272	-4.98944828922677\\
0.4794888	-4.98868800093331\\
0.4795504	-4.98792771263986\\
0.479612	-4.9871674243464\\
0.4796736	-4.98640713605295\\
0.4797352	-4.98564684775949\\
0.4797968	-4.98488655946604\\
0.4798584	-4.98412627117258\\
0.47992	-4.98336598287913\\
0.4799816	-4.98260569458567\\
0.4800432	-4.98184540629222\\
0.4801	-4.98114436124241\\
0.4801048	-4.98108511799877\\
0.4801664	-4.98032482970531\\
0.480228	-4.97956454141186\\
0.4802896	-4.9788042531184\\
0.4803512	-4.97804396482495\\
0.4804128	-4.97728367653149\\
0.4804744	-4.97652338823804\\
0.480536	-4.97576309994458\\
0.4805976	-4.97500281165113\\
0.4806592	-4.97424252335767\\
0.4807208	-4.97348223506422\\
0.4807824	-4.97272194677076\\
0.480844	-4.97196165847731\\
0.4809056	-4.97120137018385\\
0.4809672	-4.9704410818904\\
0.4810288	-4.96968079359694\\
0.4810904	-4.96892050530349\\
0.481152	-4.96816021701004\\
0.4812136	-4.96739992871658\\
0.4812752	-4.96663964042313\\
0.4813368	-4.96587935212967\\
0.4813984	-4.96511906383622\\
0.48146	-4.96435877554276\\
0.4815216	-4.96359848724931\\
0.4815832	-4.96283819895585\\
0.4816448	-4.9620779106624\\
0.4817	-4.96139661336047\\
0.4817064	-4.96131762236894\\
0.481768	-4.96055733407549\\
0.4818296	-4.95979704578203\\
0.4818912	-4.95903675748858\\
0.4819528	-4.95827646919513\\
0.4820144	-4.95751618090167\\
0.482076	-4.95675589260822\\
0.4821376	-4.95599560431476\\
0.4821992	-4.95523531602131\\
0.4822608	-4.95447502772785\\
0.4823224	-4.9537147394344\\
0.482384	-4.95295445114094\\
0.4824456	-4.95219416284749\\
0.4825072	-4.95143387455403\\
0.4825688	-4.95067358626058\\
0.4826304	-4.94991329796712\\
0.482692	-4.94915300967367\\
0.4827536	-4.94839272138021\\
0.4828152	-4.94763243308676\\
0.4828768	-4.94687214479331\\
0.4829384	-4.94611185649985\\
0.483	-4.9453515682064\\
0.4830616	-4.94459127991294\\
0.4831232	-4.94383099161949\\
0.4831848	-4.94307070332603\\
0.4832464	-4.94231041503258\\
0.483308	-4.94155012673912\\
0.4833696	-4.94078983844567\\
0.4834	-4.94041463123591\\
0.4834312	-4.94002955015221\\
0.4834928	-4.93926926185876\\
0.4835544	-4.9385089735653\\
0.483616	-4.93774868527185\\
0.4836776	-4.93698839697839\\
0.4837392	-4.93622810868494\\
0.4838008	-4.93546782039148\\
0.4838624	-4.93470753209803\\
0.483924	-4.93394724380458\\
0.4839856	-4.93318695551112\\
0.4840472	-4.93242666721767\\
0.4841088	-4.93166637892421\\
0.4841704	-4.93090609063076\\
0.484232	-4.9301458023373\\
0.4842936	-4.92938551404385\\
0.4843552	-4.92862522575039\\
0.4844168	-4.92786493745694\\
0.4844784	-4.92710464916348\\
0.48454	-4.92634436087003\\
0.4846016	-4.92558407257657\\
0.4846632	-4.92482378428312\\
0.4847248	-4.92406349598966\\
0.4847864	-4.92330320769621\\
0.484848	-4.92254291940276\\
0.4849096	-4.9217826311093\\
0.4849712	-4.92102234281585\\
0.485	-4.92066688335397\\
0.4850328	-4.92026205452239\\
0.4850944	-4.91950176622894\\
0.485156	-4.91874147793548\\
0.4852176	-4.91798118964203\\
0.4852792	-4.91722090134857\\
0.4853408	-4.91646061305512\\
0.4854024	-4.91570032476166\\
0.485464	-4.91494003646821\\
0.4855256	-4.91417974817475\\
0.4855872	-4.9134194598813\\
0.4856488	-4.91265917158784\\
0.4857104	-4.91189888329439\\
0.485772	-4.91113859500094\\
0.4858336	-4.91037830670748\\
0.4858952	-4.90961801841403\\
0.4859568	-4.90885773012057\\
0.4860184	-4.90809744182712\\
0.48608	-4.90733715353366\\
0.4861416	-4.90657686524021\\
0.4862032	-4.90581657694675\\
0.4862648	-4.9050562886533\\
0.4863264	-4.90429600035984\\
0.486388	-4.90353571206639\\
0.4864496	-4.90277542377293\\
0.4865112	-4.90201513547948\\
0.4865728	-4.90125484718603\\
0.4866344	-4.90049455889257\\
0.486696	-4.89973427059912\\
0.4867	-4.89968490122941\\
0.4867576	-4.89897398230566\\
0.4868192	-4.89821369401221\\
0.4868808	-4.89745340571875\\
0.4869424	-4.8966931174253\\
0.487004	-4.89593282913184\\
0.4870656	-4.89517254083839\\
0.4871272	-4.89441225254493\\
0.4871888	-4.89365196425148\\
0.4872504	-4.89289167595802\\
0.487312	-4.89213138766457\\
0.4873736	-4.89137109937111\\
0.4874352	-4.89061081107766\\
0.4874968	-4.88985052278421\\
0.4875584	-4.88909023449075\\
0.48762	-4.8883299461973\\
0.4876816	-4.88756965790384\\
0.4877432	-4.88680936961039\\
0.4878048	-4.88604908131693\\
0.4878664	-4.88528879302348\\
0.487928	-4.88452850473002\\
0.4879896	-4.88376821643657\\
0.4880512	-4.88300792814311\\
0.4881128	-4.88224763984966\\
0.4881744	-4.8814873515562\\
0.488236	-4.88072706326275\\
0.4882976	-4.87996677496929\\
0.4883592	-4.87920648667584\\
0.4884	-4.87870291910485\\
0.4884208	-4.87844619838239\\
0.4884824	-4.87768591008893\\
0.488544	-4.87692562179548\\
0.4886056	-4.87616533350202\\
0.4886672	-4.87540504520857\\
0.4887288	-4.87464475691511\\
0.4887904	-4.87388446862166\\
0.488852	-4.8731241803282\\
0.4889136	-4.87236389203475\\
0.4889752	-4.87160360374129\\
0.4890368	-4.87084331544784\\
0.4890984	-4.87008302715438\\
0.48916	-4.86932273886093\\
0.4892216	-4.86856245056747\\
0.4892832	-4.86780216227402\\
0.4893448	-4.86704187398056\\
0.4894064	-4.86628158568711\\
0.489468	-4.86552129739366\\
0.4895296	-4.8647610091002\\
0.4895912	-4.86400072080675\\
0.4896528	-4.86324043251329\\
0.4897144	-4.86248014421984\\
0.489776	-4.86171985592638\\
0.4898376	-4.86095956763293\\
0.4898992	-4.86019927933947\\
0.4899608	-4.85943899104602\\
0.49	-4.85895517122291\\
0.4900224	-4.85867870275256\\
0.490084	-4.85791841445911\\
0.4901456	-4.85715812616565\\
0.4902072	-4.8563978378722\\
0.4902688	-4.85563754957874\\
0.4903304	-4.85487726128529\\
0.490392	-4.85411697299184\\
0.4904536	-4.85335668469838\\
0.4905152	-4.85259639640493\\
0.4905768	-4.85183610811147\\
0.4906384	-4.85107581981802\\
0.4907	-4.85031553152456\\
0.4907616	-4.84955524323111\\
0.4908232	-4.84879495493765\\
0.4908848	-4.8480346666442\\
0.4909464	-4.84727437835074\\
0.491008	-4.84651409005729\\
0.4910696	-4.84575380176383\\
0.4911312	-4.84499351347038\\
0.4911928	-4.84423322517693\\
0.4912544	-4.84347293688347\\
0.491316	-4.84271264859002\\
0.4913776	-4.84195236029656\\
0.4914392	-4.84119207200311\\
0.4915008	-4.84043178370965\\
0.4915624	-4.8396714954162\\
0.491624	-4.83891120712274\\
0.4916856	-4.83815091882929\\
0.4917	-4.83797318909835\\
0.4917472	-4.83739063053583\\
0.4918088	-4.83663034224238\\
0.4918704	-4.83587005394892\\
0.491932	-4.83510976565547\\
0.4919936	-4.83434947736201\\
0.4920552	-4.83358918906856\\
0.4921168	-4.8328289007751\\
0.4921784	-4.83206861248165\\
0.49224	-4.8313083241882\\
0.4923016	-4.83054803589474\\
0.4923632	-4.82978774760129\\
0.4924248	-4.82902745930783\\
0.4924864	-4.82826717101438\\
0.492548	-4.82750688272092\\
0.4926096	-4.82674659442747\\
0.4926712	-4.82598630613401\\
0.4927328	-4.82522601784056\\
0.4927944	-4.8244657295471\\
0.492856	-4.82370544125365\\
0.4929176	-4.82294515296019\\
0.4929792	-4.82218486466674\\
0.4930408	-4.82142457637328\\
0.4931024	-4.82066428807983\\
0.493164	-4.81990399978638\\
0.4932256	-4.81914371149292\\
0.4932872	-4.81838342319947\\
0.4933488	-4.81762313490601\\
0.4934	-4.81699120697379\\
0.4934104	-4.81686284661256\\
0.493472	-4.8161025583191\\
0.4935336	-4.81534227002565\\
0.4935952	-4.81458198173219\\
0.4936568	-4.81382169343874\\
0.4937184	-4.81306140514528\\
0.49378	-4.81230111685183\\
0.4938416	-4.81154082855837\\
0.4939032	-4.81078054026492\\
0.4939648	-4.81002025197146\\
0.4940264	-4.80925996367801\\
0.494088	-4.80849967538455\\
0.4941496	-4.8077393870911\\
0.4942112	-4.80697909879765\\
0.4942728	-4.80621881050419\\
0.4943344	-4.80545852221074\\
0.494396	-4.80469823391728\\
0.4944576	-4.80393794562383\\
0.4945192	-4.80317765733037\\
0.4945808	-4.80241736903692\\
0.4946424	-4.80165708074346\\
0.494704	-4.80089679245001\\
0.4947656	-4.80013650415655\\
0.4948272	-4.7993762158631\\
0.4948888	-4.79861592756964\\
0.4949504	-4.79785563927619\\
0.495	-4.79724345909185\\
0.495012	-4.79709535098274\\
0.4950736	-4.79633506268928\\
0.4951352	-4.79557477439583\\
0.4951968	-4.79481448610237\\
0.4952584	-4.79405419780892\\
0.49532	-4.79329390951546\\
0.4953816	-4.79253362122201\\
0.4954432	-4.79177333292855\\
0.4955048	-4.7910130446351\\
0.4955664	-4.79025275634164\\
0.495628	-4.78949246804819\\
0.4956896	-4.78873217975473\\
0.4957512	-4.78797189146128\\
0.4958128	-4.78721160316783\\
0.4958744	-4.78645131487437\\
0.495936	-4.78569102658092\\
0.4959976	-4.78493073828746\\
0.4960592	-4.78417044999401\\
0.4961208	-4.78341016170055\\
0.4961824	-4.7826498734071\\
0.496244	-4.78188958511364\\
0.4963056	-4.78112929682019\\
0.4963672	-4.78036900852673\\
0.4964288	-4.77960872023328\\
0.4964904	-4.77884843193982\\
0.496552	-4.77808814364637\\
0.4966136	-4.77732785535291\\
0.4966752	-4.77656756705946\\
0.4967	-4.77626147696729\\
0.4967368	-4.775807278766\\
0.4967984	-4.77504699047255\\
0.49686	-4.7742867021791\\
0.4969216	-4.77352641388564\\
0.4969832	-4.77276612559219\\
0.4970448	-4.77200583729873\\
0.4971064	-4.77124554900528\\
0.497168	-4.77048526071182\\
0.4972296	-4.76972497241837\\
0.4972912	-4.76896468412491\\
0.4973528	-4.76820439583146\\
0.4974144	-4.767444107538\\
0.497476	-4.76668381924455\\
0.4975376	-4.76592353095109\\
0.4975992	-4.76516324265764\\
0.4976608	-4.76440295436418\\
0.4977224	-4.76364266607073\\
0.497784	-4.76288237777728\\
0.4978456	-4.76212208948382\\
0.4979072	-4.76136180119037\\
0.4979688	-4.76060151289691\\
0.4980304	-4.75984122460346\\
0.498092	-4.75908093631\\
0.4981536	-4.75832064801655\\
0.4982152	-4.75756035972309\\
0.4982768	-4.75680007142964\\
0.4983384	-4.75603978313618\\
0.4984	-4.75527949484273\\
};
\addlegendentry{Fit results: $\eta = 1.36$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_ids_vgs_temp.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[thick,scale=1.000, every node/.style={scale=1.000}]

\begin{axis}[%
width=3.229in,
height=1.961in,
at={(0.542in,0.425in)},
scale only axis,
xmin=0.2,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{GS}\ \left[V\right]$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$I_D\ \left[\mu A\right]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Measured $\mathbf{I_D\left(V_{GS}\right)}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.20001095533371	0.0104970991898767\\
0.202001020312309	0.0112502149818283\\
0.203995898365974	0.0113602203200003\\
0.205991119146347	0.0126083614659933\\
0.20801804959774	0.0137253435283924\\
0.210013523697853	0.0141696219202458\\
0.212007388472557	0.0152020405153053\\
0.214002102613449	0.0171780190072468\\
0.215995877981186	0.0172287943911442\\
0.21798974275589	0.0185277801989514\\
0.220017850399017	0.0210199679884227\\
0.222011551260948	0.0222089422408089\\
0.224006861448288	0.0231525039140479\\
0.226000562310219	0.0261101273935083\\
0.227995529770851	0.0268209721099311\\
0.229989722371101	0.0282257364148109\\
0.232016324996948	0.0332185763340931\\
0.234011635184288	0.0359392515747459\\
0.236005410552025	0.0357953915397502\\
0.237999945878983	0.0382791185415954\\
0.239994496107101	0.0411605789452096\\
0.24198879301548	0.0454848851916267\\
0.244016900658607	0.0499699766010053\\
0.246010944247246	0.0567991698119386\\
0.248004645109177	0.0560333184296269\\
0.249999418854713	0.0601714518211338\\
0.251992970705032	0.0688073740207074\\
0.254020661115646	0.0701994480323265\\
0.256015360355377	0.0759581411102772\\
0.258009076118469	0.0859184297041793\\
0.260003507137299	0.0913597801854849\\
0.261997878551483	0.0943597129321461\\
0.263992518186569	0.101028120980118\\
0.266020029783249	0.111043412687195\\
0.268013566732407	0.122421170090092\\
0.270009130239487	0.128162938040077\\
0.272005289793015	0.137522405907475\\
0.273998975753784	0.152255509533461\\
0.275993853807449	0.164183305173538\\
0.278022468090057	0.170813649447155\\
0.280017673969269	0.194567718381222\\
0.282011717557907	0.205623891247342\\
0.284006267786026	0.21404825645277\\
0.286000221967697	0.233071816069241\\
0.287993580102921	0.259656559364885\\
0.290022790431976	0.265076778305229\\
0.292017489671707	0.307803617261015\\
0.294011473655701	0.347420552770927\\
0.296006083488464	0.348182169318534\\
0.298000872135162	0.348474145539512\\
0.299995183944702	0.394903310052541\\
0.302024036645889	0.436305811035709\\
0.304017841815948	0.460432204363315\\
0.306011766195297	0.480682842862734\\
0.308006405830383	0.563644391604612\\
0.310001194477081	0.57562300526115\\
0.31202906370163	0.62364733821596\\
0.314024388790131	0.669539133468788\\
0.316018730401993	0.6943129164938\\
0.318013221025467	0.76353990152711\\
0.320006996393204	0.853745291351515\\
0.322000771760941	0.866642096752912\\
0.324029564857483	0.922612684917112\\
0.326023250818253	1.0695080163714\\
0.328018486499786	1.11396968804911\\
0.330011755228043	1.16295450425241\\
0.332008332014084	1.30693445044017\\
0.334001004695892	1.40239080792526\\
0.336030215024948	1.43214469972008\\
0.338022977113724	1.54436099819577\\
0.340014666318893	1.71268732174212\\
0.342008262872696	1.82564394890505\\
0.344004333019257	1.95316465578799\\
0.345998793840408	2.14684018828848\\
0.348026543855667	2.29233069148904\\
0.35002127289772	2.37731478591741\\
0.352018594741821	2.72689408120641\\
0.354010343551636	2.92023128167784\\
0.356006741523743	3.07595269077865\\
0.357998847961426	3.14187082040007\\
0.360027730464935	3.41528402714175\\
0.362020909786224	3.72810222870612\\
0.364015877246857	4.03555986849824\\
0.366012364625931	4.34972798757371\\
0.368006497621536	4.71806833957089\\
0.370033502578735	4.93831203129957\\
0.37202712893486	5.21484298587893\\
0.374021917581558	5.56234908799524\\
0.376018345355988	6.02846466790652\\
0.378010660409927	6.30456452199724\\
0.380007565021515	7.03009209246375\\
0.382033467292786	7.26927828509361\\
0.384028643369675	7.73856754676672\\
0.386023432016373	8.48625404614722\\
0.388018548488617	9.31775593926432\\
0.390008360147476	9.79186006588861\\
0.392004787921906	10.1153545983834\\
0.394038200378418	10.9365664684447\\
0.396029889583588	12.1225984912599\\
0.39802211523056	13.0945854834863\\
0.400014072656631	13.5747995955171\\
0.402011901140213	14.1371547215385\\
0.404018968343735	15.5970537889516\\
0.406034708023071	16.743506421335\\
0.408022344112396	17.4389915628126\\
0.410022228956223	18.279455616721\\
0.412019103765488	19.7660992853343\\
0.414013415575027	21.5759100683499\\
0.416001945734024	22.5907533604186\\
0.418031573295593	23.4195013035787\\
0.420034497976303	25.3242869803216\\
0.422027438879013	27.453368602437\\
0.424014180898666	29.3266348307952\\
0.426004260778427	30.2304197248304\\
0.42803966999054	31.7407175316475\\
0.430039077997208	34.2937746609095\\
0.432025939226151	36.6667954949662\\
0.43401575088501	38.2835569325835\\
0.436016619205475	40.1052202505525\\
0.438014715909958	42.7548511652276\\
0.44004037976265	45.7312926300801\\
0.442028522491455	48.2523573737126\\
0.444026172161102	50.8368866576348\\
0.446020156145096	53.2459562236909\\
0.448019921779633	56.4359761483502\\
0.450016498565674	59.8327969782986\\
0.452037334442139	63.6501354165375\\
0.454029232263565	66.3671889924444\\
0.456028580665588	69.7411742294207\\
0.458028584718704	74.1707335691899\\
0.460017263889313	78.263707109727\\
0.462008625268936	82.1199573692866\\
0.46404042840004	86.3934037624858\\
0.466043680906296	91.2756295292638\\
0.46803206205368	96.5909275691956\\
0.470022529363632	101.523095509037\\
0.47098508477211	104.259779618587\\
0.471182554960251	104.997736343648\\
0.471315950155258	104.997794551309\\
0.47121873497963	104.997743619606\\
0.471153140068054	104.997750895564\\
0.471214354038239	104.997881862801\\
0.471268028020859	104.997765447479\\
0.471191853284836	104.997765447479\\
0.471115082502365	104.997794551309\\
0.471014976501465	104.997765447479\\
0.47096574306488	104.997758171521\\
0.471054017543793	104.99782365514\\
0.471238613128662	104.997736343648\\
0.471342623233795	104.997794551309\\
0.471108585596085	104.997736343648\\
0.471045404672623	104.99767086003\\
0.471171945333481	104.997692687903\\
0.471348106861115	104.997729067691\\
0.471169263124466	104.99769996386\\
0.471140176057816	104.997692687903\\
0.471124798059464	104.997634480242\\
0.47133931517601	104.997743619606\\
0.471262603998184	104.997772723436\\
0.471058994531631	104.997692687903\\
0.471221119165421	104.997707239818\\
0.471366792917252	104.997736343648\\
0.471300840377808	104.997729067691\\
0.47105884552002	104.997583548538\\
0.471148371696472	104.997641756199\\
0.471371173858643	104.997729067691\\
0.47133481502533	104.997707239818\\
0.47119352221489	104.997765447479\\
0.471027284860611	104.997714515775\\
0.471291959285736	104.997750895564\\
0.471401691436768	104.997750895564\\
0.471170008182526	104.997779999394\\
0.4710693359375	104.997678135987\\
0.471246987581253	104.997634480242\\
0.471241742372513	104.997605376411\\
0.471133917570114	104.997692687903\\
0.471022397279739	104.997656308115\\
0.471098303794861	104.997714515775\\
0.471482187509537	104.997678135987\\
0.471651494503021	104.997758171521\\
0.471357077360153	104.997656308115\\
0.471459060907364	104.997830931097\\
0.471329241991043	104.997634480242\\
0.471117258071899	104.99767086003\\
0.47101166844368	104.997692687903\\
0.471257299184799	104.997598100454\\
0.471376150846481	104.997707239818\\
0.471256285905838	104.997656308115\\
0.47108319401741	104.99769996386\\
0.471041530370712	104.997743619606\\
0.471304297447205	104.99769996386\\
0.47126030921936	104.997561720666\\
0.471054434776306	104.997627204284\\
0.471116662025452	104.997612652369\\
0.471170961856842	104.997568996623\\
0.47138723731041	104.997758171521\\
0.471372038125992	104.997605376411\\
0.471232682466507	104.997598100454\\
0.471108108758926	104.99769996386\\
0.471199452877045	104.997627204284\\
0.471365928649902	104.997583548538\\
};
\addlegendentry{T = 10 °C}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.200010985136032	0.021650395254369\\
0.20200315117836	0.0238252351181245\\
0.203997433185577	0.0249084237680108\\
0.205991715192795	0.0261016239733181\\
0.208019748330116	0.0287249726227401\\
0.21001435816288	0.0315302628450809\\
0.212008818984032	0.0322961106746789\\
0.214003428816795	0.0347248239052078\\
0.215996876358986	0.0401830817509108\\
0.217990309000015	0.0404665740916244\\
0.220018684864044	0.0435299654100163\\
0.222012624144554	0.049686370573454\\
0.224007815122604	0.0546749632235333\\
0.226001515984535	0.0563843727263702\\
0.227996483445168	0.0575310288297715\\
0.229990854859352	0.0624773122126498\\
0.232018455862999	0.0678678730992033\\
0.234011963009834	0.074417776829705\\
0.236006513237953	0.0765545351555375\\
0.238000795245171	0.0876149144346527\\
0.239994898438454	0.0907671591221515\\
0.241989180445671	0.094270596662227\\
0.244016870856285	0.100143509484951\\
0.24601174890995	0.113979560012467\\
0.24800518155098	0.124083683772369\\
0.250000149011612	0.128035637203539\\
0.251993060112	0.136582670506868\\
0.254021257162094	0.149504771229658\\
0.256014704704285	0.164288607606977\\
0.258010417222977	0.174680451436871\\
0.260003954172134	0.195747631437371\\
0.261998891830444	0.204865884256833\\
0.263992667198181	0.214686508570594\\
0.266020625829697	0.225036046686\\
0.268014550209045	0.256236972973056\\
0.270010203123093	0.275463577281698\\
0.272003978490829	0.283845594140075\\
0.273999959230423	0.301603989782961\\
0.275994747877121	0.342790542617877\\
0.278022259473801	0.35912299267693\\
0.280018299818039	0.37768953120576\\
0.282011657953262	0.422053744841833\\
0.284005284309387	0.451117898592202\\
0.286000311374664	0.489829233174532\\
0.287994861602783	0.530656109276606\\
0.290022879838943	0.563824528398982\\
0.292017728090286	0.595325900576427\\
0.294011622667313	0.626150267635239\\
0.296007007360458	0.680521225149278\\
0.29800084233284	0.743595819585607\\
0.29999566078186	0.771746044847532\\
0.30202528834343	0.830276349006454\\
0.304018467664719	0.931122940528439\\
0.306011974811554	1.01003502095409\\
0.308007687330246	1.05348954093643\\
0.310001820325851	1.09179461560416\\
0.312030494213104	1.20752645216271\\
0.314024955034256	1.30062153402832\\
0.316019833087921	1.33815228764433\\
0.318015545606613	1.55497627929435\\
0.320005267858505	1.62302262651792\\
0.32200101017952	1.66983670624177\\
0.324030518531799	1.79851190296176\\
0.326024293899536	2.01812008526758\\
0.328018754720688	2.10517282539513\\
0.330012202262878	2.19976141124789\\
0.332010209560394	2.55486543210282\\
0.334001272916794	2.6563509436528\\
0.336031317710876	2.72564125225472\\
0.338027715682983	2.9860379981983\\
0.34001424908638	3.26935128214245\\
0.342010378837585	3.36135872203158\\
0.344007700681686	3.59010209649568\\
0.34599980711937	3.89336992157041\\
0.348029583692551	4.2116239455936\\
0.350019216537476	4.49485241915681\\
0.352016717195511	4.70364602733753\\
0.354011178016663	5.21636229677824\\
0.356002807617188	5.63885669180308\\
0.357999205589294	6.21294702796149\\
0.360031366348267	6.49102594252327\\
0.362026542425156	6.90250271873083\\
0.36401641368866	7.24929213902215\\
0.366011530160904	7.50895287637832\\
0.368012249469757	8.15148632682394\\
0.370036512613297	9.004464118334\\
0.372027337551117	9.76321734924568\\
0.374019622802734	9.84562848316273\\
0.376016288995743	10.4629862107686\\
0.378014355897903	11.3953210529871\\
0.380008459091187	12.2901365102734\\
0.382027447223663	12.9992613437935\\
0.384031444787979	13.495831808541\\
0.386028170585632	14.6361417137086\\
0.388018727302551	15.7879094331292\\
0.390010237693787	16.9979120983044\\
0.392004996538162	17.6639641722431\\
0.394042789936066	19.0647224371787\\
0.396033346652985	20.3648360184161\\
0.398019522428513	21.6005009860964\\
0.400015294551849	22.3536226258148\\
0.402013838291168	23.629034330952\\
0.404012143611908	25.8017007581657\\
0.406038165092468	27.5024212896824\\
0.408024668693542	28.8097453449154\\
0.410026967525482	30.0274405162781\\
0.412029355764389	32.4059692502487\\
0.414015620946884	34.8780486092437\\
0.416002124547958	36.4768093277235\\
0.418035805225372	37.9923621949274\\
0.420033395290375	40.3383892262354\\
0.422028779983521	43.0257605330553\\
0.42401510477066	45.4566688858904\\
0.426011443138123	47.3479121865239\\
0.428046613931656	50.0956812174991\\
0.430041760206223	53.6524712515529\\
0.432030528783798	56.5213013032917\\
0.434022635221481	58.79398304387\\
0.436019361019135	61.9890706730075\\
0.438019067049026	65.6557895126753\\
0.440038561820984	69.9855445418507\\
0.442031472921371	72.903094405774\\
0.444029986858368	76.4722426538356\\
0.446029841899872	81.00855484372\\
0.448022603988647	85.7005070429295\\
0.450011223554611	89.8442740435712\\
0.452043294906616	94.439514214173\\
0.45404189825058	99.2325512925163\\
0.455620944499969	103.791324363556\\
0.45599764585495	104.971113614738\\
0.455713540315628	104.997583548538\\
0.455807209014893	104.997561720666\\
0.456136643886566	104.99767086003\\
0.456033110618591	104.997590824496\\
0.455881029367447	104.997576272581\\
0.455692559480667	104.997641756199\\
0.456014782190323	104.997612652369\\
0.456104665994644	104.997583548538\\
0.455837249755859	104.997561720666\\
0.45581465959549	104.997627204284\\
0.456033736467361	104.997627204284\\
0.456096649169922	104.997576272581\\
0.455756217241287	104.997496237047\\
0.455719441175461	104.997474409174\\
0.455971419811249	104.997612652369\\
0.456112533807755	104.997474409174\\
0.456047415733337	104.997627204284\\
0.455789387226105	104.997510788962\\
0.455776363611221	104.997576272581\\
0.455884337425232	104.997605376411\\
0.455992639064789	104.997554444708\\
0.455969959497452	104.997423477471\\
0.455718189477921	104.997488961089\\
0.455780506134033	104.997525340877\\
0.455964237451553	104.997539892793\\
0.456027895212173	104.997583548538\\
0.455796986818314	104.997481685132\\
0.45575487613678	104.997568996623\\
0.456035524606705	104.997605376411\\
0.456011086702347	104.997488961089\\
0.455880790948868	104.997430753428\\
0.455771714448929	104.997496237047\\
0.456063330173492	104.99751806492\\
0.456072151660919	104.997481685132\\
0.455833345651627	104.997438029386\\
0.455632954835892	104.997474409174\\
0.45588830113411	104.997481685132\\
0.456085473299026	104.997503513005\\
0.45585235953331	104.997561720666\\
0.455781936645508	104.99751806492\\
0.455879360437393	104.997539892793\\
0.456066966056824	104.997452581301\\
0.455982655286789	104.997488961089\\
0.455729931592941	104.997438029386\\
0.455932855606079	104.997554444708\\
0.456009656190872	104.997408925556\\
0.455941051244736	104.997481685132\\
0.455619066953659	104.997496237047\\
0.455894023180008	104.997379821725\\
0.456020891666412	104.99754716875\\
0.455978363752365	104.997423477471\\
0.455772042274475	104.997430753428\\
0.455825299024582	104.997445305344\\
0.456041187047958	104.997488961089\\
0.455993473529816	104.99739437364\\
0.455854922533035	104.997416201513\\
0.455883473157883	104.997474409174\\
0.455978959798813	104.997496237047\\
0.456130802631378	104.997510788962\\
0.455870360136032	104.997438029386\\
0.455821841955185	104.997590824496\\
0.455980896949768	104.99751806492\\
0.456023156642914	104.997387097683\\
0.455953568220139	104.997496237047\\
0.455807954072952	104.99736526981\\
0.455852031707764	104.997488961089\\
0.456068992614746	104.997452581301\\
0.45590740442276	104.997503513005\\
0.455795049667358	104.997379821725\\
0.455851435661316	104.997357993852\\
0.45604607462883	104.997416201513\\
};
\addlegendentry{T = 20 °C}

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.200011044740677	0.0442873080430672\\
0.202002197504044	0.0498682624083813\\
0.203996643424034	0.0534563184828585\\
0.205991432070732	0.0544591181039777\\
0.208018943667412	0.0608905423860051\\
0.210014164447784	0.0660483721048877\\
0.212007835507393	0.0671400215424001\\
0.214003056287766	0.0731102502982139\\
0.215996742248535	0.0810310609722364\\
0.217990517616272	0.0838236502431755\\
0.220018699765205	0.0899081129546175\\
0.222012907266617	0.0993521567238531\\
0.224007770419121	0.108838506207576\\
0.226001366972923	0.116073863409838\\
0.22799625992775	0.124519345945373\\
0.229991212487221	0.134720764322083\\
0.232017785310745	0.140589435204674\\
0.23401215672493	0.161927388830918\\
0.236006170511246	0.158601650923629\\
0.237999618053436	0.173169681261243\\
0.239994138479233	0.186197553375678\\
0.241989016532898	0.19874730128322\\
0.244017034769058	0.212887968586983\\
0.246011987328529	0.222484331402484\\
0.248005419969559	0.241203167661297\\
0.249999970197678	0.264618620349211\\
0.251993983983994	0.276749489103167\\
0.254021167755127	0.294241289111596\\
0.256015509366989	0.337272581418802\\
0.258010059595108	0.347012786505729\\
0.26000440120697	0.364170347211257\\
0.261998534202576	0.401519145043494\\
0.263992726802826	0.42570044911372\\
0.266020566225052	0.449953688530513\\
0.268014013767242	0.51399297262833\\
0.27000880241394	0.540027485840255\\
0.272005289793015	0.553427696559083\\
0.273999720811844	0.61244026028362\\
0.275995284318924	0.665558729906479\\
0.278022706508636	0.686363534896373\\
0.280018240213394	0.764027277000423\\
0.282012611627579	0.812030236829742\\
0.284007579088211	0.835572620871972\\
0.286000847816467	0.910464905246045\\
0.287994354963303	1.00311547157617\\
0.290024816989899	1.03438833320979\\
0.292018592357636	1.10727921764919\\
0.294012725353241	1.23919119232596\\
0.29600590467453	1.29089221445611\\
0.298001170158386	1.36331766498188\\
0.299995809793472	1.48418189382937\\
0.302024513483047	1.58917487169674\\
0.304017186164856	1.66277243351942\\
0.306011527776718	1.80641325187025\\
0.308003723621368	1.96843006960989\\
0.310002475976944	2.05893547899905\\
0.312030047178268	2.18684476749331\\
0.314024329185486	2.45180240199261\\
0.316019207239151	2.59081843978493\\
0.318014532327652	2.71094245363201\\
0.320013880729675	3.05759203911293\\
0.321999609470367	3.22142432196415\\
0.324029415845871	3.27965381075046\\
0.326024949550629	3.51474386661721\\
0.328018963336945	4.00556336899172\\
0.330011904239655	4.11363225794048\\
0.332007944583893	4.34381354352809\\
0.334002524614334	4.76750528832781\\
0.33603110909462	5.11417147208704\\
0.338020980358124	5.38409676664742\\
0.340015769004822	5.57667135581141\\
0.342010408639908	6.20336322754156\\
0.344002991914749	6.68222082822467\\
0.345999717712402	6.8196627580619\\
0.348028779029846	7.4612612479541\\
0.350024223327637	8.02391787146917\\
0.35201621055603	8.55128564580809\\
0.354010581970215	8.90397768671392\\
0.356009006500244	9.38970697461627\\
0.358004540205002	10.3404790934292\\
0.360025465488434	11.1691088022781\\
0.362022787332535	11.6657674880116\\
0.364016979932785	12.2023002404603\\
0.366011679172516	12.9820891743293\\
0.368015348911285	13.9423564178287\\
0.370034068822861	15.1713638842921\\
0.372024536132813	15.8474431373179\\
0.37402406334877	16.5955170814414\\
0.376021057367325	17.7254569280194\\
0.378013640642166	19.2841307580238\\
0.380004405975342	20.1957755052717\\
0.382032245397568	21.1529113585129\\
0.384038656949997	22.6264601224102\\
0.386027455329895	24.4596449192613\\
0.388017952442169	25.9615790128009\\
0.390009105205536	26.8733419943601\\
0.392006993293762	28.3793797279941\\
0.394045501947403	30.5426074191928\\
0.39602980017662	32.468688004883\\
0.398019433021545	33.9308244292624\\
0.400018900632858	35.7228564098477\\
0.402018338441849	37.8367149096448\\
0.404011428356171	40.7130792154931\\
0.406035393476486	43.1738153565675\\
0.408026874065399	45.2867207059171\\
0.410026967525482	47.3339023301378\\
0.412022352218628	49.5496678922791\\
0.414022654294968	53.2682061020751\\
0.416006356477737	55.8391475351527\\
0.418031573295593	58.1821986997966\\
0.420035362243652	61.3700831308961\\
0.422029703855515	64.8247005301528\\
0.424021512269974	68.7001884216443\\
0.426011741161346	72.0239841029979\\
0.428041130304337	75.4264547140338\\
0.430044621229172	79.8765031504445\\
0.432033836841583	84.1387009131722\\
0.434025466442108	88.2003078004345\\
0.436022073030472	92.51508890884\\
0.438018947839737	97.3765781964175\\
0.440005600452423	102.630037872586\\
0.4408078789711	104.765793366823\\
0.440595299005508	104.997583548538\\
0.440739542245865	104.997707239818\\
0.440922796726227	104.997656308115\\
0.440788269042969	104.997656308115\\
0.440697968006134	104.997576272581\\
0.440602898597717	104.997598100454\\
0.440863519906998	104.997525340877\\
0.440897673368454	104.997649032157\\
0.440723478794098	104.997474409174\\
0.440634608268738	104.997598100454\\
0.440848350524902	104.997525340877\\
0.440942972898483	104.997554444708\\
0.440611869096756	104.997707239818\\
0.440661251544952	104.997554444708\\
0.440777331590652	104.997539892793\\
0.440815061330795	104.997692687903\\
0.440803319215775	104.997488961089\\
0.440551936626434	104.997605376411\\
0.440797954797745	104.99751806492\\
0.440984159708023	104.997554444708\\
0.44076931476593	104.997576272581\\
0.440659314393997	104.997539892793\\
0.440742999315262	104.997605376411\\
0.440874397754669	104.997525340877\\
0.440839141607285	104.997488961089\\
0.440642327070236	104.997576272581\\
0.440804809331894	104.997467133217\\
0.440902143716812	104.997598100454\\
0.440799355506897	104.997627204284\\
0.4406658411026	104.997554444708\\
0.440677314996719	104.99751806492\\
0.440865874290466	104.99754716875\\
0.4408198595047	104.997510788962\\
0.440731942653656	104.997707239818\\
0.440648317337036	104.997459857259\\
0.440892934799194	104.997714515775\\
0.4409539103508	104.997525340877\\
0.440766513347626	104.997481685132\\
0.440508872270584	104.997576272581\\
0.440755695104599	104.997554444708\\
0.440852105617523	104.997678135987\\
0.440876424312592	104.997510788962\\
0.4406678378582	104.997590824496\\
0.440730929374695	104.997561720666\\
0.440899759531021	104.997525340877\\
0.440956920385361	104.997576272581\\
0.440917611122131	104.997488961089\\
0.440872400999069	104.997554444708\\
0.440862834453583	104.997525340877\\
0.440555244684219	104.997554444708\\
0.440748751163483	104.997510788962\\
0.441000133752823	104.997539892793\\
0.440918356180191	104.997445305344\\
0.440691262483597	104.997430753428\\
0.440718501806259	104.997467133217\\
0.440934538841248	104.997459857259\\
0.440995305776596	104.997445305344\\
0.440798133611679	104.997510788962\\
0.440749615430832	104.997510788962\\
0.44092521071434	104.99751806492\\
0.44084507226944	104.997496237047\\
0.440952807664871	104.997532616835\\
0.440981775522232	104.997510788962\\
0.440945625305176	104.99751806492\\
0.440872877836227	104.997474409174\\
0.440854370594025	104.997605376411\\
0.440888702869415	104.997481685132\\
0.44064012169838	104.997423477471\\
0.440780967473984	104.997423477471\\
0.440939605236053	104.997481685132\\
0.440808206796646	104.997496237047\\
0.440675526857376	104.997467133217\\
0.440565198659897	104.997467133217\\
0.440840929746628	104.997496237047\\
0.440889805555344	104.99751806492\\
0.440609246492386	104.997445305344\\
0.440954059362412	104.997488961089\\
0.441404312849045	104.997467133217\\
0.441224038600922	104.997401649598\\
};
\addlegendentry{T = 30 °C}

\addplot [color=mycolor4, draw=none, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.200010687112808	0.0962843884622089\\
0.202001988887787	0.0995762547972845\\
0.203996017575264	0.104869478434466\\
0.205991491675377	0.114821247620966\\
0.208019077777863	0.127857560983102\\
0.210014775395393	0.130578214907473\\
0.212008133530617	0.137339654315838\\
0.214002907276154	0.156616962954104\\
0.215997353196144	0.166627970088484\\
0.217991039156914	0.176503576199138\\
0.22001938521862	0.19017033991986\\
0.222012668848038	0.199267390144087\\
0.224007949233055	0.212599886140197\\
0.226001903414726	0.23587567454797\\
0.227997019886971	0.239281803260383\\
0.229990035295486	0.258059827729085\\
0.232017949223518	0.294858494953587\\
0.234011963009834	0.297748414368471\\
0.236006170511246	0.318185101377821\\
0.238000437617302	0.351023373923454\\
0.23999497294426	0.36221067034603\\
0.241990014910698	0.389226812558263\\
0.244017615914345	0.435659927688903\\
0.246011540293694	0.449673649427496\\
0.248005747795105	0.473804135481259\\
0.250000774860382	0.530430213530053\\
0.251993119716644	0.54876392141523\\
0.254021465778351	0.574895807403664\\
0.256016165018082	0.62427807279164\\
0.258010536432266	0.667516644625721\\
0.260004371404648	0.723969208138442\\
0.261998891830444	0.785613508469396\\
0.263994127511978	0.812164216767997\\
0.266021013259888	0.877586899150629\\
0.268015712499619	0.944350915688119\\
0.27000966668129	1.04590810678928\\
0.272005200386047	1.07699884210888\\
0.273999810218811	1.15757347884937\\
0.275994867086411	1.27365194657614\\
0.278020769357681	1.31806677927671\\
0.280018180608749	1.39517612751661\\
0.282013714313507	1.5599345033479\\
0.284007400274277	1.66810070822976\\
0.286000818014145	1.69283202922088\\
0.28799569606781	1.83222448413289\\
0.290023297071457	2.02087221623515\\
0.292018502950668	2.08750066121866\\
0.294013023376465	2.24132168114011\\
0.296007215976715	2.45448927671532\\
0.298000663518906	2.55244981417491\\
0.299995958805084	2.70641430688556\\
0.302025645971298	2.94932715405594\\
0.304016977548599	3.20520871355257\\
0.306013107299805	3.32085141963034\\
0.308008074760437	3.56860891770339\\
0.310002148151398	3.92340734833851\\
0.312030106782913	4.02273053623503\\
0.314025789499283	4.2867227421084\\
0.316020488739014	4.7255607569241\\
0.318012446165085	5.01893055115943\\
0.32000669836998	5.21065476277727\\
0.3220035135746	5.6389399105683\\
0.324030250310898	6.09750804869691\\
0.326023191213608	6.32403816780425\\
0.328019917011261	6.72111036692513\\
0.330012887716293	7.56122653911007\\
0.332008123397827	7.81953167461324\\
0.334002822637558	8.12605685496237\\
0.336031317710876	8.68334700498963\\
0.338024944067001	9.49432251218241\\
0.340014666318893	9.97715233097551\\
0.342010706663132	10.4149803519249\\
0.344007939100266	11.0778555608704\\
0.346001774072647	12.0045842777472\\
0.348030149936676	12.9810505313799\\
0.350019514560699	13.8459654408507\\
0.352011799812317	14.4327605084982\\
0.354015111923218	15.1894755617832\\
0.356011122465134	16.4196153491503\\
0.358001470565796	17.6118428498739\\
0.360025644302368	18.3882038982119\\
0.362023502588272	19.2641819012351\\
0.364026546478271	20.4927546292311\\
0.366013556718826	22.1503469219897\\
0.368005126714706	23.3030932577094\\
0.370036035776138	24.2757942032767\\
0.372030794620514	25.7685660471907\\
0.374030321836472	28.2759265246568\\
0.376014560461044	29.5733134407783\\
0.378007292747498	30.6237561744638\\
0.380013346672058	32.4263965012506\\
0.382041931152344	34.6037013514433\\
0.384031802415848	36.6125568689313\\
0.386022299528122	38.2139623980038\\
0.388020366430283	40.378887206316\\
0.390020549297333	42.6124388468452\\
0.392010033130646	45.3863249276765\\
0.394032955169678	47.6631794299465\\
0.396032392978668	49.8746303492226\\
0.398030877113342	52.8560740349349\\
0.400024741888046	56.2265668122564\\
0.402014464139938	58.5680827498436\\
0.404008597135544	61.3437150605023\\
0.406043350696564	64.6641856292263\\
0.408036947250366	68.4533006278798\\
0.410026758909225	72.1721662557684\\
0.412020534276962	75.4874927224591\\
0.414017260074615	79.0974081610329\\
0.416014730930328	83.3785161375999\\
0.418042927980423	88.0398583831266\\
0.420032024383545	92.4817941267975\\
0.422029703855515	96.6722291195765\\
0.42402583360672	101.773672213312\\
0.425049334764481	104.602579085622\\
0.425109803676605	104.996383015532\\
0.424930661916733	104.997590824496\\
0.425018221139908	104.997634480242\\
0.425189137458801	104.997590824496\\
0.42509925365448	104.997627204284\\
0.424965381622314	104.997649032157\\
0.424925565719604	104.997612652369\\
0.425086557865143	104.997641756199\\
0.424944490194321	104.997641756199\\
0.424913227558136	104.997590824496\\
0.424945443868637	104.997721791733\\
0.425064653158188	104.997583548538\\
0.4252590239048	104.997649032157\\
0.425211250782013	104.997678135987\\
0.425273090600967	104.997641756199\\
0.42532542347908	104.997663584072\\
0.425341218709946	104.997649032157\\
0.425302177667618	104.997568996623\\
0.425065755844116	104.997554444708\\
0.424916595220566	104.997583548538\\
0.425072848796844	104.997656308115\\
0.42518413066864	104.997634480242\\
0.425057798624039	104.997561720666\\
0.424968540668488	104.997641756199\\
0.425130605697632	104.997532616835\\
0.425277322530746	104.997532616835\\
0.425126373767853	104.997532616835\\
0.424913138151169	104.99754716875\\
0.425088435411453	104.997583548538\\
0.425282388925552	104.997612652369\\
0.425190299749374	104.997496237047\\
0.424842774868011	104.997510788962\\
0.425053894519806	104.997612652369\\
0.425262778997421	104.997612652369\\
0.425227254629135	104.997561720666\\
0.424984812736511	104.997568996623\\
0.425014913082123	104.997590824496\\
0.425232827663422	104.997496237047\\
0.425231665372849	104.997430753428\\
0.425017535686493	104.997568996623\\
0.424956917762756	104.997641756199\\
0.42521670460701	104.997554444708\\
0.425258874893188	104.997488961089\\
0.424902647733688	104.99754716875\\
0.424985349178314	104.997430753428\\
0.425261408090591	104.997452581301\\
0.425255656242371	104.997561720666\\
0.425112873315811	104.997459857259\\
0.424924284219742	104.997554444708\\
0.42512309551239	104.997503513005\\
0.425210177898407	104.99754716875\\
0.425178647041321	104.997488961089\\
0.424914926290512	104.997576272581\\
0.425010353326797	104.997481685132\\
0.425247818231583	104.997488961089\\
0.425203412771225	104.997459857259\\
0.424952298402786	104.997554444708\\
0.425088673830032	104.997532616835\\
0.425236642360687	104.997481685132\\
0.425143718719482	104.997554444708\\
0.424954056739807	104.997488961089\\
0.424904763698578	104.997452581301\\
0.425250023603439	104.997488961089\\
0.42519673705101	104.99754716875\\
0.424814134836197	104.997459857259\\
0.424931257963181	104.997496237047\\
0.425208985805511	104.997532616835\\
0.425228267908096	104.99754716875\\
0.425101459026337	104.99751806492\\
0.425032436847687	104.997423477471\\
0.424895375967026	104.997445305344\\
0.424890875816345	104.99751806492\\
0.425044268369675	104.997561720666\\
0.425115823745728	104.997445305344\\
0.425198018550873	104.997459857259\\
0.424979031085968	104.997423477471\\
0.424966126680374	104.997510788962\\
0.4249626994133	104.997488961089\\
0.425263524055481	104.997452581301\\
0.425189346075058	104.997445305344\\
0.425044268369675	104.997481685132\\
0.425088495016098	104.99751806492\\
0.425157904624939	104.997467133217\\
0.425089955329895	104.99736526981\\
0.425035148859024	104.997445305344\\
0.424821197986603	104.997416201513\\
0.424961000680923	104.997423477471\\
};
\addlegendentry{T = 40 °C}

\addplot [color=mycolor5, draw=none, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.200010150671005	0.192984344948854\\
0.202001705765724	0.203342324311961\\
0.203995749354362	0.208783660582412\\
0.205990433692932	0.231424806429459\\
0.208018720149994	0.24051342961684\\
0.210014179348946	0.25717588414409\\
0.212007686495781	0.287001626020356\\
0.214001223444939	0.298480870242201\\
0.215996846556664	0.313421224973354\\
0.217990204691887	0.350461164089211\\
0.22001788020134	0.369273067235554\\
0.222011908888817	0.40358810338148\\
0.224006533622742	0.404743218496151\\
0.226000979542732	0.448709613465326\\
0.227995172142982	0.474130644079196\\
0.229989185929298	0.492265598950326\\
0.232016950845718	0.539164204838016\\
0.234010979533196	0.586388637202617\\
0.236006125807762	0.612173550962325\\
0.237999364733696	0.66707758605844\\
0.239993318915367	0.724452661415853\\
0.241988360881805	0.765072229569341\\
0.244016543030739	0.784967255640368\\
0.24601149559021	0.880732045516197\\
0.248004510998726	0.936384992655803\\
0.24999962747097	0.962499939305417\\
0.251993656158447	1.04351477148157\\
0.254021912813187	1.13571672955004\\
0.25601452589035	1.19471235393576\\
0.25800946354866	1.24541497825703\\
0.260003507137299	1.33157061554812\\
0.261998206377029	1.53328460328339\\
0.263992220163345	1.55688621816807\\
0.266019582748413	1.66610197993577\\
0.268014550209045	1.80414485839719\\
0.270009160041809	1.91829417417466\\
0.272004276514053	2.04428238248511\\
0.274001508951187	2.11588690035569\\
0.275994956493378	2.22388416659669\\
0.278023153543472	2.48436958827369\\
0.280017822980881	2.67672817244602\\
0.282011777162552	2.7552973733691\\
0.284010112285614	2.89423746835382\\
0.285999238491058	3.07357231577043\\
0.287995636463165	3.41850000040722\\
0.290022045373917	3.56758619091124\\
0.29201802611351	3.7234635783534\\
0.294012725353241	3.99987084165332\\
0.296005219221115	4.40181793237571\\
0.29800009727478	4.53834218205884\\
0.299995571374893	4.81016286357772\\
0.302024573087692	5.17951684742002\\
0.304018288850784	5.70044130654424\\
0.306008011102676	5.84230883760029\\
0.308007180690765	6.16902070760261\\
0.310003489255905	6.8119434217806\\
0.312027603387833	7.28623126633465\\
0.314025193452835	7.45962961445912\\
0.316020160913467	8.01624901214382\\
0.318014949560165	8.66454047354637\\
0.320007771253586	9.13488020160003\\
0.322001814842224	9.5504901764798\\
0.324032783508301	10.3053316706792\\
0.326028168201447	11.1937024485087\\
0.328027188777924	11.7806330308667\\
0.330013573169708	12.8007459352375\\
0.332005858421326	13.0378994072089\\
0.334003001451492	13.6431099235779\\
0.336034655570984	14.7297923831502\\
0.338025957345963	15.8536568051204\\
0.340012639760971	16.8400511029176\\
0.342009216547012	17.2443469637074\\
0.344014406204224	18.4710606845329\\
0.346002012491226	20.0907979888143\\
0.348023593425751	21.1264086829033\\
0.350021570920944	21.951052985969\\
0.352021515369415	23.2826423598453\\
0.354016244411469	25.1189139817143\\
0.356001734733582	26.4974059973611\\
0.357994645833969	27.4568428721977\\
0.360030084848404	28.948354156455\\
0.362029314041138	31.2564370688051\\
0.364019185304642	33.0911498167552\\
0.366010159254074	34.6778469975106\\
0.368009835481644	36.132780223852\\
0.370047092437744	38.3881997549906\\
0.372031807899475	41.6461589338724\\
0.374018222093582	43.1202497566119\\
0.376018762588501	44.7340935352258\\
0.378016352653503	47.2613428428303\\
0.380012065172195	50.2807852171827\\
0.382034152746201	52.762345148949\\
0.384030282497406	55.1095472474117\\
0.386034041643143	57.7890968997963\\
0.388028055429459	61.4852979197167\\
0.390015840530396	64.8449204163626\\
0.39200747013092	67.6578638376668\\
0.394041627645493	70.9661035216413\\
0.396042197942734	75.2419800846837\\
0.398029655218124	79.1963902884163\\
0.400020211935043	82.9244308988564\\
0.402019888162613	86.5773545228876\\
0.404017835855484	90.9774680621922\\
0.406042456626892	96.191608463414\\
0.408034026622772	100.858909718227\\
0.409161806106567	104.107915831264\\
0.409644514322281	104.994716821238\\
0.40981513261795	104.997590824496\\
0.409575700759888	104.997532616835\\
0.409390598535538	104.997634480242\\
0.409430116415024	104.99754716875\\
0.409801781177521	104.997576272581\\
0.409767359495163	104.997576272581\\
0.409545093774796	104.997598100454\\
0.409515917301178	104.997627204284\\
0.409785985946655	104.997561720666\\
0.409746497869492	104.997576272581\\
0.409476190805435	104.99754716875\\
0.409461140632629	104.997590824496\\
0.409707427024841	104.99754716875\\
0.409755110740662	104.997488961089\\
0.4095598757267	104.997532616835\\
0.409469157457352	104.997467133217\\
0.409731954336166	104.99754716875\\
0.409807711839676	104.997605376411\\
0.409694314002991	104.997554444708\\
0.409703314304352	104.997568996623\\
0.409669786691666	104.99751806492\\
0.409741342067719	104.997474409174\\
0.409575432538986	104.997496237047\\
0.409478813409805	104.997503513005\\
0.409405171871185	104.997452581301\\
0.409766882658005	104.997605376411\\
0.409594386816025	104.997590824496\\
0.409493684768677	104.997598100454\\
0.409557372331619	104.997649032157\\
0.409667372703552	104.997598100454\\
0.409836560487747	104.997532616835\\
0.40943306684494	104.997467133217\\
0.409445971250534	104.997576272581\\
0.409760445356369	104.99754716875\\
0.409818351268768	104.997561720666\\
0.409431248903275	104.997416201513\\
0.409423410892487	104.997321614064\\
0.409674972295761	104.997503513005\\
0.409729242324829	104.997452581301\\
0.409601390361786	104.997452581301\\
0.409415543079376	104.997539892793\\
0.409615755081177	104.997438029386\\
0.409786581993103	104.997445305344\\
0.409607917070389	104.997467133217\\
0.409467041492462	104.99751806492\\
0.409620612859726	104.997416201513\\
0.409794420003891	104.997481685132\\
0.409596085548401	104.99751806492\\
0.409420639276505	104.997467133217\\
0.409526735544205	104.997510788962\\
0.409806609153748	104.997430753428\\
0.40966534614563	104.997474409174\\
0.409384340047836	104.997496237047\\
0.409482657909393	104.997401649598\\
0.409818023443222	104.99754716875\\
0.409758478403091	104.997474409174\\
0.409493952989578	104.997554444708\\
0.409338712692261	104.997445305344\\
0.409710109233856	104.997350717895\\
0.409812450408936	104.997445305344\\
0.409373879432678	104.997430753428\\
0.409457594156265	104.997343441937\\
0.409677743911743	104.997423477471\\
0.409777104854584	104.997401649598\\
0.409602165222168	104.997452581301\\
0.409498989582062	104.997401649598\\
0.40967059135437	104.997554444708\\
0.409788340330124	104.997423477471\\
0.409621000289917	104.997467133217\\
0.409383088350296	104.997481685132\\
0.409554749727249	104.997379821725\\
0.409769922494888	104.997496237047\\
0.409595817327499	104.997503513005\\
0.409480899572372	104.997379821725\\
0.409634709358215	104.997438029386\\
0.409757822751999	104.997416201513\\
0.409717500209808	104.997379821725\\
0.409472793340683	104.997474409174\\
0.409556090831757	104.997438029386\\
0.409717977046967	104.997438029386\\
0.409778118133545	104.997474409174\\
0.409477531909943	104.997387097683\\
0.409435272216797	104.997285234276\\
0.409555226564407	104.997467133217\\
0.409785479307175	104.997314338107\\
0.409483373165131	104.997343441937\\
0.409433335065842	104.997481685132\\
0.409501731395721	104.997270682361\\
0.409590989351273	104.997387097683\\
0.409600228071213	104.99736526981\\
0.40972974896431	104.997343441937\\
0.409629732370377	104.99733616598\\
0.409462988376617	104.997423477471\\
0.409512102603912	104.997488961089\\
};
\addlegendentry{T = 50 °C}

\addplot [color=mycolor6, draw=none, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.200012803077698	0.362489487315543\\
0.202002763748169	0.395975092715162\\
0.203998148441315	0.425419955263351\\
0.205991894006729	0.433230724183886\\
0.208021014928818	0.476689251627249\\
0.210015445947647	0.502330237850401\\
0.212008982896805	0.520156277161732\\
0.214004263281822	0.568209884477255\\
0.215998113155365	0.620456546585046\\
0.217991977930069	0.635574565421848\\
0.220020070672035	0.704394892636628\\
0.222014352679253	0.747586852867244\\
0.224008440971375	0.799990118593996\\
0.226001620292664	0.817714578715822\\
0.227998092770576	0.897201630323252\\
0.229991525411606	0.985476958703657\\
0.232018604874611	1.03504100934515\\
0.234012618660927	1.0532393162066\\
0.236007317900658	1.1399998811612\\
0.238001093268394	1.23342454116937\\
0.23999434709549	1.28995316117653\\
0.241989463567734	1.37705649194686\\
0.244017988443375	1.51502706557949\\
0.246012002229691	1.56503972448263\\
0.248006358742714	1.64895675425214\\
0.250000983476639	1.76927062511822\\
0.251994222402573	1.94371409634186\\
0.254022508859634	2.01992202164547\\
0.256016105413437	2.12878626371094\\
0.258011639118195	2.34083222494519\\
0.260002434253693	2.45103774432209\\
0.262000292539597	2.58976160694147\\
0.263995051383972	2.78727748082019\\
0.266020864248276	3.04592163047346\\
0.268014907836914	3.25091446029546\\
0.27000892162323	3.26999270328088\\
0.272005379199982	3.52073720932822\\
0.274001359939575	3.78706499759573\\
0.275995701551437	4.06815979658859\\
0.278023213148117	4.32809429184999\\
0.280018091201782	4.56607767773676\\
0.282012760639191	4.86485032524797\\
0.284009337425232	5.25807536178036\\
0.286001831293106	5.51990160602145\\
0.287995755672455	5.87709428145899\\
0.290020823478699	6.21446770310286\\
0.292020171880722	6.51194159217994\\
0.294015556573868	6.99131396686425\\
0.296004593372345	7.51605330151506\\
0.298001825809479	8.01928581495304\\
0.299996018409729	8.27061376185156\\
0.302025109529495	8.74559827934718\\
0.304026573896408	9.57944303081604\\
0.306011885404587	10.2036401585792\\
0.308003276586533	10.6677425719681\\
0.31000354886055	11.1683857539902\\
0.3120336830616	11.9829737741384\\
0.314030259847641	12.749317647831\\
0.31601944565773	13.5417767523904\\
0.318013370037079	14.1542632263736\\
0.32001405954361	15.0146925079753\\
0.32200413942337	16.1791358550545\\
0.324028253555298	17.2066920640646\\
0.326022952795029	17.881829990074\\
0.328022658824921	18.9030815818114\\
0.330018848180771	20.5287160497392\\
0.332011431455612	22.0974143303465\\
0.333995670080185	22.9655306611676\\
0.336038291454315	23.7377462326549\\
0.338030874729156	25.3110647463473\\
0.340022712945938	27.0467044174438\\
0.342016279697418	28.7625625787769\\
0.344007700681686	30.1449763355777\\
0.346000015735626	31.6529840347357\\
0.348029732704163	33.0154689436313\\
0.350029230117798	34.752745705191\\
0.352024435997009	37.1778769476805\\
0.354011565446854	39.332800952252\\
0.356005221605301	40.7568659284152\\
0.358002871274948	42.5733160227537\\
0.360032916069031	45.5387635156512\\
0.362029045820236	48.272791900672\\
0.364021271467209	50.1925314893015\\
0.366017252206802	52.6475341757759\\
0.368020594120026	55.5495862499811\\
0.37004029750824	58.8621805945877\\
0.372031271457672	61.7420009803027\\
0.374026924371719	64.387364545837\\
0.376026958227158	67.7429852657951\\
0.378017514944077	71.7784569133073\\
0.380011081695557	75.2189444028772\\
0.382039278745651	78.5233278293163\\
0.384040713310242	82.3859227239154\\
0.386036604642868	86.801745055709\\
0.388028830289841	91.4245174499229\\
0.39001789689064	95.5296636675484\\
0.392013609409332	99.9307303573005\\
0.39342987537384	103.819227661006\\
0.393916636705399	104.968166851904\\
0.393920451402664	104.997707239818\\
0.393772304058075	104.997663584072\\
0.393652230501175	104.997649032157\\
0.393953680992126	104.997656308115\\
0.393937259912491	104.997743619606\\
0.393806964159012	104.997678135987\\
0.393757522106171	104.997794551309\\
0.39372393488884	104.997758171521\\
0.393918842077255	104.997758171521\\
0.394030809402466	104.997721791733\\
0.39385974407196	104.997750895564\\
0.393689125776291	104.997729067691\\
0.393778085708618	104.997678135987\\
0.393925040960312	104.997583548538\\
0.393884778022766	104.997685411945\\
0.39375227689743	104.997692687903\\
0.393816947937012	104.997678135987\\
0.394013196229935	104.997685411945\\
0.393997073173523	104.997663584072\\
0.393697917461395	104.997743619606\\
0.39377036690712	104.997707239818\\
0.393792688846588	104.99769996386\\
0.394010573625565	104.997634480242\\
0.393757104873657	104.997568996623\\
0.393775522708893	104.997692687903\\
0.393965154886246	104.997750895564\\
0.394034415483475	104.997678135987\\
0.393818318843842	104.99769996386\\
0.393678367137909	104.997721791733\\
0.39370933175087	104.997627204284\\
0.393766790628433	104.997590824496\\
0.39393362402916	104.997583548538\\
0.394019514322281	104.997576272581\\
0.394008815288544	104.997692687903\\
0.393869817256927	104.997649032157\\
0.39366626739502	104.997590824496\\
0.393786013126373	104.997678135987\\
0.393989861011505	104.997641756199\\
0.394004315137863	104.997568996623\\
0.393970340490341	104.997649032157\\
0.393894463777542	104.997663584072\\
0.393754571676254	104.997634480242\\
0.393698662519455	104.997634480242\\
0.393942713737488	104.997721791733\\
0.39404559135437	104.997561720666\\
0.393757194280624	104.997612652369\\
0.393678039312363	104.997561720666\\
0.393917500972748	104.997641756199\\
0.393973022699356	104.997641756199\\
0.393781632184982	104.997598100454\\
0.393720388412476	104.997678135987\\
0.39393362402916	104.997590824496\\
0.393958568572998	104.997467133217\\
0.393928319215775	104.997554444708\\
0.393860578536987	104.997568996623\\
0.39369335770607	104.997598100454\\
0.393848925828934	104.997678135987\\
0.393953084945679	104.997649032157\\
0.393875807523727	104.997627204284\\
0.393554657697678	104.997590824496\\
0.393874436616898	104.997568996623\\
0.394009292125702	104.997561720666\\
0.393919676542282	104.997568996623\\
0.393532514572144	104.997576272581\\
0.393731236457825	104.997568996623\\
0.394037902355194	104.997590824496\\
0.393974751234055	104.997583548538\\
0.393719494342804	104.997663584072\\
0.393640577793121	104.99754716875\\
0.393922418355942	104.99751806492\\
0.394063174724579	104.997707239818\\
0.393667966127396	104.997554444708\\
0.393706530332565	104.997496237047\\
0.393931865692139	104.997568996623\\
0.393998473882675	104.997554444708\\
0.393781453371048	104.997445305344\\
0.393735349178314	104.99754716875\\
0.394013524055481	104.99754716875\\
0.394041270017624	104.997627204284\\
0.393900245428085	104.99754716875\\
0.393615067005157	104.997583548538\\
0.393748968839645	104.99754716875\\
0.393830984830856	104.997532616835\\
0.393943190574646	104.997634480242\\
0.393829137086868	104.997576272581\\
0.393682539463043	104.997612652369\\
0.393827855587006	104.99754716875\\
0.393907248973846	104.997568996623\\
0.393976181745529	104.997612652369\\
0.393614798784256	104.997649032157\\
0.393715262413025	104.997554444708\\
0.393869876861572	104.99754716875\\
0.393911242485046	104.997561720666\\
0.393720835447311	104.99751806492\\
0.393685042858124	104.997561720666\\
0.393948018550873	104.99751806492\\
0.393940567970276	104.997532616835\\
0.393609374761581	104.997445305344\\
0.393670350313187	104.997481685132\\
0.393809407949448	104.997561720666\\
0.393903791904449	104.997532616835\\
0.393802732229233	104.99751806492\\
};
\addlegendentry{T = 60 °C}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_ids_vgs_temp_irr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[thick,scale=1.000, every node/.style={scale=1.000}]

\begin{axis}[%
width=3.229in,
height=1.961in,
at={(0.542in,0.425in)},
scale only axis,
xmin=0.2,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{GS}\ \left[V\right]$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$I_D\ \left[\mu A\right]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Measured $\mathbf{I_D\left(V_{GS}\right)}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.200010105967522	0.0149862469100981\\
0.202002286911011	0.0168056732974264\\
0.203996166586876	0.0178253962701547\\
0.20599128305912	0.0193486364707951\\
0.208018720149994	0.020829563851521\\
0.210014194250107	0.0212315285352815\\
0.212007224559784	0.0237491057930583\\
0.214002341032028	0.02559814937797\\
0.21599654853344	0.0269859903312408\\
0.21798974275589	0.029875913298838\\
0.220018357038498	0.0335316876487468\\
0.222012832760811	0.0356472966700494\\
0.224007114768028	0.0367008716750661\\
0.22600157558918	0.041820648277735\\
0.227996021509171	0.0436866152142557\\
0.229990839958191	0.0467584833074852\\
0.232018530368805	0.0511758777577143\\
0.234011366963387	0.054505846946995\\
0.23600709438324	0.0568118636579129\\
0.238000720739365	0.0626932603609021\\
0.239994242787361	0.0684984939880451\\
0.241988956928253	0.0720315682656292\\
0.244017571210861	0.0803162976126259\\
0.246011778712273	0.0885587141397082\\
0.248004540801048	0.0922737157793563\\
0.250000268220901	0.0992171607094861\\
0.251993387937546	0.1106160638642\\
0.254021912813187	0.114191443856271\\
0.256015539169312	0.124959896652399\\
0.258009910583496	0.137475851147428\\
0.260004013776779	0.145688659358711\\
0.261998236179352	0.152382440887777\\
0.263992756605148	0.168879964235202\\
0.266019612550735	0.182745679921936\\
0.268013805150986	0.193133331549689\\
0.270009547472	0.218486803760243\\
0.272005379199982	0.225696808797693\\
0.27399954199791	0.239240932842222\\
0.275995373725891	0.269079492909441\\
0.278023302555084	0.284760403701512\\
0.280017524957657	0.298664190268028\\
0.282012760639191	0.333504061700296\\
0.284007459878922	0.347238625408863\\
0.286000818014145	0.370290280216068\\
0.287995100021362	0.417582640466208\\
0.290023654699326	0.441675240381301\\
0.292018949985504	0.474044071552271\\
0.294011533260345	0.500421492688474\\
0.296006679534912	0.535286744707264\\
0.298001140356064	0.566271978641453\\
0.299995273351669	0.642890881863423\\
0.302023977041245	0.66623880456973\\
0.304017663002014	0.716704562364612\\
0.306012868881226	0.734539128188771\\
0.308005809783936	0.817153704701923\\
0.310001283884048	0.849395632940286\\
0.312029480934143	0.954164875111019\\
0.314023613929749	1.03176125776372\\
0.316019922494888	1.06902132301911\\
0.318013221025467	1.14719318844436\\
0.320007741451263	1.20267725378653\\
0.322000443935394	1.30663818254106\\
0.324029207229614	1.43391764595435\\
0.326023936271667	1.526344362901\\
0.328020840883255	1.5822133718757\\
0.330013960599899	1.6598055481154\\
0.33200791478157	1.84479029030626\\
0.334001690149307	1.91114008885052\\
0.336030811071396	2.06350205189665\\
0.338022828102112	2.30182126870204\\
0.340011030435562	2.37313861362054\\
0.342010229825974	2.50794096245954\\
0.344004422426224	2.67588643509953\\
0.345998108386993	2.83814551949035\\
0.348026752471924	3.06367792290985\\
0.350019514560699	3.17110016112565\\
0.352014571428299	3.46693877872895\\
0.354010432958603	3.72968906958704\\
0.356004565954208	3.96126824853127\\
0.357998162508011	4.05503578804201\\
0.360027730464935	4.44645820607548\\
0.362021863460541	4.7136340981524\\
0.364014118909836	4.89275453219307\\
0.366011798381805	5.22021218785085\\
0.368005245923996	5.65371828997741\\
0.370036125183105	5.90774789088755\\
0.372026771306992	6.2462454479828\\
0.374021410942078	6.71367706672754\\
0.376016199588776	7.20366097084479\\
0.378009915351868	7.46424075259711\\
0.380006223917007	7.97752090875292\\
0.38203364610672	8.5322562881629\\
0.384027034044266	9.04178796190536\\
0.386022597551346	9.41545567911817\\
0.388018220663071	9.94604579318548\\
0.390012502670288	10.7916757769999\\
0.392003446817398	11.4397889774409\\
0.394031435251236	11.9973710752674\\
0.396028876304626	12.5868564282428\\
0.398025423288345	13.5046084324131\\
0.400014221668243	14.437359823205\\
0.402012914419174	15.1582707985654\\
0.404004991054535	15.8253606059588\\
0.406037241220474	16.8867882166523\\
0.408028662204742	18.1220257218229\\
0.410020411014557	19.1679828276392\\
0.412014812231064	19.9822989088716\\
0.414014011621475	21.2147169804666\\
0.416009187698364	22.5267358473502\\
0.418031841516495	24.0183708228869\\
0.420025944709778	25.0303091888782\\
0.422018706798553	26.411582439323\\
0.424019336700439	27.9765554296318\\
0.426008075475693	29.7612659778679\\
0.428040564060211	31.4308199449442\\
0.430029362440109	33.0605689669028\\
0.432030767202377	35.0158661603928\\
0.434022456407547	37.6411517208908\\
0.436014771461487	39.3899281334598\\
0.438010394573212	41.3997695432045\\
0.440043598413467	43.8490969827399\\
0.442037463188171	46.7904828838073\\
0.444027781486511	49.0112870465964\\
0.446020901203156	51.4207677042577\\
0.448015540838242	53.6572879354935\\
0.450014799833298	57.2040044062305\\
0.452045261859894	60.0611419940833\\
0.454039305448532	63.6341137578711\\
0.456031054258347	66.5003244648688\\
0.458021134138107	69.7836730978452\\
0.460021018981934	73.3152628527023\\
0.462013840675354	77.9721958679147\\
0.46403756737709	81.759768363554\\
0.466033041477203	85.3543242556043\\
0.467723101377487	88.9260409167036\\
0.46869370341301	91.5820710361004\\
0.46990180015564	93.9952005865052\\
0.470982819795609	96.4242135523818\\
0.47176519036293	98.2006386038847\\
0.472372025251389	100.147073681001\\
0.473374873399735	101.877943961881\\
0.473781824111938	103.415673947893\\
0.474190473556519	104.555707366671\\
0.474269360303879	104.997816379182\\
0.474393129348755	104.99782365514\\
0.474522024393082	104.997750895564\\
0.474281132221222	104.997736343648\\
0.474366009235382	104.997779999394\\
0.473985075950623	104.997736343648\\
0.474370300769806	104.997685411945\\
0.474437087774277	104.997765447479\\
0.474310785531998	104.997736343648\\
0.474289327859879	104.997779999394\\
0.474451333284378	104.99769996386\\
0.474335640668869	104.997729067691\\
0.474024653434753	104.997736343648\\
0.474582433700562	104.99769996386\\
0.474307477474213	104.997649032157\\
0.474541038274765	104.997707239818\\
0.474203586578369	104.997692687903\\
0.474367082118988	104.997714515775\\
0.474356114864349	104.99767086003\\
0.474404722452164	104.997779999394\\
0.474554806947708	104.997692687903\\
0.474305808544159	104.997634480242\\
0.47436997294426	104.997736343648\\
0.474269688129425	104.997656308115\\
0.474547535181046	104.99769996386\\
0.474486231803894	104.997568996623\\
0.474146664142609	104.997954622377\\
0.4745252430439	104.997612652369\\
0.474550426006317	104.99767086003\\
0.474328368902206	104.99767086003\\
0.474305808544159	104.99769996386\\
0.474259972572327	104.997634480242\\
0.474564969539642	104.997605376411\\
0.474534600973129	104.997656308115\\
0.47428160905838	104.997649032157\\
0.474308162927628	104.997649032157\\
0.474432051181793	104.997634480242\\
0.474256068468094	104.997678135987\\
0.474454432725906	104.997641756199\\
0.474424928426743	104.997649032157\\
0.474156469106674	104.99767086003\\
0.474538326263428	104.997707239818\\
0.474505960941315	104.997656308115\\
0.474231481552124	104.997758171521\\
0.474221259355545	104.99769996386\\
0.474209576845169	104.997605376411\\
0.474113941192627	104.997910966631\\
0.474452942609787	104.99767086003\\
0.474354565143585	104.997416201513\\
0.474535048007965	104.997634480242\\
0.474371492862701	104.997641756199\\
0.474465936422348	104.997488961089\\
0.474415302276611	104.997641756199\\
0.474266886711121	104.997627204284\\
0.474164605140686	104.997656308115\\
0.474327772855759	104.997612652369\\
0.474338710308075	104.997605376411\\
0.474406182765961	104.997612652369\\
};
\addlegendentry{T = 10 °C}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.200010895729065	0.0320845536805336\\
0.202003926038742	0.0354652875955708\\
0.203997358679771	0.0388629466385737\\
0.205991983413696	0.0394553154592359\\
0.208019986748695	0.0422013677336963\\
0.210015133023262	0.04665682595828\\
0.212009578943253	0.0536383168991961\\
0.214003428816795	0.0555000525537253\\
0.215997040271759	0.0594985394286596\\
0.217990234494209	0.0623122957676969\\
0.220019191503525	0.0678001654819127\\
0.222013801336288	0.0736180751914617\\
0.224007740616798	0.0816785288293431\\
0.226001262664795	0.0857024033962261\\
0.227996230125427	0.0920661378245313\\
0.229991018772125	0.0947148777186158\\
0.232017859816551	0.108115109753726\\
0.234012395143509	0.114000712869711\\
0.236007422208786	0.11674253386218\\
0.238000869750977	0.132821128318028\\
0.239995330572128	0.144105740673695\\
0.241989612579346	0.148810855193915\\
0.244017720222473	0.156854383703831\\
0.246012419462204	0.172869505377093\\
0.248005524277687	0.187746422852797\\
0.250000804662704	0.197825144709896\\
0.251993656158447	0.21282478712692\\
0.254022538661957	0.235635212675334\\
0.256016045808792	0.245819734345787\\
0.258011788129807	0.271135036200576\\
0.260004550218582	0.28666357820839\\
0.261999666690826	0.299403751569116\\
0.263994038105011	0.319514668944976\\
0.266020268201828	0.361615178690045\\
0.268014401197433	0.366438740684316\\
0.270010381937027	0.403047152985891\\
0.272004902362823	0.452729977951094\\
0.274000197649002	0.466908772978059\\
0.275995850563049	0.514311011556856\\
0.278023451566696	0.538699680419086\\
0.280018746852875	0.582581492380996\\
0.282012522220612	0.574584475998563\\
0.284007728099823	0.649273772523884\\
0.286001682281494	0.710562801486958\\
0.287995606660843	0.739102290481242\\
0.290024310350418	0.794514221524878\\
0.292018413543701	0.87628649225735\\
0.294011116027832	0.902689237136656\\
0.296008437871933	0.986403620117926\\
0.298001945018768	1.04934281353053\\
0.299995392560959	1.17673596378154\\
0.302025020122528	1.18186414965749\\
0.304018288850784	1.26121199173213\\
0.306012570858002	1.36908670356206\\
0.308007627725601	1.48804281252524\\
0.310002893209457	1.55474788243737\\
0.31203094124794	1.6657027117617\\
0.314024448394775	1.82400071935263\\
0.316019326448441	1.86804334134649\\
0.318015307188034	2.01916509467992\\
0.32000806927681	2.15497834687994\\
0.322001188993454	2.32008005696116\\
0.324030101299286	2.44270040639094\\
0.326026171445847	2.60759475168015\\
0.328019022941589	2.78227162198164\\
0.330012112855911	2.92278582492145\\
0.332008451223373	3.09773349727038\\
0.334003418684006	3.40303631674033\\
0.33603098988533	3.56112263943942\\
0.338025599718094	3.76832917936554\\
0.340016186237335	3.97622534364928\\
0.342010289430618	4.24504196416819\\
0.344004809856415	4.40372105003917\\
0.345999121665955	4.65607445221394\\
0.348028481006622	5.10919426233158\\
0.350020557641983	5.33164575244882\\
0.352018475532532	5.62755940336501\\
0.354012250900269	5.98028145759599\\
0.356005698442459	6.41195765638258\\
0.358000665903091	6.68282655169605\\
0.360031753778458	7.16118165655644\\
0.362021952867508	7.73258034314495\\
0.364013612270355	8.01162877905881\\
0.366012126207352	8.47622777655488\\
0.368012756109238	9.13649910216918\\
0.370034009218216	9.7087995527545\\
0.37202975153923	10.2488456832361\\
0.374022394418716	10.6465449789539\\
0.37601912021637	11.3404330477351\\
0.378011465072632	12.1029816000373\\
0.380005180835724	12.7682033053134\\
0.382033288478851	13.4785977934371\\
0.384031713008881	14.2416665767087\\
0.386027246713638	15.2394522956456\\
0.388018578290939	16.0784711624729\\
0.390013039112091	17.0821149367839\\
0.392009764909744	17.688813386485\\
0.394039422273636	18.9429902093252\\
0.396030902862549	20.2932096726727\\
0.398022890090942	21.2413433473557\\
0.400017857551575	22.1738755499246\\
0.402016520500183	23.6142132052919\\
0.404009789228439	25.3605285251979\\
0.406033396720886	26.6851984633831\\
0.408028036355972	27.9763371509034\\
0.410027325153351	29.4706169370329\\
0.412019819021225	31.5332727041096\\
0.414011150598526	33.311611332465\\
0.416005283594131	34.9142464983743\\
0.418036013841629	36.8056644219905\\
0.420035094022751	39.2031688534189\\
0.422028452157974	41.3222660426982\\
0.424021363258362	43.5372421634384\\
0.426010757684708	45.51430902211\\
0.428042054176331	47.7942157885991\\
0.430039048194885	50.6640026287641\\
0.432032346725464	53.5905674041715\\
0.434022545814514	56.1967026442289\\
0.436019957065582	58.7715367146302\\
0.438016772270203	61.5664830547757\\
0.440045982599258	65.7218624837697\\
0.442036122083664	69.1006498527713\\
0.444027602672577	72.3438133718446\\
0.446025937795639	75.7293673814274\\
0.448027014732361	80.1898349891417\\
0.450014442205429	83.7018887978047\\
0.451818376779556	88.2161111803725\\
0.453016430139542	90.7266221474856\\
0.454253017902374	93.0082314880565\\
0.45547553896904	95.3185444814153\\
0.456285536289215	97.5034708972089\\
0.45698294043541	99.6420494630001\\
0.457965016365051	101.307916338556\\
0.458548307418823	102.807134680916\\
0.45895254611969	104.225393442903\\
0.459350526332855	104.997758171521\\
0.459491312503815	104.997809103224\\
0.459011614322662	104.99769996386\\
0.459217697381973	104.997685411945\\
0.459456562995911	104.997721791733\\
0.459224879741669	104.997692687903\\
0.459301739931107	104.997692687903\\
0.459041059017181	104.997736343648\\
0.459399998188019	104.997707239818\\
0.459337413311005	104.997743619606\\
0.459197223186493	104.997714515775\\
0.459293693304062	104.997816379182\\
0.459313660860062	104.997707239818\\
0.459443867206573	104.997590824496\\
0.459329456090927	104.997816379182\\
0.459298104047775	104.997605376411\\
0.459114283323288	104.997590824496\\
0.459310293197632	104.997561720666\\
0.459275275468826	104.997605376411\\
0.459047645330429	104.997707239818\\
0.459351688623428	104.997707239818\\
0.459272921085358	104.99767086003\\
0.45914363861084	104.997656308115\\
0.459327101707459	104.997649032157\\
0.459429144859314	104.997678135987\\
0.459305793046951	104.997612652369\\
0.459283739328384	104.997678135987\\
0.459207683801651	104.997627204284\\
0.459091514348984	104.99767086003\\
0.459101527929306	104.997612652369\\
0.458803296089172	104.997649032157\\
0.459213882684708	104.997641756199\\
0.459112256765366	104.997656308115\\
0.459316462278366	104.99767086003\\
0.459139227867126	104.997590824496\\
0.459038764238358	104.997649032157\\
0.45924323797226	104.997656308115\\
0.459126383066177	104.99769996386\\
0.459003269672394	104.997503513005\\
0.459125518798828	104.997903690673\\
0.459114015102386	104.997539892793\\
0.459196478128433	104.997554444708\\
0.458956509828568	104.997649032157\\
0.459352612495422	104.997525340877\\
0.4591443836689	104.997605376411\\
0.45920929312706	104.997605376411\\
0.45915412902832	104.997590824496\\
0.459132432937622	104.997627204284\\
0.459275275468826	104.997590824496\\
0.459195256233215	104.997649032157\\
0.459080547094345	104.997583548538\\
0.459264725446701	104.997627204284\\
0.459100902080536	104.997634480242\\
0.459172964096069	104.997576272581\\
0.459112942218781	104.997612652369\\
0.459145396947861	104.997561720666\\
0.459309607744217	104.997590824496\\
0.459354430437088	104.997554444708\\
0.459352821111679	104.997554444708\\
0.45940962433815	104.997590824496\\
0.459248632192612	104.997612652369\\
0.459208965301514	104.997590824496\\
0.459342807531357	104.997612652369\\
0.459363788366318	104.997474409174\\
0.459361612796783	104.997874586843\\
0.459221929311752	104.997576272581\\
};
\addlegendentry{T = 20 °C}

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.20001208782196	0.0678128628806007\\
0.202002212405205	0.0733303551214703\\
0.203997522592545	0.0810142282148263\\
0.205991983413696	0.084272258504825\\
0.208019316196442	0.0913129838409077\\
0.210014864802361	0.0979263603539948\\
0.21200804412365	0.104607437378945\\
0.214003428816795	0.110704604594503\\
0.215998411178589	0.116806006644765\\
0.21799124777317	0.128285265077466\\
0.220019266009331	0.143187577350545\\
0.222012862563133	0.147473798506326\\
0.224009349942207	0.158546868078702\\
0.226002126932144	0.172958351640773\\
0.227997079491615	0.182668983939038\\
0.229991868138313	0.190166673519343\\
0.23201896250248	0.212693620937898\\
0.234012305736542	0.223876696736625\\
0.236006245017052	0.234336241078381\\
0.238001972436905	0.258636077887786\\
0.239995405077934	0.284027521502139\\
0.241990461945534	0.288715710894394\\
0.244017899036407	0.312359702547838\\
0.246013432741165	0.348828478990981\\
0.248006626963615	0.358352934881623\\
0.250000923871994	0.388127915584846\\
0.251993834972382	0.410790249816273\\
0.254023045301437	0.447978322881681\\
0.256016731262207	0.464327712279555\\
0.25801083445549	0.496692223350692\\
0.260003954172134	0.551761388578598\\
0.26200008392334	0.586249939260597\\
0.263994634151459	0.616964257460495\\
0.266023069620132	0.669486269089248\\
0.268014818429947	0.713867393642431\\
0.270010888576508	0.740930204301549\\
0.272006183862686	0.810465849099273\\
0.274000972509384	0.860212139741634\\
0.275995075702667	0.929798545712401\\
0.278023183345795	0.998339828583994\\
0.280018746852875	1.05522417470638\\
0.28201362490654	1.15675197776\\
0.284006953239441	1.19094011097332\\
0.286004304885864	1.30835201161972\\
0.287995874881744	1.38808479732688\\
0.290024399757385	1.44891691888915\\
0.29201951622963	1.52352151872037\\
0.294014751911163	1.67823134233913\\
0.296007513999939	1.73847104179004\\
0.298001527786255	1.85470662472653\\
0.299996316432953	1.9987369341834\\
0.302024245262146	2.17330784835212\\
0.304018467664719	2.25901521844207\\
0.306013345718384	2.39357609643776\\
0.308009803295136	2.5330029984616\\
0.310002326965332	2.7821618004964\\
0.312030673027039	2.83322378891171\\
0.31402513384819	3.03279307445337\\
0.316021025180817	3.29398949361348\\
0.318011581897736	3.41000099979283\\
0.320007830858231	3.6636192817241\\
0.322001934051514	3.86004876418156\\
0.324030041694641	4.24563040724024\\
0.326024085283279	4.4484700083558\\
0.328024119138718	4.71771045340574\\
0.330019652843475	4.9569216571399\\
0.332010388374329	5.27130441696499\\
0.33400222659111	5.70643351238687\\
0.336031585931778	5.83850169277866\\
0.338026702404022	6.14976670476608\\
0.340016931295395	6.59908710076706\\
0.342014670372009	7.02683246345259\\
0.344005763530731	7.26430016584345\\
0.345998853445053	7.68913014326245\\
0.348028063774109	8.30708086141385\\
0.350022852420807	8.8226106527145\\
0.352019339799881	9.20486309041735\\
0.354013472795486	9.81209177552955\\
0.356008917093277	10.4836990431068\\
0.358000069856644	11.0304854388232\\
0.360024631023407	11.6388137030299\\
0.362023651599884	12.1434659376973\\
0.364018589258194	13.0124963106937\\
0.366014897823334	13.8568584588938\\
0.368006855249405	14.7656337503577\\
0.370035111904144	15.1822259795154\\
0.372032701969147	16.3233326020418\\
0.374024271965027	17.2895306604914\\
0.376017302274704	18.2544117706129\\
0.378010123968124	19.2998195416294\\
0.380005776882172	20.1542061404325\\
0.382037580013275	21.3030562008498\\
0.384032517671585	22.5335079448996\\
0.38602539896965	24.0463286900194\\
0.388016909360886	25.1910696533741\\
0.390016317367554	26.4588743448257\\
0.392010629177094	27.9942760244012\\
0.394039571285248	29.9663297482766\\
0.396027743816376	31.5032011712901\\
0.398024678230286	32.8285786963534\\
0.400023698806763	34.7322165907826\\
0.402017623186111	36.9200715795159\\
0.404007226228714	39.0307504858356\\
0.406037479639053	40.9973908972461\\
0.408033549785614	43.1484768341761\\
0.4100301861763	45.3868196927942\\
0.412019222974777	48.0596136185341\\
0.414011567831039	50.2525472256821\\
0.416007697582245	52.6469266333152\\
0.41804113984108	55.5946171516553\\
0.420035243034363	58.8972943660337\\
0.422029137611389	61.7071491433308\\
0.424017995595932	64.7521374048665\\
0.426013469696045	68.0732191540301\\
0.428042829036713	71.4878697181121\\
0.430036604404449	74.8008678783663\\
0.432035177946091	78.3981740823947\\
0.434032708406448	82.9630589578301\\
0.43602266907692	87.0896474225447\\
0.437540978193283	89.8500147741288\\
0.438573747873306	92.1531245694496\\
0.43981796503067	94.6702712099068\\
0.440755635499954	96.9426037045196\\
0.441635251045227	98.8020547083579\\
0.442191123962402	100.648576335516\\
0.44307741522789	102.307269116864\\
0.443705320358276	103.785627288744\\
0.443949639797211	104.78599142516\\
0.443833321332932	104.997649032157\\
0.444169491529465	104.997779999394\\
0.444196462631226	104.997809103224\\
0.444152325391769	104.997765447479\\
0.444143027067184	104.997779999394\\
0.444040566682816	104.997750895564\\
0.444141834974289	104.997656308115\\
0.444181740283966	104.997765447479\\
0.44398432970047	104.997721791733\\
0.444067358970642	104.997758171521\\
0.444074541330338	104.997721791733\\
0.4442999958992	104.997779999394\\
0.444076299667358	104.997721791733\\
0.444179654121399	104.997714515775\\
0.444132208824158	104.997736343648\\
0.444139540195465	104.997714515775\\
0.444129407405853	104.997743619606\\
0.444029062986374	104.99769996386\\
0.443968117237091	104.997692687903\\
0.444117903709412	104.997634480242\\
0.4441919028759	104.997539892793\\
0.444278985261917	104.997452581301\\
0.444025427103043	104.997568996623\\
0.444215059280396	104.997568996623\\
0.443990916013718	104.997678135987\\
0.443971961736679	104.997707239818\\
0.444168478250504	104.997685411945\\
0.44410252571106	104.997721791733\\
0.4439617395401	104.997714515775\\
0.443873912096024	104.997641756199\\
0.444329708814621	104.99767086003\\
0.444152235984802	104.997685411945\\
0.444069981575012	104.997656308115\\
0.443954974412918	104.99769996386\\
0.444096446037292	104.997678135987\\
0.444186836481094	104.997678135987\\
0.444046050310135	104.997721791733\\
0.443966925144196	104.997692687903\\
0.443769812583923	104.997678135987\\
0.443904936313629	104.997649032157\\
0.444071918725967	104.99767086003\\
0.444092631340027	104.997605376411\\
0.444062948226929	104.997758171521\\
0.444067358970642	104.997488961089\\
0.443915158510208	104.997758171521\\
0.44417878985405	104.997321614064\\
0.444002330303192	104.997612652369\\
0.444154798984528	104.99785275897\\
0.444059103727341	104.997685411945\\
0.44410827755928	104.997692687903\\
0.444035470485687	104.997627204284\\
0.444092363119125	104.997678135987\\
0.443962603807449	104.997656308115\\
0.444150894880295	104.997685411945\\
0.443926930427551	104.997656308115\\
0.444005489349365	104.997583548538\\
0.444021791219711	104.997627204284\\
0.444005966186523	104.997590824496\\
0.44406658411026	104.997641756199\\
0.444176852703094	104.997649032157\\
0.443993657827377	104.997605376411\\
0.443883806467056	104.997627204284\\
0.443948835134506	104.997605376411\\
0.444135367870331	104.99754716875\\
0.444196969270706	104.99767086003\\
0.444019913673401	104.997685411945\\
0.443894535303116	104.997503513005\\
0.444004625082016	104.997438029386\\
0.444086879491806	104.997539892793\\
0.444175153970718	104.997649032157\\
0.44402152299881	104.997554444708\\
0.443928211927414	104.997583548538\\
0.44414296746254	104.997568996623\\
};
\addlegendentry{T = 30 °C}

\addplot [color=mycolor4, draw=none, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.200010761618614	0.143720285450399\\
0.202002927660942	0.151641089018995\\
0.203995764255524	0.162802962222486\\
0.205991297960281	0.17601274748813\\
0.208018898963928	0.183045003154803\\
0.21001435816288	0.196017836628926\\
0.212009146809578	0.213039925256453\\
0.214002832770348	0.22432875823597\\
0.215997114777565	0.238228224702652\\
0.217990025877953	0.259587295659003\\
0.220019817352295	0.273084793889211\\
0.222012490034103	0.297194134191159\\
0.224007695913315	0.312968012394776\\
0.226000964641571	0.337255073645792\\
0.227996423840523	0.364144312925418\\
0.229990601539612	0.377696807163375\\
0.232018381357193	0.403786344804757\\
0.234012231230736	0.449787876277696\\
0.236006751656532	0.474925400339998\\
0.238000020384789	0.485448424569768\\
0.23999497294426	0.529689714312553\\
0.241988494992256	0.575179285533522\\
0.244016751646996	0.602935926963255\\
0.246011793613434	0.667410859023221\\
0.248004540801048	0.693669619522552\\
0.249999836087227	0.711986444912327\\
0.251993179321289	0.758758062602283\\
0.254024922847748	0.831483873753314\\
0.256015658378601	0.881559969911905\\
0.258010029792786	0.956219423642324\\
0.260004043579102	1.04766399999789\\
0.261998891830444	1.07524294890027\\
0.263992846012115	1.16793569304718\\
0.266021370887756	1.26282861856453\\
0.268014281988144	1.31602314468182\\
0.270009160041809	1.4050093568585\\
0.272004693746567	1.49134689308994\\
0.273999392986298	1.59574744884594\\
0.275991141796112	1.68045585269283\\
0.278022438287735	1.77010201696248\\
0.280017733573914	1.96143673747429\\
0.282011359930038	2.03525837605412\\
0.284006386995316	2.08387473321636\\
0.286002606153488	2.29952593144844\\
0.287994176149368	2.44791385739518\\
0.290023028850555	2.54482529271627\\
0.29201865196228	2.71451722255733\\
0.294012278318405	2.96791040454991\\
0.296005606651306	3.05504363495857\\
0.298002332448959	3.25707014781074\\
0.299995750188828	3.54100870936236\\
0.302023768424988	3.65702385352051\\
0.30401822924614	3.88008402296691\\
0.306011497974396	4.12217559642158\\
0.308007627725601	4.37152857557521\\
0.310003250837326	4.66687424705015\\
0.312030255794525	4.9953459893004\\
0.314024269580841	5.18171736985096\\
0.316018879413605	5.39762686457834\\
0.318016201257706	5.84527424507542\\
0.320008784532547	6.22625066171167\\
0.322001904249191	6.58047792967409\\
0.324028730392456	6.84689484842238\\
0.326023191213608	7.30868760001613\\
0.328020066022873	7.63688058214029\\
0.330011904239655	8.28306383482413\\
0.332008212804794	8.83662141859531\\
0.33400222659111	8.93626202014275\\
0.336032778024673	9.53299149841769\\
0.338025093078613	10.2686572063249\\
0.340014576911926	10.8376762000262\\
0.342009633779526	11.2144216473098\\
0.344006180763245	11.959120456595\\
0.346001356840134	12.5941496662563\\
0.348029136657715	13.4448318931391\\
0.350019961595535	13.93192269461\\
0.352018862962723	14.7867713167216\\
0.354013919830322	15.7583035615971\\
0.356007754802704	16.8197930179304\\
0.357992559671402	17.7581696334528\\
0.360030651092529	18.4314994839951\\
0.362022966146469	19.5814063772559\\
0.364018172025681	20.909379600198\\
0.366010874509811	22.0363926928258\\
0.368007510900497	22.9482611757703\\
0.370038121938705	24.2136120505165\\
0.372031509876251	25.5962277151411\\
0.374022215604782	27.1936114586424\\
0.376015037298203	28.4856960206525\\
0.378016769886017	30.0295650959015\\
0.380011200904846	32.1310544677544\\
0.38203626871109	33.7883138854522\\
0.384028792381287	35.3965988324489\\
0.386026948690414	37.2570575564168\\
0.388018757104874	39.0311033697799\\
0.390019536018372	41.2078334193211\\
0.392010301351547	43.9548639405984\\
0.394035935401917	45.7300375273917\\
0.396030962467194	47.8935762657784\\
0.398029267787933	50.0250425830018\\
0.40002304315567	53.2424346602056\\
0.40201461315155	56.0297012270894\\
0.40400967001915	58.552384871291\\
0.40604430437088	61.4277014392428\\
0.408034592866898	64.4742831354961\\
0.410029172897339	68.0991579429246\\
0.412018716335297	71.1122120264918\\
0.414017140865326	74.5563374948688\\
0.416013538837433	77.9329857323319\\
0.418040901422501	82.3140871943906\\
0.420031875371933	86.3736422616057\\
0.421447038650513	89.2393363756128\\
0.42266857624054	91.7877841857262\\
0.423769742250443	94.3880877457559\\
0.424956530332565	96.5419239946641\\
0.425728648900986	98.2867059065029\\
0.426402270793915	100.092249340378\\
0.427371621131897	101.939323940314\\
0.427847295999527	103.431011666544\\
0.428279131650925	104.518112493679\\
0.428520172834396	104.997554444708\\
0.428350746631622	104.997576272581\\
0.42845693230629	104.997568996623\\
0.428529560565948	104.997627204284\\
0.428572833538055	104.997634480242\\
0.428402990102768	104.997678135987\\
0.428581655025482	104.997590824496\\
0.428473591804504	104.997452581301\\
0.428529500961304	104.997438029386\\
0.428343832492828	104.997576272581\\
0.428388804197311	104.997750895564\\
0.428452700376511	104.997721791733\\
0.428534984588623	104.997568996623\\
0.428138345479965	104.997532616835\\
0.428320318460464	104.997605376411\\
0.428267180919647	104.997568996623\\
0.428689539432526	104.997554444708\\
0.428552210330963	104.997576272581\\
0.428559392690659	104.997510788962\\
0.428415328264236	104.997496237047\\
0.428454577922821	104.99754716875\\
0.428643792867661	104.997532616835\\
0.428573459386826	104.99751806492\\
0.428655207157135	104.99751806492\\
0.428574562072754	104.99754716875\\
0.428434878587723	104.997503513005\\
0.428199827671051	104.997532616835\\
0.428540468215942	104.997568996623\\
0.42844757437706	104.997467133217\\
0.428261607885361	104.997532616835\\
0.428371369838715	104.99754716875\\
0.428592652082443	104.99754716875\\
0.428502172231674	104.997605376411\\
0.428538352251053	104.997685411945\\
0.428429782390594	104.997496237047\\
0.428358286619186	104.997525340877\\
0.428602874279022	104.997663584072\\
0.42858874797821	104.997634480242\\
0.428391575813293	104.99754716875\\
0.42848938703537	104.997525340877\\
0.428367137908936	104.997525340877\\
0.428484588861465	104.997510788962\\
0.428479164838791	104.997554444708\\
0.428491204977036	104.99754716875\\
0.428457796573639	104.997503513005\\
0.428709089756012	104.997532616835\\
0.428529411554337	104.997525340877\\
0.428367137908936	104.997568996623\\
0.428438097238541	104.99754716875\\
0.428609549999237	104.997525340877\\
0.428649216890335	104.997488961089\\
0.428592920303345	104.99751806492\\
0.428356915712357	104.997510788962\\
0.428579896688461	104.99754716875\\
0.42859223484993	104.997503513005\\
0.428324192762375	104.99736526981\\
0.428488045930862	104.997452581301\\
0.428554773330688	104.997627204284\\
0.428820043802261	104.997343441937\\
0.428378969430923	104.997554444708\\
0.428136318922043	104.997649032157\\
0.428545951843262	104.997612652369\\
0.428650379180908	104.997314338107\\
0.428568989038467	104.997379821725\\
0.428483128547668	104.997423477471\\
0.428429186344147	104.997452581301\\
0.428706973791122	104.997467133217\\
0.428401470184326	104.997488961089\\
0.42862468957901	104.997438029386\\
0.428471297025681	104.997459857259\\
0.428785234689713	104.997503513005\\
0.428508251905441	104.997430753428\\
0.428467482328415	104.997459857259\\
0.428502261638641	104.997416201513\\
0.428517401218414	104.997445305344\\
0.428745597600937	104.997459857259\\
0.428493201732636	104.997496237047\\
0.42844495177269	104.997481685132\\
0.428580909967422	104.997510788962\\
0.428604662418365	104.997481685132\\
0.428451687097549	104.99751806492\\
};
\addlegendentry{T = 40 °C}

\addplot [color=mycolor5, draw=none, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.20001132786274	0.262029061559588\\
0.202003493905067	0.275619697731599\\
0.203998103737831	0.298540101084654\\
0.205991983413696	0.327481501471993\\
0.208019316196442	0.325395546951768\\
0.210015863180161	0.369852727999387\\
0.212008714675903	0.388922728689067\\
0.214003339409828	0.412266274452122\\
0.215998366475105	0.446302067302895\\
0.217991128563881	0.492925664730137\\
0.22001838684082	0.492502522320137\\
0.222013428807259	0.522742936936993\\
0.224008053541183	0.585614316150895\\
0.226001560688019	0.60655878542093\\
0.227996855974197	0.644808835659205\\
0.229991391301155	0.71874899276736\\
0.232017457485199	0.736308493287652\\
0.234012335538864	0.770636233937694\\
0.236007034778595	0.844280236833583\\
0.238000214099884	0.912085226900672\\
0.239996030926704	0.949167429098452\\
0.241990387439728	1.05141862150049\\
0.244017392396927	1.10600115021953\\
0.246013104915619	1.13262808554282\\
0.248005956411362	1.21819562082237\\
0.250001758337021	1.30756268390542\\
0.25199568271637	1.4049056744625\\
0.254022777080536	1.44040973282245\\
0.256016969680786	1.52396739849792\\
0.258010745048523	1.64460743690142\\
0.260005861520767	1.77904541942553\\
0.261999040842056	1.88993237770774\\
0.263993263244629	1.95494476429303\\
0.26602166891098	2.09090603675577\\
0.268015623092651	2.19792582356604\\
0.270011097192764	2.40692997977021\\
0.272002995014191	2.54556539402984\\
0.273999154567719	2.61733475781512\\
0.275996208190918	2.89363651972963\\
0.278023660182953	3.0034784685995\\
0.280019283294678	3.16022328661347\\
0.282014071941376	3.37771530212194\\
0.284008353948593	3.60837930202251\\
0.286001622676849	3.70325528820104\\
0.287996560335159	4.01366014557425\\
0.290024310350418	4.38946699432563\\
0.29201877117157	4.49314438810688\\
0.294010370969772	4.65929497295292\\
0.29600802063942	5.04200716022751\\
0.298001199960709	5.37594178240397\\
0.299995213747025	5.60296257390291\\
0.302025109529495	5.871351731912\\
0.304021149873734	6.36875483905897\\
0.306011736392975	6.57935879644356\\
0.308007776737213	6.96431288815802\\
0.310002982616425	7.47236163078924\\
0.312029987573624	7.92286937212339\\
0.314025551080704	8.22923811938381\\
0.316021651029587	8.78856099006953\\
0.318015366792679	9.35075240704464\\
0.320009380578995	9.81502034846926\\
0.322000801563263	10.424723768665\\
0.324031829833984	11.1120734800352\\
0.326024800539017	11.5040520540788\\
0.328024059534073	12.3398958749021\\
0.330016374588013	12.9481695694267\\
0.332008630037308	13.7685092340689\\
0.334009498357773	14.5444737427169\\
0.336033999919891	15.3508935909485\\
0.338023602962494	15.9468363563064\\
0.340016782283783	17.0286239153938\\
0.342011302709579	17.6023149833782\\
0.344009399414063	18.5467742994661\\
0.346002757549286	19.7623394342372\\
0.348027050495148	21.0326415981399\\
0.350021094083786	21.8932091229362\\
0.352020502090454	22.8918397624511\\
0.354015022516251	24.3183476413833\\
0.356004923582077	25.805051336647\\
0.358000814914703	27.1143890131498\\
0.360028475522995	28.4010038740234\\
0.36203145980835	30.1229683827842\\
0.364018231630325	32.0759863825515\\
0.36601310968399	33.5957192874048\\
0.368009090423584	34.8284956999123\\
0.370039284229279	36.9305635103956\\
0.372033655643463	39.3331938539632\\
0.374022275209427	41.2078661611304\\
0.376017808914185	42.6311562478077\\
0.378018438816071	45.513177610701\\
0.38001424074173	47.8996880701743\\
0.38203763961792	50.3888841194566\\
0.384029120206833	52.4129973200616\\
0.38602888584137	54.9808246432804\\
0.388031601905823	58.0147570872214\\
0.390014290809631	60.8491027378477\\
0.392008274793625	63.9118516119197\\
0.39404109120369	66.8282009428367\\
0.396037220954895	70.3974656062201\\
0.398031681776047	74.1221301723272\\
0.400022089481354	76.9442485761829\\
0.402019500732422	80.9295815997757\\
0.404016375541687	85.0456053740345\\
0.405873268842697	88.584449258633\\
0.407071888446808	91.2037285161205\\
0.408179640769959	93.4846539166756\\
0.409169673919678	95.7364973146468\\
0.410152703523636	97.8026582743041\\
0.410911381244659	99.6974558802322\\
0.411837995052338	101.412129879463\\
0.412364780902863	102.956357295625\\
0.412908464670181	104.2557778419\\
0.413185864686966	104.997598100454\\
0.413291990756989	104.997481685132\\
0.413048297166824	104.997743619606\\
0.413022696971893	104.997568996623\\
0.413419812917709	104.997649032157\\
0.413187980651855	104.997488961089\\
0.413246244192123	104.997634480242\\
0.413319706916809	104.997590824496\\
0.413463026285172	104.997561720666\\
0.413274735212326	104.997612652369\\
0.413017779588699	104.997598100454\\
0.413372725248337	104.997598100454\\
0.413302302360535	104.997576272581\\
0.41320675611496	104.997576272581\\
0.413173705339432	104.997568996623\\
0.413347452878952	104.997561720666\\
0.413299202919006	104.997590824496\\
0.413434058427811	104.997532616835\\
0.41309979557991	104.997576272581\\
0.413219183683395	104.997576272581\\
0.413230121135712	104.997561720666\\
0.413164556026459	104.997576272581\\
0.413028419017792	104.997452581301\\
0.413231939077377	104.997416201513\\
0.413063287734985	104.997561720666\\
0.413242429494858	104.99751806492\\
0.413376122713089	104.997401649598\\
0.41316819190979	104.997605376411\\
0.413277626037598	104.997554444708\\
0.413530945777893	104.997532616835\\
0.413222402334213	104.997474409174\\
0.413064897060394	104.997576272581\\
0.413058638572693	104.997539892793\\
0.413335621356964	104.99754716875\\
0.413340717554092	104.99751806492\\
0.41330274939537	104.997568996623\\
0.413123905658722	104.997503513005\\
0.413303226232529	104.997554444708\\
0.413371026515961	104.99754716875\\
0.41341307759285	104.997510788962\\
0.41333469748497	104.997488961089\\
0.413235902786255	104.997467133217\\
0.413426011800766	104.997481685132\\
0.413542449474335	104.997481685132\\
0.413403272628784	104.997452581301\\
0.413210302591324	104.997408925556\\
0.412951469421387	104.997678135987\\
0.413357108831406	104.997605376411\\
0.413375794887543	104.997277958319\\
0.413351953029633	104.997634480242\\
0.413127869367599	104.997532616835\\
0.413187056779861	104.997488961089\\
0.413170725107193	104.997387097683\\
0.413175642490387	104.997474409174\\
0.413212090730667	104.997452581301\\
0.413252502679825	104.997474409174\\
0.413268625736237	104.997401649598\\
0.413292616605759	104.997488961089\\
0.413215547800064	104.99751806492\\
0.413272321224213	104.997488961089\\
0.413266271352768	104.997438029386\\
0.413290739059448	104.997474409174\\
0.413052260875702	104.997474409174\\
0.413189262151718	104.997481685132\\
0.413338780403137	104.997510788962\\
0.413237303495407	104.997423477471\\
0.412969619035721	104.997430753428\\
0.413057297468185	104.997387097683\\
0.413265258073807	104.99754716875\\
0.413410604000092	104.997641756199\\
0.413081377744675	104.997234302573\\
0.413232058286667	104.997379821725\\
0.413204997777939	104.997285234276\\
0.413309812545776	104.997568996623\\
0.413048505783081	104.997379821725\\
0.413137942552567	104.997474409174\\
0.413188993930817	104.997503513005\\
0.413250982761383	104.997423477471\\
0.413235008716583	104.997408925556\\
0.413122296333313	104.997496237047\\
0.413179367780685	104.997430753428\\
0.413339912891388	104.997445305344\\
0.41330349445343	104.997438029386\\
0.413149356842041	104.997467133217\\
0.413019061088562	104.997430753428\\
0.413353025913239	104.997416201513\\
0.413411557674408	104.997438029386\\
0.413210481405258	104.997408925556\\
0.41335067152977	104.997445305344\\
};
\addlegendentry{T = 50 °C}

\addplot [color=mycolor6, draw=none, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.200011119246483	0.510221411786915\\
0.202003091573715	0.519923503361497\\
0.203997209668159	0.555359747522743\\
0.205991894006729	0.604767308232113\\
0.208019316196442	0.648585455564898\\
0.210015550255775	0.689894591232587\\
0.212008625268936	0.713195731805172\\
0.214002996683121	0.744637702609907\\
0.215998202562332	0.814008046745585\\
0.217990770936012	0.863864102029765\\
0.220018967986107	0.900662769254268\\
0.222013577818871	1.01652960893261\\
0.224008098244667	1.0633646070346\\
0.22600094974041	1.09624511424045\\
0.227996915578842	1.21261984986631\\
0.229990765452385	1.25657334137941\\
0.232017934322357	1.31494687138911\\
0.2340117841959	1.41371128847823\\
0.236007317900658	1.52502525452292\\
0.237999558448792	1.58990212639765\\
0.239996120333672	1.67576558851579\\
0.241989463567734	1.80869267296657\\
0.244017213582993	1.94145900422882\\
0.246012777090073	1.99136161427305\\
0.248006522655487	2.12934469345782\\
0.250001668930054	2.25041162593698\\
0.251993805170059	2.35723246078123\\
0.254022747278214	2.51849132837378\\
0.256016850471497	2.70578493655194\\
0.258011311292648	2.89981039713894\\
0.260003954172134	3.00965621136129\\
0.261999934911728	3.17863282361941\\
0.263993978500366	3.42196858582611\\
0.266020119190216	3.59511727765494\\
0.268016755580902	3.75388003703847\\
0.270014226436615	3.99984310206492\\
0.272004365921021	4.32170099884388\\
0.273999899625778	4.38858342022286\\
0.275996387004852	4.70989607492811\\
0.278022617101669	5.15918009114102\\
0.280015200376511	5.31554405824863\\
0.282013028860092	5.60080616196501\\
0.284008324146271	5.78524350203224\\
0.28600201010704	6.15950921201147\\
0.287996709346771	6.46986245556036\\
0.290026992559433	6.87971669321996\\
0.292023122310638	7.29019257050822\\
0.294012844562531	7.83157338446472\\
0.296006441116333	8.09463836048963\\
0.298001974821091	8.54849349707365\\
0.300001323223114	9.09867867449066\\
0.30202704668045	9.77988747763447\\
0.304017186164856	10.305612704542\\
0.306014508008957	10.6733950815396\\
0.308009207248688	11.249754606979\\
0.310003399848938	12.0562790471013\\
0.312030225992203	12.7832217913237\\
0.314025521278381	13.2707828015555\\
0.316023945808411	13.9362555273692\\
0.318015992641449	14.7662449307973\\
0.320008844137192	15.7343965838663\\
0.321999728679657	16.3606164278463\\
0.324031323194504	17.0349521795288\\
0.326029866933823	18.1706072908128\\
0.32802027463913	19.3542782653822\\
0.330008625984192	20.3013805730734\\
0.33200591802597	21.2378436117433\\
0.334006130695343	22.3049828491639\\
0.336032539606094	23.6974374274723\\
0.33802604675293	25.6615967373364\\
0.340014427900314	26.6902152361581\\
0.342010706663132	27.6695609500166\\
0.344009041786194	29.0702755592065\\
0.346003234386444	30.9820825350471\\
0.348029613494873	32.6386398228351\\
0.350022733211517	33.8862955686636\\
0.352021336555481	35.6813688995317\\
0.354018568992615	37.732177588623\\
0.356007248163223	39.6475297748111\\
0.358000934123993	41.482453525532\\
0.360032916069031	43.6757691204548\\
0.362022519111633	45.3974862466566\\
0.364024847745895	48.0106173199601\\
0.366019129753113	50.6039177707862\\
0.368006944656372	52.9669196112081\\
0.370037764310837	55.5481710762251\\
0.372038573026657	58.3511755394284\\
0.374028950929642	61.3036390859634\\
0.37602037191391	64.2228405922651\\
0.378013283014297	67.2092210152186\\
0.380013197660446	70.0962482369505\\
0.38204237818718	73.7325244699605\\
0.384038507938385	77.6730303186923\\
0.386030435562134	81.0114579508081\\
0.388027667999268	84.3324596644379\\
0.389879405498505	88.1612941157073\\
0.391114294528961	91.0093003767543\\
0.392384946346283	93.305206974037\\
0.39338344335556	95.3776325332001\\
0.39446809887886	97.67638402991\\
0.395376205444336	99.5610898826271\\
0.39591446518898	101.118996099103\\
0.396544545888901	102.620819234289\\
0.397014766931534	104.058148281183\\
0.397776663303375	104.957936855499\\
0.397551834583282	104.997685411945\\
0.397620439529419	104.99769996386\\
0.397589802742004	104.997714515775\\
0.397553116083145	104.997685411945\\
0.397700488567352	104.99769996386\\
0.397647053003311	104.997641756199\\
0.397670716047287	104.997692687903\\
0.397665590047836	104.997678135987\\
0.397624462842941	104.997649032157\\
0.397764086723328	104.99769996386\\
0.397596716880798	104.997656308115\\
0.397561311721802	104.997678135987\\
0.39764004945755	104.997649032157\\
0.397530525922775	104.997561720666\\
0.397282391786575	104.997809103224\\
0.397315919399261	104.997656308115\\
0.397219300270081	104.997554444708\\
0.397431612014771	104.99754716875\\
0.397668093442917	104.997809103224\\
0.397319406270981	104.99785275897\\
0.397406220436096	104.997772723436\\
0.3974689245224	104.997750895564\\
0.397273927927017	104.997707239818\\
0.397614330053329	104.997634480242\\
0.397647649049759	104.997649032157\\
0.397545337677002	104.997678135987\\
0.397551685571671	104.997649032157\\
0.397485226392746	104.997649032157\\
0.397158950567245	104.997634480242\\
0.397423654794693	104.997583548538\\
0.397508829832077	104.997656308115\\
0.397634536027908	104.997612652369\\
0.397342920303345	104.997590824496\\
0.397370129823685	104.997649032157\\
0.397516340017319	104.997590824496\\
0.397649735212326	104.997598100454\\
0.397662788629532	104.997568996623\\
0.397373110055923	104.997641756199\\
0.397545576095581	104.997590824496\\
0.397663861513138	104.997765447479\\
0.397621601819992	104.997678135987\\
0.397505193948746	104.997714515775\\
0.397767275571823	104.997510788962\\
0.397413492202759	104.997590824496\\
0.397596716880798	104.997532616835\\
0.397514551877975	104.99769996386\\
0.39744970202446	104.997496237047\\
0.397333949804306	104.997627204284\\
0.397582292556763	104.997612652369\\
0.397554785013199	104.997583548538\\
0.397429257631302	104.997532616835\\
0.397502779960632	104.997649032157\\
0.397652804851532	104.997649032157\\
0.397531539201736	104.997590824496\\
0.397562175989151	104.997590824496\\
0.397370994091034	104.997583548538\\
0.397403538227081	104.997554444708\\
0.397460520267487	104.997576272581\\
0.397502571344376	104.997561720666\\
0.397516161203384	104.99754716875\\
0.397511839866638	104.997561720666\\
0.397507876157761	104.997554444708\\
0.397311210632324	104.997423477471\\
0.397609770298004	104.997627204284\\
0.397699654102325	104.99739437364\\
0.397548884153366	104.997583548538\\
0.397300660610199	104.997510788962\\
0.397719264030457	104.997459857259\\
0.39766076207161	104.997692687903\\
0.397661358118057	104.997721791733\\
0.397343516349792	104.997576272581\\
0.397442370653152	104.997503513005\\
0.397558003664017	104.997634480242\\
0.397595793008804	104.997634480242\\
0.397250920534134	104.997576272581\\
0.397335290908813	104.997568996623\\
0.397467792034149	104.997554444708\\
0.397543162107468	104.997503513005\\
0.397411078214645	104.997612652369\\
0.397627502679825	104.997583548538\\
0.39759361743927	104.997598100454\\
0.397534430027008	104.997598100454\\
0.397532403469086	104.997612652369\\
0.397269010543823	104.997583548538\\
0.397522330284119	104.99754716875\\
0.397568225860596	104.997561720666\\
0.397418528795242	104.99751806492\\
0.397374123334885	104.99754716875\\
0.397443801164627	104.997627204284\\
0.39749276638031	104.997758171521\\
0.397460252046585	104.99733616598\\
0.397359579801559	104.997583548538\\
0.397409707307816	104.997568996623\\
0.3972507417202	104.997765447479\\
0.397485792636871	104.997590824496\\
0.397507876157761	104.997445305344\\
};
\addlegendentry{T = 60 °C}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_irr_damage_function.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=2.059in,
at={(0.542in,0.475in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={E [eV]},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$F_{D,Si}(E)\ [MeV\:mb]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Neutron displacement damage function in Silicon}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0001025	1.5471\\
0.0001075	1.5117\\
0.0001125	1.4764\\
0.0001175	1.445\\
0.00012375	1.4081\\
0.00013125	1.3668\\
0.00013875	1.3294\\
0.00014625	1.2948\\
0.000155	1.2575\\
0.000165	1.2189\\
0.000175	1.1834\\
0.000185	1.1511\\
0.000195	1.1225\\
0.000205	1.0945\\
0.000215	1.0678\\
0.000225	1.0447\\
0.000235	1.0217\\
0.0002475	0.99545\\
0.0002625	0.96654\\
0.000275	0.94426\\
0.00029	0.91947\\
0.00031	0.88938\\
0.00033	0.86182\\
0.00035	0.83681\\
0.00037	0.81396\\
0.00039	0.79319\\
0.0004125	0.77183\\
0.0004375	0.7487\\
0.0004625	0.72869\\
0.0004875	0.70929\\
0.0005125	0.69201\\
0.0005375	0.67559\\
0.0005625	0.66034\\
0.0005875	0.64626\\
0.000615	0.63144\\
0.000645	0.61669\\
0.000675	0.60274\\
0.000705	0.58979\\
0.00074	0.57569\\
0.00078	0.56079\\
0.00082	0.54754\\
0.00086	0.53445\\
0.0009	0.52212\\
0.00094	0.51126\\
0.00098	0.50044\\
0.001025	0.48942\\
0.001075	0.47822\\
0.001125	0.46705\\
0.001175	0.45713\\
0.0012375	0.44546\\
0.0013125	0.43241\\
0.0013875	0.42057\\
0.0014625	0.40964\\
0.00155	0.39784\\
0.00165	0.38565\\
0.00175	0.37444\\
0.00185	0.36422\\
0.00195	0.35519\\
0.00205	0.34632\\
0.00215	0.33791\\
0.00225	0.3306\\
0.00235	0.32333\\
0.002475	0.31504\\
0.002625	0.30591\\
0.00275	0.29887\\
0.0029	0.29105\\
0.0031	0.28154\\
0.0033	0.27283\\
0.0035	0.26492\\
0.0037	0.2577\\
0.0039	0.25113\\
0.004125	0.24438\\
0.004375	0.23706\\
0.004625	0.23072\\
0.004875	0.22458\\
0.005125	0.21911\\
0.005375	0.21391\\
0.005625	0.20908\\
0.005875	0.20461\\
0.00615	0.19992\\
0.00645	0.19525\\
0.00675	0.19082\\
0.00705	0.18672\\
0.0074	0.18225\\
0.0078	0.17753\\
0.0082	0.17332\\
0.0086	0.16917\\
0.009	0.16525\\
0.0094	0.1618\\
0.0098	0.15837\\
0.01025	0.15485\\
0.01075	0.15125\\
0.01125	0.14773\\
0.01175	0.14461\\
0.012375	0.14084\\
0.013125	0.13677\\
0.013875	0.13295\\
0.014625	0.1295\\
0.0155	0.12577\\
0.0165	0.12187\\
0.0175	0.11834\\
0.0185	0.11522\\
0.0195	0.11215\\
0.0205	0.10936\\
0.0215	0.10684\\
0.0225	0.10435\\
0.0235	0.10215\\
0.02475	0.099509\\
0.02625	0.096611\\
0.0275	0.094345\\
0.029	0.091889\\
0.031	0.088853\\
0.033	0.086084\\
0.035	0.083572\\
0.037	0.081347\\
0.039	0.079168\\
0.04125	0.076959\\
0.04375	0.074716\\
0.04625	0.072651\\
0.04875	0.070766\\
0.05125	0.069017\\
0.05375	0.067406\\
0.05625	0.0659\\
0.05875	0.064502\\
0.0615	0.063067\\
0.0645	0.061602\\
0.0675	0.060254\\
0.0705	0.058984\\
0.074	0.057669\\
0.078	0.056171\\
0.082	0.054793\\
0.086	0.05354\\
0.09	0.05231\\
0.094	0.051222\\
0.098	0.050159\\
0.1025	0.049064\\
0.1075	0.047951\\
0.1125	0.046859\\
0.1175	0.045901\\
0.12375	0.044747\\
0.13125	0.043491\\
0.13875	0.042307\\
0.14625	0.041221\\
0.155	0.040035\\
0.165	0.03877\\
0.175	0.037608\\
0.185	0.036547\\
0.195	0.035582\\
0.205	0.034716\\
0.215	0.033919\\
0.225	0.033135\\
0.235	0.03244\\
0.2475	0.0316\\
0.2625	0.03069\\
0.275	0.029964\\
0.29	0.029186\\
0.31	0.028229\\
0.33	0.02735\\
0.35	0.026488\\
0.37	0.025732\\
0.39	0.025056\\
0.4125	0.024392\\
0.4375	0.02371\\
0.4625	0.023071\\
0.4875	0.022476\\
0.5125	0.021927\\
0.5375	0.021425\\
0.5625	0.020949\\
0.5875	0.020501\\
0.615	0.020049\\
0.645	0.019591\\
0.675	0.019134\\
0.705	0.018696\\
0.74	0.018266\\
0.78	0.017778\\
0.82	0.01735\\
0.86	0.016982\\
0.9	0.016615\\
0.94	0.016247\\
0.98	0.015879\\
1.025	0.015526\\
1.075	0.015187\\
1.125	0.014847\\
1.175	0.014508\\
1.2375	0.014093\\
1.3125	0.013688\\
1.3875	0.013313\\
1.4625	0.012938\\
1.55	0.012566\\
1.65	0.012196\\
1.75	0.011835\\
1.85	0.011531\\
1.95	0.011235\\
2.05	0.010972\\
2.15	0.01074\\
2.25	0.010508\\
2.35	0.010276\\
2.475	0.0099916\\
2.625	0.009712\\
2.75	0.009495\\
2.9	0.009237\\
3.1	0.0089211\\
3.3	0.0086361\\
3.5	0.0083582\\
3.7	0.0081233\\
3.9	0.0078956\\
4.125	0.0076803\\
4.375	0.0074772\\
4.625	0.0072741\\
4.875	0.0070711\\
5.125	0.0068942\\
5.375	0.0067442\\
5.625	0.0065942\\
5.875	0.0064441\\
6.15	0.0063003\\
6.45	0.0061627\\
6.75	0.0060251\\
7.05	0.0058933\\
7.4	0.0057627\\
7.8	0.0056148\\
8.2	0.005481\\
8.6	0.0053615\\
9	0.005242\\
9.4	0.0051225\\
9.8	0.005003\\
10.25	0.0048931\\
10.75	0.0047929\\
11.25	0.0046927\\
11.75	0.0045924\\
12.375	0.0044697\\
13.125	0.0043494\\
13.875	0.0042379\\
14.625	0.0041264\\
15.5	0.0040078\\
16.5	0.0038817\\
17.5	0.0037586\\
18.5	0.0036539\\
19.5	0.0035523\\
20.5	0.0034596\\
21.5	0.0033827\\
22.5	0.0033133\\
23.5	0.0032438\\
24.75	0.0031573\\
26.25	0.0030649\\
27.5	0.002998\\
29	0.0029183\\
31	0.0028207\\
33	0.0027325\\
35	0.0026464\\
37	0.0025734\\
39	0.0025026\\
41.25	0.0024355\\
43.75	0.0023721\\
46.25	0.0023088\\
48.75	0.0022454\\
51.25	0.0021902\\
53.75	0.0021432\\
56.25	0.0020963\\
58.75	0.0020493\\
61.5	0.002003\\
64.5	0.0019572\\
67.5	0.0019115\\
70.5	0.0018676\\
74	0.0018242\\
78	0.001775\\
82	0.0017301\\
86	0.0016895\\
90	0.0016525\\
94	0.0016182\\
98	0.0015839\\
102.5	0.0015499\\
107.5	0.0015161\\
112.5	0.0014822\\
117.5	0.0014484\\
123.75	0.001407\\
131.25	0.0013666\\
138.75	0.0013292\\
146.25	0.0012918\\
155	0.0012548\\
165	0.0012182\\
175	0.0013235\\
185	0.0022979\\
195	0.0034199\\
205	0.0051414\\
215	0.0074733\\
225	0.0098052\\
235	0.012137\\
247.5	0.014956\\
262.5	0.017222\\
275	0.018816\\
290	0.020712\\
310	0.024134\\
330	0.028456\\
350	0.032464\\
370	0.034546\\
390	0.036301\\
412.5	0.039238\\
437.5	0.043386\\
462.5	0.047534\\
487.5	0.051682\\
512.5	0.055449\\
537.5	0.058827\\
562.5	0.062205\\
587.5	0.065583\\
615	0.06888\\
645	0.072097\\
675	0.075315\\
705	0.078736\\
740	0.083513\\
780	0.089045\\
820	0.094013\\
860	0.098406\\
900	0.1028\\
940	0.10719\\
980	0.11159\\
1025	0.1168\\
1075	0.12285\\
1125	0.1289\\
1175	0.13495\\
1237.5	0.14249\\
1312.5	0.15156\\
1387.5	0.16064\\
1462.5	0.16972\\
1550	0.17996\\
1650	0.19106\\
1750	0.20215\\
1850	0.21324\\
1950	0.22433\\
2050	0.2355\\
2150	0.24679\\
2250	0.25808\\
2350	0.26937\\
2475	0.28343\\
2625	0.3002\\
2750	0.31377\\
2900	0.32985\\
3100	0.35143\\
3300	0.37279\\
3500	0.39399\\
3700	0.41513\\
3900	0.43618\\
4125	0.45989\\
4375	0.48723\\
4625	0.52114\\
4875	0.60851\\
5125	0.58219\\
5370	0.60668\\
5625	0.63186\\
5875	0.65704\\
6150	0.6847\\
6450	0.71492\\
6750	0.74514\\
7050	0.77536\\
7400	0.80966\\
7800	0.84755\\
8200	0.88541\\
8600	0.92327\\
9000	0.96113\\
9400	0.99898\\
9800	1.036\\
10250	1.0762\\
10750	1.121\\
11250	1.1658\\
11750	1.2108\\
12375	1.2701\\
13125	1.3422\\
13875	1.4141\\
14625	1.4853\\
15500	1.5655\\
16500	1.6551\\
17500	1.7385\\
18500	1.8209\\
19500	1.9007\\
20500	1.9792\\
21500	2.0501\\
22500	2.1161\\
23500	2.1808\\
24750	2.2613\\
26250	2.3631\\
27500	2.4527\\
29000	2.5568\\
31000	2.6896\\
33000	2.8231\\
35000	2.9491\\
37000	2.9958\\
39000	3.6977\\
41250	3.2342\\
43750	3.0268\\
46250	2.8203\\
48750	2.4702\\
51250	1.847\\
53750	1.4987\\
56250	47.95\\
58750	11.453\\
61500	7.992\\
64500	6.9729\\
67500	7.1782\\
70500	6.8319\\
74000	6.5956\\
78000	6.3106\\
82000	6.1853\\
86000	6.0401\\
90000	5.8443\\
94000	5.6119\\
98000	5.4173\\
102500	5.1978\\
107500	4.876\\
112500	4.4319\\
117500	3.9828\\
123750	3.3528\\
131250	2.5526\\
138750	1.8707\\
146250	1.3509\\
155000	4.3232\\
165000	19.048\\
175000	64.493\\
185000	114.1\\
195000	111.28\\
205000	91.836\\
215000	78.667\\
225000	69.75\\
235000	64.073\\
247500	58.46\\
262500	54.959\\
275000	52.558\\
290000	51.326\\
310000	50.237\\
330000	49.28\\
350000	50.095\\
370000	49.722\\
390000	52.107\\
412500	51.897\\
437500	52.654\\
462500	53.508\\
487500	55.405\\
512500	57.416\\
537500	77.958\\
562500	124.55\\
587500	58.334\\
615000	52.618\\
645000	55.29\\
675000	56.767\\
705000	59.302\\
740000	64.575\\
780000	87.944\\
820000	136.8\\
860000	78.336\\
900000	87.781\\
940000	111.49\\
980000	111.79\\
1050000	75.692\\
1150000	62.673\\
1250000	88.994\\
1350000	88.76\\
1450000	98.979\\
1550000	105.98\\
1650000	163.02\\
1750000	78.342\\
1850000	129.21\\
1950000	129.4\\
2050000	95.218\\
2150000	106.92\\
2250000	105.49\\
2350000	102.82\\
2450000	118.92\\
2550000	131.19\\
2650000	115.67\\
2750000	106.91\\
2850000	135.04\\
2950000	98.845\\
3050000	120.2\\
3150000	131.5\\
3250000	118.02\\
3350000	113.87\\
3450000	119.06\\
3550000	111.27\\
3650000	69.524\\
3750000	115.13\\
3850000	108.84\\
3950000	134.34\\
4050000	131.64\\
4150000	108.71\\
4250000	164.41\\
4350000	134.86\\
4450000	140.92\\
4550000	138.38\\
4650000	158.64\\
4750000	185.61\\
4850000	160.67\\
4950000	145.5\\
5050000	149.16\\
5150000	170.31\\
5250000	145.7\\
5350000	120.15\\
5450000	116.98\\
5550000	145.6\\
5650000	152.07\\
5750000	180.05\\
5850000	164.7\\
5950000	137.1\\
6050000	153\\
6150000	127.71\\
6250000	175.38\\
6350000	150.09\\
6450000	139.27\\
6550000	119.27\\
6650000	150.92\\
6750000	162.25\\
6850000	146.89\\
6950000	141.77\\
7050000	161.1\\
7150000	139.16\\
7250000	169.27\\
7350000	168.43\\
7450000	167.05\\
7550000	162.91\\
7650000	170.31\\
7750000	174.8\\
7850000	175.34\\
7950000	186.4\\
8050000	165\\
8150000	154.43\\
8250000	158.42\\
8350000	162.02\\
8450000	166.61\\
8550000	165.83\\
8650000	163.86\\
8750000	146.75\\
8850000	160.22\\
8950000	177.57\\
9050000	174.58\\
9150000	153.88\\
9250000	150.69\\
9350000	166.21\\
9450000	169.82\\
9550000	164.41\\
9650000	156.1\\
9750000	161.96\\
9850000	164.06\\
9950000	164.49\\
10050000	166.21\\
10150000	168.63\\
10250000	163.36\\
10350000	164.67\\
10450000	154.76\\
10550000	154.6\\
10650000	155.51\\
10750000	159\\
10850000	162.91\\
10950000	160.05\\
11050000	158.75\\
11150000	155.61\\
11250000	159.52\\
11350000	166.03\\
11450000	165.38\\
11550000	168.62\\
11650000	165.79\\
11750000	166.62\\
11850000	165.46\\
11950000	165.66\\
12050000	168.17\\
12150000	167.95\\
12250000	167.71\\
12350000	167.47\\
12450000	167.22\\
12550000	167.27\\
12650000	167.6\\
12750000	167.94\\
12850000	168.28\\
12950000	168.62\\
13050000	168.66\\
13150000	168.39\\
13250000	168.11\\
13350000	167.83\\
13450000	167.53\\
13550000	167.16\\
13650000	166.73\\
13750000	166.29\\
13850000	165.86\\
13950000	165.4\\
14050000	165.54\\
14150000	166.34\\
14250000	167.14\\
14350000	167.94\\
14450000	168.73\\
14550000	169.21\\
14650000	169.37\\
14750000	169.52\\
14850000	169.66\\
14950000	169.79\\
15050000	169.93\\
15150000	170.09\\
15250000	170.25\\
15350000	170.4\\
15450000	170.56\\
15550000	170.72\\
15650000	170.86\\
15750000	171.32\\
15850000	173.63\\
15950000	176.3\\
16050000	177.74\\
16150000	177.89\\
16250000	178.03\\
16350000	178.18\\
16450000	178.32\\
16550000	178.27\\
16650000	178.01\\
16750000	177.76\\
16850000	177.5\\
16950000	177.24\\
17050000	177.49\\
17150000	178.28\\
17250000	179.08\\
17350000	179.88\\
17450000	180.67\\
17550000	181.24\\
17650000	181.58\\
17750000	181.91\\
17850000	182.24\\
17950000	182.59\\
18050000	182.94\\
18150000	183.28\\
18250000	183.62\\
18350000	183.97\\
18450000	184.31\\
18550000	184.45\\
18650000	184.37\\
18750000	184.28\\
18850000	184.2\\
18950000	184.11\\
19050000	184\\
19150000	183.88\\
19250000	183.75\\
19350000	183.63\\
19450000	183.51\\
19550000	183.38\\
19650000	183.25\\
19750000	183.12\\
19850000	183\\
19950000	182.87\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_irr_fluence.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=2.059in,
at={(0.542in,0.475in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={E [eV]},
ymin=0,
ymax=250000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{d\Phi_{eq,1MeV,Si}}{dt}\ [n_{eq}\:cm^{-2}\:s^{-1}]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Neutron fluence rate}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0001025	4.57454330235462e-09\\
0.0001075	2.89940507376989e-08\\
0.0001125	1.57511417351147e-07\\
0.0001175	8.41875258069889e-07\\
0.00012375	6.10139669836856e-06\\
0.00013125	4.54603789505281e-05\\
0.00013875	0.00025398915729031\\
0.00014625	0.00129294096102128\\
0.000155	0.00751709695601266\\
0.000165	0.0412117725759962\\
0.000175	0.174925274422717\\
0.000185	0.631475445384816\\
0.000195	1.98643262216\\
0.000205	5.5370538272185\\
0.000215	13.9063974732352\\
0.000225	31.9643525443979\\
0.000235	76.2544846405502\\
0.0002475	216.522112501846\\
0.0002625	526.761527942081\\
0.000275	1012.47632550614\\
0.00029	2580.71720421572\\
0.00031	6548.04058955519\\
0.00033	12864.1719862802\\
0.00035	22862.3974332939\\
0.00037	37385.396658944\\
0.00039	60599.4690716422\\
0.0004125	101605.637087785\\
0.0004375	155888.976137788\\
0.0004625	213782.858522373\\
0.0004875	278023.694386888\\
0.0005125	346712.716346276\\
0.0005375	416911.019269814\\
0.0005625	486510.735582431\\
0.0005875	581372.147511005\\
0.000615	715887.375328497\\
0.000645	828778.305740613\\
0.000675	900010.265067536\\
0.000705	1040785.72833473\\
0.00074	1273017.09572532\\
0.00078	1424587.90089573\\
0.00082	1472996.32215302\\
0.00086	1502908.07791109\\
0.0009	1519483.26934674\\
0.00094	1528202.15451497\\
0.00098	1623271.1661702\\
0.001025	1808280.89292546\\
0.001075	1892175.50044848\\
0.001125	1875835.74851891\\
0.001175	2095006.86667288\\
0.0012375	2541407.39285539\\
0.0013125	2759472.59667695\\
0.0013875	2766178.19507699\\
0.0014625	3027744.97863781\\
0.00155	3573347.6860622\\
0.00165	3969344.20196584\\
0.00175	4196288.07830656\\
0.00185	4501749.90397184\\
0.00195	4875865.03637974\\
0.00205	5274485.55316017\\
0.00215	5669508.52723313\\
0.00225	6041079.70467519\\
0.00235	7140424.22746665\\
0.002475	9154957.83475479\\
0.002625	9559302.67426372\\
0.00275	9838766.25698213\\
0.0029	12910433.1001867\\
0.0031	15310485.1063284\\
0.0033	15807464.2181987\\
0.0035	16240524.2336291\\
0.0037	16602759.5979686\\
0.0039	17969309.5075894\\
0.004125	20455392.333984\\
0.004375	21906410.5751288\\
0.004625	22330443.2224108\\
0.004875	22739825.0335471\\
0.005125	23164724.1075473\\
0.005375	23551594.6773867\\
0.005625	23900933.956303\\
0.005875	25417089.4496101\\
0.00615	28150313.6029557\\
0.00645	29680019.550579\\
0.00675	29916712.3108191\\
0.00705	32622134.1876683\\
0.0074	37864326.1255221\\
0.0078	40605665.5411159\\
0.0082	40826910.6899854\\
0.0086	40980105.4514451\\
0.009	41129232.4795079\\
0.0094	41350755.4767512\\
0.0098	44123564.4249148\\
0.01025	49576346.2979718\\
0.01075	52483114.2682979\\
0.01125	52680194.3829666\\
0.01175	59499930.3562726\\
0.012375	72908067.4125597\\
0.013125	79687278.9579119\\
0.013875	79640643.5358569\\
0.014625	86132803.8435087\\
0.0155	98989752.7445628\\
0.0165	104900763.305543\\
0.0175	104069894.300061\\
0.0185	103213150.172851\\
0.0195	102059963.683071\\
0.0205	100850120.797464\\
0.0215	99609080.8190138\\
0.0225	98142750.2540341\\
0.0235	108812122.597932\\
0.02475	130308815.549514\\
0.02625	126963516.72801\\
0.0275	124036129.725492\\
0.029	153410966.238016\\
0.031	168339074.221056\\
0.033	161285235.338306\\
0.035	154299017.778073\\
0.037	147552134.049645\\
0.039	149494733.835015\\
0.04125	158296785.0035\\
0.04375	156747615.881755\\
0.04625	147284992.397393\\
0.04875	138309645.650618\\
0.05125	129774626.275612\\
0.05375	121711695.143233\\
0.05625	114077697.421349\\
0.05875	112232814.256456\\
0.0615	114382664.977028\\
0.0645	110287327.403135\\
0.0675	101911151.584248\\
0.0705	101986697.078809\\
0.074	107396107.672661\\
0.078	102992666.475976\\
0.082	92616188.5318471\\
0.086	83336308.4908138\\
0.09	74908259.0006612\\
0.094	67433060.3837515\\
0.098	64476692.0559416\\
0.1025	64094701.5529139\\
0.1075	59347202.7346245\\
0.1125	52237829.9220951\\
0.1175	51905838.0134806\\
0.12375	54451968.6419778\\
0.13125	49743285.4309959\\
0.13875	41891795.0049724\\
0.14625	38481603.2415496\\
0.155	36929152.8731855\\
0.165	32259209.1369454\\
0.175	26738694.25781\\
0.185	22432237.1429315\\
0.195	19045320.7457226\\
0.205	16364028.1569866\\
0.215	14214438.8419005\\
0.225	12458424.044916\\
0.235	12418186.5774617\\
0.2475	13194324.7325465\\
0.2625	11337580.5669808\\
0.275	10099239.5475779\\
0.29	11336908.0617258\\
0.31	11150646.747995\\
0.33	9752992.81326294\\
0.35	8626772.22292103\\
0.37	7726436.23045998\\
0.39	7428219.54455867\\
0.4125	7502430.82845781\\
0.4375	7128337.34049275\\
0.4625	6490810.28728983\\
0.4875	5955058.39545575\\
0.5125	5498949.00119066\\
0.5375	5106310.83999313\\
0.5625	4760275.73881676\\
0.5875	4675595.08582294\\
0.615	4777624.57740617\\
0.645	4639827.51024876\\
0.675	4326551.17975579\\
0.705	4381807.17814073\\
0.74	4702279.73997302\\
0.78	4626301.45722716\\
0.82	4287969.99847726\\
0.86	3992973.70727065\\
0.9	3721921.44079462\\
0.94	3471402.80131051\\
0.98	3442234.31746463\\
1.025	3576158.26595046\\
1.075	3486704.26332762\\
1.125	3233161.28272071\\
1.175	3376938.56673552\\
1.2375	3770463.55829223\\
1.3125	3726173.14774531\\
1.3875	3395787.4419045\\
1.4625	3365592.62549582\\
1.55	3534665.56072551\\
1.65	3419866.85926817\\
1.75	3120600.46591261\\
1.85	2874486.14783824\\
1.95	2659512.68299287\\
2.05	2474587.06963258\\
2.15	2313662.42987344\\
2.25	2166217.95773085\\
2.35	2283776.65772244\\
2.475	2577836.15566499\\
2.625	2361404.16734982\\
2.75	2201578.89714573\\
2.9	2580535.82632857\\
3.1	2657089.83953164\\
3.3	2408979.19803114\\
3.5	2191766.111273\\
3.7	2009723.83900654\\
3.9	1964678.23503834\\
4.125	2015487.47979258\\
4.375	1944565.74125823\\
4.625	1788173.57267364\\
4.875	1648924.77420847\\
5.125	1529682.27656663\\
5.375	1427552.52406372\\
5.625	1334629.82908475\\
5.875	1312078.98678284\\
6.15	1343161.24747868\\
6.45	1308265.08783786\\
6.75	1223215.24207119\\
7.05	1242021.15659107\\
7.4	1336325.29659023\\
7.8	1319065.19766976\\
8.2	1226265.48055027\\
8.6	1145211.55372459\\
9	1071444.49175857\\
9.4	1004044.81477588\\
9.8	1001133.88589964\\
10.25	1048593.35594716\\
10.75	1033724.74176963\\
11.25	970107.106839229\\
11.75	1026034.68353893\\
12.375	1163755.79481123\\
13.125	1169844.60365096\\
13.875	1081454.07603126\\
14.625	1083561.88855242\\
15.5	1145081.09414972\\
16.5	1108535.3749451\\
17.5	1008395.98148253\\
18.5	923484.636720833\\
19.5	848167.146136985\\
20.5	782598.251005398\\
21.5	727028.822637787\\
22.5	678478.718199734\\
23.5	713901.551775703\\
24.75	804894.651501131\\
26.25	735877.274818001\\
27.5	686994.655139844\\
29	807564.914548686\\
31	835955.147472149\\
33	762506.129447225\\
35	698048.428408819\\
37	643698.397798584\\
39	632500.401178055\\
41.25	652102.782629626\\
43.75	632097.660261522\\
46.25	583557.999700087\\
48.75	539931.635814115\\
51.25	502481.239719193\\
53.75	470408.844480988\\
56.25	441336.833377569\\
58.75	435580.129137314\\
61.5	447628.408449603\\
64.5	437479.949347781\\
67.5	410260.054849266\\
70.5	417505.808046253\\
74	450003.697907165\\
78	444416.181584773\\
82	412676.286550624\\
86	384328.26676911\\
90	358834.951779995\\
94	335733.774066583\\
98	334005.825976883\\
102.5	348122.723304529\\
107.5	340646.638930404\\
112.5	317405.227402138\\
117.5	333562.403547212\\
123.75	375731.845497663\\
131.25	375436.207951391\\
138.75	345721.870642245\\
146.25	345716.114770122\\
155	366094.122309943\\
165	356623.998426049\\
175	365696.899704523\\
185	601005.681454743\\
195	848956.714087574\\
205	1214670.23064678\\
215	1684861.2318168\\
225	2115096.90536539\\
235	2825250.51724671\\
247.5	4051821.0697671\\
262.5	4416099.75005648\\
275	4620690.44359357\\
290	6161879.50126495\\
310	7709615.67395758\\
330	8565567.97032314\\
350	9227059.7389115\\
370	9285245.14116149\\
390	9819100.03236336\\
412.5	11186000.2262343\\
437.5	12238365.2509053\\
462.5	12651556.9409758\\
487.5	13024966.6271437\\
512.5	13271503.7815437\\
537.5	13405524.7099797\\
562.5	13525150.006031\\
587.5	14312544.5011442\\
615	15700181.2318413\\
645	16323793.4479805\\
675	16275924.291154\\
705	17639881.611864\\
740	20574337.5627568\\
780	22231137.4958403\\
820	22376336.6951488\\
860	22395273.8702952\\
900	22427010.8959724\\
940	22466383.7225637\\
980	23918928.8833928\\
1025	26853844.6238997\\
1075	28457951.2718844\\
1125	28627582.0565477\\
1175	32370550.9796323\\
1237.5	39766048.2255891\\
1312.5	43590655.1812868\\
1387.5	43742521.3699504\\
1462.5	47494234.9211349\\
1550	54773260.2441667\\
1650	58170909.5942712\\
1750	57926955.8256034\\
1850	57714241.5864698\\
1950	57538292.8807072\\
2050	57417294.5571845\\
2150	57356187.5090737\\
2250	57323211.3344436\\
2350	64481029.5607867\\
2475	78823917.8101362\\
2625	78856889.6282533\\
2750	78808796.2642798\\
2900	100205443.553233\\
3100	114477452.467282\\
3300	114402839.105449\\
3500	114305745.291495\\
3700	114205834.218592\\
3900	121214923.242326\\
4125	135312827.886188\\
4375	142506538.250408\\
4625	144326022.786627\\
4875	159964939.119866\\
5125	144178998.982951\\
5370	144901509.811123\\
5625	145617198.121023\\
5875	150874642.714275\\
6150	164745932.839667\\
6450	171481038.289534\\
6750	171159660.784945\\
7050	185166772.745475\\
7400	213160596.011959\\
7800	226534312.432784\\
8200	225779127.573918\\
8600	225059191.414955\\
9000	224333620.883558\\
9400	223587154.245867\\
9800	236604589.977068\\
10250	262999789.279428\\
10750	275438280.422001\\
11250	274337720.038951\\
11750	307807933.405698\\
12375	376411336.667761\\
13125	411809292.240293\\
13875	413461877.6632\\
14625	449968526.228494\\
15500	521505372.230299\\
16500	558867571.988183\\
17500	559716337.809264\\
18500	560429809.233707\\
19500	560353148.937608\\
20500	559772248.284326\\
21500	556886877.062035\\
22500	552545275.792976\\
23500	616184673.248565\\
24750	744329186.874363\\
26250	734764026.868468\\
27500	727483844.826972\\
29000	912244823.5052\\
31000	1018941033.50532\\
33000	998482040.649939\\
35000	980657787.021418\\
37000	944433334.407645\\
39000	1183240394.54163\\
41250	1106716918.93003\\
43750	1045356733.72891\\
46250	939178595.086893\\
48750	796440500.989357\\
51250	578271569.930746\\
53750	456558457.59915\\
56250	14231431892.0451\\
58750	3479935360.16902\\
61500	2587656186.34214\\
64500	2286713047.24779\\
67500	2284516199.45318\\
70500	2284919895.83834\\
74000	2454859746.36598\\
78000	2404395361.7744\\
82000	2265395981.5348\\
86000	2132389379.69136\\
90000	1995835854.1091\\
94000	1860906453.82994\\
98000	1859175125.84062\\
102500	1941326172.17588\\
107500	1866153750.30559\\
112500	1654552920.03519\\
117500	1633936900.33647\\
123750	1634754519.55534\\
131250	1314694905.32203\\
138750	933767666.481369\\
146250	708274811.158428\\
155000	2524471376.43086\\
165000	11412667566.4442\\
175000	37255883282.5253\\
185000	63720151231.4345\\
195000	60243993700.5341\\
205000	48324827947.2249\\
215000	40338296156.0732\\
225000	34937575914.9147\\
235000	35348370341.9553\\
247500	38478536132.5542\\
262500	35219466484.5081\\
275000	32971903198.7921\\
290000	39964928867.2953\\
310000	43245955566.4117\\
330000	41060825927.5558\\
350000	40432339128.2817\\
370000	38911304183.2727\\
390000	42066939438.5346\\
412500	45399206156.7948\\
437500	47001166027.2927\\
462500	46477371261.7379\\
487500	46983868065.5107\\
512500	47642423610.2328\\
537500	63388982730.721\\
562500	99322716177.3018\\
587500	47920705993.5699\\
615000	46360856057.4315\\
645000	49674419631.764\\
675000	49815226531.2227\\
705000	55029019534.8803\\
740000	67153598660.4032\\
780000	94284083205.8592\\
820000	141732133424.523\\
860000	78465810669.9857\\
900000	85078039502.7508\\
940000	104668227381.583\\
980000	139929320909.423\\
1050000	139077001345.828\\
1150000	126494086783.768\\
1250000	168485653383.644\\
1350000	158029235327.942\\
1450000	165897311242.816\\
1550000	167242375334.581\\
1650000	242099641697.295\\
1750000	109403090707.528\\
1850000	169501738636.061\\
1950000	159306554599.83\\
2050000	109923246723.07\\
2150000	115667904432.33\\
2250000	106884457840.053\\
2350000	97530790180.2125\\
2450000	105567109392.065\\
2550000	108959378247.099\\
2650000	89863484550.5217\\
2750000	77680579124.9234\\
2850000	91757731223.3884\\
2950000	62806386654.2033\\
3050000	71425533332.696\\
3150000	73088635502.6992\\
3250000	61371477302.9065\\
3350000	55417807929.5525\\
3450000	54250322358.5643\\
3550000	47489665563.2834\\
3650000	27806138560.2986\\
3750000	43167080079.6375\\
3850000	38268761528.5707\\
3950000	44304946502.8965\\
4050000	40728255799.6273\\
4150000	31556119370.7487\\
4250000	44778778766.1467\\
4350000	34463761355.5669\\
4450000	33789188975.9447\\
4550000	31130123412.5207\\
4650000	33479889625.1905\\
4750000	36743562075.4086\\
4850000	29830029642.2223\\
4950000	25330230537.9935\\
5050000	24344100229.0512\\
5150000	26052294972.1235\\
5250000	20884396476.5215\\
5350000	16133506922.3609\\
5450000	14710941595.7185\\
5550000	17143180738.7182\\
5650000	16759035628.4491\\
5750000	18567237910.2791\\
5850000	15888252310.0395\\
5950000	12369053407.0766\\
6050000	12906338668.8815\\
6150000	10070542056.8354\\
6250000	12925137639.9555\\
6350000	10335979820.3908\\
6450000	8960376775.06971\\
6550000	7168013131.43424\\
6650000	8471280473.17995\\
6750000	8504776649.07803\\
6850000	7189402293.34573\\
6950000	6478262376.8703\\
7050000	6872255534.85644\\
7150000	5541254231.6325\\
7250000	6291135749.93387\\
7350000	5842467263.3045\\
7450000	5407918345.60083\\
7550000	4921794332.87844\\
7650000	4801744491.38881\\
7750000	4599176591.81318\\
7850000	4305277262.13708\\
7950000	4271240352.29465\\
8050000	3528507498.59909\\
8150000	3082144606.53446\\
8250000	2950969955.63871\\
8350000	2816954025.0876\\
8450000	2703926866.44886\\
8550000	2512287740.74799\\
8650000	2317524565.16861\\
8750000	1937805598.80948\\
8850000	1975457978.39938\\
8950000	2044468509.12086\\
9050000	1877190884.85495\\
9150000	1545420118.20905\\
9250000	1413679647.02172\\
9350000	1456739222.89937\\
9450000	1390693349.65465\\
9550000	1258206898.9881\\
9650000	1116541407.36809\\
9750000	1082923481.72167\\
9850000	1025613465.98988\\
9950000	961583945.974358\\
10050000	908761279.420771\\
10150000	862488134.382075\\
10250000	781758357.535101\\
10350000	737453742.207554\\
10450000	648723170.210097\\
10550000	606707354.399255\\
10650000	571462218.474353\\
10750000	547239760.698087\\
10850000	525258258.147183\\
10950000	483526261.379153\\
11050000	449482914.612232\\
11150000	413017977.535666\\
11250000	396987233.924627\\
11350000	387504648.054905\\
11450000	362079915.587928\\
11550000	346392601.054811\\
11650000	319644696.203204\\
11750000	301579525.293434\\
11850000	281224573.757146\\
11950000	264476582.363247\\
12050000	252263721.292682\\
12150000	236784758.922861\\
12250000	222297241.73829\\
12350000	208761490.66035\\
12450000	196100855.173684\\
12550000	184599049.547109\\
12650000	174120621.163483\\
12750000	164301694.633514\\
12850000	155089040.810946\\
12950000	146443254.138446\\
13050000	138081928.006785\\
13150000	130004973.416115\\
13250000	122436853.419643\\
13350000	115350797.544599\\
13450000	108701306.803626\\
13550000	102429651.537738\\
13650000	96520449.1491832\\
13750000	90980029.647907\\
13850000	85794407.7617083\\
13950000	80919660.8115538\\
14050000	76627970.1213555\\
14150000	72880634.503886\\
14250000	69341425.3585797\\
14350000	65997850.1958214\\
14450000	62834479.0160149\\
14550000	59735016.1265266\\
14650000	56702758.3823033\\
14750000	53841993.0840308\\
14850000	51142279.0647258\\
14950000	48593842.7859553\\
15050000	46192971.243929\\
15150000	43932867.9369674\\
15250000	41799496.8959878\\
15350000	39782756.0062821\\
15450000	37880168.230815\\
15550000	36082491.4179822\\
15650000	34379354.8426745\\
15750000	32830552.6633584\\
15850000	31701153.6976404\\
15950000	30679613.8990852\\
16050000	29491497.881713\\
16150000	28154235.8509147\\
16250000	26886364.2133464\\
16350000	25686815.0436822\\
16450000	24548734.8483142\\
16550000	23444986.5877658\\
16650000	22372949.7571822\\
16750000	21359151.6308365\\
16850000	20397780.8101125\\
16950000	19486951.1547755\\
17050000	18677386.0266873\\
17150000	17962500.5864889\\
17250000	17282022.8113994\\
17350000	16633148.4984585\\
17450000	16013339.7690236\\
17550000	15403301.0655753\\
17650000	14803029.7860855\\
17750000	14230507.0323458\\
17850000	13685050.9297874\\
17950000	13166661.6569455\\
18050000	12672425.482864\\
18150000	12200405.7785725\\
18250000	11750122.1079452\\
18350000	11321057.380579\\
18450000	10910889.7993661\\
18550000	10507858.6606064\\
18650000	10111193.3698963\\
18750000	9732368.83807318\\
18850000	9371499.01131232\\
18950000	9026638.86518377\\
19050000	8696514.26583994\\
19150000	8380873.99767357\\
19250000	8078999.58495473\\
19350000	7791060.183012\\
19450000	7515915.31083199\\
19550000	7252523.13767135\\
19650000	7000695.77923276\\
19750000	6759855.06121719\\
19850000	6529811.57862976\\
19950000	6309323.70049682\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_irr_neutron_spectrum.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.127in,
height=2.059in,
at={(0.644in,0.475in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={E [eV]},
ymode=log,
ymin=10000000000,
ymax=1e+30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{d\left(\frac{d\Phi}{dt}\right)}{dE}\:[cm^{-2}\:s^{-1}\:eV^{-1}]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Neutron flux spectral distribution}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00112945	8.20224797219003e+24\\
0.0014219	8.25935582822086e+24\\
0.0017901	7.43945126705653e+24\\
0.0022536	2.71425853658537e+25\\
0.0028371	1.94652349323493e+25\\
0.0035717	3.16948851978505e+25\\
0.0044965	3.23015909972837e+25\\
0.00566075	4.52965862680127e+25\\
0.00712645	5.15916581991798e+25\\
0.00897165	5.5580156561482e+25\\
0.0112945	6.81740842023948e+25\\
0.014219	7.61478036809816e+25\\
0.017901	8.232238791423e+25\\
0.022536	8.84488888888889e+25\\
0.028371	8.95374046740468e+25\\
0.035717	8.60348558866634e+25\\
0.044965	7.71496158323632e+25\\
0.0566075	6.46994837019342e+25\\
0.0712645	4.89001824080309e+25\\
0.0897165	3.45213302863811e+25\\
0.112945	2.10567137891078e+25\\
0.14219	1.16716797546012e+25\\
0.17901	6.30170565302145e+24\\
0.22536	3.37396585365853e+24\\
0.28371	2.12427656826568e+24\\
0.35717	1.50411089399121e+24\\
0.44965	1.0704512999612e+24\\
0.566075	8.61397117977961e+23\\
0.712645	6.63804982554937e+23\\
0.897165	5.36289240044732e+23\\
1.12945	4.1394382387022e+23\\
1.4219	3.0372063803681e+23\\
1.7901	2.34876198830409e+23\\
2.2536	1.98345853658537e+23\\
2.8371	1.5384463099631e+23\\
3.5717	1.19909965803615e+23\\
4.4965	9.39379627473806e+22\\
5.66075	7.58169746474532e+22\\
7.12645	6.03131003244169e+22\\
8.97165	4.80975251616667e+22\\
11.2945	3.75528126689842e+22\\
14.219	3.23376552147239e+22\\
17.901	2.45508625730994e+22\\
22.536	1.88887317073171e+22\\
28.371	1.50502023370234e+22\\
35.717	1.22295095261358e+22\\
44.965	9.80500077609624e+21\\
56.6075	7.62870000770594e+21\\
71.2645	6.48084911550468e+21\\
89.7165	5.29062770457529e+21\\
112.945	3.83081205098494e+21\\
142.19	3.19783619631902e+21\\
179.01	2.57778684210526e+21\\
225.36	1.97381788617886e+21\\
283.71	1.6187327798278e+21\\
357.17	1.35348197361993e+21\\
449.65	9.97432363213039e+20\\
566.075	8.29125159898282e+20\\
712.645	6.2598107363653e+20\\
897.165	5.09673379685905e+20\\
1129.45	4.19243924295095e+20\\
1421.9	3.36546429447853e+20\\
1790.1	2.60253518518518e+20\\
2253.6	2.06421463414634e+20\\
2837.1	1.66358013530135e+20\\
3571.7	1.33242418172936e+20\\
4496.5	1.08337535894451e+20\\
5660.75	8.3879753409879e+19\\
7126.45	6.77223970129155e+19\\
8971.65	5.64185909466621e+19\\
11294.5	4.31022093472383e+19\\
14219	3.54282024539877e+19\\
17901	2.95681091617934e+19\\
22536	2.44776151761518e+19\\
28371	2.13834372693727e+19\\
35717	1.38067015144113e+19\\
44965	1.26388626309662e+19\\
56607.5	1.11731931879479e+19\\
71264.5	1.04499061027116e+19\\
89716.5	7.27856916419507e+18\\
112945	7.09716075704905e+18\\
142190	6.3847300613497e+18\\
179010	5.28273489278752e+18\\
225360	4.50792411924119e+18\\
283710	4.36633394833948e+18\\
357170	3.82410649731314e+18\\
449650	3.12105471478463e+18\\
566075	3.00761901826308e+18\\
712645	2.77814433494522e+18\\
897165	2.22947498419799e+18\\
1129450	1.87674731556586e+18\\
1421900	1.60047226993865e+18\\
1790100	1.29158460038986e+18\\
2253600	9.46976693766938e+17\\
2837100	6.51082226322263e+17\\
3571700	3.78750610649731e+17\\
4496500	2.15833876600699e+17\\
5660750	1.0551361023349e+17\\
7126450	3.85898169798617e+16\\
8971650	1.09163242086838e+16\\
11294500	2.47625446118192e+15\\
14228500	350872278133577\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_irr_neutron_spectrum_log.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.229in,
height=2.059in,
at={(0.542in,0.475in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={E [eV]},
ymin=0,
ymax=10000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{d\left(\frac{d\Phi}{dt}\right)}{d\log(E)}\ [cm^{-2}\:s^{-1}]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Neutron flux spectral distribution},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.00112945	21237481774.3499\\
0.0014219	26922637622.3435\\
0.0017901	30529573295.9973\\
0.0022536	140226808559.529\\
0.0028371	126600973784.317\\
0.0035717	259517671791.875\\
0.0044965	332967095759.8\\
0.00566075	587817146585.767\\
0.00712645	842860191055.647\\
0.00897165	1143128112940.64\\
0.0112945	1765181783872.32\\
0.014219	2482154500760.9\\
0.017901	3378296712364.1\\
0.022536	4569537220698.42\\
0.028371	5823470747335.41\\
0.035717	7044532691404.28\\
0.044965	7952637232279.52\\
0.0566075	8396099801035.16\\
0.0712645	7988891717332.73\\
0.0897165	7100070526577.02\\
0.112945	5452061152504.71\\
0.14219	3804563104104.21\\
0.17901	2586056117816.85\\
0.22536	1743092846426.35\\
0.28371	1381619502997.61\\
0.35717	1231565771223.76\\
0.44965	1103428807981.48\\
0.566075	1117841404142.58\\
0.712645	1084467555316.61\\
0.897165	1102996725611.17\\
1.12945	1071794518387.53\\
1.4219	990024022013.03\\
1.7901	963870838086.063\\
2.2536	1024714693705.71\\
2.8371	1000598254442.49\\
3.5717	981822617616.168\\
4.4965	968319196420.321\\
5.66075	983882481481.906\\
7.12645	985343620209.606\\
8.97165	989231347600.673\\
11.2945	972327558660.951\\
14.219	1054095490023.02\\
17.901	1007503553016.69\\
22.536	975849031826.724\\
28.371	978858091433.369\\
35.717	1001352053988.37\\
44.965	1010706448674.28\\
56.6075	989982036208.149\\
71.2645	1058785453766.23\\
89.7165	1088133902162.11\\
112.945	991884193084.571\\
142.19	1042383775196.37\\
179.01	1057856682064.78\\
225.36	1019734042007.58\\
283.71	1052816197364.33\\
357.17	1108230834134.52\\
449.65	1028160369016.52\\
566.075	1075961845712.08\\
712.645	1022674102246.42\\
897.165	1048255357272.95\\
1129.45	1085517681422.48\\
1421.9	1097024725845.95\\
1790.1	1068012758459.26\\
2253.6	1066435737151.13\\
2837.1	1081984706731.6\\
3571.7	1090988717337.42\\
4496.5	1116751019836.2\\
5660.75	1088513757173.16\\
7126.45	1106390344436.73\\
8971.65	1160372359374.09\\
11294.5	1116014034871.69\\
14219	1154836619365.26\\
17901	1213398305163.15\\
22536	1264587662168\\
28371	1390768716928.96\\
35717	1130492509999.18\\
44965	1302822942775.11\\
56607.5	1449953534937.6\\
71264.5	1707215887545.39\\
89716.5	1496997768325.9\\
112945	1837616013786.72\\
142190	2081200729612.2\\
179010	2167897017174.64\\
225360	2328929996716.37\\
283710	2839843092818.92\\
357170	3131177818350.94\\
449650	3217205382164.19\\
566075	3903009420780.48\\
712645	4538693553698.02\\
897165	4585405456199.85\\
1129450	4859324790536.41\\
1421900	5216984937365.2\\
1790100	5300327310455.67\\
2253600	4892368127696.77\\
2837100	4234608220888.85\\
3571700	3101209423917.88\\
4496500	2224830939886.44\\
5660750	1369257915517.84\\
7126450	630447278644.86\\
8971650	224518206945.264\\
11294500	64115848687.2255\\
14228500	11444337345.8542\\
};
\addlegendentry{Total flux: $1.982\cdot10^{13}\ cm^{-2}\:s^{-1}$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_irr_volt_change.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.645in,
height=1.911in,
at={(0.655in,0.45in)},
scale only axis,
xmin=42298.3888888889,
xmax=42298.5833333333,
xtick={42298.3888888889,42298.4537037037,42298.5185185185,42298.5833333333},
xticklabels={{09:20},{10:53},{12:26},{14:00}},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.005,
ymax=0.015,
ytick={-0.005,0,0.005,0.01,0.015},
yticklabels={{-0.5\%},{   0\%},{ 0.5\%},{   1\%},{ 1.5\%}},
ylabel style={font=\color{white!15!black}},
ylabel={Voltage change},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Voltage change},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
42298.393259	-0.000159197769964068\\
42298.393359	-0.000161573856082913\\
42298.393462	-0.000151673497254331\\
42298.393564	-0.000159197769964068\\
42298.393663	-0.000156425669492023\\
42298.393759	-0.000161573856082913\\
42298.39386	-0.000151673497254331\\
42298.393963	-0.000153653569019977\\
42298.394059	-0.000158405741257845\\
42298.394157	-0.000156029655138823\\
42298.394258	-0.000156029655138823\\
42298.394357	-0.000150485454194908\\
42298.394458	-0.000153257554666954\\
42298.394559	-0.000151277482901132\\
42298.394661	-0.0001548416120794\\
42298.394761	-0.000158009726904645\\
42298.394864	-0.000152861540313754\\
42298.394963	-0.000158009726904645\\
42298.39506	-0.000154049583373177\\
42298.395163	-0.000147317339369664\\
42298.395266	-0.000152069511607531\\
42298.395365	-0.000152465525960554\\
42298.395466	-0.00014692132501664\\
42298.395567	-0.000144545238897794\\
42298.395668	-0.000150485454194908\\
42298.39577	-0.000149693425488509\\
42298.395867	-0.000147713353722863\\
42298.395968	-0.000150485454194908\\
42298.396066	-0.000152069511607531\\
42298.396165	-0.000150089439841709\\
42298.396261	-0.000154049583373177\\
42298.396364	-0.000150089439841709\\
42298.396465	-0.000149297411135486\\
42298.396563	-0.000151277482901132\\
42298.396665	-0.000150485454194908\\
42298.396767	-0.0001548416120794\\
42298.396869	-0.000150485454194908\\
42298.39697	-0.000152861540313754\\
42298.397067	-0.000151673497254331\\
42298.397169	-0.000152465525960554\\
42298.397269	-0.000157217698198422\\
42298.397364	-0.000153653569019977\\
42298.397461	-0.000156425669492023\\
42298.397562	-0.000158009726904645\\
42298.397663	-0.000157217698198422\\
42298.397764	-0.000157613712551445\\
42298.397862	-0.000155633640785799\\
42298.397963	-0.000157217698198422\\
42298.398064	-0.000171474214911496\\
42298.398163	-0.000156029655138823\\
42298.398259	-0.00016078182737669\\
42298.39836	-0.000162365884789137\\
42298.398461	-0.000168702114439451\\
42298.398563	-0.00016949414314585\\
42298.398665	-0.000161969870436113\\
42298.398768	-0.00016909812879265\\
42298.398866	-0.000165533999614382\\
42298.398968	-0.000161573856082913\\
42298.399065	-0.000165533999614382\\
42298.399161	-0.000162365884789137\\
42298.399256	-0.000152861540313754\\
42298.399357	-0.0001548416120794\\
42298.399458	-0.000149693425488509\\
42298.399556	-0.000151277482901132\\
42298.399658	-0.000157613712551445\\
42298.399751	-0.000158009726904645\\
42298.399853	-0.00016355392784856\\
42298.399952	-0.000158009726904645\\
42298.400051	-0.000156425669492023\\
42298.400153	-0.000152861540313754\\
42298.400256	-0.000150881468548108\\
42298.400356	-0.000143753210191395\\
42298.400453	-0.000147713353722863\\
42298.400556	-0.000147713353722863\\
42298.400656	-0.000142565167131972\\
42298.400749	-0.000139001037953704\\
42298.400847	-0.00013820900924748\\
42298.400945	-0.000140585095366326\\
42298.401048	-0.000136228937481658\\
42298.401145	-0.000129100679125121\\
42298.40124	-0.000125140535593653\\
42298.401343	-0.000121180392062185\\
42298.401444	-0.000121972420768584\\
42298.401545	-0.000125536549946853\\
42298.401646	-0.000114844162411871\\
42298.401748	-0.000114844162411871\\
42298.401849	-0.000121576406415385\\
42298.401948	-0.000135436908775435\\
42298.402048	-0.000136624951834858\\
42298.402147	-0.000136624951834858\\
42298.402247	-0.000139001037953704\\
42298.40235	-0.000140189081013126\\
42298.40245	-0.000143357195838371\\
42298.402549	-0.000142169152778773\\
42298.402644	-0.000129892707831345\\
42298.402744	-0.000118804305943339\\
42298.402845	-0.000114844162411871\\
42298.402946	-0.00012395249253423\\
42298.403049	-0.000112072061939826\\
42298.403148	-0.000112072061939826\\
42298.403249	-0.000116428219824494\\
42298.40335	-0.00011563619111827\\
42298.403451	-0.000111280033233603\\
42298.403547	-0.000119200320296539\\
42298.403649	-0.000112468076293026\\
42298.403749	-0.00011563619111827\\
42298.403847	-0.00011563619111827\\
42298.403947	-0.000119992349002762\\
42298.404045	-0.000118012277237116\\
42298.404145	-0.000123556478181031\\
42298.404247	-0.000128704664771922\\
42298.404349	-0.000127516621712499\\
42298.404452	-0.000129892707831345\\
42298.404552	-0.000129496693478321\\
42298.404653	-0.000128704664771922\\
42298.404755	-0.000127912636065698\\
42298.40486	-0.000120784377708986\\
42298.404959	-0.00010969597582098\\
42298.405061	-0.000116824234177693\\
42298.405163	-0.000105339817936489\\
42298.405258	-0.000108903947114757\\
42298.405359	-9.82115595797757e-05\\
42298.40546	-9.97956169923981e-05\\
42298.405564	-0.000103755760523866\\
42298.405664	-0.000104943803583289\\
42298.405765	-0.000103755760523866\\
42298.405867	-0.000106131846642712\\
42298.405969	-0.000107715904055334\\
42298.406071	-0.000103755760523866\\
42298.406173	-0.000119596334649563\\
42298.406272	-0.000120784377708986\\
42298.406373	-0.000122764449474808\\
42298.406475	-0.000121972420768584\\
42298.406574	-0.000117220248530717\\
42298.406676	-0.00011563619111827\\
42298.406777	-0.000117616262883917\\
42298.406875	-0.000121972420768584\\
42298.406977	-0.000119200320296539\\
42298.407076	-0.000129892707831345\\
42298.407175	-0.000125932564299877\\
42298.407278	-0.000117616262883917\\
42298.40738	-0.000125932564299877\\
42298.407481	-0.000127912636065698\\
42298.407582	-0.000122368435121608\\
42298.40768	-0.000131080750890767\\
42298.407782	-0.000131872779597167\\
42298.407882	-0.000136624951834858\\
42298.407976	-0.000144149224544595\\
42298.408074	-0.000131872779597167\\
42298.408173	-0.000125140535593653\\
42298.408274	-0.000121576406415385\\
42298.408375	-0.000123556478181031\\
42298.408471	-0.000120388363355962\\
42298.408573	-0.000118804305943339\\
42298.40867	-0.000118012277237116\\
42298.408772	-0.000109299961467957\\
42298.408869	-0.000115240176765071\\
42298.408968	-0.000106131846642712\\
42298.409067	-0.000102171703111244\\
42298.409168	-8.87072151043929e-05\\
42298.409268	-9.18753299294619e-05\\
42298.40937	-8.3559028513502e-05\\
42298.409471	-8.87072151043929e-05\\
42298.409571	-8.79151863981697e-05\\
42298.409672	-6.05901960310926e-05\\
42298.40977	0\\
42298.40987	1.26724593004517e-05\\
42298.409971	2.05927463633879e-05\\
42298.410068	1.70286171851194e-05\\
42298.410165	2.85130334263241e-05\\
42298.410268	5.38579520275792e-05\\
42298.410366	5.97981673246934e-05\\
42298.410464	0.000100587645698621\\
42298.410565	0.000117616262883741\\
42298.410667	9.26673586356852e-05\\
42298.410768	0.000123952492534055\\
42298.410868	0.000109299961467781\\
42298.41097	0.000107319889701959\\
42298.41107	0.000119596334649387\\
42298.411169	0.000114448148058672\\
42298.411272	0.00010415177487689\\
42298.411366	0.000111676047586627\\
42298.411469	0.000111280033233427\\
42298.411571	0.000105339817936313\\
42298.411672	0.000109695975820805\\
42298.411771	0.000121576406415209\\
42298.411872	0.000109299961467781\\
42298.411973	0.000121972420768408\\
42298.412073	0.000143753210191219\\
42298.412172	0.000162365884788961\\
42298.412274	0.000172266243617719\\
42298.412375	0.000176622401502211\\
42298.412476	0.000190086889509062\\
42298.412578	0.000188502832096615\\
42298.412677	0.000192462975628083\\
42298.412778	0.000209095578460003\\
42298.41288	0.000196423119159376\\
42298.412978	0.000203947391869112\\
42298.413078	0.000223352095173253\\
42298.413179	0.000215827822463516\\
42298.41328	0.000214639779404094\\
42298.413379	0.000228500281764144\\
42298.413483	0.000238004626239527\\
42298.413582	0.000251469114246553\\
42298.413682	0.000257805343896867\\
42298.41378	0.000264537587900205\\
42298.413884	0.000263745559193981\\
42298.413984	0.000230084339176766\\
42298.414085	0.000229688324823567\\
42298.414186	0.000262161501781359\\
42298.414283	0.000279982147672878\\
42298.414385	0.000257805343896867\\
42298.414486	0.000248697013774508\\
42298.414587	0.000238004626239527\\
42298.414684	0.000264141573547181\\
42298.414783	0.000266121645312827\\
42298.414881	0.000268101717078473\\
42298.414984	0.000271269831903718\\
42298.415084	0.000285922362969992\\
42298.415184	0.000294634678739151\\
42298.415286	0.000301366922742665\\
42298.415384	0.000308495181099202\\
42298.415487	0.000323543726518675\\
42298.415583	0.000320375611693606\\
42298.415678	0.000321167640399829\\
42298.415779	0.000302158951448888\\
42298.41588	0.000342156401116593\\
42298.415981	0.000331067999228411\\
42298.416082	0.000331464013581611\\
42298.416184	0.000351264731238776\\
42298.416287	0.000357996975242289\\
42298.416383	0.000356808932182866\\
42298.416479	0.000401162539735063\\
42298.416577	0.000321167640399829\\
42298.416679	0.000306515109333555\\
42298.416781	0.000315623439455915\\
42298.416878	0.000265329616606604\\
42298.416973	0.000279982147672878\\
42298.417074	0.000307307138039779\\
42298.417172	0.000342156401116593\\
42298.417271	0.000341760386763393\\
42298.41737	0.000360769075714334\\
42298.417472	0.000396014353144172\\
42298.417572	0.000388886094787459\\
42298.417673	0.00038571797996239\\
42298.417772	0.000397202396203595\\
42298.41787	0.000398390439263017\\
42298.417966	0.000424923400923695\\
42298.418063	0.000412646955976267\\
42298.418165	0.000421755286098451\\
42298.418266	0.000446308175993482\\
42298.418367	0.000439179917636769\\
42298.418468	0.000415815070801336\\
42298.418565	0.000424131372217296\\
42298.418664	0.000407498769385376\\
42298.418765	0.000411458912916669\\
42298.418864	0.000415419056448137\\
42298.418964	0.000418587171273382\\
42298.419065	0.000399182467969241\\
42298.419165	0.000427695501395741\\
42298.419267	0.000454228463056419\\
42298.419369	0.000449476290818551\\
42298.41947	0.000459376649647134\\
42298.419569	0.00045898063529411\\
42298.41967	0.000448684262112328\\
42298.419772	0.000469673022828916\\
42298.41987	0.000461752735766155\\
42298.419971	0.000507690400730798\\
42298.42007	0.000516402716499958\\
42298.42017	0.00051838278826578\\
42298.420273	0.000527887132741162\\
42298.420373	0.000537391477216545\\
42298.42047	0.000544915749926282\\
42298.420567	0.000568280596761891\\
42298.420663	0.00054095560639499\\
42298.420765	0.000542935678160636\\
42298.420866	0.000595605587128792\\
42298.420968	0.000588477328772255\\
42298.421068	0.000586101242653409\\
42298.42117	0.000606693989016797\\
42298.421268	0.000640355209034188\\
42298.421369	0.000652235639628417\\
42298.421469	0.000639959194680989\\
42298.42157	0.000666492156341666\\
42298.421672	0.000672036357285581\\
42298.42177	0.000708865692128041\\
42298.421872	0.000696193232827413\\
42298.421971	0.000713617864365732\\
42298.422072	0.000701341419418304\\
42298.422173	0.000736586696848142\\
42298.422272	0.00076866385945291\\
42298.422374	0.000734210610729296\\
42298.422474	0.000746883070029924\\
42298.422572	0.000767079802040288\\
42298.42267	0.000767475816393487\\
42298.422769	0.000783712404872384\\
42298.422871	0.000768267845099711\\
42298.422972	0.000781336318753538\\
42298.423073	0.000756387414505306\\
42298.423174	0.000771831974277979\\
42298.423275	0.000767475816393487\\
42298.423372	0.000765495744627665\\
42298.423473	0.000761139586743174\\
42298.423574	0.000756387414505306\\
42298.423673	0.000757575457564729\\
42298.423771	0.000744902998264102\\
42298.423871	0.000735398653788719\\
42298.423971	0.000743318940851655\\
42298.424072	0.000738566768613964\\
42298.424168	0.0007460910413237\\
42298.424272	0.00076272364415562\\
42298.42437	0.000788068562756875\\
42298.424471	0.000824501883246136\\
42298.424573	0.000849450787494191\\
42298.424673	0.00083638231384054\\
42298.42477	0.000837570356899963\\
42298.424872	0.000807473266061016\\
42298.424974	0.000814601524417553\\
42298.425075	0.000826481955011958\\
42298.425169	0.000803909136882748\\
42298.425271	0.000827273983718181\\
42298.425369	0.000804701165588971\\
42298.425466	0.000828066012424404\\
42298.425568	0.000829650069837027\\
42298.42567	0.000814205510064354\\
42298.425768	0.000816977610536399\\
42298.425872	0.000796780878526035\\
42298.425975	0.000792028706288343\\
42298.426073	0.000851034844906814\\
42298.426178	0.000853410931025659\\
42298.426281	0.000860935203735396\\
42298.426382	0.000881923964452159\\
42298.426483	0.000888656208455497\\
42298.426586	0.000889448237161896\\
42298.426686	0.000915585184469374\\
42298.426783	0.000915981198822574\\
42298.426884	0.000928257643770002\\
42298.426984	0.000931029744242047\\
42298.427086	0.000928653658123025\\
42298.42719	0.000916773227528797\\
42298.427288	0.00091796127058822\\
42298.427388	0.000919149313647643\\
42298.42749	0.000823709854539912\\
42298.427589	0.000837570356899963\\
42298.427691	0.000835590285134141\\
42298.427793	0.00081380949571133\\
42298.427895	0.000811433409592484\\
42298.427996	0.000842322529137654\\
42298.428096	0.000848262744434768\\
42298.428197	0.00082212579712729\\
42298.428294	0.000830046084190226\\
42298.42839	0.000821333768421067\\
42298.428491	0.000813017467004931\\
42298.428592	0.000837966371253162\\
42298.428692	0.000874399691742423\\
42298.428793	0.000867667447738909\\
42298.428893	0.000887468165396074\\
42298.428992	0.000884300050571005\\
42298.42909	0.000886280122336651\\
42298.429191	0.000887864179749273\\
42298.429291	0.000911625040937906\\
42298.429395	0.000919941342353866\\
42298.429494	0.000901724682109324\\
42298.429594	0.000904100768228169\\
42298.429697	0.00090924895481906\\
42298.429799	0.000944890246602097\\
42298.429901	0.000972215236968999\\
42298.430003	0.000996768126863855\\
42298.430104	0.000995580083804432\\
42298.430205	0.000981323567091358\\
42298.430307	0.000996768126863855\\
42298.430409	0.00099082791156674\\
42298.430509	0.00100904457181146\\
42298.430611	0.00100587645698621\\
42298.430712	0.000979739509678735\\
42298.430811	0.00100310435651417\\
42298.430913	0.00100548044263301\\
42298.431013	0.00101973695934626\\
42298.431114	0.00100350037086737\\
42298.431216	0.000975383351794068\\
42298.431319	0.000984491681916427\\
42298.43142	0.000993600012038786\\
42298.431523	0.000989243854154118\\
42298.431625	0.000971819222615799\\
42298.431727	0.000978155452266113\\
42298.431829	0.000972215236968999\\
42298.431926	0.000982907624503804\\
42298.432027	0.000984095667563227\\
42298.432128	0.000997956169923278\\
42298.432229	0.000978551466619312\\
42298.432332	0.00094885039013339\\
42298.43243	0.000960334806374594\\
42298.432525	0.000994392040745009\\
42298.432626	0.00100270834216114\\
42298.432725	0.00100825254310506\\
42298.432828	0.00103953767700343\\
42298.43293	0.00107478295443327\\
42298.433032	0.00108626737067447\\
42298.433124	0.00109577171515003\\
42298.433225	0.00110250395915337\\
42298.433326	0.00109973185868132\\
42298.433423	0.00111161228927573\\
42298.433521	0.00113576916481756\\
42298.433618	0.00114685756670556\\
42298.433717	0.00116943038483477\\
42298.433816	0.00119200320296398\\
42298.433916	0.0011979434182611\\
42298.434014	0.00122328833686235\\
42298.434115	0.0012264564516876\\
42298.434217	0.00122328833686235\\
42298.434316	0.00121219993497435\\
42298.434414	0.00120348761920519\\
42298.434514	0.00119002313119834\\
42298.434615	0.00117972675801656\\
42298.434717	0.00117655864319131\\
42298.434819	0.00116230212647824\\
42298.43492	0.00116111408341881\\
42298.435018	0.00120586370532403\\
42298.435122	0.00120111153308634\\
42298.435223	0.00121338797803377\\
42298.435326	0.00120388363355839\\
42298.435428	0.00117576661448509\\
42298.435531	0.00120348761920519\\
42298.435631	0.00125100934158245\\
42298.435732	0.00124506912628534\\
42298.435834	0.00124467311193214\\
42298.435934	0.00126011767170481\\
42298.436036	0.00125021731287623\\
42298.436136	0.00122408036556875\\
42298.436239	0.00121853616462466\\
42298.43634	0.00122170427944991\\
42298.436442	0.00122091225074351\\
42298.436543	0.00121695210721204\\
42298.436643	0.00120705174838346\\
42298.436745	0.00118487494460745\\
42298.436847	0.00118289487284162\\
42298.436947	0.00121378399238697\\
42298.437046	0.0012264564516876\\
42298.437148	0.00122447637992178\\
42298.43725	0.00121972420768408\\
42298.437349	0.00122804050910004\\
42298.43745	0.00118606298766687\\
42298.437548	0.00118962711684514\\
42298.437648	0.00117378654271944\\
42298.437752	0.00117972675801656\\
42298.437846	0.00119121117425776\\
42298.437949	0.00121378399238697\\
42298.438051	0.00120150754743954\\
42298.43815	0.00119160718861078\\
42298.438249	0.00121457602109319\\
42298.438349	0.00121774413591844\\
42298.438451	0.00123477275310356\\
42298.43855	0.00124388108322592\\
42298.438645	0.00126447382958948\\
42298.438749	0.00126645390135513\\
42298.438849	0.0012818984611278\\
42298.438949	0.00129140280560318\\
42298.439051	0.00132268793950155\\
42298.439151	0.0012925908486626\\
42298.439249	0.00131635170985124\\
42298.439351	0.00130090715007874\\
42298.439452	0.00128981874819056\\
42298.439553	0.00128823469077811\\
42298.439656	0.00128981874819056\\
42298.439754	0.00129496693478145\\
42298.439854	0.00130011512137234\\
42298.439955	0.00128229447548082\\
42298.440056	0.00128981874819056\\
42298.440157	0.00129417490607523\\
42298.440259	0.00128071041806838\\
42298.440361	0.00128071041806838\\
42298.440463	0.00127279013100544\\
42298.440564	0.00125813759993917\\
42298.440665	0.00125100934158245\\
42298.440767	0.00124031695404765\\
42298.440867	0.00123081260957209\\
42298.440961	0.00123318869569093\\
42298.44106	0.00123160463827849\\
42298.44116	0.00123596079616298\\
42298.441259	0.00123279268133791\\
42298.441361	0.00124863325546361\\
42298.441463	0.00124665318369796\\
42298.441564	0.00123952492534125\\
42298.441665	0.0012541774564077\\
42298.441764	0.00129061077689696\\
42298.441867	0.00128269048983402\\
42298.441964	0.00129061077689696\\
42298.442067	0.00128981874819056\\
42298.442169	0.00129575896348785\\
42298.442269	0.00131001548020092\\
42298.442367	0.00130367925055061\\
42298.442465	0.00128942273383754\\
42298.442562	0.00130486729361003\\
42298.442661	0.0013254600399736\\
42298.442763	0.00135238901598747\\
42298.442862	0.00133417235574276\\
42298.442965	0.00134209264280569\\
42298.443067	0.00137614987717611\\
42298.44317	0.00140505892495563\\
42298.443271	0.00141377124072479\\
42298.443369	0.00141020711154652\\
42298.443472	0.00142525565696599\\
42298.443574	0.00143713608756022\\
42298.443677	0.0014478284750952\\
42298.44378	0.00146168897745525\\
42298.443881	0.00145416470474552\\
42298.443984	0.0014478284750952\\
42298.444087	0.00141495928378421\\
42298.44419	0.00142644370002542\\
42298.444291	0.00142525565696599\\
42298.444394	0.00138961436518296\\
42298.444497	0.00139476255177385\\
42298.4446	0.00138288212117944\\
42298.444702	0.00139674262353949\\
42298.444805	0.00143159188661631\\
42298.444903	0.00145178861862667\\
42298.445007	0.00148861795346896\\
42298.445108	0.00152188315913315\\
42298.445205	0.00152505127395822\\
42298.445308	0.00150366649888843\\
42298.445411	0.00152505127395822\\
42298.445512	0.00153257554666795\\
42298.445613	0.00156188060880068\\
42298.445715	0.00154405996290916\\
42298.445816	0.00154920814950005\\
42298.445918	0.00155594039350356\\
42298.446017	0.00158326538387046\\
42298.446118	0.00158960161352078\\
42298.446221	0.00159593784317109\\
42298.446324	0.00155633640785676\\
42298.446422	0.00157178096762926\\
42298.446517	0.00158286936951726\\
42298.44662	0.00159474980011167\\
42298.446717	0.00158128531210482\\
42298.446819	0.00159237371399282\\
42298.446921	0.00161296646035639\\
42298.447023	0.00164464760860778\\
42298.447121	0.00165098383825809\\
42298.447222	0.00168781317310055\\
42298.44732	0.00170404976157945\\
42298.447415	0.00168702114439433\\
42298.447517	0.00170048563240118\\
42298.447615	0.00168464505827548\\
42298.447714	0.00168028890039082\\
42298.447817	0.00169494143145709\\
42298.447911	0.00169652548886971\\
42298.448013	0.00169810954628233\\
42298.448112	0.00168068491474402\\
42298.448214	0.00169573346016349\\
42298.44831	0.00166048818273365\\
42298.448412	0.00166603238367757\\
42298.448514	0.00165494398178956\\
42298.448615	0.00167632875685935\\
42298.448717	0.00167593274250615\\
42298.448819	0.00168702114439433\\
42298.448921	0.00169494143145709\\
42298.449021	0.0017020696898138\\
42298.449116	0.00168939723051318\\
42298.449219	0.00169137730227882\\
42298.449317	0.00168504107262851\\
42298.449419	0.00164900376649245\\
42298.449521	0.00166801245544339\\
42298.449621	0.00168424904392228\\
42298.449723	0.00170919794817034\\
42298.449824	0.00172147439311777\\
42298.449926	0.00174761134042542\\
42298.450028	0.00173929503900929\\
42298.450127	0.00174642329736582\\
42298.450229	0.00177097618726086\\
42298.450328	0.00174721532607222\\
42298.450423	0.00173612692418422\\
42298.450525	0.00175275952701614\\
42298.450625	0.00173652293853724\\
42298.450726	0.00173295880935897\\
42298.450827	0.00173652293853724\\
42298.450929	0.00175632365619458\\
42298.45103	0.0017729562590265\\
42298.451132	0.00178800480444597\\
42298.451227	0.00178681676138655\\
42298.451329	0.00177889647432379\\
42298.451429	0.00178166857479566\\
42298.451531	0.00175355155572254\\
42298.451633	0.00175949177101965\\
42298.451737	0.0017289986658275\\
42298.451842	0.00174642329736582\\
42298.451943	0.00180028124939358\\
42298.452042	0.00181928993834452\\
42298.452144	0.00181018160822216\\
42298.452243	0.00181493378045985\\
42298.452345	0.00181889392399132\\
42298.452447	0.00181255769434101\\
42298.452543	0.00182127001011017\\
42298.452646	0.00183988268470791\\
42298.452746	0.00186166347413089\\
42298.452848	0.00186641564636859\\
42298.452949	0.00191591744051167\\
42298.453051	0.00187037578990005\\
42298.45315	0.00186285151719032\\
42298.453252	0.00190878918215496\\
42298.453354	0.00193096598593115\\
42298.453451	0.00190680911038931\\
42298.453554	0.0019281938854591\\
42298.453655	0.00193017395722475\\
42298.453757	0.00191750149792412\\
42298.453859	0.00192938192851852\\
42298.453961	0.00192423374192763\\
42298.454061	0.00196541923465458\\
42298.454163	0.0019721514786581\\
42298.454263	0.00198205183748668\\
42298.454365	0.00197650763654277\\
42298.454464	0.00197452756477694\\
42298.454564	0.00198442792360553\\
42298.454665	0.00195076670358831\\
42298.454767	0.00195037068923511\\
42298.454869	0.00194561851699742\\
42298.454969	0.00192423374192763\\
42298.455063	0.00193294605769679\\
42298.455165	0.00194759858876324\\
42298.455267	0.00195116271794151\\
42298.455368	0.00196779532077361\\
42298.455463	0.0019836358948993\\
42298.455564	0.00197769567960219\\
42298.455663	0.00199195219631526\\
42298.455765	0.00199591233984673\\
42298.455865	0.00200106052643762\\
42298.455963	0.001999476469025\\
42298.456065	0.00202442537327323\\
42298.456167	0.00200343661255647\\
42298.456268	0.00201769312926972\\
42298.456367	0.0020275934880983\\
42298.456468	0.00205729456458405\\
42298.45657	0.00207551122482876\\
42298.456669	0.00211590468884949\\
42298.456767	0.00216778256911143\\
42298.456869	0.0021824351001777\\
42298.456966	0.00219233545900628\\
42298.457068	0.00219669161689095\\
42298.457164	0.00222362059290465\\
42298.457263	0.00222916479384874\\
42298.457357	0.00221768037760754\\
42298.457458	0.00224183725314937\\
42298.457556	0.00222916479384874\\
42298.457658	0.00224619341103386\\
42298.457756	0.0022648060856316\\
42298.457857	0.00229371513341113\\
42298.457959	0.00231549592283411\\
42298.458058	0.00234598902802626\\
42298.45816	0.00234321692755421\\
42298.458261	0.00238796654945961\\
42298.458356	0.00240301509487908\\
42298.458459	0.00242954805653976\\
42298.458561	0.00246756543444147\\
42298.458664	0.00249251433868952\\
42298.458767	0.00253290780271025\\
42298.458869	0.00253686794624172\\
42298.458965	0.0025352838888291\\
42298.459068	0.0025637969222556\\
42298.459168	0.00256973713755271\\
42298.459269	0.00258518169732539\\
42298.459371	0.00260181430015748\\
42298.45947	0.00264497986465008\\
42298.459571	0.00264577189335648\\
42298.459673	0.00267547296984222\\
42298.459775	0.00266082043877595\\
42298.459872	0.0026030023432169\\
42298.459971	0.00263666356323412\\
42298.460073	0.0026188429173426\\
42298.460174	0.00262201103216784\\
42298.460277	0.00265369218041924\\
42298.460377	0.00265210812300679\\
42298.460474	0.00266913674019191\\
42298.460576	0.00266676065407307\\
42298.460677	0.00267824507031427\\
42298.460772	0.00269646173055881\\
42298.460874	0.00267903709902049\\
42298.460975	0.00266161246748217\\
42298.461078	0.00267032478325133\\
42298.461176	0.00272655882139776\\
42298.461278	0.00273329106540127\\
42298.46138	0.00274319142422985\\
42298.461478	0.00274675555340812\\
42298.461576	0.00276932837153733\\
42298.461675	0.00276853634283111\\
42298.461773	0.00270636208938757\\
42298.461875	0.00273566715152012\\
42298.461977	0.00273527113716709\\
42298.462074	0.00279229720401974\\
42298.462176	0.00280536567767357\\
42298.462276	0.00282199828050566\\
42298.462377	0.0027899211179009\\
42298.462478	0.00283387871109989\\
42298.462576	0.00283744284027816\\
42298.462679	0.00283823486898456\\
42298.462781	0.00282477038097753\\
42298.462879	0.00283863088333758\\
42298.462979	0.00282279030921189\\
42298.46308	0.00284021494075021\\
42298.463182	0.00284892725651937\\
42298.463281	0.00283665081157194\\
42298.463376	0.00287150007464858\\
42298.463476	0.00286041167276057\\
42298.463577	0.00283229465368727\\
42298.463679	0.0028449671129879\\
42298.463778	0.00285169935699141\\
42298.463871	0.00284813522781314\\
42298.463973	0.0028564515292291\\
42298.464074	0.00286357978758582\\
42298.464177	0.00286793594547031\\
42298.464277	0.00287189608900178\\
42298.464374	0.00286397580193884\\
42298.464475	0.00283902689769078\\
42298.464576	0.00286278775887942\\
42298.464677	0.00287070804594235\\
42298.464774	0.00286991601723613\\
42298.464876	0.00284100696945643\\
42298.464975	0.0028291265388622\\
42298.465073	0.00281526603650215\\
42298.46517	0.00281566205085535\\
42298.465273	0.00278873307484147\\
42298.465372	0.00283387871109989\\
42298.465474	0.00286318377323262\\
42298.465573	0.00279982147672948\\
42298.465671	0.00283189863933425\\
42298.465768	0.00286001565840737\\
42298.465869	0.00288377651959618\\
42298.465971	0.00288377651959618\\
42298.466074	0.00287744028994587\\
42298.466176	0.00285407544311026\\
42298.466273	0.00283071059627482\\
42298.466369	0.00283506675415932\\
42298.466473	0.00287150007464858\\
42298.466573	0.00290397325160637\\
42298.466673	0.00290912143819726\\
42298.466773	0.00293248628503287\\
42298.466866	0.00291902179702584\\
42298.466965	0.00291070549560988\\
42298.467066	0.00294832685915856\\
42298.467165	0.00297327576340662\\
42298.467267	0.00299149242365134\\
42298.467369	0.00299624459588903\\
42298.467469	0.00300693698342401\\
42298.467569	0.00310237644253174\\
42298.467666	0.00311267281571352\\
42298.467759	0.00313920577737403\\
42298.467861	0.00314237389219927\\
42298.467958	0.00311504890183237\\
42298.468059	0.00310237644253174\\
42298.46816	0.00310316847123797\\
42298.468261	0.00313009744725184\\
42298.468362	0.0031380177343146\\
42298.468464	0.00320732024611486\\
42298.468565	0.00323068509295046\\
42298.468663	0.00321405249011837\\
42298.468765	0.00316890685385995\\
42298.468867	0.00316217460985644\\
42298.468967	0.00314593802137754\\
42298.46907	0.00312613730372037\\
42298.469172	0.00312257317454211\\
42298.469272	0.00313009744725184\\
42298.469374	0.00312455324630775\\
42298.469474	0.00313405759078331\\
42298.469576	0.00314989816490901\\
42298.469678	0.00318078728445418\\
42298.469779	0.00320058800211152\\
42298.469881	0.00324375356660412\\
42298.469982	0.00329167130333458\\
42298.47008	0.00326276225555506\\
42298.470183	0.00320494415999601\\
42298.47028	0.00318633148539827\\
42298.470377	0.00320811227482125\\
42298.470481	0.0032096963322337\\
42298.470583	0.00323028907859726\\
42298.470683	0.00323306117906931\\
42298.470779	0.00326909848520537\\
42298.470881	0.00326672239908652\\
42298.47098	0.003237813351307\\
42298.471081	0.00323702132260078\\
42298.471183	0.00324335755225109\\
42298.471278	0.00326474232732088\\
42298.471381	0.00322395284894695\\
42298.471482	0.00325523798284532\\
42298.471583	0.00324533762401674\\
42298.471686	0.00326632638473333\\
42298.471785	0.00324296153789789\\
42298.471882	0.00323464523648193\\
42298.471984	0.00319464778681423\\
42298.472082	0.00320573618870241\\
42298.472183	0.00323504125083496\\
42298.472285	0.00329008724592213\\
42298.472385	0.00327028652826479\\
42298.472481	0.00325721805461114\\
42298.472583	0.00326434631296768\\
42298.472685	0.0032821669588592\\
42298.47279	0.00331582817887641\\
42298.472888	0.00334790534148118\\
42298.472991	0.00335978577207541\\
42298.473091	0.00338631873373609\\
42298.473189	0.00341285169539677\\
42298.473289	0.00341799988198766\\
42298.473387	0.00345680928859576\\
42298.473489	0.00349997485308854\\
42298.47359	0.0035316560013401\\
42298.473693	0.0035193795563925\\
42298.47379	0.00350076688179476\\
42298.473888	0.00356610925006354\\
42298.473986	0.00359026612560538\\
42298.474086	0.00363818386233584\\
42298.474186	0.00364214400586731\\
42298.474287	0.00363620379057002\\
42298.474386	0.00360056249878716\\
42298.474487	0.00360887880020312\\
42298.474588	0.00361798713032548\\
42298.474689	0.003591850183018\\
42298.474787	0.00358313786724884\\
42298.474889	0.00358947409689915\\
42298.47499	0.00359343424043044\\
42298.475092	0.00362313531691637\\
42298.475193	0.00365679653693358\\
42298.475295	0.00366392479529012\\
42298.475397	0.00369006174259777\\
42298.475494	0.0037027342018984\\
42298.475595	0.00371976281908352\\
42298.475696	0.0037581762113386\\
42298.4758	0.00371223854637378\\
42298.475899	0.00372411897696819\\
42298.475998	0.00375065193862887\\
42298.476099	0.00372253491955557\\
42298.4762	0.00366234073787767\\
42298.476299	0.00368016138376919\\
42298.4764	0.00365798457999301\\
42298.476502	0.00366709291011536\\
42298.4766	0.00369164580001022\\
42298.476703	0.00368412152730048\\
42298.476804	0.00366828095317479\\
42298.476906	0.00368887369953835\\
42298.477008	0.00366946899623421\\
42298.47711	0.0037189707903773\\
42298.477207	0.00367976536941599\\
42298.477309	0.00362630343174144\\
42298.47741	0.00362313531691637\\
42298.47751	0.00361679908726605\\
42298.477611	0.00366828095317479\\
42298.477712	0.00369798202966053\\
42298.477815	0.00370392224495782\\
42298.477917	0.00373203926403095\\
42298.47802	0.00376094831181047\\
42298.47812	0.0037736207711111\\
42298.478219	0.00380807401983471\\
42298.478322	0.00383500299584842\\
42298.478423	0.00385005154126806\\
42298.478523	0.00386589211539376\\
42298.478624	0.00387420841680972\\
42298.478718	0.00389123703399502\\
42298.478818	0.00388252471822586\\
42298.47892	0.0039011373928236\\
42298.479022	0.00390192942152982\\
42298.479121	0.00392727434013108\\
42298.479224	0.00391578992388987\\
42298.479325	0.00391935405306814\\
42298.479427	0.0039399467994317\\
42298.479528	0.0039284623831905\\
42298.479628	0.00394667904343522\\
42298.479728	0.00396093556014829\\
42298.479826	0.00397202396203647\\
42298.479928	0.00396449968932674\\
42298.480024	0.0039728159907427\\
42298.480126	0.00396093556014829\\
42298.480225	0.00394865911520086\\
42298.480323	0.00397677613427416\\
42298.480426	0.00397717214862719\\
42298.480519	0.004000933009816\\
42298.480617	0.00402112974182636\\
42298.480713	0.00403657430159886\\
42298.480813	0.0039732120050959\\
42298.48091	0.00397123193333007\\
42298.481012	0.00401994169876676\\
42298.481111	0.00406904747855665\\
42298.481214	0.00403023807194854\\
42298.481317	0.00403063408630174\\
42298.481416	0.00404528661736802\\
42298.481519	0.00408964022492021\\
42298.481621	0.00411300507175582\\
42298.481723	0.00414547824871362\\
42298.481823	0.00414666629177304\\
42298.48192	0.00416171483719251\\
42298.482022	0.00414785433483246\\
42298.482124	0.00415854672236727\\
42298.482227	0.00417517932519936\\
42298.482327	0.00416409092331136\\
42298.482425	0.00415735867930784\\
42298.482528	0.00414231013388837\\
42298.482629	0.00410944094257738\\
42298.482729	0.00411300507175582\\
42298.482831	0.0041391420190633\\
42298.482932	0.00412963767458774\\
42298.48303	0.00408013588044483\\
42298.483129	0.00409003623927341\\
42298.483226	0.00409756051198315\\
42298.483327	0.00411854927269974\\
42298.483423	0.00414468622000722\\
42298.483527	0.00417042715296167\\
42298.483627	0.0041664670094302\\
42298.48373	0.0042104246026292\\
42298.483833	0.00425279813841557\\
42298.483931	0.00427101479866029\\
42298.484033	0.00427180682736652\\
42298.484134	0.00425755031065344\\
42298.484235	0.00424646190876526\\
42298.484334	0.00424804596617788\\
42298.484435	0.00428368725796092\\
42298.484536	0.00432724883680672\\
42298.484638	0.00433398108081023\\
42298.48474	0.00429833978902719\\
42298.484842	0.00430665609044333\\
42298.484944	0.00432408072198165\\
42298.485043	0.00433675318128228\\
42298.485138	0.00435496984152682\\
42298.485241	0.00431734847797813\\
42298.485342	0.00432249666456903\\
42298.485443	0.00435932599941149\\
42298.485544	0.00438387888930634\\
42298.485645	0.00438625497542519\\
42298.485746	0.00439734337731337\\
42298.485843	0.00439457127684132\\
42298.485941	0.00441912416673618\\
42298.486044	0.00440724373614195\\
42298.486144	0.00441239192273284\\
42298.48624	0.00440645170743555\\
42298.486342	0.00443140061168361\\
42298.486441	0.00446624987476042\\
42298.486543	0.00448525856371136\\
42298.486645	0.00451297956843146\\
42298.486742	0.00453753245832632\\
42298.486844	0.00452248391290685\\
42298.486945	0.004520107826788\\
42298.487044	0.00455099694633317\\
42298.487144	0.00455495708986464\\
42298.48724	0.00452644405643831\\
42298.487342	0.00455139296068637\\
42298.487445	0.00456485744869322\\
42298.487547	0.00454703680280188\\
42298.487643	0.00454386868797663\\
42298.487744	0.00457079766399051\\
42298.487845	0.00456525346304642\\
42298.487947	0.00455574911857104\\
42298.488049	0.00455297701809899\\
42298.488148	0.00453753245832632\\
42298.488246	0.00459099439600087\\
42298.488349	0.00460406286965453\\
42298.488446	0.00465158459203179\\
42298.488545	0.00467217733839535\\
42298.488639	0.00466623712309824\\
42298.488742	0.00469712624264341\\
42298.488845	0.00471653094594755\\
42298.488949	0.00473276753442645\\
42298.489052	0.00470821464453142\\
42298.489153	0.00467574146757362\\
42298.489254	0.00468405776898976\\
42298.489355	0.0047299954339544\\
42298.489456	0.00477157694103455\\
42298.489558	0.0048012780175203\\
42298.489659	0.0047739530271534\\
42298.489755	0.00476128056785277\\
42298.489858	0.00476563672573744\\
42298.489952	0.00478464541468838\\
42298.490053	0.00480444613234554\\
42298.490153	0.00480365410363932\\
42298.490248	0.00480603018975817\\
42298.490349	0.00480682221846439\\
42298.49045	0.00480325808928612\\
42298.490552	0.00483058307965302\\
42298.490653	0.00483097909400622\\
42298.490747	0.00491057797898826\\
42298.490848	0.00495057542865579\\
42298.49095	0.00496007977313117\\
42298.491051	0.00495334752912783\\
42298.491151	0.00491572616557915\\
42298.491254	0.00489236131874354\\
42298.491356	0.00493592289758934\\
42298.491456	0.00493711094064893\\
42298.491558	0.00494423919900547\\
42298.491661	0.00495453557218725\\
42298.491762	0.00496641600278148\\
42298.491863	0.00499968120844567\\
42298.491963	0.00499888917973927\\
42298.492065	0.00500205729456452\\
42298.492162	0.00497750440466949\\
42298.492261	0.00498938483526389\\
42298.49236	0.00497037614631295\\
42298.492461	0.00496522795972206\\
42298.492562	0.00495770368701232\\
42298.492664	0.00493433884017689\\
42298.492765	0.00494463521335867\\
42298.492861	0.00493909101241458\\
42298.492959	0.00494107108418023\\
42298.493062	0.00495295151477463\\
42298.493162	0.00484325553895365\\
42298.493262	0.00484285952460045\\
42298.49336	0.0048848370460338\\
42298.493461	0.00491057797898826\\
42298.493562	0.00494621927077112\\
42298.49366	0.00495770368701232\\
42298.493763	0.00495295151477463\\
42298.493864	0.00496562397407526\\
42298.493966	0.00494661528512432\\
42298.494066	0.00493117072535164\\
42298.494162	0.00495849571571872\\
42298.494263	0.00498304860561358\\
42298.494364	0.00500839352421483\\
42298.494466	0.00502225402657488\\
42298.494569	0.00502106598351546\\
42298.494671	0.0050396786581132\\
42298.494775	0.00503928264376\\
42298.494878	0.00507413190683682\\
42298.494976	0.00503849061505378\\
42298.49507	0.00505710328965152\\
42298.49517	0.00504284677293827\\
42298.495272	0.00508086415084015\\
42298.49537	0.00508165617954655\\
42298.495471	0.0051117532703855\\
42298.495571	0.00508601233743104\\
42298.495674	0.00509155653837514\\
42298.495776	0.00508957646660931\\
42298.495877	0.00503294641410969\\
42298.495975	0.00503373844281609\\
42298.496079	0.00503175837105027\\
42298.496181	0.00507056777765837\\
42298.496284	0.00506581560542068\\
42298.496383	0.00506225147624241\\
42298.496478	0.00506858770589273\\
42298.496575	0.00507096379201157\\
42298.496672	0.00507056777765837\\
42298.496775	0.00506541959106766\\
42298.496871	0.00506462756236126\\
42298.496968	0.00507215183507099\\
42298.497069	0.00507413190683682\\
42298.497167	0.00507888407907451\\
42298.49727	0.00510343696896936\\
42298.497373	0.00508838842354989\\
42298.497475	0.00508799240919687\\
42298.497579	0.0050951206675534\\
42298.497682	0.00509908081108487\\
42298.497781	0.00511848551438884\\
42298.497883	0.00508442828001842\\
42298.497984	0.00507452792118984\\
42298.498085	0.00508007212213393\\
42298.498184	0.00509195255272816\\
42298.498285	0.00508759639484367\\
42298.498387	0.00512046558615466\\
42298.498486	0.00509591269625963\\
42298.498587	0.00511927754309524\\
42298.49869	0.0050994768254379\\
42298.498792	0.00508997248096251\\
42298.498896	0.00508244820825278\\
42298.498998	0.00511848551438884\\
42298.499101	0.00512521775839235\\
42298.499203	0.00515175072005303\\
42298.499303	0.0051275938445112\\
42298.4994	0.00513828623204618\\
42298.499495	0.00516085905017539\\
42298.499596	0.00515967100711596\\
42298.499695	0.00515056267699361\\
42298.499797	0.00515095869134681\\
42298.499897	0.0051390782607524\\
42298.499995	0.00511571341391697\\
42298.500094	0.00511690145697639\\
42298.500192	0.00510898116991345\\
42298.500292	0.00509868479673167\\
42298.500393	0.00510700109814763\\
42298.500494	0.00511967355744826\\
42298.500593	0.00513234601674889\\
42298.500693	0.00511690145697639\\
42298.500794	0.00512204964356728\\
42298.500895	0.00513353405980831\\
42298.500997	0.00515412680617187\\
42298.501099	0.00516798730853192\\
42298.501201	0.00520560867208061\\
42298.501298	0.0052551104662237\\
42298.5014	0.00526025865281459\\
42298.501502	0.00522976554762244\\
42298.501605	0.00523689380597898\\
42298.501706	0.00525867459540196\\
42298.501808	0.00526105068152081\\
42298.501907	0.00526976299728997\\
42298.502006	0.00527689125564651\\
42298.502106	0.00530738436083865\\
42298.502202	0.00533114522202728\\
42298.502305	0.00537549882957948\\
42298.502404	0.00539252744676478\\
42298.502506	0.00543569301125737\\
42298.502607	0.00542816873854764\\
42298.502702	0.0054206444658379\\
42298.502803	0.00540005171947451\\
42298.502904	0.00541985243713168\\
42298.503005	0.00541826837971906\\
42298.503105	0.00542381258066315\\
42298.503206	0.00545747380068036\\
42298.503307	0.00545034554232382\\
42298.503404	0.00545470170020832\\
42298.503501	0.00540163577688696\\
42298.503602	0.00541193215006874\\
42298.5037	0.00543331692513853\\
42298.503803	0.00544638539879236\\
42298.503906	0.00547252234609983\\
42298.504008	0.00547806654704392\\
42298.504111	0.00547965060445637\\
42298.504215	0.00548083864751579\\
42298.504314	0.00550697559482345\\
42298.504417	0.00556083354685103\\
42298.504517	0.00556360564732307\\
42298.504616	0.00556360564732307\\
42298.504718	0.00559449476686824\\
42298.504819	0.00557786216403615\\
42298.50492	0.00560003896781233\\
42298.505021	0.00560993932664092\\
42298.50512	0.00562498787206039\\
42298.505221	0.00558815853721793\\
42298.505323	0.00560677121181567\\
42298.50542	0.00559885092475291\\
42298.505519	0.00558776252286473\\
42298.505621	0.00561667157064425\\
42298.505725	0.00561548352758483\\
42298.505826	0.00560875128358149\\
42298.50593	0.00562894801559186\\
42298.506032	0.00565231286242729\\
42298.506132	0.00567765778102854\\
42298.50623	0.00564280851795191\\
42298.506328	0.00564954076195524\\
42298.50643	0.00566062916384325\\
42298.506531	0.00569429038386064\\
42298.50663	0.00569587444127309\\
42298.506733	0.00571250704410518\\
42298.506836	0.00572597153211221\\
42298.506936	0.00573151573305612\\
42298.507038	0.005714487115871\\
42298.507139	0.0056744896662033\\
42298.50724	0.0056475606901896\\
42298.507342	0.00566815343655299\\
42298.507436	0.00568082589585361\\
42298.507537	0.00570775487186749\\
42298.507639	0.00573705993400021\\
42298.507741	0.00575329652247911\\
42298.507839	0.00578378962767126\\
42298.507937	0.00579923418744375\\
42298.508033	0.00579725411567811\\
42298.508135	0.00580636244580047\\
42298.508235	0.00581705483333527\\
42298.508335	0.005846359895468\\
42298.508438	0.00581745084768847\\
42298.508541	0.00583329142181417\\
42298.508642	0.00581863889074789\\
42298.50874	0.00582339106298559\\
42298.508839	0.00581745084768847\\
42298.508935	0.00583329142181417\\
42298.509036	0.00584952801029306\\
42298.509136	0.00587091278536285\\
42298.509239	0.00588318923031046\\
42298.509339	0.00587170481406925\\
42298.509441	0.00587843705807259\\
42298.509542	0.00590061386184877\\
42298.509645	0.00590972219197096\\
42298.509746	0.00587210082842227\\
42298.509849	0.00590813813455851\\
42298.509951	0.00590061386184877\\
42298.510053	0.00594338341198835\\
42298.510152	0.00592714682350945\\
42298.510256	0.00589229756043264\\
42298.51036	0.005912494292443\\
42298.510461	0.00592675080915625\\
42298.510564	0.00590338596232082\\
42298.510663	0.00592397870868421\\
42298.510765	0.00598536093342152\\
42298.510867	0.00596001601482044\\
42298.510969	0.0059730844884741\\
42298.511069	0.0059726884741209\\
42298.511169	0.00597625260329934\\
42298.511272	0.00597110441670845\\
42298.511374	0.00596199608658609\\
42298.511474	0.00597189644541467\\
42298.511574	0.00597427253153352\\
42298.511671	0.00593665116798483\\
42298.511766	0.00593625515363163\\
42298.511869	0.00593665116798483\\
42298.511968	0.00597783666071179\\
42298.512069	0.0059849649190685\\
42298.512171	0.00601466599555425\\
42298.512269	0.00600516165107886\\
42298.512371	0.00604159497156812\\
42298.512468	0.00602773446920807\\
42298.512565	0.00605149533039671\\
42298.512666	0.00606337576099093\\
42298.512766	0.00607763227770418\\
42298.512863	0.00609782900971455\\
42298.512964	0.00610772936854313\\
42298.513066	0.00612079784219696\\
42298.513163	0.00612079784219696\\
42298.513265	0.00615010290432951\\
42298.513364	0.00614614276079821\\
42298.513463	0.00614297464597297\\
42298.513564	0.00629544017193352\\
42298.513666	0.0063057365451153\\
42298.513764	0.00631801299006273\\
42298.513862	0.00632989342065714\\
42298.513964	0.00639681984633837\\
42298.514066	0.00638969158798183\\
42298.514169	0.00641860063576135\\
42298.51427	0.00641107636305162\\
42298.514373	0.00641147237740482\\
42298.514474	0.00642691693717731\\
42298.514574	0.00644077743953736\\
42298.514676	0.00648156691791129\\
42298.514774	0.00648394300403014\\
42298.514873	0.00649859553509641\\
42298.514974	0.00650651582215935\\
42298.515074	0.00649819952074339\\
42298.515172	0.00648909119062103\\
42298.515274	0.00650255567862788\\
42298.515375	0.00648315097532391\\
42298.515476	0.00648750713320841\\
42298.515578	0.00646137018590093\\
42298.515677	0.00647721076002662\\
42298.515779	0.00651166400875024\\
42298.515879	0.00651720820969433\\
42298.515981	0.00650770386521877\\
42298.516081	0.00653423682687945\\
42298.516184	0.00653542486993887\\
42298.516285	0.00649819952074339\\
42298.516387	0.00649701147768396\\
42298.51649	0.00650334770733428\\
42298.516584	0.00649978357815601\\
42298.516686	0.00651879226710678\\
42298.516786	0.00652592052546349\\
42298.516882	0.0065480973292395\\
42298.516979	0.00657700637701902\\
42298.517074	0.00657779840572525\\
42298.517176	0.00663205237210603\\
42298.517277	0.00661779585539295\\
42298.517378	0.00663878461610954\\
42298.51748	0.00663997265916896\\
42298.517582	0.00664908098929132\\
42298.51768	0.00668472228107436\\
42298.517781	0.0066589813481199\\
42298.517881	0.00665502120458843\\
42298.517981	0.0066478929462319\\
42298.518083	0.00666927772130168\\
42298.518185	0.00664591287446608\\
42298.518288	0.00667244583612675\\
42298.51839	0.00667204982177373\\
42298.51849	0.00668313822366173\\
42298.518589	0.00668789039589943\\
42298.51869	0.00671006719967544\\
42298.518792	0.00666848569259529\\
42298.518894	0.00672511574509491\\
42298.518997	0.00673382806086407\\
42298.519092	0.00672788784556696\\
42298.519187	0.00674095631922078\\
42298.519281	0.00674214436228021\\
42298.519382	0.00676273710864377\\
42298.519485	0.00673897624745496\\
42298.519579	0.0067310559603922\\
42298.519671	0.00672432371638869\\
42298.519774	0.00676709326652826\\
42298.519874	0.00681263491713988\\
42298.519967	0.00675521283593386\\
42298.520065	0.0067587769651123\\
42298.520166	0.00674768856322412\\
42298.520268	0.00671244328579428\\
42298.520368	0.00676748928088146\\
42298.520469	0.00675125269240256\\
42298.52057	0.00675402479287443\\
42298.520672	0.0067468965345179\\
42298.520772	0.00671085922838184\\
42298.520875	0.00669224655378409\\
42298.520976	0.00667838605142404\\
42298.521072	0.00669858278343423\\
42298.521174	0.00671996755850402\\
42298.521275	0.0067425403766334\\
42298.521377	0.00670373097002512\\
42298.521474	0.00669977082649383\\
42298.521576	0.00675164870675559\\
42298.521678	0.00678689398418543\\
42298.521781	0.00680827875925521\\
42298.521879	0.00685698852469208\\
42298.521981	0.00687995735717431\\
42298.522082	0.00687480917058342\\
42298.522181	0.00688470952941218\\
42298.52228	0.0069021341609505\\
42298.522374	0.00690886640495383\\
42298.522475	0.00691045046236646\\
42298.522578	0.00690767836189441\\
42298.522682	0.00688787764423725\\
42298.52278	0.00688035337152751\\
42298.522879	0.00683362367785647\\
42298.52298	0.00684669215151029\\
42298.523082	0.00684906823762914\\
42298.523181	0.0068855015581184\\
42298.523283	0.00689857003177223\\
42298.523382	0.00693421132355509\\
42298.523478	0.0069409435675586\\
42298.523577	0.00696193232827519\\
42298.52368	0.00698767326122964\\
42298.523779	0.00693460733790829\\
42298.52388	0.00695401204121225\\
42298.523977	0.00695242798379981\\
42298.524074	0.00696391240004101\\
42298.524172	0.00695242798379981\\
42298.524271	0.00696351638568781\\
42298.52437	0.00691757872072299\\
42298.524472	0.00692272690731388\\
42298.524574	0.00693262726614247\\
42298.524675	0.00697500080192902\\
42298.524776	0.0069686645722787\\
42298.524879	0.0070122261511245\\
42298.524978	0.00706450004573963\\
42298.525075	0.00707242033280239\\
42298.525174	0.00710885365329165\\
42298.525275	0.00710172539493512\\
42298.525375	0.00713340654318669\\
42298.525477	0.00712113009823926\\
42298.525579	0.00708707286386884\\
42298.525681	0.00710053735187569\\
42298.525783	0.00714093081589642\\
42298.525885	0.00717023587802914\\
42298.525988	0.00717538406462004\\
42298.52609	0.00720072898322112\\
42298.526191	0.00718053225121075\\
42298.526293	0.00717181993544159\\
42298.526391	0.00717538406462004\\
42298.526493	0.00722052970087846\\
42298.526594	0.00722092571523148\\
42298.526694	0.00721419347122814\\
42298.526797	0.00724547860512651\\
42298.526899	0.00726290323666483\\
42298.526998	0.0072502307773642\\
42298.527101	0.00722844998794122\\
42298.527198	0.0072225097726441\\
42298.527301	0.00723597426065095\\
42298.527402	0.00725617099266132\\
42298.5275	0.00729220829879755\\
42298.527603	0.00727003149502137\\
42298.527701	0.00727557569596546\\
42298.527804	0.00731161300210152\\
42298.527908	0.0073389379924686\\
42298.528006	0.00736151081059781\\
42298.528105	0.00738764775790528\\
42298.528208	0.00741893289180365\\
42298.52831	0.00743002129369166\\
42298.528412	0.00741299267650654\\
42298.528513	0.00742962527933846\\
42298.528615	0.00742447709274774\\
42298.528719	0.00742368506404134\\
42298.528821	0.00738368761437382\\
42298.528922	0.00739438000190862\\
42298.529019	0.00743754556640139\\
42298.529118	0.00741180463344712\\
42298.529218	0.00736863906895434\\
42298.529319	0.00736309486801025\\
42298.52942	0.00734487820776571\\
42298.529524	0.00736349088236345\\
42298.529626	0.00739239993014298\\
42298.529724	0.00742526912145397\\
42298.529826	0.00743635752334197\\
42298.529929	0.00746130642759003\\
42298.530032	0.00745893034147118\\
42298.530136	0.00742408107839454\\
42298.53024	0.00743002129369166\\
42298.530338	0.00740071623155894\\
42298.530442	0.00741536876262539\\
42298.530543	0.00743358542286993\\
42298.530645	0.00744348578169851\\
42298.530747	0.00744823795393638\\
42298.530846	0.00748704736054448\\
42298.530949	0.00752229263797432\\
42298.531052	0.00754724154222238\\
42298.531153	0.00755714190105096\\
42298.531255	0.00755357777187269\\
42298.531357	0.00754922161398802\\
42298.531458	0.00750526402078902\\
42298.53156	0.0075480335709286\\
42298.531661	0.00756941834599839\\
42298.531762	0.00756664624552652\\
42298.531859	0.0075484295852818\\
42298.531961	0.00748387924571924\\
42298.532062	0.00748546330313186\\
42298.53216	0.00753932125515944\\
42298.532262	0.00757021037470478\\
42298.532365	0.00758605094883048\\
42298.532465	0.00761060383872551\\
42298.532563	0.0076205041975541\\
42298.532663	0.00758644696318368\\
42298.532764	0.00760466362342822\\
42298.532866	0.00762525636979179\\
42298.532964	0.00761812811143525\\
42298.533068	0.00763515672862037\\
42298.53317	0.00765852157545598\\
42298.533273	0.00767000599169701\\
42298.533372	0.00764228498697691\\
42298.533468	0.00764307701568331\\
42298.53357	0.00768030236487879\\
42298.533671	0.00769218279547319\\
42298.53377	0.00769178678111999\\
42298.533873	0.0076482252022742\\
42298.533971	0.0076474331735678\\
42298.534071	0.00769653895335769\\
42298.534172	0.00770960742701151\\
42298.534275	0.00775396103456371\\
42298.534369	0.00774089256090988\\
42298.534472	0.00774010053220366\\
42298.53457	0.00778564218281528\\
42298.534673	0.00779554254164386\\
42298.534773	0.00779554254164386\\
42298.534871	0.00785256860849651\\
42298.53497	0.00782405557507018\\
42298.535071	0.00789296207251724\\
42298.53517	0.00791632691935285\\
42298.535268	0.0079408798092477\\
42298.535367	0.00796147255561127\\
42298.535462	0.0080291910099989\\
42298.53556	0.00797414501491189\\
42298.535659	0.00797850117279638\\
42298.53576	0.00799038160339079\\
42298.535855	0.00794563198148539\\
42298.535958	0.00793771169442263\\
42298.536055	0.00794919611066384\\
42298.536157	0.00799394573256906\\
42298.536256	0.00801414246457942\\
42298.536354	0.00803077506741152\\
42298.536456	0.00800067797657257\\
42298.536558	0.00804701165589041\\
42298.536658	0.00815037140206108\\
42298.536757	0.00820977355503257\\
42298.536857	0.00827353186588891\\
42298.536958	0.00827036375106367\\
42298.537057	0.00832065757391298\\
42298.537159	0.00832105358826618\\
42298.537262	0.00831432134426266\\
42298.53736	0.00833016191838854\\
42298.537463	0.00842441333443684\\
42298.537564	0.00851232852083484\\
42298.537663	0.00854638575520525\\
42298.537766	0.00862400456842146\\
42298.537867	0.00865449767361361\\
42298.537967	0.00861331218088666\\
42298.538069	0.00865608173102623\\
42298.538167	0.00866558607550161\\
42298.538267	0.0087150878696447\\
42298.538368	0.00877409400826317\\
42298.538469	0.00876934183602548\\
42298.538569	0.00874954111836814\\
42298.538672	0.0087701338647317\\
42298.538773	0.0087701338647317\\
42298.538874	0.00881131935745866\\
42298.538972	0.00886478129513321\\
42298.539072	0.00883785231911933\\
42298.539175	0.00890438273044754\\
42298.539278	0.00891943127586701\\
42298.539378	0.00894002402223058\\
42298.539473	0.00902199899333146\\
42298.539575	0.00898160552931073\\
42298.539673	0.00897210118483535\\
42298.539774	0.0089855656728422\\
42298.539876	0.00896536894083183\\
42298.539977	0.00893764793611173\\
42298.540079	0.00893566786434591\\
42298.54018	0.00898358560107638\\
42298.54028	0.00900972254838403\\
42298.540379	0.0090124946488559\\
42298.54048	0.00903467145263209\\
42298.540581	0.00906476854347103\\
42298.540682	0.00909209353383793\\
42298.540783	0.00906476854347103\\
42298.540884	0.00900457436179314\\
42298.54098	0.00902239500768466\\
42298.541079	0.00904773992628574\\
42298.541182	0.00911862649549861\\
42298.541282	0.0091396152562152\\
42298.541381	0.00917802864847028\\
42298.541481	0.00922792645696639\\
42298.541582	0.00924218297367964\\
42298.541683	0.00928614056687864\\
42298.541782	0.00931900975818963\\
42298.541885	0.00934633474855653\\
42298.541983	0.00938197604033957\\
42298.542085	0.00934791880596915\\
42298.542187	0.0093498988777348\\
42298.542287	0.00937643183939548\\
42298.542389	0.00939979668623109\\
42298.54249	0.00941286515988474\\
42298.542593	0.00940019270058411\\
42298.542692	0.00947424738462205\\
42298.542789	0.00947385137026903\\
42298.54289	0.00944494232248951\\
42298.542984	0.00945959485355578\\
42298.543086	0.00950949266205189\\
42298.543187	0.00955186619783844\\
42298.543287	0.00956572670019849\\
42298.543388	0.00954790605430697\\
42298.54349	0.00951226476252394\\
42298.54359	0.0095768151020865\\
42298.543689	0.00954988612607262\\
42298.543791	0.00953523359500635\\
42298.543891	0.00953721366677199\\
42298.543994	0.00957879517385214\\
42298.544094	0.00963898935553004\\
42298.544193	0.00969403535061721\\
42298.544294	0.0096437415277679\\
42298.544395	0.00965720601577475\\
42298.544496	0.00968215492002281\\
42298.5446	0.00973284475722532\\
42298.544699	0.00971740019745265\\
42298.544793	0.00977165416383343\\
42298.544895	0.00979501901066886\\
42298.544996	0.0097863066948997\\
42298.545098	0.00976571394853631\\
42298.545199	0.00979541502502206\\
42298.545297	0.009814423713973\\
42298.545399	0.00981323567091358\\
42298.5455	0.0097985831398473\\
42298.545601	0.00980214726902557\\
42298.545698	0.00976412989112369\\
42298.545799	0.00969878752285491\\
42298.545899	0.00975026938876364\\
42298.546001	0.00973799294381621\\
42298.546102	0.00976650597724254\\
42298.546204	0.00985283710622791\\
42298.546306	0.0098698657234132\\
42298.546406	0.00993402004862256\\
42298.546506	0.00994867257968884\\
42298.546604	0.00994788055098261\\
42298.546704	0.0099969863307725\\
42298.546802	0.0099811457566468\\
42298.546898	0.0100144109623108\\
42298.546996	0.0100136189336046\\
42298.547098	0.010044904067503\\
42298.547201	0.0101043062204746\\
42298.547301	0.0101625203303867\\
42298.547404	0.010132819253901\\
42298.547506	0.0101949935073447\\
42298.547608	0.0102239025551242\\
42298.547706	0.0102686521770294\\
42298.547808	0.0102936010812775\\
42298.54791	0.0103070655692843\\
42298.548013	0.0103153818707005\\
42298.548113	0.0103268662869417\\
42298.548215	0.0102928090525713\\
42298.548315	0.0102999373109278\\
42298.548411	0.0103058775262249\\
42298.548514	0.01026746413397\\
42298.548613	0.0101997456795824\\
42298.548711	0.0101866772059285\\
42298.548808	0.0102361790000716\\
42298.54891	0.0102619199330259\\
42298.549012	0.0102959771673963\\
42298.549113	0.0103625075787245\\
42298.549213	0.0103280543300011\\
42298.549314	0.0103157778850537\\
42298.549419	0.0103498351194239\\
42298.549521	0.010366467722256\\
42298.549623	0.0103985448848608\\
42298.549725	0.0104187416168711\\
42298.549826	0.0104298300187591\\
42298.549928	0.0105030926740909\\
42298.550029	0.0105581386691779\\
42298.55013	0.0105205173056292\\
42298.550231	0.0106468458842821\\
42298.550332	0.010654766171345\\
42298.550432	0.0107193165109076\\
42298.550529	0.0107177324534949\\
42298.550632	0.0106931795636001\\
42298.550733	0.0107363451280927\\
42298.550835	0.0107430773720962\\
42298.550936	0.0107731744629351\\
42298.551037	0.0108032715537741\\
42298.551139	0.0108638617498052\\
42298.551239	0.0109466287496123\\
42298.551336	0.010962073309385\\
42298.551438	0.0109612812806787\\
42298.55154	0.0109787059122171\\
42298.551635	0.0109026711564133\\
42298.551738	0.010899107027235\\
42298.551839	0.0109446486778466\\
42298.551939	0.0109517769362032\\
42298.55204	0.0109779138835107\\
42298.55214	0.0109897943141051\\
42298.552242	0.011030979806832\\
42298.552339	0.0110606808833179\\
42298.55244	0.0112056221365686\\
42298.552542	0.0112214627106945\\
42298.552641	0.0112844289928444\\
42298.552744	0.0112626482034214\\
42298.552845	0.0113077938396798\\
42298.552943	0.0112887851507289\\
42298.553045	0.0113145260836833\\
42298.553146	0.0113834325811304\\
42298.553249	0.01134937534676\\
42298.553349	0.0113699680931235\\
42298.553447	0.01144006263363\\
42298.553548	0.0114269941599762\\
42298.553644	0.0113909568538401\\
42298.553747	0.011415509743735\\
42298.553846	0.0114254101025637\\
42298.553944	0.011360463748648\\
42298.554046	0.0113980851121967\\
42298.55415	0.0114424387197489\\
42298.554251	0.0114610513943466\\
42298.55435	0.0114333303896265\\
42298.554449	0.0114174898155008\\
42298.55455	0.0114749118967067\\
42298.554652	0.0114867923273011\\
42298.554754	0.0114638234948186\\
42298.554851	0.011494712614364\\
42298.554951	0.0115632230974578\\
42298.555051	0.0115632230974578\\
42298.555149	0.0115208495616715\\
42298.555248	0.0115624310687516\\
42298.55535	0.0115208495616715\\
42298.555447	0.0115232256477903\\
42298.555547	0.0115358981070909\\
42298.55565	0.0115481745520384\\
42298.55575	0.0116210411930169\\
42298.555847	0.011569163312755\\
42298.55595	0.0115869839586465\\
42298.55605	0.0115695593271082\\
42298.556153	0.0115572828821607\\
42298.556253	0.0115541147673355\\
42298.556354	0.0115632230974578\\
42298.556454	0.0115620350543984\\
42298.556557	0.0115786676572305\\
42298.556658	0.0116313375661987\\
42298.55676	0.0116776712455165\\
42298.556862	0.0117164806521246\\
42298.556962	0.0117901393218095\\
42298.557061	0.0118891429100955\\
42298.557161	0.0118063759102884\\
42298.557263	0.0118099400394667\\
42298.557361	0.0117933074366346\\
42298.557463	0.0117224208674219\\
42298.557565	0.0118527095896063\\
42298.557668	0.0118669661063195\\
42298.557766	0.0119212200727003\\
42298.557867	0.0119635936084867\\
42298.557968	0.0119101316708121\\
42298.558068	0.0119544852783643\\
42298.558172	0.0119762660677873\\
42298.558272	0.0120285399624023\\
42298.558368	0.0120443805365281\\
42298.55847	0.0120618051680665\\
42298.558576	0.0120855660292551\\
42298.558678	0.0120966544311431\\
42298.558776	0.01212397942151\\
42298.558879	0.0121520964405833\\
42298.558983	0.0121687290434154\\
42298.559084	0.0122320913399184\\
42298.559184	0.0122360514834498\\
42298.55928	0.0122633764738169\\
42298.559383	0.0122495159714569\\
42298.559483	0.0122681286460546\\
42298.559584	0.0122689206747608\\
42298.559685	0.0122764449474706\\
42298.559784	0.0122875333493586\\
42298.559885	0.0122926815359494\\
42298.559986	0.0122827811771209\\
42298.560084	0.0122293192394465\\
42298.560181	0.0122419916987471\\
42298.56028	0.0122348634403904\\
42298.56038	0.0122170427944989\\
42298.560483	0.0122899094354776\\
42298.560584	0.0123275307990263\\
42298.560684	0.0123196105119633\\
42298.560786	0.0123758445501098\\
42298.560887	0.0123580239042182\\
42298.560988	0.0123782206362286\\
42298.561089	0.0124431669901444\\
42298.561193	0.0124748481383959\\
42298.561296	0.0125124695019446\\
42298.561398	0.0125128655162976\\
42298.561498	0.0125580111525561\\
42298.5616	0.0126114730902306\\
42298.561704	0.0125413785497241\\
42298.561804	0.0125651394109128\\
42298.561906	0.0125362303631332\\
42298.562007	0.0125710796262099\\
42298.562109	0.0126261256212969\\
42298.562212	0.0126510745255449\\
42298.562315	0.0126300857648284\\
42298.562419	0.0127096846498104\\
42298.562522	0.0126918640039189\\
42298.562624	0.0127282973244081\\
42298.562726	0.0127694828171351\\
42298.562826	0.0127512661568905\\
42298.56293	0.0127805712190233\\
42298.563035	0.0128197766399844\\
42298.563138	0.0128490817021171\\
42298.56324	0.0128193806256314\\
42298.56334	0.0128352211997571\\
42298.563442	0.012818588596925\\
42298.563541	0.0128530418456486\\
42298.563642	0.0128684864054213\\
42298.563743	0.0128993755249664\\
42298.563846	0.0129362048598089\\
42298.563947	0.0129191762426236\\
42298.564049	0.0129263045009803\\
42298.564148	0.012952837462641\\
42298.564249	0.0129813504960673\\
42298.564351	0.0130502569935144\\
42298.564449	0.0130748098834094\\
42298.564552	0.0130977787158916\\
42298.564648	0.0131159953761363\\
42298.56475	0.0131488645674473\\
42298.564852	0.013131439935909\\
42298.564954	0.0131468844956815\\
42298.565055	0.0132094547634784\\
42298.565151	0.0132344036677265\\
42298.565252	0.0132383638112579\\
42298.565354	0.0132118308495973\\
42298.565456	0.0132300475098418\\
42298.565555	0.0133219228397713\\
42298.565655	0.0133547920310823\\
42298.565756	0.0133722166626206\\
42298.565857	0.0133547920310823\\
42298.565958	0.013365088404264\\
42298.566055	0.013386869193687\\
42298.566158	0.0133749887630926\\
42298.566261	0.0133955815094562\\
42298.56636	0.0134106300548757\\
42298.56646	0.0133829090501556\\
42298.566562	0.0133943934663968\\
42298.566661	0.0134209264280574\\
42298.566762	0.0134930010403296\\
42298.566862	0.0135401267483538\\
42298.566965	0.0135654716669551\\
42298.567068	0.0136355662074615\\
42298.567172	0.013713581035031\\
42298.567275	0.0136708114848914\\
42298.567376	0.0137515984129328\\
42298.567477	0.0137175411785624\\
42298.56758	0.0137504103698734\\
42298.567681	0.0137892197764815\\
42298.567783	0.0138466418576874\\
42298.567885	0.0138660465609915\\
42298.567984	0.0139056479963058\\
42298.568079	0.0139781186229313\\
42298.56818	0.0139757425368125\\
42298.56828	0.0139519816756237\\
42298.568384	0.013928220814435\\
42298.568482	0.0139808907234034\\
42298.568584	0.0140224722304834\\
42298.568686	0.0140296004888401\\
42298.568786	0.0140494012064972\\
42298.568884	0.0139694063071622\\
42298.568987	0.013969010292809\\
42298.569089	0.0139654461636307\\
42298.569186	0.0140030675271794\\
42298.569289	0.0140204921587177\\
42298.569392	0.0139820787664628\\
42298.569494	0.0140509852639099\\
42298.569595	0.0140648457662699\\
42298.569695	0.0140296004888401\\
42298.569794	0.0140292044744869\\
42298.569892	0.0140533613500287\\
42298.569988	0.0140636577232105\\
42298.570091	0.014103655172878\\
42298.570191	0.0142188953496429\\
42298.570293	0.0142117670912864\\
42298.57039	0.0141979065889263\\
42298.570489	0.0141931544166886\\
42298.570591	0.0142315678089435\\
42298.570691	0.0141618692827903\\
42298.570792	0.0142945340910935\\
42298.570893	0.014312354736985\\
42298.570993	0.0143432438565303\\
42298.571095	0.0142897819188558\\
42298.571198	0.0142862177896775\\
42298.571296	0.0143242351675794\\
42298.571397	0.0143543322584183\\
42298.571499	0.014367400732072\\
42298.571596	0.0144299709998689\\
42298.571699	0.0144786807653056\\
42298.571795	0.0144968974255501\\
42298.571898	0.0144921452533124\\
42298.571996	0.0144889771384874\\
42298.572098	0.0144759086648336\\
42298.572196	0.0144307630285751\\
42298.572299	0.014400269923383\\
42298.572401	0.0143895775358482\\
42298.572499	0.0144184865836277\\
42298.5726	0.0144830369231901\\
42298.572703	0.0144854130093091\\
42298.572803	0.0145658039229974\\
42298.572907	0.0146232260042032\\
42298.573006	0.0146564912098674\\
42298.573107	0.0146168897745529\\
42298.573205	0.0146509470089233\\
42298.573298	0.0145848126119483\\
42298.573399	0.0146192658606717\\
42298.573499	0.0146208499180844\\
42298.573602	0.0146481749084513\\
42298.573704	0.0146877763437658\\
42298.573805	0.0147400502383807\\
42298.573908	0.0147507426259157\\
42298.57401	0.0147428223388528\\
42298.574109	0.0147301498795521\\
42298.574212	0.0147115372049544\\
42298.574315	0.0147376741522619\\
42298.574417	0.0147487625541499\\
42298.574518	0.0147661871856882\\
42298.57462	0.0147016368461258\\
42298.574722	0.0147483665397969\\
42298.574821	0.014677479970584\\
42298.574924	0.0147475745110905\\
42298.575022	0.0147638110995694\\
42298.575123	0.0147329219800242\\
42298.575224	0.0147863839176986\\
42298.57532	0.0147531187120346\\
42298.575417	0.0148006404344118\\
42298.575519	0.0148085607214748\\
42298.575621	0.0148279654247787\\
42298.575723	0.0148267773817193\\
42298.575825	0.0148018284774712\\
42298.575926	0.0148192531090096\\
42298.576023	0.0148719230179777\\
42298.576125	0.0148727150466841\\
42298.576223	0.0149344932857746\\
42298.576321	0.0149071682954076\\
42298.576423	0.0149337012570682\\
42298.576523	0.0149451856733094\\
42298.576624	0.014952313931666\\
42298.576727	0.0149527099460192\\
42298.576827	0.014952313931666\\
42298.57693	0.0149594421900227\\
42298.577031	0.0149566700895506\\
42298.577131	0.0149713226206169\\
42298.577235	0.0149764708072078\\
42298.577338	0.0149895392808616\\
42298.57744	0.0149717186349701\\
42298.577537	0.014974094721089\\
42298.577639	0.0149535019747254\\
42298.577739	0.0149503338599003\\
42298.577839	0.0149376614005997\\
42298.577941	0.0149416215441312\\
42298.578035	0.0149273650274179\\
42298.578136	0.0149317211853026\\
42298.578236	0.0149269690130649\\
42298.578338	0.0149071682954076\\
42298.578439	0.0149206327834146\\
42298.578538	0.0149226128551802\\
42298.57864	0.0149234048838865\\
42298.57874	0.0149249889412991\\
42298.57884	0.0149261769843585\\
42298.578943	0.0149123164819985\\
42298.579045	0.0149047922092887\\
42298.579146	0.0149036041662293\\
42298.579246	0.0149016240944636\\
42298.579342	0.0148980599652854\\
42298.579443	0.0148885556208098\\
42298.57954	0.0148976639509322\\
42298.579643	0.0149043961949357\\
42298.579745	0.0148964759078728\\
42298.579846	0.0148921197499881\\
42298.579944	0.0148913277212819\\
42298.580043	0.0148905356925756\\
42298.580144	0.0148885556208098\\
42298.580243	0.014875091132803\\
42298.580344	0.0148798433050407\\
42298.580446	0.0148774672189218\\
42298.580545	0.0148826154055127\\
42298.580645	0.0148885556208098\\
42298.580746	0.0148984559796384\\
42298.580844	0.0148877635921036\\
42298.580947	0.0148921197499881\\
42298.581049	0.0148790512763344\\
42298.58115	0.0148917237356351\\
42298.581248	0.0148881596064566\\
42298.58135	0.0148818233768063\\
42298.581449	0.0148905356925756\\
42298.581551	0.0148826154055127\\
42298.581648	0.0148786552619812\\
42298.581751	0.0148956838791664\\
42298.581854	0.0148826154055127\\
42298.581957	0.0148937038074007\\
42298.582056	0.0149075643097608\\
42298.582157	0.0149008320657572\\
42298.582259	0.0149115244532922\\
42298.58236	0.0149071682954076\\
42298.58246	0.0148881596064566\\
42298.58256	0.0148960798935196\\
42298.582659	0.014878259247628\\
42298.582761	0.0148917237356351\\
42298.582861	0.0148933077930475\\
42298.582964	0.0148806353337469\\
42298.583068	0.0148873675777504\\
42298.583168	0.0148980599652854\\
42298.583268	0.0148925157643413\\
};
\addlegendentry{$\text{\tiny}{\text{\tiny V}_{\text{\tiny out}}}$}

\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.40982	-0.005\\
42298.40982	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.41,0.013) {\tiny 50W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.4511795	-0.005\\
42298.4511795	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.452,0.013) {\tiny 100W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.534521	-0.005\\
42298.534521	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.535,0.013) {\tiny 250W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.576272	-0.005\\
42298.576272	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.557,0.013) {\tiny};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
42298.393259	-0.00015195271492937\\
42298.393359	-0.000152769665009568\\
42298.393462	-0.000145417114287241\\
42298.393564	-0.000147051014447819\\
42298.393663	-0.000145417114287241\\
42298.393759	-0.000146234064367439\\
42298.39386	-0.000142149313966086\\
42298.393963	-0.000144600164206861\\
42298.394059	-0.000147051014447819\\
42298.394157	-0.000149501864688594\\
42298.394258	-0.000146234064367439\\
42298.394357	-0.000142149313966086\\
42298.394458	-0.000143783214126663\\
42298.394559	-0.000140515413805689\\
42298.394661	-0.000142149313966086\\
42298.394761	-0.000147051014447819\\
42298.394864	-0.000142966264046465\\
42298.394963	-0.000143783214126663\\
42298.39506	-0.000143783214126663\\
42298.395163	-0.000135613713323956\\
42298.395266	-0.000138064563564732\\
42298.395365	-0.000142149313966086\\
42298.395466	-0.000137247613484534\\
42298.395567	-0.000138881513645112\\
42298.395668	-0.000138881513645112\\
42298.39577	-0.000141332363885887\\
42298.395867	-0.000143783214126663\\
42298.395968	-0.000142149313966086\\
42298.396066	-0.000146234064367439\\
42298.396165	-0.000137247613484534\\
42298.396261	-0.000142149313966086\\
42298.396364	-0.000138064563564732\\
42298.396465	-0.000142149313966086\\
42298.396563	-0.000141332363885887\\
42298.396665	-0.000138881513645112\\
42298.396767	-0.000145417114287241\\
42298.396869	-0.000138881513645112\\
42298.39697	-0.000143783214126663\\
42298.397067	-0.000146234064367439\\
42298.397169	-0.000145417114287241\\
42298.397269	-0.000147051014447819\\
42298.397364	-0.000148684914608215\\
42298.397461	-0.000147867964528017\\
42298.397562	-0.000153586615089766\\
42298.397663	-0.000147867964528017\\
42298.397764	-0.000145417114287241\\
42298.397862	-0.000147051014447819\\
42298.397963	-0.000160939165812275\\
42298.398064	-0.00017564426725693\\
42298.398163	-0.000160122215731896\\
42298.398259	-0.00016992561669518\\
42298.39836	-0.000158488315571499\\
42298.398461	-0.000174827317176732\\
42298.398563	-0.000169108666614982\\
42298.398665	-0.000164206966133249\\
42298.398768	-0.000167474766454405\\
42298.398866	-0.000168291716534603\\
42298.398968	-0.000167474766454405\\
42298.399065	-0.000167474766454405\\
42298.399161	-0.000158488315571499\\
42298.399256	-0.000159305265651698\\
42298.399357	-0.00015195271492937\\
42298.399458	-0.000152769665009568\\
42298.399556	-0.000149501864688594\\
42298.399658	-0.000163390016053051\\
42298.399751	-0.000156854415410922\\
42298.399853	-0.000156037465330724\\
42298.399952	-0.000156037465330724\\
42298.400051	-0.000156854415410922\\
42298.400153	-0.00015767136549112\\
42298.400256	-0.000148684914608215\\
42298.400356	-0.000147051014447819\\
42298.400453	-0.000147867964528017\\
42298.400556	-0.000145417114287241\\
42298.400656	-0.000146234064367439\\
42298.400749	-0.000138881513645112\\
42298.400847	-0.000143783214126663\\
42298.400945	-0.000144600164206861\\
42298.401048	-0.000138881513645112\\
42298.401145	-0.000135613713323956\\
42298.40124	-0.000128261162601629\\
42298.401343	-0.000123359462120077\\
42298.401444	-0.000126627262441051\\
42298.401545	-0.000131528962922603\\
42298.401646	-0.000123359462120077\\
42298.401748	-0.000123359462120077\\
42298.401849	-0.000130712012842405\\
42298.401948	-0.000142149313966086\\
42298.402048	-0.000145417114287241\\
42298.402147	-0.000140515413805689\\
42298.402247	-0.000141332363885887\\
42298.40235	-0.000147051014447819\\
42298.40245	-0.000150318814768792\\
42298.402549	-0.000143783214126663\\
42298.402644	-0.000140515413805689\\
42298.402744	-0.000126627262441051\\
42298.402845	-0.000127444212521431\\
42298.402946	-0.000129078112681827\\
42298.403049	-0.000127444212521431\\
42298.403148	-0.000126627262441051\\
42298.403249	-0.000124176412200275\\
42298.40335	-0.000128261162601629\\
42298.403451	-0.000119274711718724\\
42298.403547	-0.000124993362280473\\
42298.403649	-0.000127444212521431\\
42298.403749	-0.000131528962922603\\
42298.403847	-0.000128261162601629\\
42298.403947	-0.000128261162601629\\
42298.404045	-0.000129895062762206\\
42298.404145	-0.000132345913002982\\
42298.404247	-0.000138881513645112\\
42298.404349	-0.000138064563564732\\
42298.404452	-0.00013969846372531\\
42298.404552	-0.000141332363885887\\
42298.404653	-0.000138064563564732\\
42298.404755	-0.000130712012842405\\
42298.40486	-0.000120091661798922\\
42298.404959	-0.000118457761638526\\
42298.405061	-0.000120908611879301\\
42298.405163	-0.000118457761638526\\
42298.405258	-0.000114373011237172\\
42298.405359	-0.000107020460514663\\
42298.40546	-0.00010293571011331\\
42298.405564	-0.000108654360675241\\
42298.405664	-0.000111105210916017\\
42298.405765	-0.000110288260835819\\
42298.405867	-0.000116823861477948\\
42298.405969	-0.000113556061156793\\
42298.406071	-0.000111922160996396\\
42298.406173	-0.000124993362280473\\
42298.406272	-0.000119274711718724\\
42298.406373	-0.000126627262441051\\
42298.406475	-0.000124176412200275\\
42298.406574	-0.000116823861477948\\
42298.406676	-0.000111922160996396\\
42298.406777	-0.000124993362280473\\
42298.406875	-0.000120908611879301\\
42298.406977	-0.000128261162601629\\
42298.407076	-0.00013397981316356\\
42298.407175	-0.000131528962922603\\
42298.407278	-0.000123359462120077\\
42298.40738	-0.000129895062762206\\
42298.407481	-0.00013316286308318\\
42298.407582	-0.000129895062762206\\
42298.40768	-0.00013316286308318\\
42298.407782	-0.000136430663404336\\
42298.407882	-0.000142149313966086\\
42298.407976	-0.000149501864688594\\
42298.408074	-0.000138881513645112\\
42298.408173	-0.000138881513645112\\
42298.408274	-0.000126627262441051\\
42298.408375	-0.000128261162601629\\
42298.408471	-0.000134796763243758\\
42298.408573	-0.000119274711718724\\
42298.40867	-0.000123359462120077\\
42298.408772	-0.000116823861477948\\
42298.408869	-0.000116823861477948\\
42298.408968	-0.000109471310755439\\
42298.409067	-0.000114373011237172\\
42298.409168	-9.39492592304046e-05\\
42298.409268	-9.96679097923358e-05\\
42298.40937	-7.92441577857497e-05\\
42298.409471	-9.96679097923358e-05\\
42298.409571	-8.65967085080772e-05\\
42298.409672	-6.78068566620688e-05\\
42298.40977	0\\
42298.40987	-8.16950080198138e-07\\
42298.409971	1.38881513644567e-05\\
42298.410068	4.90170048155162e-06\\
42298.410165	1.87898518461898e-05\\
42298.410268	4.98339548962586e-05\\
42298.410366	5.22848051370344e-05\\
42298.410464	9.80340096319395e-05\\
42298.410565	0.000107020460514845\\
42298.410667	9.06814589094307e-05\\
42298.410768	0.000120908611879301\\
42298.410868	0.000110288260835819\\
42298.41097	0.000104569610274069\\
42298.41107	0.000114373011237172\\
42298.411169	0.000111105210916198\\
42298.411272	9.55831593911637e-05\\
42298.411366	0.000110288260835819\\
42298.411469	0.000110288260835819\\
42298.411571	0.000105386560354267\\
42298.411672	0.000111922160996396\\
42298.411771	0.00011600691139775\\
42298.411872	0.000105386560354267\\
42298.411973	0.000120091661799103\\
42298.412073	0.000143783214126663\\
42298.412172	0.000150318814768792\\
42298.412274	0.000158488315571499\\
42298.412375	0.000171559516855758\\
42298.412476	0.000182996817979439\\
42298.412578	0.000184630718140017\\
42298.412677	0.000208322270467758\\
42298.412778	0.000200152769665051\\
42298.41288	0.000208322270467758\\
42298.412978	0.000192800218942724\\
42298.413078	0.000214857871109887\\
42298.413179	0.000204237520066405\\
42298.41328	0.00020668837030718\\
42298.413379	0.000214857871109887\\
42298.413483	0.000224661272072991\\
42298.413582	0.000246718924240154\\
42298.413682	0.000247535874320352\\
42298.41378	0.000257339275283637\\
42298.413884	0.000253254524882284\\
42298.413984	0.000227112122313766\\
42298.414085	0.000221393471752017\\
42298.414186	0.000253254524882284\\
42298.414283	0.000275312177049447\\
42298.414385	0.000246718924240154\\
42298.414486	0.000245901974159956\\
42298.414587	0.000235281623116473\\
42298.414684	0.000260607075604611\\
42298.414783	0.000263874875925766\\
42298.414881	0.000260607075604611\\
42298.414984	0.000258973175444215\\
42298.415084	0.000282664727771775\\
42298.415184	0.000290017278494284\\
42298.415286	0.000295735929056033\\
42298.415384	0.00030390542985874\\
42298.415487	0.000320244431463973\\
42298.415583	0.000315342730982421\\
42298.415678	0.000315342730982421\\
42298.415779	0.000294918978975835\\
42298.41588	0.000319427481383775\\
42298.415981	0.000321061381544352\\
42298.416082	0.000331681732587835\\
42298.416184	0.000358641085236551\\
42298.416287	0.000348020734193068\\
42298.416383	0.000351288534514042\\
42298.416479	0.000389685188286619\\
42298.416577	0.000307173230179714\\
42298.416679	0.000290834228574482\\
42298.416781	0.000300637629537766\\
42298.416878	0.000255705375123059\\
42298.416973	0.000272044376728473\\
42298.417074	0.000282664727771775\\
42298.417172	0.000336583433069387\\
42298.417271	0.000331681732587835\\
42298.41737	0.000350471584433844\\
42298.417472	0.000389685188286619\\
42298.417572	0.000381515687483912\\
42298.417673	0.000367627536119456\\
42298.417772	0.000380698737403714\\
42298.41787	0.000387234338045844\\
42298.417966	0.000409291990213007\\
42298.418063	0.000403573339651076\\
42298.418165	0.000419095391176111\\
42298.418266	0.000426447941898619\\
42298.418367	0.000429715742219593\\
42298.418468	0.000410108940293205\\
42298.418565	0.000409291990213007\\
42298.418664	0.000392136038527395\\
42298.418765	0.000399488589249723\\
42298.418864	0.000403573339651076\\
42298.418964	0.000395403838848551\\
42298.419065	0.000384783487805068\\
42298.419165	0.00042563099181824\\
42298.419267	0.000438702193102498\\
42298.419369	0.000432166592460369\\
42298.41947	0.000451773394386757\\
42298.419569	0.000441153043343274\\
42298.41967	0.000442786943503852\\
42298.419772	0.000464027645590817\\
42298.41987	0.000445237793744628\\
42298.419971	0.000490986998239533\\
42298.42007	0.000505692099684369\\
42298.42017	0.000505692099684369\\
42298.420273	0.000529383652011929\\
42298.420373	0.0005228480513698\\
42298.42047	0.000532651452333084\\
42298.420567	0.000542454853296188\\
42298.420663	0.000540004003055412\\
42298.420765	0.000540004003055412\\
42298.420866	0.000589021007871291\\
42298.420968	0.000574315906426636\\
42298.421068	0.000573498956346257\\
42298.42117	0.000592288808192446\\
42298.421268	0.000629868511884644\\
42298.421369	0.000645390563409679\\
42298.421469	0.000636404112526774\\
42298.42157	0.000655193964372782\\
42298.421672	0.000662546515095291\\
42298.42177	0.000700126218787489\\
42298.421872	0.000696858418466334\\
42298.421971	0.000702577069028265\\
42298.422072	0.000690322817824204\\
42298.422173	0.000734438122158532\\
42298.422272	0.000757312724406075\\
42298.422374	0.000734438122158532\\
42298.422474	0.000740973722800661\\
42298.422572	0.000758946624566471\\
42298.42267	0.000768750025529756\\
42298.422769	0.000776919526332463\\
42298.422871	0.000763031374967825\\
42298.422972	0.000764665275128402\\
42298.423073	0.000741790672881041\\
42298.423174	0.000771200875770532\\
42298.423275	0.000751594073844144\\
42298.423372	0.000758129674486273\\
42298.423473	0.000758946624566471\\
42298.423574	0.000740156772720463\\
42298.423673	0.000758946624566471\\
42298.423771	0.000738522872559885\\
42298.423871	0.000734438122158532\\
42298.423971	0.000735255072238911\\
42298.424072	0.000731987271917756\\
42298.424168	0.000735255072238911\\
42298.424272	0.000759763574646851\\
42298.42437	0.00078427207705479\\
42298.424471	0.000820217880586411\\
42298.424573	0.00082103483066679\\
42298.424673	0.000820217880586411\\
42298.42477	0.000824302630987764\\
42298.424872	0.000794892428098273\\
42298.424974	0.000811231429703506\\
42298.425075	0.000816133130185057\\
42298.425169	0.000791624627777118\\
42298.425271	0.000817767030345635\\
42298.425369	0.000796526328258669\\
42298.425466	0.000816133130185057\\
42298.425568	0.000820217880586411\\
42298.42567	0.000814499230024661\\
42298.425768	0.000810414479623308\\
42298.425872	0.000788356827456144\\
42298.425975	0.00078427207705479\\
42298.426073	0.000840641632592997\\
42298.426178	0.00084554333307473\\
42298.426281	0.000853712833877255\\
42298.426382	0.000865150135001118\\
42298.426483	0.000875770486044419\\
42298.426586	0.000876587436124799\\
42298.426686	0.000896194238051187\\
42298.426783	0.000902729838693316\\
42298.426884	0.000919068840298548\\
42298.426984	0.000920702740459126\\
42298.427086	0.000914167139816997\\
42298.42719	0.000904363738853712\\
42298.427288	0.00090599763901429\\
42298.427388	0.00088148913660635\\
42298.42749	0.000815316180104859\\
42298.427589	0.000839824682512799\\
42298.427691	0.000833289081870669\\
42298.427793	0.000802244978820601\\
42298.427895	0.000799794128579825\\
42298.427996	0.000830021281549695\\
42298.428096	0.000830021281549695\\
42298.428197	0.000805512779141574\\
42298.428294	0.000804695829061376\\
42298.42839	0.000799794128579825\\
42298.428491	0.000792441577857497\\
42298.428592	0.000816133130185057\\
42298.428692	0.000848811133395704\\
42298.428793	0.000850445033556281\\
42298.428893	0.000868417935322092\\
42298.428992	0.000883939986847126\\
42298.42909	0.00086923488540229\\
42298.429191	0.000861065384599764\\
42298.429291	0.000886390837087902\\
42298.429395	0.000898645088291962\\
42298.429494	0.000874953535964221\\
42298.429594	0.000861882334679962\\
42298.429697	0.000892109487649833\\
42298.429799	0.000915801039977574\\
42298.429901	0.000946845143027643\\
42298.430003	0.000973804495676359\\
42298.430104	0.000970536695355203\\
42298.430205	0.000955831593910548\\
42298.430307	0.00097870619615791\\
42298.430409	0.000967268895034229\\
42298.430509	0.000982790946559264\\
42298.430611	0.000981973996479066\\
42298.430712	0.000956648543990747\\
42298.430811	0.000972170595515781\\
42298.430913	0.00097870619615791\\
42298.431013	0.000990960447361971\\
42298.431114	0.000983607896639462\\
42298.431216	0.000956648543990747\\
42298.431319	0.000956648543990747\\
42298.43142	0.000968902795194807\\
42298.431523	0.000957465494070945\\
42298.431625	0.000939492592305134\\
42298.431727	0.000959916344311902\\
42298.431829	0.000955831593910548\\
42298.431926	0.0009607332943921\\
42298.432027	0.000964001094713074\\
42298.432128	0.000961550244472298\\
42298.432229	0.000953380743669773\\
42298.432332	0.000928055291181454\\
42298.43243	0.00094276039262629\\
42298.432525	0.000970536695355203\\
42298.432626	0.000976255345917134\\
42298.432725	0.00100321469856585\\
42298.432828	0.00104978085314095\\
42298.43293	0.00104978085314095\\
42298.433032	0.00106938765506734\\
42298.433124	0.00107428935554889\\
42298.433225	0.00108817750691353\\
42298.433326	0.0010816419062714\\
42298.433423	0.00109226225731488\\
42298.433521	0.0011200385600438\\
42298.433618	0.00113147586116748\\
42298.433717	0.00115189961317425\\
42298.433816	0.00118866236678606\\
42298.433916	0.00118130981606374\\
42298.434014	0.00120009966790975\\
42298.434115	0.00120745221863225\\
42298.434217	0.00120173356807032\\
42298.434316	0.00118049286598354\\
42298.434414	0.00118376066630451\\
42298.434514	0.00117150641510045\\
42298.434615	0.00115516741349522\\
42298.434717	0.00114944876293329\\
42298.434819	0.00114046231205038\\
42298.43492	0.00114046231205038\\
42298.435018	0.00118539456646509\\
42298.435122	0.00117477421542161\\
42298.435223	0.00118784541670587\\
42298.435326	0.00117232336518083\\
42298.435428	0.00115598436357542\\
42298.435531	0.00118539456646509\\
42298.435631	0.00122052341991651\\
42298.435732	0.00121562171943478\\
42298.435834	0.00122297427015729\\
42298.435934	0.00123277767112039\\
42298.436036	0.00123359462120077\\
42298.436136	0.00118947931686644\\
42298.436239	0.00120581831847168\\
42298.43634	0.0012033674682309\\
42298.436442	0.00118212676614394\\
42298.436543	0.00119764881766897\\
42298.436643	0.00119111321702684\\
42298.436745	0.00116742166469928\\
42298.436847	0.00117232336518083\\
42298.436947	0.00119274711718742\\
42298.437046	0.00120663526855187\\
42298.437148	0.00120663526855187\\
42298.43725	0.0012041844183111\\
42298.437349	0.00118457761638471\\
42298.43745	0.00117395726534141\\
42298.437548	0.00117068946502025\\
42298.437648	0.00114291316229134\\
42298.437752	0.0011657877645387\\
42298.437846	0.00117559116550181\\
42298.437949	0.00119764881766897\\
42298.438051	0.00116251996421755\\
42298.43815	0.00117722506566238\\
42298.438249	0.0012041844183111\\
42298.438349	0.00120091661799013\\
42298.438451	0.00122379122023749\\
42298.43855	0.00123604547144155\\
42298.438645	0.00125401837320736\\
42298.438749	0.00124829972264543\\
42298.438849	0.00127199127497317\\
42298.438949	0.00128424552617723\\
42298.439051	0.00130140147786266\\
42298.439151	0.00128179467593627\\
42298.439249	0.00129159807689956\\
42298.439351	0.00128996417673898\\
42298.439452	0.00128016077577587\\
42298.439553	0.00128016077577587\\
42298.439656	0.0012785268756153\\
42298.439754	0.0012785268756153\\
42298.439854	0.001286696376418\\
42298.439955	0.00126545567433104\\
42298.440056	0.0012785268756153\\
42298.440157	0.00127444212521394\\
42298.440259	0.00127280822505337\\
42298.440361	0.00127280822505337\\
42298.440463	0.0012507505728862\\
42298.440564	0.0012409471719231\\
42298.440665	0.00124748277256523\\
42298.440767	0.00122705902055864\\
42298.440867	0.00121725561959536\\
42298.440961	0.00122542512039806\\
42298.44106	0.00121807256967574\\
42298.44116	0.00122950987079942\\
42298.441259	0.00122460817031787\\
42298.441361	0.00124666582248503\\
42298.441463	0.0012401302218429\\
42298.441564	0.0012401302218429\\
42298.441665	0.00125483532328756\\
42298.441764	0.00128261162601665\\
42298.441867	0.00127199127497317\\
42298.441964	0.00128996417673898\\
42298.442067	0.00128506247625743\\
42298.442169	0.00129568282730091\\
42298.442269	0.00130385232810343\\
42298.442367	0.00129649977738111\\
42298.442465	0.00128914722665878\\
42298.442562	0.00129078112681936\\
42298.442661	0.0013242760801102\\
42298.442763	0.00134469983211679\\
42298.442862	0.00132754388043118\\
42298.442965	0.00134143203179581\\
42298.443067	0.00137247613484588\\
42298.44317	0.00140760498829731\\
42298.443271	0.00141168973869848\\
42298.443369	0.00141087278861828\\
42298.443472	0.00141985923950118\\
42298.443574	0.00144436774190912\\
42298.443677	0.00145253724271183\\
42298.44378	0.0014468185921499\\
42298.443881	0.0014468185921499\\
42298.443984	0.00144436774190912\\
42298.444087	0.00141250668877886\\
42298.44419	0.00142067618958138\\
42298.444291	0.00139453378701305\\
42298.444394	0.00138963208653131\\
42298.444497	0.00139208293677227\\
42298.4446	0.00139371683693267\\
42298.444702	0.00140270328781557\\
42298.444805	0.00143783214126699\\
42298.444903	0.00146724234415667\\
42298.445007	0.00149746949712636\\
42298.445108	0.00153259835057778\\
42298.445205	0.00152687970001603\\
42298.445308	0.00152279494961468\\
42298.445411	0.00153913395121991\\
42298.445512	0.00154893735218319\\
42298.445613	0.00155955770322649\\
42298.445715	0.00156119160338707\\
42298.445816	0.00156609330386862\\
42298.445918	0.00156445940370823\\
42298.446017	0.00159386960659772\\
42298.446118	0.00160694080788198\\
42298.446221	0.0016142933586043\\
42298.446324	0.00157262890451075\\
42298.446422	0.00158733400595559\\
42298.446517	0.00159223570643714\\
42298.44662	0.00160122215732005\\
42298.446717	0.00159468655667792\\
42298.446819	0.0015955035067583\\
42298.446921	0.00163144931028992\\
42298.447023	0.0016510561122163\\
42298.447121	0.00167638156470444\\
42298.447222	0.00169925616695199\\
42298.44732	0.00171151041815586\\
42298.447415	0.00170089006711256\\
42298.447517	0.00170660871767431\\
42298.447615	0.00168291716534657\\
42298.447714	0.00169353751639005\\
42298.447817	0.00170742566775469\\
42298.447911	0.00170905956791509\\
42298.448013	0.00170334091735334\\
42298.448112	0.00169517141655063\\
42298.448214	0.00171069346807567\\
42298.44831	0.0016796493650256\\
42298.448412	0.0016796493650256\\
42298.448514	0.0016788324149454\\
42298.448615	0.00169108666614928\\
42298.448717	0.00169435446647043\\
42298.448819	0.00171069346807567\\
42298.448921	0.0017172290687178\\
42298.449021	0.00171232736823624\\
42298.449116	0.00170824261783489\\
42298.449219	0.00171804601879799\\
42298.449317	0.00169353751639005\\
42298.449419	0.00167719851478482\\
42298.449521	0.00169517141655063\\
42298.449621	0.00171314431831644\\
42298.449723	0.00172948331992186\\
42298.449824	0.00174255452120593\\
42298.449926	0.00177033082393503\\
42298.450028	0.00176542912345348\\
42298.450127	0.00177114777401523\\
42298.450229	0.00179320542618239\\
42298.450328	0.0017727816741758\\
42298.450423	0.00176869692377445\\
42298.450525	0.00178176812505871\\
42298.450625	0.00175889352281135\\
42298.450726	0.0017637952232929\\
42298.450827	0.0017727816741758\\
42298.450929	0.00178993762586142\\
42298.45103	0.00179810712666412\\
42298.451132	0.00182179867899168\\
42298.451227	0.00181526307834955\\
42298.451329	0.0018005579769049\\
42298.451429	0.00181117832794838\\
42298.451531	0.00178503592537986\\
42298.451633	0.00178585287546006\\
42298.451737	0.00177114777401523\\
42298.451842	0.00177114777401523\\
42298.451943	0.00182098172891148\\
42298.452042	0.00183732073051672\\
42298.452144	0.0018463071813998\\
42298.452243	0.00183486988027594\\
42298.452345	0.00183732073051672\\
42298.452447	0.00185447668220233\\
42298.452543	0.00184467328123923\\
42298.452646	0.00186591398332601\\
42298.452746	0.00188878858557355\\
42298.452848	0.00189205638589453\\
42298.452949	0.00192391743902498\\
42298.453051	0.00189695808637608\\
42298.45315	0.00189369028605511\\
42298.453252	0.00193535474014866\\
42298.453354	0.0019590462924764\\
42298.453451	0.00193698864030923\\
42298.453554	0.00195577849215524\\
42298.453655	0.00194270729087098\\
42298.453757	0.00194515814111176\\
42298.453859	0.00193862254046963\\
42298.453961	0.00194352424095136\\
42298.454061	0.00199009039552647\\
42298.454163	0.0020056124470515\\
42298.454263	0.00200071074656995\\
42298.454365	0.00200397854689092\\
42298.454464	0.00200888024737248\\
42298.454564	0.00201459889793441\\
42298.454665	0.00198192089472376\\
42298.454767	0.00199907684640937\\
42298.454869	0.00197375139392105\\
42298.454969	0.0019598632425566\\
42298.455063	0.00197293444384086\\
42298.455165	0.00198110394464356\\
42298.455267	0.00200397854689092\\
42298.455368	0.00201133109761325\\
42298.455463	0.00202276839873711\\
42298.455564	0.00200479549697112\\
42298.455663	0.00203012094945944\\
42298.455765	0.00202930399937906\\
42298.455865	0.00202521924897789\\
42298.455963	0.00203257179970022\\
42298.456065	0.00206034810242931\\
42298.456167	0.00204155825058312\\
42298.456268	0.00205708030210816\\
42298.456367	0.00204564300098448\\
42298.456468	0.00210854815716481\\
42298.45657	0.00210936510724519\\
42298.456669	0.00215021261125836\\
42298.456767	0.00219677876583347\\
42298.456869	0.0022114838672783\\
42298.456966	0.00222292116840198\\
42298.457068	0.0022490635709705\\
42298.457164	0.00226376867241534\\
42298.457263	0.00225641612169283\\
42298.457357	0.00224579577064953\\
42298.457458	0.00226703647273631\\
42298.457556	0.00225968392201398\\
42298.457658	0.00227438902345882\\
42298.457756	0.00231033482699044\\
42298.457857	0.00234301283020109\\
42298.457959	0.00235935183180632\\
42298.458058	0.00238712813453541\\
42298.45816	0.00237242303309058\\
42298.458261	0.00244022988975265\\
42298.458356	0.00244104683983284\\
42298.458459	0.00247862654352504\\
42298.458561	0.00251457234705684\\
42298.458664	0.00254316559986614\\
42298.458767	0.00257094190259505\\
42298.458869	0.0025660402021135\\
42298.458965	0.00257829445331738\\
42298.459068	0.00260852160628725\\
42298.459168	0.00261750805717015\\
42298.459269	0.00262976230837421\\
42298.459371	0.00264773521014002\\
42298.45947	0.00268449796375202\\
42298.459571	0.00270083696535726\\
42298.459673	0.002724528517685\\
42298.459775	0.00270573866583881\\
42298.459872	0.00264365045973867\\
42298.459971	0.00268123016343087\\
42298.460073	0.00265835556118351\\
42298.460174	0.0026869488139928\\
42298.460277	0.00268939966423358\\
42298.460377	0.002687765764073\\
42298.460474	0.00271880986712307\\
42298.460576	0.00271962681720345\\
42298.460677	0.00272943021816655\\
42298.460772	0.00274985397017314\\
42298.460874	0.00275067092025352\\
42298.460975	0.00272289461752442\\
42298.461078	0.00272779631800597\\
42298.461176	0.00278825062394571\\
42298.461278	0.00280050487514959\\
42298.46138	0.00280540657563114\\
42298.461478	0.00279151842426669\\
42298.461576	0.00283154897819966\\
42298.461675	0.00282092862715636\\
42298.461773	0.00276047432121662\\
42298.461875	0.00278825062394571\\
42298.461977	0.00278988452410611\\
42298.462074	0.00283890152892217\\
42298.462176	0.00284788797980508\\
42298.462276	0.00283726762876159\\
42298.462377	0.00284216932924314\\
42298.462478	0.00290017278494193\\
42298.462576	0.00288873548381825\\
42298.462679	0.00288628463357747\\
42298.462781	0.00288628463357747\\
42298.462879	0.00288138293309592\\
42298.462979	0.00287729818269457\\
42298.46308	0.0028838337833367\\
42298.463182	0.00285197273020643\\
42298.463281	0.00288710158365785\\
42298.463376	0.00291079313598541\\
42298.463476	0.00290670838558406\\
42298.463577	0.00288056598301572\\
42298.463679	0.00289445413438018\\
42298.463778	0.00290017278494193\\
42298.463871	0.0028936371842998\\
42298.463973	0.00290589143550386\\
42298.464074	0.00291161008606579\\
42298.464177	0.00290670838558406\\
42298.464277	0.00291814568670792\\
42298.464374	0.00290670838558406\\
42298.464475	0.0028830168332565\\
42298.464576	0.00290670838558406\\
42298.464677	0.0029205965369487\\
42298.464774	0.00290180668510251\\
42298.464876	0.00288791853373805\\
42298.464975	0.00286667783165108\\
42298.465073	0.00286341003133011\\
42298.46517	0.00286259308124973\\
42298.465273	0.00285850833084856\\
42298.465372	0.00291161008606579\\
42298.465474	0.0028920032841394\\
42298.465573	0.00282174557723656\\
42298.465671	0.00286831173181166\\
42298.465768	0.00292223043710909\\
42298.465869	0.00292794908767102\\
42298.465971	0.00290752533566444\\
42298.466074	0.00291406093630657\\
42298.466176	0.00288465073341689\\
42298.466273	0.00287566428253399\\
42298.466369	0.00287648123261437\\
42298.466473	0.00290670838558406\\
42298.466573	0.00294183723903548\\
42298.466673	0.00296226099104225\\
42298.466773	0.00295817624064089\\
42298.466866	0.00296552879136322\\
42298.466965	0.00297533219232651\\
42298.467066	0.00300065764481464\\
42298.467165	0.00301863054658045\\
42298.467267	0.00303578649826607\\
42298.467369	0.00303415259810549\\
42298.467469	0.00305947805059381\\
42298.467569	0.0031346374579782\\
42298.467666	0.00315751206022557\\
42298.467759	0.00318447141287428\\
42298.467861	0.00315015950950324\\
42298.467958	0.0031640476608677\\
42298.468059	0.00314362390886111\\
42298.46816	0.00314607475910189\\
42298.468261	0.00316077986054672\\
42298.468362	0.00318120361255331\\
42298.468464	0.0032473765690548\\
42298.468565	0.00326453252074041\\
42298.468663	0.003248193519135\\
42298.468765	0.00322368501672706\\
42298.468867	0.00321224771560338\\
42298.468967	0.00318365446279408\\
42298.46907	0.0031722171616704\\
42298.469172	0.00316241376070712\\
42298.469272	0.00317793581223215\\
42298.469374	0.00316976631142963\\
42298.469474	0.00318528836295466\\
42298.469576	0.00319182396359679\\
42298.469678	0.00321714941608493\\
42298.469779	0.00325227826953635\\
42298.469881	0.00328740712298777\\
42298.469982	0.00332416987659977\\
42298.47008	0.00330047832427203\\
42298.470183	0.0032473765690548\\
42298.47028	0.00323430536777054\\
42298.470377	0.00324492571881402\\
42298.470481	0.00324901046921538\\
42298.470583	0.00327351897162332\\
42298.470683	0.00328985797322855\\
42298.470779	0.00329067492330893\\
42298.470881	0.00330783087499436\\
42298.47098	0.00328577322282719\\
42298.471081	0.00327760372202467\\
42298.471183	0.00328740712298777\\
42298.471278	0.00325146131945615\\
42298.471381	0.00326453252074041\\
42298.471482	0.00330292917451281\\
42298.471583	0.00329067492330893\\
42298.471686	0.00325554606985751\\
42298.471785	0.00326861727114176\\
42298.471882	0.00326126472041926\\
42298.471984	0.00325064436937577\\
42298.472082	0.00324329181865345\\
42298.472183	0.00327760372202467\\
42298.472285	0.0033323393774023\\
42298.472385	0.00331028172523513\\
42298.472481	0.00328985797322855\\
42298.472583	0.00330538002475358\\
42298.472685	0.00332416987659977\\
42298.47279	0.00335521397964984\\
42298.472888	0.00340831573486707\\
42298.472991	0.00340504793454592\\
42298.473091	0.00342056998607095\\
42298.473189	0.00345079713904082\\
42298.473289	0.00344998018896063\\
42298.473387	0.00351206839506076\\
42298.473489	0.0035365768974687\\
42298.47359	0.00356680405043857\\
42298.473693	0.00356108539987664\\
42298.47379	0.00353821079762928\\
42298.473888	0.00360274985397019\\
42298.473986	0.00362807530645851\\
42298.474086	0.00366892281047168\\
42298.474186	0.00367545841111381\\
42298.474287	0.0036583024594282\\
42298.474386	0.00362317360597678\\
42298.474487	0.00364441430806375\\
42298.474588	0.00362562445621756\\
42298.474689	0.00361663800533465\\
42298.474787	0.0036117363048531\\
42298.474889	0.00361418715509387\\
42298.47499	0.00363134310677949\\
42298.475092	0.00366892281047168\\
42298.475193	0.00367954316151517\\
42298.475295	0.00372856016633105\\
42298.475397	0.00371875676536794\\
42298.475494	0.00371957371544814\\
42298.475595	0.00374081441753511\\
42298.475696	0.00377676022106673\\
42298.4758	0.00374081441753511\\
42298.475899	0.00375225171865879\\
42298.475998	0.00377594327098653\\
42298.476099	0.00371303811480601\\
42298.4762	0.00368771266231787\\
42298.476299	0.00372202456568892\\
42298.4764	0.00368199401175594\\
42298.476502	0.00369261436279943\\
42298.4766	0.00371140421464543\\
42298.476703	0.00370977031448504\\
42298.476804	0.0036950652130402\\
42298.476906	0.00370486861400331\\
42298.477008	0.00370813641432446\\
42298.47711	0.00374408221785608\\
42298.477207	0.00369751606328098\\
42298.477309	0.00365585160918743\\
42298.47741	0.00364441430806375\\
42298.47751	0.00364686515830452\\
42298.477611	0.0036950652130402\\
42298.477712	0.00373019406649162\\
42298.477815	0.0037334618668126\\
42298.477917	0.00375633646906014\\
42298.47802	0.00379309922267196\\
42298.47812	0.00380290262363524\\
42298.478219	0.00383803147708667\\
42298.478322	0.00386417387965518\\
42298.478423	0.00388459763166177\\
42298.478523	0.00389440103262487\\
42298.478624	0.00390175358334738\\
42298.478718	0.00391237393439068\\
42298.478818	0.00390583833374874\\
42298.47892	0.00394505193760133\\
42298.479022	0.00393198073631707\\
42298.479121	0.00395975703904617\\
42298.479224	0.00394668583776191\\
42298.479325	0.00395077058816326\\
42298.479427	0.003974462140491\\
42298.479528	0.00396956044000927\\
42298.479628	0.00398018079105275\\
42298.479728	0.00399978759297914\\
42298.479826	0.00399243504225681\\
42298.479928	0.00401040794402262\\
42298.480024	0.00400795709378185\\
42298.480126	0.00399161809217643\\
42298.480225	0.00398589944161468\\
42298.480323	0.00400795709378185\\
42298.480426	0.00401694354466475\\
42298.480519	0.00403328254626999\\
42298.480617	0.00404145204707269\\
42298.480713	0.00403736729667134\\
42298.480813	0.00401694354466475\\
42298.48091	0.00400795709378185\\
42298.481012	0.00410680805349399\\
42298.481111	0.00410027245285186\\
42298.481214	0.00406432664932005\\
42298.481317	0.0040594249488385\\
42298.481416	0.00407821480068469\\
42298.481519	0.00412233010501902\\
42298.481621	0.00415909285863084\\
42298.481723	0.00417869966055723\\
42298.481823	0.00419340476200206\\
42298.48192	0.00420239121288497\\
42298.482022	0.00419095391176129\\
42298.482124	0.00420239121288497\\
42298.482227	0.00420402511304555\\
42298.482327	0.00418441831111916\\
42298.482425	0.00419095391176129\\
42298.482528	0.0041713471098349\\
42298.482629	0.00415909285863084\\
42298.482729	0.00415010640774793\\
42298.482831	0.00417624881031645\\
42298.482932	0.00415419115814929\\
42298.48303	0.00411742840453729\\
42298.483129	0.0041345843562229\\
42298.483226	0.00412804875558077\\
42298.483327	0.00416154370887161\\
42298.483423	0.004181150510798\\
42298.483527	0.00421219461384807\\
42298.483627	0.00421137766376787\\
42298.48373	0.00425385906794162\\
42298.483833	0.00429960827243653\\
42298.483931	0.00430532692299846\\
42298.484033	0.00431104557356021\\
42298.484134	0.00430696082315885\\
42298.484235	0.00427918452042994\\
42298.484334	0.0042930726717944\\
42298.484435	0.00432656762508524\\
42298.484536	0.0043674151290986\\
42298.484638	0.0043764015799815\\
42298.48474	0.00434780832717221\\
42298.484842	0.00434127272653008\\
42298.484944	0.00435842867821569\\
42298.485043	0.00437313377966035\\
42298.485138	0.00440009313230924\\
42298.485241	0.00434862527725241\\
42298.485342	0.00436823207917879\\
42298.485443	0.00438293718062363\\
42298.485544	0.00440826263311177\\
42298.485645	0.00440091008238944\\
42298.485746	0.00443277113551971\\
42298.485843	0.00443603893584086\\
42298.485941	0.00446544913873035\\
42298.486044	0.00443767283600144\\
42298.486144	0.00444992708720532\\
42298.48624	0.0044523779374461\\
42298.486342	0.00446381523856996\\
42298.486441	0.004498127141941\\
42298.486543	0.00452753734483049\\
42298.486645	0.00455041194707803\\
42298.486742	0.00455204584723861\\
42298.486844	0.00452263564434894\\
42298.486945	0.00456348314836229\\
42298.487044	0.00459534420149256\\
42298.487144	0.00458962555093081\\
42298.48724	0.00457492044948598\\
42298.487342	0.00458063910004791\\
42298.487445	0.0046092323528572\\
42298.487547	0.00457982214996753\\
42298.487643	0.00459697810165314\\
42298.487744	0.0046190357538203\\
42298.487845	0.00459861200181372\\
42298.487947	0.00459371030133198\\
42298.488049	0.00458717470069003\\
42298.488148	0.00456920179892404\\
42298.488246	0.00463292390518476\\
42298.488349	0.00464191035606766\\
42298.488446	0.00468847651064277\\
42298.488545	0.00470644941240876\\
42298.488639	0.00470808331256915\\
42298.488742	0.00473831046553903\\
42298.488845	0.00476200201786677\\
42298.488949	0.00476445286810754\\
42298.489052	0.00474402911610096\\
42298.489153	0.00471461891321128\\
42298.489254	0.00472442231417457\\
42298.489355	0.00476935456858909\\
42298.489456	0.00482245632380633\\
42298.489558	0.00483389362493001\\
42298.489659	0.00481918852348535\\
42298.489755	0.00480121562171954\\
42298.489858	0.00481346987292342\\
42298.489952	0.00481837157340497\\
42298.490053	0.00480938512252207\\
42298.490153	0.00483961227549194\\
42298.490248	0.00483797837533136\\
42298.490349	0.00484533092605387\\
42298.49045	0.00484533092605387\\
42298.490552	0.00485758517725775\\
42298.490653	0.00485595127709717\\
42298.490747	0.00495398528672911\\
42298.490848	0.00498502938977918\\
42298.49095	0.00499728364098324\\
42298.491051	0.00499483279074228\\
42298.491151	0.00494826663616718\\
42298.491254	0.00492865983424079\\
42298.491356	0.00496950733825415\\
42298.491456	0.00497604293889627\\
42298.491558	0.00498502938977918\\
42298.491661	0.00498829719010015\\
42298.491762	0.0050119887424279\\
42298.491863	0.00503731419491621\\
42298.491963	0.00501280569250828\\
42298.492065	0.00503813114499641\\
42298.492162	0.00500872094210692\\
42298.492261	0.00500790399202654\\
42298.49236	0.00499401584066209\\
42298.492461	0.00499238194050151\\
42298.492562	0.00499074804034111\\
42298.492664	0.00496787343809357\\
42298.492765	0.00496297173761202\\
42298.492861	0.00497032428833434\\
42298.492959	0.0049735920886555\\
42298.493062	0.00499238194050151\\
42298.493162	0.00487964282942491\\
42298.493262	0.00488699538014724\\
42298.49336	0.00492294118367904\\
42298.493461	0.0049458157859264\\
42298.493562	0.00498094463937783\\
42298.49366	0.0049744090387357\\
42298.493763	0.0049833954896186\\
42298.493864	0.00500300229154499\\
42298.493966	0.00498829719010015\\
42298.494066	0.00497685988897647\\
42298.494162	0.00499074804034111\\
42298.494263	0.00500708704194634\\
42298.494364	0.00503813114499641\\
42298.494466	0.00504466674563854\\
42298.494569	0.005058554897003\\
42298.494671	0.00506018879716358\\
42298.494775	0.00508796509989267\\
42298.494878	0.00508469729957152\\
42298.494976	0.00508061254917016\\
42298.49507	0.00508061254917016\\
42298.49517	0.00508878204997287\\
42298.495272	0.00511492445254139\\
42298.49537	0.00511165665222023\\
42298.495471	0.00513534820454797\\
42298.495571	0.00510348715141771\\
42298.495674	0.00512472785350449\\
42298.495776	0.00512636175366507\\
42298.495877	0.00506835829796628\\
42298.495975	0.00506509049764513\\
42298.496079	0.00507080914820706\\
42298.496181	0.00510757190181906\\
42298.496284	0.00509776850085577\\
42298.496383	0.00510185325125713\\
42298.496478	0.00509204985029384\\
42298.496575	0.00511165665222023\\
42298.496672	0.0051051210515781\\
42298.496775	0.00509776850085577\\
42298.496871	0.00509368375045442\\
42298.496968	0.00510675495173868\\
42298.497069	0.00510838885189926\\
42298.497167	0.00512227700326371\\
42298.49727	0.0051427007552703\\
42298.497373	0.00511737530278216\\
42298.497475	0.00512881260390584\\
42298.497579	0.00511655835270196\\
42298.497682	0.0051427007552703\\
42298.497781	0.00515903975687571\\
42298.497883	0.00511574140262158\\
42298.497984	0.00510103630117693\\
42298.498085	0.00511329055238081\\
42298.498184	0.00512064310310314\\
42298.498285	0.00511574140262158\\
42298.498387	0.00515168720615339\\
42298.498486	0.00512881260390584\\
42298.498587	0.00512554480358487\\
42298.49869	0.00514024990502952\\
42298.498792	0.00511574140262158\\
42298.498896	0.0051328973543072\\
42298.498998	0.00515577195655456\\
42298.499101	0.00516149060711649\\
42298.499203	0.00518109740904288\\
42298.499303	0.00516639230759804\\
42298.4994	0.00516884315783882\\
42298.499495	0.00520969066185217\\
42298.499596	0.0051794635088823\\
42298.499695	0.00518354825928365\\
42298.499797	0.00519825336072849\\
42298.499897	0.00518844995976521\\
42298.499995	0.00515413805639416\\
42298.500094	0.00515495500647436\\
42298.500192	0.00514923635591243\\
42298.500292	0.00513616515462817\\
42298.500393	0.00514024990502952\\
42298.500494	0.00516312450727707\\
42298.500593	0.00518354825928365\\
42298.500693	0.00516557535751784\\
42298.500794	0.00517211095815997\\
42298.500895	0.0051794635088823\\
42298.500997	0.00519743641064811\\
42298.501099	0.00521867711273508\\
42298.501201	0.00527749751851424\\
42298.501298	0.0053003721207616\\
42298.5014	0.00530854162156431\\
42298.501502	0.00527259581803251\\
42298.501605	0.00528403311915637\\
42298.501706	0.00529873822060102\\
42298.501808	0.00529465347019967\\
42298.501907	0.00531426027212606\\
42298.502006	0.00533958572461438\\
42298.502106	0.00535265692589864\\
42298.502202	0.00537879932846715\\
42298.502305	0.00542291463280148\\
42298.502404	0.00543598583408556\\
42298.502506	0.00547193163761736\\
42298.502607	0.00543925363440671\\
42298.502702	0.00546948078737658\\
42298.502803	0.00545722653617252\\
42298.502904	0.00546948078737658\\
42298.503005	0.00545314178577117\\
42298.503105	0.0054686638372962\\
42298.503206	0.0054972570901055\\
42298.503307	0.00549235538962395\\
42298.503404	0.00546049433649368\\
42298.503501	0.00544007058448691\\
42298.503602	0.00546294518673445\\
42298.5037	0.00547356553777794\\
42298.503803	0.00549889099026608\\
42298.503906	0.00551931474227266\\
42298.504008	0.00552339949267401\\
42298.504111	0.00552748424307537\\
42298.504215	0.00553647069395827\\
42298.504314	0.00556914869716892\\
42298.504417	0.00560754535094132\\
42298.504517	0.0056181657019848\\
42298.504616	0.00561326400150325\\
42298.504718	0.00563695555383099\\
42298.504819	0.00561571485174402\\
42298.50492	0.0056549284555968\\
42298.505021	0.00567616915768358\\
42298.50512	0.00566636575672048\\
42298.505221	0.00562878605302828\\
42298.505323	0.00566309795639932\\
42298.50542	0.00563613860375061\\
42298.505519	0.00566228100631913\\
42298.505621	0.00565656235575738\\
42298.505725	0.0056549284555968\\
42298.505826	0.00564675895479409\\
42298.50593	0.00567535220760338\\
42298.506032	0.0057023115602521\\
42298.506132	0.00572355226233907\\
42298.50623	0.00568842340888764\\
42298.506328	0.00568597255864687\\
42298.50643	0.00571701666169694\\
42298.506531	0.00573744041370352\\
42298.50663	0.00577093536699437\\
42298.506733	0.00576930146683397\\
42298.506836	0.00576848451675359\\
42298.506936	0.00577828791771688\\
42298.507038	0.00571456581145616\\
42298.507139	0.00573008786298119\\
42298.50724	0.00570312851033248\\
42298.507342	0.00571538276153636\\
42298.507436	0.00575623026554971\\
42298.507537	0.00576031501595107\\
42298.507639	0.0057856404684392\\
42298.507741	0.00582975577277353\\
42298.507839	0.00581750152156947\\
42298.507937	0.0058509964748605\\
42298.508033	0.00585017952478012\\
42298.508135	0.0058616168259038\\
42298.508235	0.0058616168259038\\
42298.508335	0.00589674567935522\\
42298.508438	0.00587142022686708\\
42298.508541	0.00588122362783019\\
42298.508642	0.00587142022686708\\
42298.50874	0.00585426427518147\\
42298.508839	0.00587387107710786\\
42298.508935	0.00587223717694728\\
42298.509036	0.00588694227839212\\
42298.509136	0.00591880333152238\\
42298.509239	0.00592533893216451\\
42298.509339	0.00590981688063948\\
42298.509441	0.00591226773088025\\
42298.509542	0.00594167793376993\\
42298.509645	0.00594086098368955\\
42298.509746	0.00590899993055928\\
42298.509849	0.00595229828481341\\
42298.509951	0.00594984743457263\\
42298.510053	0.00597353898690019\\
42298.510152	0.0059719050867398\\
42298.510256	0.00593759318336857\\
42298.51036	0.00595801693537516\\
42298.510461	0.00595719998529496\\
42298.510564	0.00594903048449225\\
42298.510663	0.00596373558593709\\
42298.510765	0.00600866784035162\\
42298.510867	0.00601520344099375\\
42298.510969	0.00601683734115432\\
42298.511069	0.00601520344099375\\
42298.511169	0.00601438649091355\\
42298.511272	0.0060290915923582\\
42298.511374	0.00598824408834503\\
42298.511474	0.00602337294179645\\
42298.511574	0.00599559663906736\\
42298.511671	0.00597598983714097\\
42298.511766	0.00596782033633844\\
42298.511869	0.00598415933794368\\
42298.511968	0.00601030174051219\\
42298.512069	0.00603889499332149\\
42298.512171	0.00605441704484652\\
42298.512269	0.00605033229444517\\
42298.512371	0.00609281369861892\\
42298.512468	0.00607484079685311\\
42298.512565	0.00610016624934143\\
42298.512666	0.00610751880006375\\
42298.512766	0.00611977305126781\\
42298.512863	0.00614509850375595\\
42298.512964	0.00614183070343498\\
42298.513066	0.00616307140552176\\
42298.513163	0.00616552225576254\\
42298.513265	0.00618594600776931\\
42298.513364	0.00618594600776931\\
42298.513463	0.00617941040712718\\
42298.513564	0.00634361737326043\\
42298.513666	0.00634443432334062\\
42298.513764	0.00635342077422371\\
42298.513862	0.00635832247470526\\
42298.513964	0.00643511578225024\\
42298.514066	0.00643511578225024\\
42298.514169	0.0064571734344174\\
42298.51427	0.00644982088369489\\
42298.514373	0.00645472258417644\\
42298.514474	0.00647024463570166\\
42298.514574	0.00647024463570166\\
42298.514676	0.00653151589172142\\
42298.514774	0.0065323328418018\\
42298.514873	0.00656664474517284\\
42298.514974	0.00656419389493206\\
42298.515074	0.00653560064212277\\
42298.515172	0.00653314979188199\\
42298.515274	0.00653314979188199\\
42298.515375	0.00651762774035696\\
42298.515476	0.00652171249075831\\
42298.515578	0.0065053734891529\\
42298.515677	0.00652334639091889\\
42298.515779	0.00654867184340703\\
42298.515879	0.00655602439412935\\
42298.515981	0.00654622099316625\\
42298.516081	0.00656991254549399\\
42298.516184	0.00658298374677825\\
42298.516285	0.0065421362427649\\
42298.516387	0.00653723454228335\\
42298.51649	0.00654540404308605\\
42298.516584	0.0065413192926847\\
42298.516686	0.00655439049396896\\
42298.516786	0.00656909559541361\\
42298.516882	0.00659033629750058\\
42298.516979	0.00661566174998872\\
42298.517074	0.00669408895769427\\
42298.517176	0.00666141095448362\\
42298.517277	0.00667774995608904\\
42298.517378	0.00670225845849698\\
42298.51748	0.00668591945689156\\
42298.517582	0.00669327200761407\\
42298.51768	0.00673575341178782\\
42298.517781	0.00671614660986143\\
42298.517881	0.00670716015897853\\
42298.517981	0.00669408895769427\\
42298.518083	0.00672104831034298\\
42298.518185	0.0066998076082562\\
42298.518288	0.00672349916058376\\
42298.51839	0.00672431611066414\\
42298.51849	0.0067382042620286\\
42298.518589	0.00677251616539982\\
42298.51869	0.00677415006556022\\
42298.518792	0.00675290936347343\\
42298.518894	0.00676598056475769\\
42298.518997	0.00679947551804854\\
42298.519092	0.00679130601724583\\
42298.519187	0.00679539076764718\\
42298.519281	0.00680437721853009\\
42298.519382	0.00682643487069725\\
42298.519485	0.00679620771772738\\
42298.519579	0.00678231956636292\\
42298.519671	0.0067937568674866\\
42298.519774	0.00681418061949319\\
42298.519874	0.00683297047133938\\
42298.519967	0.00679293991740641\\
42298.520065	0.00680437721853009\\
42298.520166	0.00676679751483789\\
42298.520268	0.00677333311548002\\
42298.520368	0.00681989927005512\\
42298.520469	0.00680927891901164\\
42298.52057	0.00679130601724583\\
42298.520672	0.00680846196893144\\
42298.520772	0.00674555681275092\\
42298.520875	0.00672921781114569\\
42298.520976	0.00672513306074434\\
42298.521072	0.00674882461307208\\
42298.521174	0.0067749670156406\\
42298.521275	0.00679293991740641\\
42298.521377	0.00676516361467731\\
42298.521474	0.00676516361467731\\
42298.521576	0.00681172976925241\\
42298.521678	0.00685339422334597\\
42298.521781	0.006868916274871\\
42298.521879	0.0069048620784028\\
42298.521981	0.00692855363073036\\
42298.522082	0.00693182143105152\\
42298.522181	0.00691384852928571\\
42298.52228	0.0069530621331383\\
42298.522374	0.00696613333442256\\
42298.522475	0.00697430283522527\\
42298.522578	0.00696286553410159\\
42298.522682	0.00692610278048959\\
42298.52278	0.00691303157920533\\
42298.522879	0.00689832647776067\\
42298.52298	0.00690322817824222\\
42298.523082	0.00691221462912513\\
42298.523181	0.00694734348257655\\
42298.523283	0.00697021808482391\\
42298.523382	0.00699799438755301\\
42298.523478	0.00699799438755301\\
42298.523577	0.00703312324100443\\
42298.52368	0.00699799438755301\\
42298.523779	0.00699962828771359\\
42298.52388	0.00701351643907804\\
42298.523977	0.00700698083843591\\
42298.524074	0.00702903849060308\\
42298.524172	0.00701596728931882\\
42298.524271	0.00702577069028192\\
42298.52437	0.00697511978530547\\
42298.524472	0.00698247233602797\\
42298.524574	0.00699145878691088\\
42298.524675	0.00703148934084385\\
42298.524776	0.00704701139236889\\
42298.524879	0.00707968939557953\\
42298.524978	0.00713034030055599\\
42298.525075	0.00713442505095734\\
42298.525174	0.00717118780456916\\
42298.525275	0.00716301830376664\\
42298.525375	0.00719324545673633\\
42298.525477	0.00719324545673633\\
42298.525579	0.0071474962522416\\
42298.525681	0.00717690645513109\\
42298.525783	0.00721448615882329\\
42298.525885	0.00723490991082988\\
42298.525988	0.00723654381099046\\
42298.52609	0.00726595401387995\\
42298.526191	0.00723490991082988\\
42298.526293	0.00723490991082988\\
42298.526391	0.00726840486412072\\
42298.526493	0.00728882861612749\\
42298.526594	0.00729046251628789\\
42298.526694	0.00729291336652884\\
42298.526797	0.00732068966925776\\
42298.526899	0.00733947952110395\\
42298.526998	0.00731823881901698\\
42298.527101	0.00731905576909718\\
42298.527198	0.00729127946636827\\
42298.527301	0.00730353371757215\\
42298.527402	0.00732314051949853\\
42298.5275	0.00735255072238821\\
42298.527603	0.00733784562094337\\
42298.527701	0.0073443812215855\\
42298.527804	0.00738032702511712\\
42298.527908	0.00742444232945145\\
42298.528006	0.0074277101297726\\
42298.528105	0.00747672713458848\\
42298.528208	0.00748326273523061\\
42298.52831	0.00748407968531081\\
42298.528412	0.00747672713458848\\
42298.528513	0.00749143223603332\\
42298.528615	0.00748326273523061\\
42298.528719	0.007466106783545\\
42298.528821	0.00744895083185939\\
42298.528922	0.00745712033266209\\
42298.529019	0.00749388308627409\\
42298.529118	0.00748081188498983\\
42298.529218	0.00744731693169899\\
42298.529319	0.00744159828113706\\
42298.52942	0.00740892027792641\\
42298.529524	0.00744323218129764\\
42298.529626	0.00745875423282267\\
42298.529724	0.00748816443571216\\
42298.529826	0.00750777123763855\\
42298.529929	0.00751675768852145\\
42298.530032	0.00749470003635429\\
42298.530136	0.00750123563699642\\
42298.53024	0.00749633393651487\\
42298.530338	0.0074750932344279\\
42298.530442	0.00747345933426733\\
42298.530543	0.00750613733747797\\
42298.530645	0.00751757463860165\\
42298.530747	0.00751839158868203\\
42298.530846	0.00754698484149133\\
42298.530949	0.00759355099606643\\
42298.531052	0.00761234084791244\\
42298.531153	0.00761560864823359\\
42298.531255	0.00762051034871514\\
42298.531357	0.00759518489622701\\
42298.531458	0.00757966284470197\\
42298.53156	0.00762949679959805\\
42298.531661	0.00763930020056133\\
42298.531762	0.0076237781490363\\
42298.531859	0.00758129674486237\\
42298.531961	0.00756168994293598\\
42298.532062	0.00758129674486237\\
42298.53216	0.00761234084791244\\
42298.532262	0.00762867984951785\\
42298.532365	0.00764665275128366\\
42298.532465	0.00765890700248772\\
42298.532563	0.00768341550489566\\
42298.532663	0.00765890700248772\\
42298.532764	0.00767933075449431\\
42298.532866	0.00769158500569819\\
42298.532964	0.00768586635513644\\
42298.533068	0.00771364265786535\\
42298.53317	0.00772753080922999\\
42298.533273	0.00773570031003251\\
42298.533372	0.00771364265786535\\
42298.533468	0.0077079240073036\\
42298.53357	0.00775203931163793\\
42298.533671	0.00775040541147735\\
42298.53377	0.0077544901618787\\
42298.533873	0.0077177274082667\\
42298.533971	0.00772017825850748\\
42298.534071	0.00777328001372471\\
42298.534172	0.00779778851613283\\
42298.534275	0.00781902921821962\\
42298.534369	0.00781576141789864\\
42298.534472	0.00782638176894213\\
42298.53457	0.00785742587199219\\
42298.534673	0.00787131402335665\\
42298.534773	0.00789990727616595\\
42298.534871	0.00792604967873446\\
42298.53497	0.00792686662881466\\
42298.535071	0.00797261583330957\\
42298.53517	0.00798977178499518\\
42298.535268	0.0080355209894899\\
42298.535367	0.00803143623908873\\
42298.535462	0.00809924309575062\\
42298.53556	0.00805512779141629\\
42298.535659	0.00805512779141629\\
42298.53576	0.00806493119237957\\
42298.535855	0.00802408368836622\\
42298.535958	0.00800284298627944\\
42298.536055	0.00802735148868738\\
42298.536157	0.0080714667930217\\
42298.536256	0.00808862274470713\\
42298.536354	0.00810822954663352\\
42298.536456	0.00806819899270055\\
42298.536558	0.00812375159815856\\
42298.536658	0.00822832120843263\\
42298.536757	0.00827978906348928\\
42298.536857	0.00833942641934864\\
42298.536958	0.00835331457071328\\
42298.537057	0.00839661292496723\\
42298.537159	0.00839988072528838\\
42298.537262	0.00835331457071328\\
42298.53736	0.00838762647408432\\
42298.537463	0.00849056218419781\\
42298.537564	0.00856898939190318\\
42298.537663	0.00862617589752177\\
42298.537766	0.00869153190394306\\
42298.537867	0.00872094210683255\\
42298.537967	0.00868172850297978\\
42298.538069	0.00871032175578907\\
42298.538167	0.00871930820667198\\
42298.538267	0.00877322691196959\\
42298.538368	0.0088369490182303\\
42298.538469	0.00883531511806973\\
42298.538569	0.00881897611646449\\
42298.538672	0.00880508796509986\\
42298.538773	0.00882959646750798\\
42298.538874	0.00888188127264483\\
42298.538972	0.0089121084256147\\
42298.539072	0.00887943042240405\\
42298.539175	0.00894642032898574\\
42298.539278	0.0089578576301096\\
42298.539378	0.00899053563332007\\
42298.539473	0.00906324419046369\\
42298.539575	0.00903220008741362\\
42298.539673	0.00902648143685187\\
42298.539774	0.00902239668645052\\
42298.539876	0.00900442378468471\\
42298.539977	0.00900033903428336\\
42298.540079	0.00898154918243716\\
42298.54018	0.00905670858982174\\
42298.54028	0.00907794929190853\\
42298.540379	0.00906977979110582\\
42298.54048	0.00910490864455724\\
42298.540581	0.00913023409704556\\
42298.540682	0.00915882734985485\\
42298.540783	0.00911307814535995\\
42298.540884	0.00909510524359414\\
42298.54098	0.00908203404230988\\
42298.541079	0.00911144424519937\\
42298.541182	0.00918823755274435\\
42298.541282	0.00920539350442996\\
42298.541381	0.00921274605515228\\
42298.541481	0.00928136986189455\\
42298.541582	0.00929852581358016\\
42298.541683	0.0093516275687974\\
42298.541782	0.00935652926927895\\
42298.541885	0.0094357734270647\\
42298.541983	0.0094341395269043\\
42298.542085	0.0093892072724896\\
42298.542187	0.00939247507281075\\
42298.542287	0.00945211242867011\\
42298.542389	0.00949295993268328\\
42298.54249	0.00944149207762663\\
42298.542593	0.00947417008083727\\
42298.542692	0.00953707523701761\\
42298.542789	0.00952972268629528\\
42298.54289	0.00952073623541238\\
42298.542984	0.00951093283444928\\
42298.543086	0.00956485153974671\\
42298.543187	0.00960814989400084\\
42298.543287	0.00962203804536529\\
42298.543388	0.00959507869271658\\
42298.54349	0.00958609224183367\\
42298.54359	0.0096024312434389\\
42298.543689	0.0095926278424758\\
42298.543791	0.00959507869271658\\
42298.543891	0.00959752954295735\\
42298.543994	0.0096400109471311\\
42298.544094	0.00972252290523783\\
42298.544193	0.00975438395836827\\
42298.544294	0.00969719745274969\\
42298.544395	0.00969147880218776\\
42298.544496	0.00975438395836827\\
42298.5446	0.00977725856061564\\
42298.544699	0.00978297721117757\\
42298.544793	0.00983362811615402\\
42298.544895	0.00982872641567247\\
42298.544996	0.00982872641567247\\
42298.545098	0.00981973996478957\\
42298.545199	0.00983852981663558\\
42298.545297	0.00984915016767906\\
42298.545399	0.00982954336575267\\
42298.5455	0.00982709251551189\\
42298.545601	0.00983444506623422\\
42298.545698	0.00983117726591325\\
42298.545799	0.00975683480860905\\
42298.545899	0.00978134331101699\\
42298.546001	0.00981238741406706\\
42298.546102	0.00985405186816061\\
42298.546204	0.00992594347522403\\
42298.546306	0.00995535367811352\\
42298.546406	0.00998884863140437\\
42298.546506	0.0099953842320465\\
42298.546604	0.0100092723834111\\
42298.546704	0.0100435842867822\\
42298.546802	0.010058289388227\\
42298.546898	0.0100852487408757\\
42298.546996	0.0100844317907955\\
42298.547098	0.0101105741933639\\
42298.547201	0.0101702115492232\\
42298.547301	0.0102175946538787\\
42298.547404	0.0102037065025143\\
42298.547506	0.0102821337102196\\
42298.547608	0.0103246151143936\\
42298.547706	0.0103401371659186\\
42298.547808	0.0103589270177646\\
42298.54791	0.0103826185700923\\
42298.548013	0.0103679134686475\\
42298.548113	0.0103695473688081\\
42298.548215	0.010363011768166\\
42298.548315	0.0103695473688081\\
42298.548411	0.0103736321192094\\
42298.548514	0.0103041913623868\\
42298.548613	0.0102519065572499\\
42298.548711	0.0102600760580525\\
42298.548808	0.0103148117134303\\
42298.54891	0.0103221642641526\\
42298.549012	0.0103564761675238\\
42298.549113	0.0104014084219384\\
42298.549213	0.0103989575716976\\
42298.549314	0.0103646456683265\\
42298.549419	0.0104250999742661\\
42298.549521	0.0104373542254702\\
42298.549623	0.0104749339291624\\
42298.549725	0.010507611932373\\
42298.549826	0.0105280356843796\\
42298.549928	0.0105933916908007\\
42298.550029	0.0106089137423257\\
42298.55013	0.0106620154975431\\
42298.550231	0.0107241037036433\\
42298.550332	0.010754330856613\\
42298.550432	0.0107894597100644\\
42298.550529	0.0107829241094223\\
42298.550632	0.0107535139065328\\
42298.550733	0.0108000800611079\\
42298.550835	0.0108270394137566\\
42298.550936	0.0108441953654422\\
42298.551037	0.0108654360675292\\
42298.551139	0.0109454971753951\\
42298.551239	0.0109953311302914\\
42298.551336	0.0110141209821374\\
42298.551438	0.0110443481351073\\
42298.55154	0.011046798985348\\
42298.551635	0.0109569344765188\\
42298.551738	0.0109822599290071\\
42298.551839	0.0110124870819768\\
42298.551939	0.0110198396326993\\
42298.55204	0.0110966329402443\\
42298.55214	0.0110794769885587\\
42298.552242	0.0111211414426522\\
42298.552339	0.0111431990948194\\
42298.55244	0.0112984196100697\\
42298.552542	0.0113131247115146\\
42298.552641	0.0113498874651264\\
42298.552744	0.0113531552654475\\
42298.552845	0.0113768468177753\\
42298.552943	0.0113727620673739\\
42298.553045	0.0114209621221096\\
42298.553146	0.0114667113266043\\
42298.553249	0.0114054400705846\\
42298.553349	0.0114471045246781\\
42298.553447	0.0115124605310992\\
42298.553548	0.0114797825278886\\
42298.553644	0.011499389329815\\
42298.553747	0.0114838672782899\\
42298.553846	0.0114585418258018\\
42298.553944	0.0114454706245176\\
42298.554046	0.011499389329815\\
42298.55415	0.0115222639320625\\
42298.554251	0.0115230808821427\\
42298.55435	0.0115337012331862\\
42298.554449	0.0115230808821427\\
42298.55455	0.011554941935273\\
42298.554652	0.0115279825826243\\
42298.554754	0.0115737317871192\\
42298.554851	0.0115851690882429\\
42298.554951	0.0116390877935405\\
42298.555051	0.0116301013426576\\
42298.555149	0.011591704688885\\
42298.555248	0.0116791183474734\\
42298.55535	0.0116080436904904\\
42298.555447	0.0116121284408916\\
42298.555547	0.0116251996421758\\
42298.55565	0.0116170301413733\\
42298.55575	0.0117011759996406\\
42298.555847	0.0116554267951457\\
42298.55595	0.0116693149465102\\
42298.55605	0.0116366369432997\\
42298.556153	0.0116578776453865\\
42298.556253	0.0116488911945036\\
42298.556354	0.0116537928949851\\
42298.556454	0.0116480742444234\\
42298.556557	0.0116783013973931\\
42298.556658	0.0117248675519684\\
42298.55676	0.0117738845567842\\
42298.556862	0.0118367897129646\\
42298.556962	0.011908681320028\\
42298.557061	0.011979755977011\\
42298.557161	0.0118882575680214\\
42298.557263	0.0118972440189043\\
42298.557361	0.0118833558675397\\
42298.557463	0.0118188168111988\\
42298.557565	0.0119691356259676\\
42298.557668	0.0119805729270914\\
42298.557766	0.0120263221315861\\
42298.557867	0.0120573662346362\\
42298.557968	0.0120320407821481\\
42298.558068	0.0120688035357601\\
42298.558172	0.0121063832394523\\
42298.558272	0.0121496815937062\\
42298.558368	0.0121717392458734\\
42298.55847	0.0121684714455524\\
42298.558576	0.0121880782474788\\
42298.558678	0.0121970646983617\\
42298.558776	0.0122518003537395\\
42298.558879	0.0122673224052645\\
42298.558983	0.0123016343086356\\
42298.559084	0.0123694411652977\\
42298.559184	0.0123669903150569\\
42298.55928	0.01237679371602\\
42298.559383	0.0123931327176254\\
42298.559483	0.0123988513681871\\
42298.559584	0.0124217259704347\\
42298.559685	0.0124086547691504\\
42298.559784	0.0124347971717189\\
42298.559885	0.0124192751201937\\
42298.559986	0.0124086547691504\\
42298.560084	0.0123547360638528\\
42298.560181	0.0123816954165015\\
42298.56028	0.0123727089656186\\
42298.56038	0.0123604547144147\\
42298.560483	0.0124225429205149\\
42298.560584	0.0124699260251702\\
42298.560684	0.0124952514776585\\
42298.560786	0.0125124074293441\\
42298.560887	0.0125017870783006\\
42298.560988	0.0125450854325548\\
42298.561089	0.0126030888882535\\
42298.561193	0.0126341329913036\\
42298.561296	0.0126708957449156\\
42298.561398	0.0126717126949958\\
42298.561498	0.0127199127497315\\
42298.5616	0.0127525907529421\\
42298.561704	0.0126896855967616\\
42298.561804	0.0127133771490894\\
42298.561906	0.0126668109945143\\
42298.562007	0.0127354348012565\\
42298.562109	0.0127852687561526\\
42298.562212	0.0128040586079988\\
42298.562315	0.0127967060572765\\
42298.562419	0.0128759502150622\\
42298.562522	0.0128351027110489\\
42298.562624	0.0128988248173096\\
42298.562726	0.0129159807689952\\
42298.562826	0.0128914722665873\\
42298.56293	0.0129233333197175\\
42298.563035	0.0129649977738111\\
42298.563138	0.0129592791232491\\
42298.56324	0.0129576452230887\\
42298.56334	0.0129462079219649\\
42298.563442	0.0129576452230887\\
42298.563541	0.0129715333744532\\
42298.563642	0.013014014778627\\
42298.563743	0.0130352554807139\\
42298.563846	0.0130556792327205\\
42298.563947	0.0130221842794297\\
42298.564049	0.0130458758317574\\
42298.564148	0.0130712012842455\\
42298.564249	0.0131087809879377\\
42298.564351	0.0131831234452419\\
42298.564449	0.0132002793969275\\
42298.564552	0.0132370421505394\\
42298.564648	0.013250930301904\\
42298.56475	0.0132836083051145\\
42298.564852	0.0132607337028671\\
42298.564954	0.0132811574548737\\
42298.565055	0.0133416117608134\\
42298.565151	0.0133718389137831\\
42298.565252	0.0133718389137831\\
42298.565354	0.0133685711134621\\
42298.565456	0.0134036999669136\\
42298.565555	0.0134445474709267\\
42298.565655	0.0135058187269467\\
42298.565756	0.0134976492261442\\
42298.565857	0.0134813102245387\\
42298.565958	0.0134886627752611\\
42298.566055	0.0135066356770271\\
42298.566158	0.0135123543275888\\
42298.566261	0.0135376797800771\\
42298.56636	0.0135450323307995\\
42298.56646	0.0135017339765453\\
42298.566562	0.0135270594290336\\
42298.566661	0.0135433984306389\\
42298.566762	0.0136087544370602\\
42298.566862	0.0137272121986987\\
42298.566965	0.0137353816995012\\
42298.567068	0.0137631580022303\\
42298.567172	0.0138407682598555\\
42298.567275	0.0137917512550396\\
42298.567376	0.0138473038604976\\
42298.567477	0.0138473038604976\\
42298.56758	0.0138857005142702\\
42298.567681	0.0139298158186045\\
42298.567783	0.0139747480730191\\
42298.567885	0.0139968057251862\\
42298.567984	0.014036019329039\\
42298.568079	0.0140825854836141\\
42298.56818	0.0140923888845772\\
42298.56828	0.0140785007332127\\
42298.568384	0.0140531752807244\\
42298.568482	0.0141087278861826\\
42298.568584	0.0141463075898748\\
42298.568686	0.0141634635415602\\
42298.568786	0.0141822533934064\\
42298.568884	0.0140809515834535\\
42298.568987	0.0141168973869851\\
42298.569089	0.0141013753354601\\
42298.569186	0.0141365041889115\\
42298.569289	0.014143856739634\\
42298.569392	0.0141136295866642\\
42298.569494	0.0141773516929249\\
42298.569595	0.0141781686430051\\
42298.569695	0.0141593787911591\\
42298.569794	0.0141389550391523\\
42298.569892	0.0141716330423629\\
42298.569988	0.0141781686430051\\
42298.570091	0.0142296364980617\\
42298.570191	0.0143203179569713\\
42298.570293	0.0143203179569713\\
42298.57039	0.0143301213579344\\
42298.570489	0.0143235857572923\\
42298.570591	0.0143644332613057\\
42298.570691	0.0143121484561686\\
42298.570792	0.0144044638152386\\
42298.570893	0.0144355079182887\\
42298.570993	0.0144583825205361\\
42298.571095	0.0144028299150781\\
42298.571198	0.014411816365961\\
42298.571296	0.0144159011163623\\
42298.571397	0.0144820740728638\\
42298.571499	0.0144812571227836\\
42298.571596	0.0145498809295259\\
42298.571699	0.0145915453836194\\
42298.571795	0.0146168708361076\\
42298.571898	0.0146062504850641\\
42298.571996	0.0146136030357866\\
42298.572098	0.0145670368812115\\
42298.572196	0.0145343588780009\\
42298.572299	0.0145147520760745\\
42298.572401	0.0145123012258337\\
42298.572499	0.0145817419826562\\
42298.5726	0.0146176877861878\\
42298.572703	0.0146078843852247\\
42298.572803	0.0146928471935724\\
42298.572907	0.0147541184495921\\
42298.573006	0.0147884303529633\\
42298.573107	0.0147671896508764\\
42298.573205	0.0147990507040068\\
42298.573298	0.0147206234963013\\
42298.573399	0.0147541184495921\\
42298.573499	0.0147524845494317\\
42298.573602	0.0147835286524818\\
42298.573704	0.0148309117571371\\
42298.573805	0.0148750270614714\\
42298.573908	0.0148905491129964\\
42298.57401	0.0148627728102675\\
42298.574109	0.0148684914608293\\
42298.574212	0.0148709423110701\\
42298.574315	0.0148717592611504\\
42298.574417	0.0148929999632372\\
42298.574518	0.0148831965622741\\
42298.57462	0.014836630407699\\
42298.574722	0.0148676745107491\\
42298.574821	0.0148023185043278\\
42298.574924	0.0148774779117122\\
42298.575022	0.0148864643625951\\
42298.575123	0.0148693084109097\\
42298.575224	0.0149028033642005\\
42298.57532	0.0148709423110701\\
42298.575417	0.0149240440662873\\
42298.575519	0.0149485525686954\\
42298.575621	0.0148962677635584\\
42298.575723	0.0149518203690164\\
42298.575825	0.0149395661178123\\
42298.575926	0.0149559051194177\\
42298.576023	0.0150253458762402\\
42298.576125	0.015003288224073\\
42298.576223	0.0150604747296916\\
42298.576321	0.0150441357280864\\
42298.576423	0.0150686442304943\\
42298.576523	0.015076813731297\\
42298.576624	0.0150776306813772\\
42298.576727	0.0150825323818588\\
42298.576827	0.0150841662820194\\
42298.57693	0.0150931527329023\\
42298.577031	0.0150858001821799\\
42298.577131	0.0151037730839458\\
42298.577235	0.0150972374833036\\
42298.577338	0.0151029561338656\\
42298.57744	0.0150907018826615\\
42298.577537	0.0150858001821799\\
42298.577639	0.0150759967812167\\
42298.577739	0.0150653764301734\\
42298.577839	0.0150555730292101\\
42298.577941	0.0150604747296916\\
42298.578035	0.0150555730292101\\
42298.578136	0.0150490374285679\\
42298.578236	0.0150514882788087\\
42298.578338	0.0150384170775245\\
42298.578439	0.0150416848778456\\
42298.578538	0.0150482204784877\\
42298.57864	0.015040050977685\\
42298.57874	0.0150367831773641\\
42298.57884	0.0150441357280864\\
42298.578943	0.015027796726481\\
42298.579045	0.015027796726481\\
42298.579146	0.0150269797764008\\
42298.579246	0.0150196272256785\\
42298.579342	0.0150073729744744\\
42298.579443	0.0150114577248757\\
42298.57954	0.0150081899245548\\
42298.579643	0.0150220780759192\\
42298.579745	0.0150122746749559\\
42298.579846	0.0150139085751165\\
42298.579944	0.0150188102755981\\
42298.580043	0.015003288224073\\
42298.580144	0.0150049221242336\\
42298.580243	0.0150024712739928\\
42298.580344	0.0150008373738323\\
42298.580446	0.0150065560243942\\
42298.580545	0.0150106407747955\\
42298.580645	0.0150163594253573\\
42298.580746	0.0150073729744744\\
42298.580844	0.0150049221242336\\
42298.580947	0.0150122746749559\\
42298.581049	0.0150024712739928\\
42298.58115	0.0150106407747955\\
42298.581248	0.015009006874635\\
42298.58135	0.0150057390743138\\
42298.581449	0.0150081899245548\\
42298.581551	0.0150081899245548\\
42298.581648	0.0150041051741534\\
42298.581751	0.0150041051741534\\
42298.581854	0.0150024712739928\\
42298.581957	0.0150147255251969\\
42298.582056	0.0150188102755981\\
42298.582157	0.0150122746749559\\
42298.582259	0.0150188102755981\\
42298.58236	0.0150196272256785\\
42298.58246	0.0150114577248757\\
42298.58256	0.0150122746749559\\
42298.582659	0.0149951187232705\\
42298.582761	0.0150057390743138\\
42298.582861	0.015009006874635\\
42298.582964	0.0150057390743138\\
42298.583068	0.0150081899245548\\
42298.583168	0.0150049221242336\\
42298.583268	0.0150049221242336\\
};
\addlegendentry{$\text{\tiny}{\text{\tiny V}_{\text{\tiny ref,BJT}}}$}

\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.40982	-0.005\\
42298.40982	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.41,0.013) {\tiny 50W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.4511795	-0.005\\
42298.4511795	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.452,0.013) {\tiny 100W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.534521	-0.005\\
42298.534521	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.535,0.013) {\tiny 250W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.576272	-0.005\\
42298.576272	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.557,0.013) {\tiny};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
42298.393259	0.000425980493501132\\
42298.393359	0.000406669377795817\\
42298.393462	0.000398717741917151\\
42298.393564	0.000398717741917151\\
42298.393663	0.000374862834281026\\
42298.393759	0.000361231458488973\\
42298.39386	0.000353279822610306\\
42298.393963	0.000344192238748938\\
42298.394059	0.000336240602870271\\
42298.394157	0.000328288966991605\\
42298.394258	0.000319201383130236\\
42298.394357	0.000315793539182254\\
42298.394458	0.000305570007338183\\
42298.394559	0.000297618371459516\\
42298.394661	0.000295346475494111\\
42298.394761	0.000288530787598148\\
42298.394864	0.00028285104768476\\
42298.394963	0.000272627515840689\\
42298.39506	0.000260132088031338\\
42298.395163	0.000256724244083356\\
42298.395266	0.000252180452152672\\
42298.395365	0.00024877260820469\\
42298.395466	0.000234005284429934\\
42298.395567	0.000228325544516547\\
42298.395668	0.00022946149249925\\
42298.39577	0.000228325544516547\\
42298.395867	0.000221509856620583\\
42298.395968	0.000218102012672602\\
42298.396066	0.000203334688897846\\
42298.396165	0.000202198740915143\\
42298.396261	0.000194247105036477\\
42298.396364	0.0001931111570539\\
42298.396465	0.000194247105036477\\
42298.396563	0.000184023573192531\\
42298.396665	0.000185159521175108\\
42298.396767	0.000179479781261847\\
42298.396869	0.000185159521175108\\
42298.39697	0.000164712457487091\\
42298.397067	0.000169256249417775\\
42298.397169	0.000164712457487091\\
42298.397269	0.000155624873625722\\
42298.397364	0.000156760821608425\\
42298.397461	0.000155624873625722\\
42298.397562	0.000146537289764353\\
42298.397663	0.000156760821608425\\
42298.397764	0.000146537289764353\\
42298.397862	0.000134041861955002\\
42298.397963	0.00014540134178165\\
42298.398064	0.000127226174059039\\
42298.398163	0.000165848405469793\\
42298.398259	0.000147673237747056\\
42298.39836	0.000141993497833669\\
42298.398461	0.00013063401800702\\
42298.398563	0.000113594798266985\\
42298.398665	0.000105643162388193\\
42298.398768	0.000109051006336301\\
42298.398866	7.0428774925546e-05\\
42298.398968	7.38366188735278e-05\\
42298.399065	3.63503354453495e-05\\
42298.399161	6.81568789596362e-06\\
42298.399256	2.49908556187014e-05\\
42298.399357	2.72627515839806e-05\\
42298.399458	2.15830116707196e-05\\
42298.399556	1.70392197400352e-05\\
42298.399658	1.13594798266481e-05\\
42298.399751	2.27189596532962e-05\\
42298.399853	2.15830116707196e-05\\
42298.399952	-6.81568789608974e-06\\
42298.400051	-3.40784394810793e-06\\
42298.400153	-2.83986995668094e-05\\
42298.400256	-3.97581793934574e-05\\
42298.400356	-2.72627515841067e-05\\
42298.400453	-4.54379193068445e-05\\
42298.400556	-3.86222314108809e-05\\
42298.400656	-5.45255031682135e-05\\
42298.400749	-7.0428774925546e-05\\
42298.400847	-8.06523067696175e-05\\
42298.400945	-7.83804108043384e-05\\
42298.401048	-0.000110186954319003\\
42298.401145	-0.000101099370457635\\
42298.40124	-0.000109051006336427\\
42298.401343	-0.000119274538180372\\
42298.401444	-0.000113594798267111\\
42298.401545	-0.000112458850284409\\
42298.401646	-0.000112458850284409\\
42298.401748	-0.000120410486163075\\
42298.401849	-0.000113594798267111\\
42298.401948	-0.000124954278093759\\
42298.402048	-0.000126090226076462\\
42298.402147	-0.000117002642215093\\
42298.402247	-0.000134041861955128\\
42298.40235	-0.000123818330111057\\
42298.40245	-0.000109051006336427\\
42298.402549	-0.000106779110371022\\
42298.402644	-0.000106779110371022\\
42298.402744	-0.000115866694232391\\
42298.402845	-9.9963422475058e-05\\
42298.402946	-9.42836825616709e-05\\
42298.403049	-7.72444628216357e-05\\
42298.403148	-9.42836825616709e-05\\
42298.403249	-8.63320466830046e-05\\
42298.40335	-9.42836825616709e-05\\
42298.403451	-7.27006708909513e-05\\
42298.403547	-8.29242027350228e-05\\
42298.403649	-9.65555785269501e-05\\
42298.403749	-9.20117865962656e-05\\
42298.403847	-9.42836825616709e-05\\
42298.403947	-9.76915265096527e-05\\
42298.404045	-9.54196305443735e-05\\
42298.404145	-7.72444628216357e-05\\
42298.404247	-9.76915265096527e-05\\
42298.404349	-0.000106779110371022\\
42298.404452	-0.000107915058353724\\
42298.404552	-0.000118138590197796\\
42298.404653	-0.000113594798267111\\
42298.404755	-0.000126090226076462\\
42298.40486	-0.00010337126642304\\
42298.404959	-0.000112458850284409\\
42298.405061	-0.000111322902301706\\
42298.405163	-9.76915265096527e-05\\
42298.405258	-0.000130634018007147\\
42298.405359	-0.000112458850284409\\
42298.40546	-0.000131769965989723\\
42298.405564	-0.000128362122041741\\
42298.405664	-0.000130634018007147\\
42298.405765	-0.000135177809937831\\
42298.405867	-0.000145401341781776\\
42298.405969	-0.000147673237747182\\
42298.406071	-0.000131769965989723\\
42298.406173	-0.000126090226076462\\
42298.406272	-0.000143129445816497\\
42298.406373	-0.000152217029677866\\
42298.406475	-0.000152217029677866\\
42298.406574	-0.000148809185729884\\
42298.406676	-0.000134041861955128\\
42298.406777	-0.000129498070024444\\
42298.406875	-0.000124954278093759\\
42298.406977	-0.000117002642215093\\
42298.407076	-0.000123818330111057\\
42298.407175	-0.000130634018007147\\
42298.407278	-0.000107915058353724\\
42298.40738	-0.000118138590197796\\
42298.407481	-0.000120410486163075\\
42298.407582	-0.000124954278093759\\
42298.40768	-0.000110186954319003\\
42298.407782	-0.000104507214405742\\
42298.407882	-9.9963422475058e-05\\
42298.407976	-0.000129498070024444\\
42298.408074	-0.000122682382128354\\
42298.408173	-0.000130634018007147\\
42298.408274	-0.000124954278093759\\
42298.408375	-0.000111322902301706\\
42298.408471	-0.000122682382128354\\
42298.408573	-0.000111322902301706\\
42298.40867	-0.000112458850284409\\
42298.408772	-0.000114730746249688\\
42298.408869	-7.0428774925546e-05\\
42298.408968	-6.81568789602668e-05\\
42298.409067	-7.83804108043384e-05\\
42298.409168	-7.27006708909513e-05\\
42298.409268	-7.15647229082486e-05\\
42298.40937	-6.81568789602668e-05\\
42298.409471	-4.08941273761601e-05\\
42298.409571	-4.20300753588627e-05\\
42298.409672	-2.27189596534223e-05\\
42298.40977	0\\
42298.40987	9.08758386124279e-06\\
42298.409971	-1.4767323774756e-05\\
42298.410068	2.0447063688017e-05\\
42298.410165	5.67973991326098e-06\\
42298.410268	2.38549076359988e-05\\
42298.410366	2.27189596527917e-06\\
42298.410464	-1.81751677227378e-05\\
42298.410565	1.59032717573325e-05\\
42298.410667	1.02235318439454e-05\\
42298.410768	-1.13594798270264e-06\\
42298.410868	-3.63503354454756e-05\\
42298.41097	-5.22536072029343e-05\\
42298.41107	-5.11176592202316e-05\\
42298.411169	-2.49908556188276e-05\\
42298.411272	-7.0428774925546e-05\\
42298.411366	-4.20300753588627e-05\\
42298.411469	-3.06705955320885e-05\\
42298.411571	-2.04470636881431e-05\\
42298.411672	-4.54379193068445e-05\\
42298.411771	-7.95163587879238e-06\\
42298.411872	1.59032717573325e-05\\
42298.411973	5.79333471160691e-05\\
42298.412073	5.79333471160691e-05\\
42298.412172	6.81568789601407e-05\\
42298.412274	9.42836825615448e-05\\
42298.412375	9.20117865962656e-05\\
42298.412476	0.000143129445816371\\
42298.412578	0.000184023573192531\\
42298.412677	0.000163576509504388\\
42298.412778	0.000195383053019179\\
42298.41288	0.000189703313105792\\
42298.412978	0.000188567365123216\\
42298.413078	0.000203334688897846\\
42298.413179	0.000210150376793935\\
42298.41328	0.00014540134178165\\
42298.413379	0.00015221702967774\\
42298.413483	8.17882547521941e-05\\
42298.413582	8.86039426481577e-05\\
42298.413682	6.58849829948615e-05\\
42298.41378	0.000107915058353598\\
42298.413884	0.00018629546915781\\
42298.413984	0.000211286324776512\\
42298.414085	0.000232869336447231\\
42298.414186	0.000197654948984458\\
42298.414283	0.00022946149249925\\
42298.414385	0.000230597440481952\\
42298.414486	0.00024877260820469\\
42298.414587	0.000237413128377916\\
42298.414684	0.000341920342783658\\
42298.414783	0.000361231458488973\\
42298.414881	0.000362367406471675\\
42298.414984	0.000358959562523694\\
42298.415084	0.000335104654887569\\
42298.415184	0.000335104654887569\\
42298.415286	0.000257860192066059\\
42298.415384	0.000226053648551268\\
42298.415487	0.000255588296100654\\
42298.415583	0.000247636660221987\\
42298.415678	0.00024877260820469\\
42298.415779	0.0002419569203086\\
42298.41588	0.00020787848082853\\
42298.415981	0.000246500712239285\\
42298.416082	0.000261268036014041\\
42298.416184	0.000301026215407498\\
42298.416287	0.000320337331112939\\
42298.416383	0.000310113799268867\\
42298.416479	0.00036009551050627\\
42298.416577	0.000362367406471675\\
42298.416679	0.000302162163390201\\
42298.416781	0.000330560862956884\\
42298.416878	0.00030443405935548\\
42298.416973	0.00031124974725157\\
42298.417074	0.000327153019008902\\
42298.417172	0.000323745175060921\\
42298.417271	0.00031124974725157\\
42298.41737	0.000313521643216849\\
42298.417472	0.000305570007338183\\
42298.417572	0.000320337331112939\\
42298.417673	0.00030443405935548\\
42298.417772	0.000283986995667463\\
42298.41787	0.000313521643216849\\
42298.417966	0.000356687666558288\\
42298.418063	0.000352143874627604\\
42298.418165	0.000295346475494111\\
42298.418266	0.000332832758922289\\
42298.418367	0.000333968706904866\\
42298.418468	0.000316929487164831\\
42298.418565	0.00031124974725157\\
42298.418664	0.000308977851286165\\
42298.418765	0.000318065435147533\\
42298.418864	0.0003260170710262\\
42298.418964	0.000331696810939587\\
42298.419065	0.000335104654887569\\
42298.419165	0.000340784394800956\\
42298.419267	0.000323745175060921\\
42298.419369	0.000337376550852974\\
42298.41947	0.000346464134714343\\
42298.419569	0.000365775250419657\\
42298.41967	0.000373726886298323\\
42298.419772	0.00040098963788243\\
42298.41987	0.000385086366125098\\
42298.419971	0.000389630158055782\\
42298.42007	0.000387358262090377\\
42298.42017	0.000377134730246431\\
42298.420273	0.000363503354454378\\
42298.420373	0.000328288966991605\\
42298.42047	0.000363503354454378\\
42298.420567	0.000394173949986467\\
42298.420663	0.000354415770593009\\
42298.420765	0.000357823614540991\\
42298.420866	0.000382814470159692\\
42298.420968	0.000343056290766235\\
42298.421068	0.00036691119840236\\
42298.42117	0.000356687666558288\\
42298.421268	0.000327153019008902\\
42298.421369	0.000327153019008902\\
42298.421469	0.000355551718575586\\
42298.42157	0.000378270678229008\\
42298.421672	0.000406669377795817\\
42298.42177	0.000418028857622465\\
42298.421872	0.000454379193067941\\
42298.421971	0.000423708597535852\\
42298.422072	0.000420300753587871\\
42298.422173	0.000391902054021061\\
42298.422272	0.000440747817275888\\
42298.422374	0.000447563505171977\\
42298.422474	0.000404397481830412\\
42298.422572	0.000494137372461398\\
42298.42267	0.000481641944652048\\
42298.422769	0.000483913840617327\\
42298.422871	0.00050436090430547\\
42298.422972	0.000527079863958766\\
42298.423073	0.000520264176062802\\
42298.423174	0.000528215811941469\\
42298.423275	0.000511176592201434\\
42298.423372	0.000474826256755958\\
42298.423473	0.000341920342783658\\
42298.423574	0.000358959562523694\\
42298.423673	0.000357823614540991\\
42298.423771	0.000343056290766235\\
42298.423871	0.000404397481830412\\
42298.423971	0.000436204025345203\\
42298.424072	0.000455515141050644\\
42298.424168	0.000454379193067941\\
42298.424272	0.00044188376525859\\
42298.42437	0.000461194880963905\\
42298.424471	0.000453243245085238\\
42298.424573	0.000462330828946607\\
42298.424673	0.000372590938315747\\
42298.42477	0.00036009551050627\\
42298.424872	0.000382814470159692\\
42298.424974	0.000469146516842697\\
42298.425075	0.000395309897969043\\
42298.425169	0.000388494210073079\\
42298.425271	0.000399853689899728\\
42298.425369	0.00040098963788243\\
42298.425466	0.000423708597535852\\
42298.425568	0.000395309897969043\\
42298.42567	0.00040780532577852\\
42298.425768	0.000488457632548011\\
42298.425872	0.000503224956322767\\
42298.425975	0.000474826256755958\\
42298.426073	0.000491865476495993\\
42298.426178	0.000412349117709204\\
42298.426281	0.00040780532577852\\
42298.426382	0.000420300753587871\\
42298.426483	0.000439611869293185\\
42298.426586	0.000416892909639889\\
42298.426686	0.000450971349119959\\
42298.426783	0.00044188376525859\\
42298.426884	0.000447563505171977\\
42298.426984	0.000458922984998625\\
42298.427086	0.000458922984998625\\
42298.42719	0.00048504978860003\\
42298.427288	0.000491865476495993\\
42298.427388	0.000460058932981328\\
42298.42749	0.000529351759924171\\
42298.427589	0.000549798823612188\\
42298.427691	0.00055320666756017\\
42298.427793	0.00050436090430547\\
42298.427895	0.00052594391597619\\
42298.427996	0.000514584436149415\\
42298.428096	0.000505496852288046\\
42298.428197	0.000496409268426678\\
42298.428294	0.000468010568859994\\
42298.42839	0.000468010568859994\\
42298.428491	0.000496409268426678\\
42298.428592	0.000461194880963905\\
42298.428692	0.000491865476495993\\
42298.428793	0.000508904696236154\\
42298.428893	0.000503224956322767\\
42298.428992	0.000523672020010784\\
42298.42909	0.00049754521640938\\
42298.429191	0.000494137372461398\\
42298.429291	0.000471418412807976\\
42298.429395	0.000470282464825274\\
42298.429494	0.000471418412807976\\
42298.429594	0.000517992280097397\\
42298.429697	0.000528215811941469\\
42298.429799	0.000477098152721363\\
42298.429901	0.000495273320444101\\
42298.430003	0.000415756961657186\\
42298.430104	0.000432796181397221\\
42298.430205	0.00042938833744924\\
42298.430307	0.000395309897969043\\
42298.430409	0.000403261533847835\\
42298.430509	0.000406669377795817\\
42298.430611	0.000414621013674484\\
42298.430712	0.000398717741917151\\
42298.430811	0.000408941273761096\\
42298.430913	0.000394173949986467\\
42298.431013	0.000416892909639889\\
42298.431114	0.000410077221743799\\
42298.431216	0.000438475921310608\\
42298.431319	0.000438475921310608\\
42298.43142	0.000461194880963905\\
42298.431523	0.000466874620877292\\
42298.431625	0.000468010568859994\\
42298.431727	0.000477098152721363\\
42298.431829	0.000481641944652048\\
42298.431926	0.000487321684565309\\
42298.432027	0.000510040644218731\\
42298.432128	0.000499817112374786\\
42298.432229	0.000443019713241293\\
42298.432332	0.000425980493501132\\
42298.43243	0.000454379193067941\\
42298.432525	0.000473690308773381\\
42298.432626	0.000458922984998625\\
42298.432725	0.000461194880963905\\
42298.432828	0.000450971349119959\\
42298.43293	0.000453243245085238\\
42298.433032	0.000482777892634624\\
42298.433124	0.000488457632548011\\
42298.433225	0.000470282464825274\\
42298.433326	0.000494137372461398\\
42298.433423	0.000486185736582732\\
42298.433521	0.000471418412807976\\
42298.433618	0.00042938833744924\\
42298.433717	0.000437339973327906\\
42298.433816	0.000449835401137256\\
42298.433916	0.000425980493501132\\
42298.434014	0.000424844545518555\\
42298.434115	0.00040098963788243\\
42298.434217	0.000430524285431816\\
42298.434316	0.000427116441483834\\
42298.434414	0.000440747817275888\\
42298.434514	0.000448699453154554\\
42298.434615	0.000462330828946607\\
42298.434717	0.000443019713241293\\
42298.434819	0.000482777892634624\\
42298.43492	0.000466874620877292\\
42298.435018	0.000479370048686642\\
42298.435122	0.000449835401137256\\
42298.435223	0.000453243245085238\\
42298.435326	0.000438475921310608\\
42298.435428	0.000455515141050644\\
42298.435531	0.00042938833744924\\
42298.435631	0.000438475921310608\\
42298.435732	0.000453243245085238\\
42298.435834	0.000466874620877292\\
42298.435934	0.000474826256755958\\
42298.436036	0.000462330828946607\\
42298.436136	0.000462330828946607\\
42298.436239	0.000424844545518555\\
42298.43634	0.000447563505171977\\
42298.436442	0.000438475921310608\\
42298.436543	0.00048504978860003\\
42298.436643	0.000458922984998625\\
42298.436745	0.000458922984998625\\
42298.436847	0.00044188376525859\\
42298.436947	0.000427116441483834\\
42298.437046	0.000554342615542873\\
42298.437148	0.000540711239750819\\
42298.43725	0.000556614511508278\\
42298.437349	0.00058160536712698\\
42298.43745	0.00058160536712698\\
42298.437548	0.000549798823612188\\
42298.437648	0.000563430199404242\\
42298.437752	0.000548662875629486\\
42298.437846	0.000496409268426678\\
42298.437949	0.000461194880963905\\
42298.438051	0.00048504978860003\\
42298.43815	0.000405533429813115\\
42298.438249	0.000425980493501132\\
42298.438349	0.000446427557189275\\
42298.438451	0.000406669377795817\\
42298.43855	0.000406669377795817\\
42298.438645	0.000410077221743799\\
42298.438749	0.000381678522177116\\
42298.438849	0.000383950418142395\\
42298.438949	0.000343056290766235\\
42298.439051	0.000322609227078218\\
42298.439151	0.00030443405935548\\
42298.439249	0.000301026215407498\\
42298.439351	0.000347600082696919\\
42298.439452	0.000351007926645027\\
42298.439553	0.0003260170710262\\
42298.439656	0.000331696810939587\\
42298.439754	0.000351007926645027\\
42298.439854	0.000354415770593009\\
42298.439955	0.000387358262090377\\
42298.440056	0.000297618371459516\\
42298.440157	0.000271491567858112\\
42298.440259	0.000219237960655304\\
42298.440361	0.000224917700568565\\
42298.440463	0.000238549076360619\\
42298.440564	0.000244228816274006\\
42298.440665	0.000276035359788797\\
42298.440767	0.000312385695234146\\
42298.440867	0.000312385695234146\\
42298.440961	0.000285122943650166\\
42298.44106	0.000286258891632742\\
42298.44116	0.000294210527511409\\
42298.441259	0.000280579151719481\\
42298.441361	0.000365775250419657\\
42298.441463	0.000352143874627604\\
42298.441564	0.000277171307771373\\
42298.441665	0.000281715099702058\\
42298.441764	0.000249908556187393\\
42298.441867	0.000255588296100654\\
42298.441964	0.000293074579528832\\
42298.442067	0.00028285104768476\\
42298.442169	0.000286258891632742\\
42298.442269	0.000322609227078218\\
42298.442367	0.000327153019008902\\
42298.442465	0.00031124974725157\\
42298.442562	0.000327153019008902\\
42298.442661	0.00036009551050627\\
42298.442763	0.00036691119840236\\
42298.442862	0.000369183094367639\\
42298.442965	0.000348736030679622\\
42298.443067	0.000301026215407498\\
42298.44317	0.000296482423476814\\
42298.443271	0.000314657591199552\\
42298.443369	0.000351007926645027\\
42298.443472	0.000344192238748938\\
42298.443574	0.0003260170710262\\
42298.443677	0.000351007926645027\\
42298.44378	0.000398717741917151\\
42298.443881	0.000386222314107674\\
42298.443984	0.000398717741917151\\
42298.444087	0.000457787037015923\\
42298.44419	0.00042938833744924\\
42298.444291	0.000448699453154554\\
42298.444394	0.000431660233414519\\
42298.444497	0.000453243245085238\\
42298.4446	0.000435068077362501\\
42298.444702	0.000461194880963905\\
42298.444805	0.000424844545518555\\
42298.444903	0.000411213169726502\\
42298.445007	0.000425980493501132\\
42298.445108	0.000448699453154554\\
42298.445205	0.000432796181397221\\
42298.445308	0.000477098152721363\\
42298.445411	0.00042257264955315\\
42298.445512	0.000457787037015923\\
42298.445613	0.000424844545518555\\
42298.445715	0.000415756961657186\\
42298.445816	0.000421436701570447\\
42298.445918	0.000423708597535852\\
42298.446017	0.000445291609206572\\
42298.446118	0.000437339973327906\\
42298.446221	0.000440747817275888\\
42298.446324	0.000420300753587871\\
42298.446422	0.00042938833744924\\
42298.446517	0.000393038002003764\\
42298.44662	0.000397581793934448\\
42298.446717	0.000387358262090377\\
42298.446819	0.000437339973327906\\
42298.446921	0.00042938833744924\\
42298.447023	0.000428252389466537\\
42298.447121	0.000431660233414519\\
42298.447222	0.000444155661223869\\
42298.44732	0.000448699453154554\\
42298.447415	0.000461194880963905\\
42298.447517	0.000433932129379924\\
42298.447615	0.000462330828946607\\
42298.447714	0.000496409268426678\\
42298.447817	0.0005191282280801\\
42298.447911	0.000540711239750819\\
42298.448013	0.000528215811941469\\
42298.448112	0.000515720384132118\\
42298.448214	0.000523672020010784\\
42298.44831	0.000533895551854856\\
42298.448412	0.000530487707906874\\
42298.448514	0.00050436090430547\\
42298.448615	0.000557750459490855\\
42298.448717	0.000547526927646909\\
42298.448819	0.000469146516842697\\
42298.448921	0.000482777892634624\\
42298.449021	0.000455515141050644\\
42298.449116	0.00042257264955315\\
42298.449219	0.000431660233414519\\
42298.449317	0.000427116441483834\\
42298.449419	0.000430524285431816\\
42298.449521	0.000393038002003764\\
42298.449621	0.000402125585865133\\
42298.449723	0.000453243245085238\\
42298.449824	0.000318065435147533\\
42298.449926	0.000330560862956884\\
42298.450028	0.0003260170710262\\
42298.450127	0.00033851249883555\\
42298.450229	0.00034532818673164\\
42298.450328	0.000370319042350342\\
42298.450423	0.000362367406471675\\
42298.450525	0.000379406626211711\\
42298.450625	0.00040780532577852\\
42298.450726	0.00042257264955315\\
42298.450827	0.000450971349119959\\
42298.450929	0.000461194880963905\\
42298.45103	0.000510040644218731\\
42298.451132	0.000466874620877292\\
42298.451227	0.000397581793934448\\
42298.451329	0.000411213169726502\\
42298.451429	0.000405533429813115\\
42298.451531	0.00046346677692931\\
42298.451633	0.000440747817275888\\
42298.451737	0.000420300753587871\\
42298.451842	0.000365775250419657\\
42298.451943	0.00031124974725157\\
42298.452042	0.000297618371459516\\
42298.452144	0.000318065435147533\\
42298.452243	0.000356687666558288\\
42298.452345	0.000301026215407498\\
42298.452447	0.000265811827944725\\
42298.452543	0.00028966673558085\\
42298.452646	0.000320337331112939\\
42298.452746	0.000279443203736779\\
42298.452848	0.000314657591199552\\
42298.452949	0.000319201383130236\\
42298.453051	0.000312385695234146\\
42298.45315	0.000298754319442093\\
42298.453252	0.000244228816274006\\
42298.453354	0.000288530787598148\\
42298.453451	0.000303298111372777\\
42298.453554	0.000320337331112939\\
42298.453655	0.000238549076360619\\
42298.453757	0.000293074579528832\\
42298.453859	0.000375998782263729\\
42298.453961	0.000352143874627604\\
42298.454061	0.000324881123043497\\
42298.454163	0.000413485065691781\\
42298.454263	0.000402125585865133\\
42298.454365	0.000421436701570447\\
42298.454464	0.000436204025345203\\
42298.454564	0.00053843934378554\\
42298.454665	0.000511176592201434\\
42298.454767	0.000532759603872153\\
42298.454869	0.000460058932981328\\
42298.454969	0.000470282464825274\\
42298.455063	0.000462330828946607\\
42298.455165	0.000457787037015923\\
42298.455267	0.000465738672894589\\
42298.455368	0.000424844545518555\\
42298.455463	0.000457787037015923\\
42298.455564	0.000490729528513417\\
42298.455663	0.000420300753587871\\
42298.455765	0.000413485065691781\\
42298.455865	0.000430524285431816\\
42298.455963	0.000483913840617327\\
42298.456065	0.000413485065691781\\
42298.456167	0.000364639302436955\\
42298.456268	0.000399853689899728\\
42298.456367	0.000449835401137256\\
42298.456468	0.000471418412807976\\
42298.45657	0.000513448488166713\\
42298.456669	0.000496409268426678\\
42298.456767	0.000482777892634624\\
42298.456869	0.000512312540184136\\
42298.456966	0.000569109939317629\\
42298.457068	0.000563430199404242\\
42298.457164	0.000529351759924171\\
42298.457263	0.000465738672894589\\
42298.457357	0.000545255031681504\\
42298.457458	0.000477098152721363\\
42298.457556	0.000462330828946607\\
42298.457658	0.000471418412807976\\
42298.457756	0.000481641944652048\\
42298.457857	0.00052594391597619\\
42298.457959	0.000529351759924171\\
42298.458058	0.000452107297102536\\
42298.45816	0.000464602724912013\\
42298.458261	0.000433932129379924\\
42298.458356	0.00044188376525859\\
42298.458459	0.00049754521640938\\
42298.458561	0.000527079863958766\\
42298.458664	0.000539575291768243\\
42298.458767	0.000587285107040367\\
42298.458869	0.000583877263092259\\
42298.458965	0.000579333471161574\\
42298.459068	0.00059410079493633\\
42298.459168	0.000590692950988348\\
42298.459269	0.000602052430814997\\
42298.459371	0.000625907338451121\\
42298.45947	0.000596372690901736\\
42298.459571	0.000655441986000507\\
42298.459673	0.000655441986000507\\
42298.459775	0.000648626298104544\\
42298.459872	0.000652034142052526\\
42298.459971	0.000675889049688524\\
42298.460073	0.000650898194069823\\
42298.460174	0.000633858974329788\\
42298.460277	0.000654306038017805\\
42298.460377	0.000679296893636632\\
42298.460474	0.000688384477498001\\
42298.460576	0.000725870760926053\\
42298.460677	0.000741774032683386\\
42298.460772	0.000653170090035228\\
42298.460874	0.000640674662225751\\
42298.460975	0.000655441986000507\\
42298.461078	0.000599780534849717\\
42298.461176	0.000537303395802838\\
42298.461278	0.000540711239750819\\
42298.46138	0.000530487707906874\\
42298.461478	0.000535031499837559\\
42298.461576	0.000546390979664207\\
42298.461675	0.000549798823612188\\
42298.461773	0.000520264176062802\\
42298.461875	0.000552070719577594\\
42298.461977	0.000556614511508278\\
42298.462074	0.000585013211074961\\
42298.462176	0.000603188378797699\\
42298.462276	0.000688384477498001\\
42298.462377	0.000715647229081982\\
42298.462478	0.000770172732250195\\
42298.462576	0.000761085148388826\\
42298.462679	0.000804251171730266\\
42298.462781	0.000755405408475439\\
42298.462879	0.000803115223747563\\
42298.462979	0.000813338755591635\\
42298.46308	0.000730414552856738\\
42298.463182	0.000630451130381806\\
42298.463281	0.000619091650555032\\
42298.463376	0.000544119083698801\\
42298.463476	0.000603188378797699\\
42298.463577	0.000664529569861876\\
42298.463679	0.000686112581532596\\
42298.463778	0.000666801465827282\\
42298.463871	0.000669073361792561\\
42298.463973	0.000640674662225751\\
42298.464074	0.000542983135716225\\
42298.464177	0.000544119083698801\\
42298.464277	0.000564566147386944\\
42298.464374	0.000572517783265611\\
42298.464475	0.000578197523178998\\
42298.464576	0.000482777892634624\\
42298.464677	0.000439611869293185\\
42298.464774	0.000444155661223869\\
42298.464876	0.000391902054021061\\
42298.464975	0.000402125585865133\\
42298.465073	0.000430524285431816\\
42298.46517	0.000412349117709204\\
42298.465273	0.000319201383130236\\
42298.465372	0.000319201383130236\\
42298.465474	0.000320337331112939\\
42298.465573	0.0003260170710262\\
42298.465671	0.000343056290766235\\
42298.465768	0.000355551718575586\\
42298.465869	0.00033851249883555\\
42298.465971	0.000320337331112939\\
42298.466074	0.000328288966991605\\
42298.466176	0.000298754319442093\\
42298.466273	0.000363503354454378\\
42298.466369	0.000327153019008902\\
42298.466473	0.00034532818673164\\
42298.466573	0.000332832758922289\\
42298.466673	0.000362367406471675\\
42298.466773	0.000388494210073079\\
42298.466866	0.00040098963788243\\
42298.466965	0.000406669377795817\\
42298.467066	0.000431660233414519\\
42298.467165	0.000481641944652048\\
42298.467267	0.000520264176062802\\
42298.467369	0.000428252389466537\\
42298.467469	0.00044188376525859\\
42298.467569	0.000500953060357362\\
42298.467666	0.000464602724912013\\
42298.467759	0.000462330828946607\\
42298.467861	0.000472554360790679\\
42298.467958	0.00053843934378554\\
42298.468059	0.000572517783265611\\
42298.46816	0.000510040644218731\\
42298.468261	0.000550934771594891\\
42298.468362	0.000537303395802838\\
42298.468464	0.000490729528513417\\
42298.468565	0.000507768748253452\\
42298.468663	0.000505496852288046\\
42298.468765	0.000531623655889451\\
42298.468867	0.000530487707906874\\
42298.468967	0.000502089008340065\\
42298.46907	0.000536167447820135\\
42298.469172	0.000510040644218731\\
42298.469272	0.000414621013674484\\
42298.469374	0.000387358262090377\\
42298.469474	0.000387358262090377\\
42298.469576	0.000337376550852974\\
42298.469678	0.000354415770593009\\
42298.469779	0.000380542574194413\\
42298.469881	0.000393038002003764\\
42298.469982	0.000307841903303462\\
42298.47008	0.000354415770593009\\
42298.470183	0.000420300753587871\\
42298.47028	0.000419164805605168\\
42298.470377	0.000477098152721363\\
42298.470481	0.000475962204738661\\
42298.470583	0.000396445845951746\\
42298.470683	0.000414621013674484\\
42298.470779	0.000354415770593009\\
42298.470881	0.000349871978662325\\
42298.47098	0.000351007926645027\\
42298.471081	0.000361231458488973\\
42298.471183	0.000386222314107674\\
42298.471278	0.00049754521640938\\
42298.471381	0.000540711239750819\\
42298.471482	0.000561158303438963\\
42298.471583	0.000524807967993487\\
42298.471686	0.000477098152721363\\
42298.471785	0.000487321684565309\\
42298.471882	0.000494137372461398\\
42298.471984	0.000523672020010784\\
42298.472082	0.000523672020010784\\
42298.472183	0.00058160536712698\\
42298.472285	0.000603188378797699\\
42298.472385	0.000613411910641771\\
42298.472481	0.00061568380660705\\
42298.472583	0.00059410079493633\\
42298.472685	0.000579333471161574\\
42298.47279	0.000598644586867015\\
42298.472888	0.000628179234416401\\
42298.472991	0.000632723026347085\\
42298.473091	0.000632723026347085\\
42298.473189	0.000603188378797699\\
42298.473289	0.000689520425480578\\
42298.473387	0.000742909980666089\\
42298.473489	0.000740638084700809\\
42298.47359	0.00067816094565393\\
42298.473693	0.00061568380660705\\
42298.47379	0.000599780534849717\\
42298.473888	0.000610004066693663\\
42298.473986	0.000572517783265611\\
42298.474086	0.000610004066693663\\
42298.474186	0.00050436090430547\\
42298.474287	0.000490729528513417\\
42298.474386	0.000597508638884312\\
42298.474487	0.000610004066693663\\
42298.474588	0.000566838043352224\\
42298.474689	0.00056002235545626\\
42298.474787	0.000605460274763104\\
42298.474889	0.000578197523178998\\
42298.47499	0.000567973991334926\\
42298.475092	0.000554342615542873\\
42298.475193	0.000557750459490855\\
42298.475295	0.000582741315109682\\
42298.475397	0.000541847187733522\\
42298.475494	0.000564566147386944\\
42298.475595	0.000556614511508278\\
42298.475696	0.000570245887300331\\
42298.4758	0.000561158303438963\\
42298.475899	0.000481641944652048\\
42298.475998	0.000537303395802838\\
42298.476099	0.000597508638884312\\
42298.4762	0.00059410079493633\\
42298.476299	0.000487321684565309\\
42298.4764	0.000570245887300331\\
42298.476502	0.000591828898971051\\
42298.4766	0.000572517783265611\\
42298.476703	0.000644082506173859\\
42298.476804	0.000732686448822017\\
42298.476906	0.000749725668562178\\
42298.477008	0.000741774032683386\\
42298.47711	0.000778124368128862\\
42298.477207	0.000846281247089128\\
42298.477309	0.000861048570863758\\
42298.47741	0.000964419837286798\\
42298.47751	0.000943972773598655\\
42298.477611	0.000968963629217482\\
42298.477712	0.000958740097373411\\
42298.477815	0.000921253813945359\\
42298.477917	0.000925797605875917\\
42298.47802	0.000862184518846461\\
42298.47812	0.000841737455158444\\
42298.478219	0.000862184518846461\\
42298.478322	0.000850825039019813\\
42298.478423	0.000836057715245057\\
42298.478523	0.000790619795938212\\
42298.478624	0.000683840685567317\\
42298.478718	0.000714511281099405\\
42298.478818	0.000724734812943351\\
42298.47892	0.000703151801272631\\
42298.479022	0.000696336113376667\\
42298.479121	0.000727006708908756\\
42298.479224	0.000705423697238036\\
42298.479325	0.000700879905307352\\
42298.479427	0.000700879905307352\\
42298.479528	0.000659985777931192\\
42298.479628	0.000711103437151297\\
42298.479728	0.000687248529515299\\
42298.479826	0.000639538714243175\\
42298.479928	0.000640674662225751\\
42298.480024	0.000652034142052526\\
42298.480126	0.000654306038017805\\
42298.480225	0.000683840685567317\\
42298.480323	0.000632723026347085\\
42298.480426	0.00063499492231249\\
42298.480519	0.000659985777931192\\
42298.480617	0.000653170090035228\\
42298.480713	0.000646354402139138\\
42298.480813	0.000687248529515299\\
42298.48091	0.000705423697238036\\
42298.481012	0.000629315182399103\\
42298.481111	0.000561158303438963\\
42298.481214	0.000619091650555032\\
42298.481317	0.00058160536712698\\
42298.481416	0.000608868118711086\\
42298.481519	0.000596372690901736\\
42298.481621	0.000549798823612188\\
42298.481723	0.000596372690901736\\
42298.481823	0.00065657793398321\\
42298.48192	0.000580469419144277\\
42298.482022	0.000653170090035228\\
42298.482124	0.000666801465827282\\
42298.482227	0.000694064217411262\\
42298.482327	0.000686112581532596\\
42298.482425	0.000675889049688524\\
42298.482528	0.000730414552856738\\
42298.482629	0.000702015853289928\\
42298.482729	0.000686112581532596\\
42298.482831	0.000784940056024951\\
42298.482932	0.000791755743920915\\
42298.48303	0.00075313351251016\\
42298.483129	0.000811066859626355\\
42298.483226	0.000844009351123723\\
42298.483327	0.00087127210270783\\
42298.483423	0.00092693355385862\\
42298.483527	0.00102803292431625\\
42298.483627	0.00101212965255892\\
42298.48373	0.00107687868757108\\
42298.483833	0.00107006299967512\\
42298.483931	0.00110641333512047\\
42298.484033	0.00120296891364742\\
42298.484134	0.00126090226076361\\
42298.484235	0.0012677179486597\\
42298.484334	0.00126431010471159\\
42298.484435	0.00125067872891954\\
42298.484536	0.0011825218499594\\
42298.484638	0.00117457021408073\\
42298.48474	0.00122114408137015\\
42298.484842	0.00125181467690224\\
42298.484944	0.00125408657286765\\
42298.485043	0.00128134932445163\\
42298.485138	0.00133928267156782\\
42298.485241	0.00136200163122125\\
42298.485342	0.00143924609404276\\
42298.485443	0.00144151799000816\\
42298.485544	0.00140971144649337\\
42298.485645	0.00145060557386953\\
42298.485746	0.00142447877026813\\
42298.485843	0.00137904085096128\\
42298.485941	0.00140403170657998\\
42298.486044	0.00140857549851067\\
42298.486144	0.00131883560787981\\
42298.48624	0.00136768137113463\\
42298.486342	0.00132224345182779\\
42298.486441	0.00136881731911721\\
42298.486543	0.00139494412271861\\
42298.486645	0.00135972973525597\\
42298.486742	0.00134723430744649\\
42298.486844	0.00139267222675333\\
42298.486945	0.00140289575859741\\
42298.487044	0.00142447877026813\\
42298.487144	0.00144946962588683\\
42298.48724	0.00138812843482265\\
42298.487342	0.00138812843482265\\
42298.487445	0.00143470230211207\\
42298.487547	0.00145628531378292\\
42298.487643	0.00145514936580021\\
42298.487744	0.00140857549851067\\
42298.487845	0.00144378988597344\\
42298.487947	0.00142107092632014\\
42298.488049	0.00139267222675333\\
42298.488148	0.00143015851018139\\
42298.488246	0.00149831538914165\\
42298.488349	0.00148241211738432\\
42298.488446	0.00136654542315193\\
42298.488545	0.00125408657286765\\
42298.488639	0.00131201991998372\\
42298.488742	0.00137336111104789\\
42298.488845	0.00140743955052809\\
42298.488949	0.00143243040614679\\
42298.489052	0.00142107092632014\\
42298.489153	0.00139380817473604\\
42298.489254	0.00139040033078806\\
42298.489355	0.00144265393799086\\
42298.489456	0.0014335663541295\\
42298.489558	0.00146650884562686\\
42298.489659	0.00150513107703762\\
42298.489755	0.00150172323308964\\
42298.489858	0.00151989840081237\\
42298.489952	0.00150058728510693\\
42298.490053	0.00152444219274306\\
42298.490153	0.00151649055686439\\
42298.490248	0.00147105263755755\\
42298.490349	0.00144492583395614\\
42298.49045	0.00145628531378292\\
42298.490552	0.00146991668957484\\
42298.490653	0.00149490754519367\\
42298.490747	0.00146650884562686\\
42298.490848	0.0014596931577309\\
42298.49095	0.00140857549851067\\
42298.491051	0.00148809185729758\\
42298.491151	0.00149036375326299\\
42298.491254	0.00146991668957484\\
42298.491356	0.00142902256219881\\
42298.491456	0.00138926438280535\\
42298.491558	0.001376768954996\\
42298.491661	0.00137222516306532\\
42298.491762	0.00134155456753323\\
42298.491863	0.00139835196666672\\
42298.491963	0.00139835196666672\\
42298.492065	0.0014585572097482\\
42298.492162	0.00147218858554025\\
42298.492261	0.0015096748689683\\
42298.49236	0.0015096748689683\\
42298.492461	0.00149377159721097\\
42298.492562	0.00155965658020583\\
42298.492664	0.00162440561521799\\
42298.492765	0.00162894940714867\\
42298.492861	0.00158805527977251\\
42298.492959	0.00153580167256971\\
42298.493062	0.00152330624476036\\
42298.493162	0.00151421866089899\\
42298.493262	0.00154943304836176\\
42298.49336	0.00156192847617111\\
42298.493461	0.00159827881161659\\
42298.493562	0.00171187360988357\\
42298.49366	0.00169824223409152\\
42298.493763	0.0016789311183862\\
42298.493864	0.00171187360988357\\
42298.493966	0.00171073766190087\\
42298.494066	0.00174254420541566\\
42298.494162	0.00175163178927703\\
42298.494263	0.00173232067357171\\
42298.494364	0.0017357285175197\\
42298.494466	0.00169483439014354\\
42298.494569	0.00172096119374494\\
42298.494671	0.00171414550584898\\
42298.494775	0.00178003048884384\\
42298.494878	0.00180842918841052\\
42298.494976	0.00175844747717312\\
42298.49507	0.00173118472558901\\
42298.49517	0.00172209714172764\\
42298.495272	0.00166302784662874\\
42298.49537	0.00170619386997031\\
42298.495471	0.00176412721708638\\
42298.495571	0.00175276773725973\\
42298.495674	0.00175049584129433\\
42298.495776	0.00176412721708638\\
42298.495877	0.00175163178927703\\
42298.495975	0.00161758992732203\\
42298.496079	0.00161986182328731\\
42298.496181	0.00160850234346066\\
42298.496284	0.00163462914706206\\
42298.496383	0.00164485267890613\\
42298.496478	0.00158691933178994\\
42298.496575	0.00165734810671548\\
42298.496672	0.00165962000268076\\
42298.496775	0.00166870758654213\\
42298.496871	0.00165394026276738\\
42298.496968	0.00164371673092343\\
42298.497069	0.00164485267890613\\
42298.497167	0.00161531803135662\\
42298.49727	0.00164144483495803\\
42298.497373	0.00159827881161659\\
42298.497475	0.00163690104302734\\
42298.497579	0.00171982524576224\\
42298.497682	0.00168120301435148\\
42298.497781	0.00177435074893045\\
42298.497883	0.00177094290498247\\
42298.497984	0.00180274944849726\\
42298.498085	0.00184023573192531\\
42298.498184	0.00187431417140538\\
42298.498285	0.00187885796333607\\
42298.498387	0.00189135339114542\\
42298.498486	0.00185613900368264\\
42298.498587	0.00187885796333607\\
42298.49869	0.00190952855886816\\
42298.498792	0.00189021744316284\\
42298.498896	0.00195042268624432\\
42298.498998	0.00193565536246956\\
42298.499101	0.00187999391131877\\
42298.499203	0.0019561024261577\\
42298.499303	0.00191180045483356\\
42298.4994	0.00192202398667751\\
42298.499495	0.00199699655353374\\
42298.499596	0.00197314164589774\\
42298.499695	0.00191861614272952\\
42298.499797	0.00198336517774168\\
42298.499897	0.00207764886030335\\
42298.499995	0.00204243447284058\\
42298.500094	0.00202085146116986\\
42298.500192	0.00207537696433795\\
42298.500292	0.00211399919574883\\
42298.500393	0.00212308677961007\\
42298.500494	0.00214126194733281\\
42298.500593	0.0021219508316275\\
42298.500693	0.00210718350785274\\
42298.500794	0.00205152205670195\\
42298.500895	0.00201517172125647\\
42298.500997	0.00203675473292719\\
42298.501099	0.00208219265223404\\
42298.501201	0.00206856127644199\\
42298.501298	0.00207537696433795\\
42298.5014	0.00207878480828606\\
42298.501502	0.00208560049618202\\
42298.501605	0.00206969722442469\\
42298.501706	0.00204697826477127\\
42298.501808	0.00209128023609541\\
42298.501907	0.00208219265223404\\
42298.502006	0.00206628938047658\\
42298.502106	0.00197427759388031\\
42298.502202	0.00190839261088545\\
42298.502305	0.00188226580728405\\
42298.502404	0.00189476123509353\\
42298.502506	0.00183909978394261\\
42298.502607	0.00184250762789059\\
42298.502702	0.00188908149518014\\
42298.502803	0.00185613900368264\\
42298.502904	0.00181410892832391\\
42298.503005	0.00182319651218528\\
42298.503105	0.00185159521175196\\
42298.503206	0.00180729324042782\\
42298.503307	0.0018697703794747\\
42298.503404	0.00182319651218528\\
42298.503501	0.0017868461767398\\
42298.503602	0.0017618553211211\\
42298.5037	0.00187885796333607\\
42298.503803	0.00188340175526675\\
42298.503906	0.00194247105036565\\
42298.504008	0.00186409063956144\\
42298.504111	0.00191180045483356\\
42298.504215	0.0018958971830761\\
42298.504314	0.00188226580728405\\
42298.504417	0.00183114814806394\\
42298.504517	0.00195951027010568\\
42298.504616	0.00200381224142983\\
42298.504718	0.00199245276160305\\
42298.504819	0.00196973380194963\\
42298.50492	0.00196178216607096\\
42298.505021	0.00199586060555103\\
42298.50512	0.00199358870958575\\
42298.505221	0.00190498476693747\\
42298.505323	0.00190612071492017\\
42298.50542	0.0018958971830761\\
42298.505519	0.00197086974993233\\
42298.505621	0.00192543183062561\\
42298.505725	0.00184818736780398\\
42298.505826	0.00188112985930147\\
42298.50593	0.00185954684763075\\
42298.506032	0.00195951027010568\\
42298.506132	0.00188794554719744\\
42298.50623	0.00189476123509353\\
42298.506328	0.00187999391131877\\
42298.50643	0.0018958971830761\\
42298.506531	0.00188908149518014\\
42298.50663	0.00186181874359603\\
42298.506733	0.00183455599201193\\
42298.506836	0.00184364357587329\\
42298.506936	0.00182206056420257\\
42298.507038	0.00183909978394261\\
42298.507139	0.00183909978394261\\
42298.50724	0.00189021744316284\\
42298.507342	0.00187885796333607\\
42298.507436	0.00199699655353374\\
42298.507537	0.00202085146116986\\
42298.507639	0.00205038610871925\\
42298.507741	0.00207196912038997\\
42298.507839	0.00209695997600867\\
42298.507937	0.00206856127644199\\
42298.508033	0.00205038610871925\\
42298.508135	0.00206628938047658\\
42298.508235	0.00209014428811271\\
42298.508335	0.00213785410338483\\
42298.508438	0.00215602927110757\\
42298.508541	0.00210831945583544\\
42298.508642	0.00218329202269167\\
42298.50874	0.00220941882629308\\
42298.508839	0.00220714693032767\\
42298.508935	0.00215262142715958\\
42298.509036	0.00221055477427578\\
42298.509136	0.00223327373392908\\
42298.509239	0.00226394432946116\\
42298.509339	0.00222872994199839\\
42298.509441	0.00224122536980787\\
42298.509542	0.00217988417874369\\
42298.509645	0.00210263971592206\\
42298.509746	0.00206969722442469\\
42298.509849	0.00208219265223404\\
42298.509951	0.00211399919574883\\
42298.510053	0.00211059135180072\\
42298.510152	0.00214239789531551\\
42298.510256	0.00223781752585976\\
42298.51036	0.0022571286415652\\
42298.510461	0.00231619793666397\\
42298.510564	0.00227871165323592\\
42298.510663	0.00220941882629308\\
42298.510765	0.00225144890165181\\
42298.510867	0.00222077830611973\\
42298.510969	0.00224349726577315\\
42298.511069	0.00221282667024106\\
42298.511169	0.00226280838147859\\
42298.511272	0.00220146719041441\\
42298.511374	0.00214466979128092\\
42298.511474	0.0021980593464663\\
42298.511574	0.00225372079761722\\
42298.511671	0.00228779923709729\\
42298.511766	0.00229120708104527\\
42298.511869	0.00240934567124294\\
42298.511968	0.00238662671158952\\
42298.512069	0.00236049990798811\\
42298.512171	0.00233664500035212\\
42298.512269	0.00236958749184948\\
42298.512371	0.00235822801202284\\
42298.512468	0.00244115221475773\\
42298.512565	0.00244228816274043\\
42298.512666	0.00247863849818578\\
42298.512766	0.0024491038506364\\
42298.512863	0.00247182281028982\\
42298.512964	0.00248091039415119\\
42298.513066	0.00254679537714605\\
42298.513163	0.00257065028478205\\
42298.513265	0.00266266207137832\\
42298.513364	0.00268197318708376\\
42298.513463	0.00264903069558639\\
42298.513564	0.00261495225610619\\
42298.513666	0.00262971957988095\\
42298.513764	0.00260927251619293\\
42298.513862	0.00267288560322239\\
42298.513964	0.00249454176994324\\
42298.514066	0.00254225158521537\\
42298.514169	0.00259109734847019\\
42298.51427	0.00254452348118065\\
42298.514373	0.00257860192066084\\
42298.514474	0.00261154441215821\\
42298.514574	0.00262290389198498\\
42298.514676	0.00263312742382893\\
42298.514774	0.00256156270092068\\
42298.514873	0.0025581548569727\\
42298.514974	0.00257633002469544\\
42298.515074	0.00253884374126739\\
42298.515172	0.00256383459688609\\
42298.515274	0.00256269864890338\\
42298.515375	0.00249340582196054\\
42298.515476	0.00246955091432442\\
42298.515578	0.00244228816274043\\
42298.515677	0.00241729730712161\\
42298.515779	0.00246727901835914\\
42298.515879	0.00247750255020321\\
42298.515981	0.00248772608204715\\
42298.516081	0.00241161756720835\\
42298.516184	0.00239571429545089\\
42298.516285	0.00238662671158952\\
42298.516387	0.00239571429545089\\
42298.51649	0.00245251169458438\\
42298.516584	0.0024241129950177\\
42298.516686	0.00243547247484435\\
42298.516786	0.00245932738248047\\
42298.516882	0.00251044504170058\\
42298.516979	0.00252180452152735\\
42298.517074	0.00251498883363126\\
42298.517176	0.00249454176994324\\
42298.517277	0.00254452348118065\\
42298.517378	0.00251839667757924\\
42298.51748	0.00247636660222051\\
42298.517582	0.0024241129950177\\
42298.51768	0.00246387117441115\\
42298.517781	0.00246614307037643\\
42298.517881	0.00251385288564856\\
42298.517981	0.00254906727311133\\
42298.518083	0.00262631173593297\\
42298.518185	0.00262971957988095\\
42298.518288	0.00269106077094512\\
42298.51839	0.00266039017541304\\
42298.51849	0.00260586467224482\\
42298.518589	0.00263199147584623\\
42298.51869	0.00257860192066084\\
42298.518792	0.00258314571259153\\
42298.518894	0.0025922332964529\\
42298.518997	0.00262063199601958\\
42298.519092	0.00262858363189825\\
42298.519187	0.00260927251619293\\
42298.519281	0.00257633002469544\\
42298.519382	0.00262403983996756\\
42298.519485	0.00261381630812362\\
42298.519579	0.00258314571259153\\
42298.519671	0.00256383459688609\\
42298.519774	0.00257178623276475\\
42298.519874	0.00262403983996756\\
42298.519967	0.00269446861489311\\
42298.520065	0.00271150783463314\\
42298.520166	0.00269219671892783\\
42298.520268	0.00275013006604402\\
42298.520368	0.002667205863309\\
42298.520469	0.00265584638348235\\
42298.52057	0.00263994311172502\\
42298.520672	0.00263767121575961\\
42298.520772	0.00258768950452221\\
42298.520875	0.00257292218074746\\
42298.520976	0.00253657184530198\\
42298.521072	0.00252521236547533\\
42298.521174	0.00253770779328468\\
42298.521275	0.0025342999493367\\
42298.521377	0.00251271693766598\\
42298.521474	0.00250135745783921\\
42298.521576	0.00253884374126739\\
42298.521678	0.00256610649285137\\
42298.521781	0.00265243853953437\\
42298.521879	0.00265698233146505\\
42298.521981	0.00270696404270246\\
42298.522082	0.00269106077094512\\
42298.522181	0.00272173136647721\\
42298.52228	0.00277284902569732\\
42298.522374	0.00280806341316009\\
42298.522475	0.00274785817007862\\
42298.522578	0.00274899411806132\\
42298.522682	0.00271832352252923\\
42298.52278	0.00273990653419995\\
42298.522879	0.00274445032613064\\
42298.52298	0.00277512092166272\\
42298.523082	0.00280124772526413\\
42298.523181	0.00278648040148937\\
42298.523283	0.00276944118174934\\
42298.523382	0.00283986995667488\\
42298.523478	0.00282396668491755\\
42298.523577	0.00287622029212036\\
42298.52368	0.0029193863154618\\
42298.523779	0.00291370657554841\\
42298.52388	0.00288190003203362\\
42298.523977	0.00290916278361773\\
42298.524074	0.00288417192799903\\
42298.524172	0.00288303598001632\\
42298.524271	0.00288303598001632\\
42298.52437	0.00299208698635262\\
42298.524472	0.00298867914240464\\
42298.524574	0.00301707784197145\\
42298.524675	0.00302048568591943\\
42298.524776	0.00304547654153813\\
42298.524879	0.00301139810205806\\
42298.524978	0.00303752490565947\\
42298.525075	0.00303298111372878\\
42298.525174	0.00301366999802334\\
42298.525275	0.00299322293433533\\
42298.525375	0.0030545641253995\\
42298.525477	0.00299208698635262\\
42298.525579	0.00300117457021399\\
42298.525681	0.00298299940249125\\
42298.525783	0.00298413535047396\\
42298.525885	0.00294210527511522\\
42298.525988	0.00291370657554841\\
42298.52609	0.00296141639082053\\
42298.526191	0.00305115628145152\\
42298.526293	0.00310454583663703\\
42298.526391	0.00309318635681026\\
42298.526493	0.00311817721242909\\
42298.526594	0.00305229222943422\\
42298.526694	0.0030545641253995\\
42298.526797	0.00305797196934748\\
42298.526899	0.00305683602136491\\
42298.526998	0.00298754319442194\\
42298.527101	0.00296255233880324\\
42298.527198	0.00298754319442194\\
42298.527301	0.00300003862223142\\
42298.527402	0.0030023105181967\\
42298.5275	0.00296368828678594\\
42298.527603	0.00301139810205806\\
42298.527701	0.0029466490670459\\
42298.527804	0.00290689088765245\\
42298.527908	0.00287508434413766\\
42298.528006	0.0029182503674791\\
42298.528105	0.00293869743116724\\
42298.528208	0.00289893925177378\\
42298.52831	0.00284554969658827\\
42298.528412	0.00290348304370447\\
42298.528513	0.00290802683563502\\
42298.528615	0.00287849218808564\\
42298.528719	0.00297959155854327\\
42298.528821	0.00301139810205806\\
42298.528922	0.0030023105181967\\
42298.529019	0.00298640724643936\\
42298.529118	0.00293074579528845\\
42298.529218	0.00296709613073392\\
42298.529319	0.00301139810205806\\
42298.52942	0.00298413535047396\\
42298.529524	0.00295346475494187\\
42298.529626	0.00295800854687255\\
42298.529724	0.00292279415940978\\
42298.529826	0.0029182503674791\\
42298.529929	0.00297163992266461\\
42298.530032	0.00293415363923655\\
42298.530136	0.00296596018275122\\
42298.53024	0.00298754319442194\\
42298.530338	0.00297504776661259\\
42298.530442	0.0029193863154618\\
42298.530543	0.00284441374860557\\
42298.530645	0.00285009348851895\\
42298.530747	0.00286940460422427\\
42298.530846	0.00288757977194701\\
42298.530949	0.00289553140782567\\
42298.531052	0.00287281244817238\\
42298.531153	0.00286826865624169\\
42298.531255	0.00282623858088283\\
42298.531357	0.00282510263290013\\
42298.531458	0.0028603170203629\\
42298.53156	0.0028603170203629\\
42298.531661	0.00286826865624169\\
42298.531762	0.00289893925177378\\
42298.531859	0.00291029873160043\\
42298.531961	0.00297731966257799\\
42298.532062	0.0030034464661794\\
42298.53216	0.00299890267424871\\
42298.532262	0.00300799025811008\\
42298.532365	0.00301139810205806\\
42298.532465	0.00299095103837005\\
42298.532563	0.00291143467958313\\
42298.532663	0.00293074579528845\\
42298.532764	0.00296028044283796\\
42298.532866	0.00305229222943422\\
42298.532964	0.00309773014874094\\
42298.533068	0.003087506616897\\
42298.53317	0.00303979680162475\\
42298.533273	0.00308409877294889\\
42298.533372	0.00311704126444638\\
42298.533468	0.00317270271559717\\
42298.53357	0.00313521643216912\\
42298.533671	0.0030795549810182\\
42298.53377	0.00307614713707022\\
42298.533873	0.00298299940249125\\
42298.533971	0.0030307092177635\\
42298.534071	0.00308523472093159\\
42298.534172	0.00310000204470635\\
42298.534275	0.0031386242761171\\
42298.534369	0.00315679944383984\\
42298.534472	0.00316588702770121\\
42298.53457	0.00320905305104265\\
42298.534673	0.00324994717841881\\
42298.534773	0.00322609227078268\\
42298.534871	0.00326357855421074\\
42298.53497	0.00325789881429747\\
42298.535071	0.00317383866357988\\
42298.53517	0.00317270271559717\\
42298.535268	0.00329424914974282\\
42298.535367	0.00329765699369093\\
42298.535462	0.00337149361256446\\
42298.53556	0.00353393417408627\\
42298.535659	0.00361685837682117\\
42298.53576	0.0036066348449771\\
42298.535855	0.00357937209339299\\
42298.535958	0.00348281651486604\\
42298.536055	0.00350553547451946\\
42298.536157	0.00357142045751432\\
42298.536256	0.00358050804137569\\
42298.536354	0.00361799432480387\\
42298.536456	0.00345782565924734\\
42298.536558	0.00338853283230449\\
42298.536658	0.00338853283230449\\
42298.536757	0.00324426743850542\\
42298.536857	0.00320110141516398\\
42298.536958	0.00310908962856772\\
42298.537057	0.00306819550119156\\
42298.537159	0.00301934973793673\\
42298.537262	0.00300458241416197\\
42298.53736	0.00293188174327115\\
42298.537463	0.00289553140782567\\
42298.537564	0.0030284373217981\\
42298.537663	0.00301594189398875\\
42298.537766	0.00304434059355543\\
42298.537867	0.00310000204470635\\
42298.537967	0.00302275758188471\\
42298.538069	0.0031136334204984\\
42298.538167	0.00306251576127817\\
42298.538267	0.00304888438548612\\
42298.538368	0.00303184516574608\\
42298.538469	0.00299095103837005\\
42298.538569	0.00296823207871662\\
42298.538672	0.00312272100435977\\
42298.538773	0.00303525300969406\\
42298.538874	0.00307387524110494\\
42298.538972	0.00303752490565947\\
42298.539072	0.00304093274960745\\
42298.539175	0.00304774843750354\\
42298.539278	0.00309886609672364\\
42298.539378	0.00310340988865433\\
42298.539473	0.00305570007338221\\
42298.539575	0.00307501118908752\\
42298.539673	0.00308637066891429\\
42298.539774	0.00315907133980512\\
42298.539876	0.00314884780796117\\
42298.539977	0.00316134323577052\\
42298.540079	0.00318065435147584\\
42298.54018	0.00320905305104265\\
42298.54028	0.00318860598735463\\
42298.540379	0.0032806177739509\\
42298.54048	0.00333741517308439\\
42298.540581	0.00346804919109141\\
42298.540682	0.00337035766458176\\
42298.540783	0.0033056086295696\\
42298.540884	0.00332037595334423\\
42298.54098	0.00336808576861648\\
42298.541079	0.00342488316774997\\
42298.541182	0.003331735433171\\
42298.541282	0.00331128836948299\\
42298.541381	0.00332151190132693\\
42298.541481	0.00339194067625248\\
42298.541582	0.00349076815074483\\
42298.541683	0.00348736030679672\\
42298.541782	0.00342488316774997\\
42298.541885	0.00345668971126464\\
42298.541983	0.0034135236879232\\
42298.542085	0.00342033937581929\\
42298.542187	0.00329424914974282\\
42298.542287	0.00340102826011385\\
42298.542389	0.00336127008072039\\
42298.54249	0.0033056086295696\\
42298.542593	0.00347032108705669\\
42298.542692	0.00349076815074483\\
42298.542789	0.0034407864395073\\
42298.54289	0.00346691324310871\\
42298.542984	0.00342601911573255\\
42298.543086	0.0034998557346062\\
42298.543187	0.00350439952653689\\
42298.543287	0.00345441781529936\\
42298.543388	0.0033896687802872\\
42298.54349	0.00340102826011385\\
42298.54359	0.00343056290766323\\
42298.543689	0.00367706361990264\\
42298.543791	0.00387585451686993\\
42298.543891	0.0038838061527486\\
42298.543994	0.0038838061527486\\
42298.544094	0.00391220485231541\\
42298.544193	0.0039928571590849\\
42298.544294	0.00400080879496356\\
42298.544395	0.00403488723444376\\
42298.544496	0.00405079050620109\\
42298.5446	0.00392583622810733\\
42298.544699	0.00399740095101558\\
42298.544793	0.00412689902104003\\
42298.544895	0.00413825850086667\\
42298.544996	0.00410758790533458\\
42298.545098	0.00431887423011122\\
42298.545199	0.00430297095835376\\
42298.545297	0.00425298924711636\\
42298.545399	0.00434159318976465\\
42298.5455	0.00436317620143536\\
42298.545601	0.00442678928846482\\
42298.545698	0.00445291609206622\\
42298.545799	0.00432455397002461\\
42298.545899	0.00448245073961574\\
42298.546001	0.00449494616742509\\
42298.546102	0.00442224549653414\\
42298.546204	0.00466647431280827\\
42298.546306	0.00463353182131077\\
42298.546406	0.00458355011007325\\
42298.546506	0.00464943509306811\\
42298.546604	0.00456423899436793\\
42298.546704	0.00455401546252386\\
42298.546802	0.00468919327246156\\
42298.546898	0.00467101810473895\\
42298.546996	0.00470964033614971\\
42298.547098	0.00469487301237495\\
42298.547201	0.004598317433848\\
42298.547301	0.00452675271093975\\
42298.547404	0.00464716319710283\\
42298.547506	0.0046812416365829\\
42298.547608	0.0047675736832659\\
42298.547706	0.00475735015142183\\
42298.547808	0.00466647431280827\\
42298.54791	0.00472667955588974\\
42298.548013	0.00468805732447899\\
42298.548113	0.00473008739983772\\
42298.548215	0.00465511483298149\\
42298.548315	0.00473235929580313\\
42298.548411	0.00471191223211499\\
42298.548514	0.00475735015142183\\
42298.548613	0.0047675736832659\\
42298.548711	0.00481187565458992\\
42298.548808	0.0047914285909019\\
42298.54891	0.00472440765992434\\
42298.549012	0.00477438937116187\\
42298.549113	0.00478802074695392\\
42298.549213	0.00477893316309255\\
42298.549314	0.00474144687966437\\
42298.549419	0.00467783379263492\\
42298.549521	0.00465852267692948\\
42298.549623	0.00458582200603865\\
42298.549725	0.00470396059623632\\
42298.549826	0.00477552531914457\\
42298.549928	0.00474258282764708\\
42298.550029	0.00466533836482557\\
42298.55013	0.00473349524378571\\
42298.550231	0.00475735015142183\\
42298.550332	0.00471645602404567\\
42298.550432	0.0047664377352832\\
42298.550529	0.00473235929580313\\
42298.550632	0.00476870963124848\\
42298.550733	0.0047653017873005\\
42298.550835	0.00473122334782043\\
42298.550936	0.00485390572994878\\
42298.551037	0.00472554360790704\\
42298.551139	0.00477211747519646\\
42298.551239	0.00491865476496094\\
42298.551336	0.00496409268426778\\
42298.551438	0.00501293844752261\\
42298.55154	0.0049572769963717\\
42298.551635	0.0049572769963717\\
42298.551738	0.0048754887416195\\
42298.551839	0.00489820770127292\\
42298.551939	0.00489025606539426\\
42298.55204	0.0048993436492555\\
42298.55214	0.00494023777663166\\
42298.552242	0.00497999595602512\\
42298.552339	0.0048993436492555\\
42298.55244	0.00487208089767152\\
42298.552542	0.00484709004205269\\
42298.552641	0.00477438937116187\\
42298.552744	0.00482550703038197\\
42298.552845	0.00482096323845129\\
42298.552943	0.00486980900170611\\
42298.553045	0.00491070312908227\\
42298.553146	0.00504588093901998\\
42298.553249	0.00504588093901998\\
42298.553349	0.0050174822394533\\
42298.553447	0.00495273320444101\\
42298.553548	0.00486753710574083\\
42298.553644	0.00477211747519646\\
42298.553747	0.00471077628413228\\
42298.553846	0.00471645602404567\\
42298.553944	0.00477552531914457\\
42298.554046	0.00481073970660734\\
42298.55415	0.00486412926179273\\
42298.554251	0.0049016155452209\\
42298.55435	0.00481982729046871\\
42298.554449	0.00480278807072855\\
42298.55455	0.00480392401871125\\
42298.554652	0.00480619591467666\\
42298.554754	0.00477893316309255\\
42298.554851	0.00476189394335252\\
42298.554951	0.00487776063758478\\
42298.555051	0.00494137372461436\\
42298.555149	0.00495273320444101\\
42298.555248	0.00493910182864896\\
42298.55535	0.00499589922778245\\
42298.555447	0.00490729528513429\\
42298.555547	0.0048493619380181\\
42298.55565	0.00484595409407012\\
42298.55575	0.00481528349853803\\
42298.555847	0.00483573056222604\\
42298.55595	0.00480733186265923\\
42298.55605	0.00486867305372341\\
42298.556153	0.00489820770127292\\
42298.556253	0.00490729528513429\\
42298.556354	0.00490388744118618\\
42298.556454	0.00490956718109957\\
42298.556557	0.00484822599003539\\
42298.556658	0.00478234100704053\\
42298.55676	0.00488684822144615\\
42298.556862	0.00482096323845129\\
42298.556962	0.00467329000070423\\
42298.557061	0.00468692137649628\\
42298.557161	0.00464716319710283\\
42298.557263	0.00462558018543211\\
42298.557361	0.0046823775845656\\
42298.557463	0.00466079457289488\\
42298.557565	0.00466988215675625\\
42298.557668	0.00456764683831591\\
42298.557766	0.0045733265782293\\
42298.557867	0.00475280635949115\\
42298.557968	0.0048732168456541\\
42298.558068	0.00487094494968882\\
42298.558172	0.00487094494968882\\
42298.558272	0.00482550703038197\\
42298.558368	0.00483573056222604\\
42298.55847	0.00476870963124848\\
42298.558576	0.00477211747519646\\
42298.558678	0.00477438937116187\\
42298.558776	0.0047664377352832\\
42298.558879	0.00477779721510985\\
42298.558983	0.00478347695502324\\
42298.559084	0.00473122334782043\\
42298.559184	0.00474826256756046\\
42298.55928	0.00470509654421902\\
42298.559383	0.00467669784465221\\
42298.559483	0.00473008739983772\\
42298.559584	0.00483118677029536\\
42298.559685	0.0048754887416195\\
42298.559784	0.00485844952187947\\
42298.559885	0.00485390572994878\\
42298.559986	0.00487889658556748\\
42298.560084	0.00488684822144615\\
42298.560181	0.00492319855689163\\
42298.56028	0.00498908353988649\\
42298.56038	0.00499476327979987\\
42298.560483	0.00498226785199052\\
42298.560584	0.00483345866626064\\
42298.560684	0.00482323513441669\\
42298.560786	0.00468464948053088\\
42298.560887	0.00455060761857588\\
42298.560988	0.00457900631814256\\
42298.561089	0.0046801056886002\\
42298.561193	0.0048243710823994\\
42298.561296	0.00475735015142183\\
42298.561398	0.00469600896035765\\
42298.561498	0.00478461290300594\\
42298.5616	0.0048504978860008\\
42298.561704	0.0047403109316818\\
42298.561804	0.0047653017873005\\
42298.561906	0.00470168870027104\\
42298.562007	0.00471759197202837\\
42298.562109	0.00463466776929348\\
42298.562212	0.00462217234148413\\
42298.562315	0.00471645602404567\\
42298.562419	0.00473576713975111\\
42298.562522	0.00475848609940453\\
42298.562624	0.00477779721510985\\
42298.562726	0.00475280635949115\\
42298.562826	0.00484027435415673\\
42298.56293	0.00480846781064194\\
42298.563035	0.00469373706439225\\
42298.563138	0.00466988215675625\\
42298.56324	0.0046812416365829\\
42298.56334	0.00467442594868693\\
42298.563442	0.00467896974061762\\
42298.563541	0.00475848609940453\\
42298.563642	0.00485504167793148\\
42298.563743	0.00485504167793148\\
42298.563846	0.00478461290300594\\
42298.563947	0.00477098152721388\\
42298.564049	0.00481869134248601\\
42298.564148	0.00466193052087758\\
42298.564249	0.0048766246896022\\
42298.564351	0.00479597238283259\\
42298.564449	0.00475507825545643\\
42298.564552	0.0048243710823994\\
42298.564648	0.00480960375862464\\
42298.56475	0.00485617762591406\\
42298.564852	0.00483232271827806\\
42298.564954	0.00489707175329022\\
42298.565055	0.00487889658556748\\
42298.565151	0.00492547045285703\\
42298.565252	0.00491979071294364\\
42298.565354	0.00497090837216375\\
42298.565456	0.00494023777663166\\
42298.565555	0.00507995937850005\\
42298.565655	0.00495273320444101\\
42298.565756	0.00488344037749817\\
42298.565857	0.00501861818743587\\
42298.565958	0.00507314369060409\\
42298.566055	0.00507541558656936\\
42298.566158	0.00514243651754693\\
42298.566261	0.00510040644218819\\
42298.56636	0.00513107703772028\\
42298.56646	0.00507541558656936\\
42298.566562	0.00511403781798025\\
42298.566661	0.00514357246552963\\
42298.566762	0.00507200774262138\\
42298.566862	0.00494478156856234\\
42298.566965	0.00499021948786919\\
42298.567068	0.00492774234882231\\
42298.567172	0.00503224956322793\\
42298.567275	0.00501180249953991\\
42298.567376	0.00507655153455207\\
42298.567477	0.00515833978930426\\
42298.56758	0.00524012804405658\\
42298.567681	0.00530260518310346\\
42298.567783	0.00535031499837558\\
42298.567885	0.0054786771204172\\
42298.567984	0.00547186143252124\\
42298.568079	0.0054548222127812\\
42298.56818	0.0054548222127812\\
42298.56828	0.00550707581998401\\
42298.568384	0.00555932942718682\\
42298.568482	0.0055127555598974\\
42298.568584	0.00542301566926641\\
42298.568686	0.0053434993104795\\
42298.568786	0.0053446352584622\\
42298.568884	0.00541165618943976\\
42298.568987	0.00547072548453853\\
42298.569089	0.0055377464155161\\
42298.569186	0.00552979477963743\\
42298.569289	0.0054786771204172\\
42298.569392	0.00542187972128371\\
42298.569494	0.00547299738050394\\
42298.569595	0.00547186143252124\\
42298.569695	0.00552638693568932\\
42298.569794	0.0054298313571625\\
42298.569892	0.00543551109707576\\
42298.569988	0.00535485879030627\\
42298.570091	0.00525375941984864\\
42298.570191	0.00530374113108604\\
42298.570293	0.00527079863958867\\
42298.57039	0.00531737250687809\\
42298.570489	0.00533668362258353\\
42298.570591	0.00534917905039288\\
42298.570691	0.00526852674362326\\
42298.570792	0.0053434993104795\\
42298.570893	0.00539461696969973\\
42298.570993	0.00544232678497185\\
42298.571095	0.00548662875629599\\
42298.571198	0.00550366797603603\\
42298.571296	0.0055366104675334\\
42298.571397	0.00554456210341206\\
42298.571499	0.00555478563525613\\
42298.571596	0.00545936600471189\\
42298.571699	0.0054298313571625\\
42298.571795	0.00538666533382093\\
42298.571898	0.00539120912575162\\
42298.571996	0.00533441172661813\\
42298.572098	0.00553433857156812\\
42298.572196	0.00559000002271891\\
42298.572299	0.00557523269894415\\
42298.572401	0.00551729935182808\\
42298.572499	0.0056456614738697\\
42298.5726	0.00554683399937747\\
42298.572703	0.00545823005672918\\
42298.572803	0.00549117254822668\\
42298.572907	0.00542528756523182\\
42298.573006	0.00548662875629599\\
42298.573107	0.00554456210341206\\
42298.573205	0.0055616013231521\\
42298.573298	0.00554001831148138\\
42298.573399	0.0055616013231521\\
42298.573499	0.00561271898237233\\
42298.573602	0.00562748630614696\\
42298.573704	0.00561044708640692\\
42298.573805	0.00572176998870863\\
42298.573908	0.00568428370528045\\
42298.57401	0.00567973991334989\\
42298.574109	0.00564111768193901\\
42298.574212	0.00556614511508278\\
42298.574315	0.00550707581998401\\
42298.574417	0.00552184314375877\\
42298.574518	0.00550026013208792\\
42298.57462	0.00548662875629599\\
42298.574722	0.00547299738050394\\
42298.574821	0.00545936600471189\\
42298.574924	0.00549230849620925\\
42298.575022	0.00551389150787997\\
42298.575123	0.00556841701104819\\
42298.575224	0.00551389150787997\\
42298.57532	0.00549003660024397\\
42298.575417	0.00557296080297887\\
42298.575519	0.00558659217877092\\
42298.575621	0.00557409675096157\\
42298.575723	0.00569564318510722\\
42298.575825	0.00559908760658027\\
42298.575926	0.00570018697703791\\
42298.576023	0.00570473076896859\\
42298.576125	0.0056717882774711\\
42298.576223	0.00576266411608479\\
42298.576321	0.00586376348654242\\
42298.576423	0.00585694779864633\\
42298.576523	0.00584558831881969\\
42298.576624	0.00579674255556486\\
42298.576727	0.00580696608740893\\
42298.576827	0.00577629549187684\\
42298.57693	0.00576493601205007\\
42298.577031	0.00578651902372079\\
42298.577131	0.00579901445153014\\
42298.577235	0.00583650073495832\\
42298.577338	0.00580583013942623\\
42298.57744	0.0058149177232876\\
42298.577537	0.0058387726309236\\
42298.577639	0.00583763668294102\\
42298.577739	0.00582627720311425\\
42298.577839	0.00582514125513154\\
42298.577941	0.00580128634749554\\
42298.578035	0.00580583013942623\\
42298.578136	0.00577061575196346\\
42298.578236	0.00578311117977281\\
42298.578338	0.00579560660758216\\
42298.578439	0.00579106281565147\\
42298.578538	0.00578538307573809\\
42298.57864	0.00582173341118356\\
42298.57874	0.00580469419144353\\
42298.57884	0.00579333471161688\\
42298.578943	0.00580015039951284\\
42298.579045	0.00579106281565147\\
42298.579146	0.00577743143985942\\
42298.579246	0.00578311117977281\\
42298.579342	0.00575130463625802\\
42298.579443	0.00577629549187684\\
42298.57954	0.0057808392838074\\
42298.579643	0.0057819752317901\\
42298.579745	0.00574676084432733\\
42298.579846	0.00575130463625802\\
42298.579944	0.00575244058424072\\
42298.580043	0.00573540136450068\\
42298.580144	0.00574108110441407\\
42298.580243	0.00573540136450068\\
42298.580344	0.00572744972862202\\
42298.580446	0.00570700266493387\\
42298.580545	0.00569905102905521\\
42298.580645	0.00570927456089928\\
42298.580746	0.00572517783265661\\
42298.580844	0.00572176998870863\\
42298.580947	0.00571722619677794\\
42298.581049	0.00568428370528045\\
42298.58115	0.00568882749721114\\
42298.581248	0.00568655560124586\\
42298.58135	0.00567973991334989\\
42298.581449	0.00566497258957514\\
42298.581551	0.00565361310974836\\
42298.581648	0.00561953467026829\\
42298.581751	0.00560931113842435\\
42298.581854	0.00562294251421627\\
42298.581957	0.00561612682632031\\
42298.582056	0.00560476734649366\\
42298.582157	0.00560476734649366\\
42298.582259	0.00559113597070161\\
42298.58236	0.00561726277430301\\
42298.58246	0.005620670618251\\
42298.58256	0.00561612682632031\\
42298.582659	0.00560590329447624\\
42298.582761	0.005620670618251\\
42298.582861	0.00560931113842435\\
42298.582964	0.00557409675096157\\
42298.583068	0.00558318433482294\\
42298.583168	0.00558432028280552\\
42298.583268	0.00560817519044164\\
};
\addlegendentry{$\text{\tiny}{\text{\tiny V}_{\text{\tiny ref,MOS}}}$}

\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.40982	-0.005\\
42298.40982	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.41,0.013) {\tiny 50W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.4511795	-0.005\\
42298.4511795	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.452,0.013) {\tiny 100W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.534521	-0.005\\
42298.534521	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.535,0.013) {\tiny 250W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.576272	-0.005\\
42298.576272	0.015\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.557,0.013) {\tiny};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_layout1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aldo_layout1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1021.36415016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31637284)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{aldo_layout1.pdf}}%
    \put(0.18630544,0.02002185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{Output PMOS with interleaved substrate contacts}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{aldo_layout1.pdf}}%
  \end{picture}%
\endgroup%


==> 04_Chapter04/Figures/aldo_layout2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aldo_layout2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{822.38384097bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53252621)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{aldo_layout2.pdf}}%
    \put(0.49585812,0.27333439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{Guard rings}}}}%
    \put(0.09480675,0.19114028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{Substrate contacts}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{aldo_layout2.pdf}}%
    \put(0.70036473,0.45072008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{PMOS}}}}%
    \put(0.69828018,0.05596177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{NMOS}}}}%
  \end{picture}%
\endgroup%


==> 04_Chapter04/Figures/aldo_log_ids_vgs_temp.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[thick,scale=1.000, every node/.style={scale=1.000}]

\begin{axis}[%
width=3.471in,
height=2.427in,
at={(0.582in,0.425in)},
scale only axis,
xmin=0.15,
xmax=0.45,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{GS}\ \left[V\right]$},
ymin=-5.5,
ymax=-4.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\log\left(I_D\right)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Measured $\mathbf{\log \left(I_D\left(V_{GS}\right)\right)}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.360027730464935	-5.46657317300996\\
0.362020909786224	-5.42851218731745\\
0.364015877246857	-5.39409620544447\\
0.366012364625931	-5.36153790101995\\
0.368006497621536	-5.32623577280108\\
0.370033502578735	-5.30642147228375\\
0.37202712893486	-5.2827587632476\\
0.374021917581558	-5.25474175868787\\
0.376018345355988	-5.21979328009162\\
0.378010660409927	-5.20034490627174\\
0.380007565021515	-5.15303898579285\\
0.382033467292786	-5.13850870500895\\
0.384028643369675	-5.11133942227693\\
0.386023432016373	-5.07128397125095\\
0.388018548488617	-5.03068866924935\\
0.390008360147476	-5.00913480159625\\
0.392004787921906	-4.99501888823456\\
0.394038200378418	-4.96111900321819\\
0.396029889583588	-4.91640427872929\\
0.39802211523056	-4.88290824485875\\
0.400014072656631	-4.86726657317215\\
};
\addlegendentry{$T = 10\ ^{\circ}C$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.360027730464935	-5.45733263726617\\
0.360067716807127	-5.4567396392067\\
0.360107703149319	-5.45614664114723\\
0.36014768949151	-5.45555364308776\\
0.360187675833702	-5.45496064502828\\
0.360227662175894	-5.45436764696881\\
0.360267648518085	-5.45377464890934\\
0.360307634860277	-5.45318165084987\\
0.360347621202469	-5.4525886527904\\
0.360387607544661	-5.45199565473092\\
0.360427593886852	-5.45140265667145\\
0.360467580229044	-5.45080965861198\\
0.360507566571236	-5.45021666055251\\
0.360547552913427	-5.44962366249304\\
0.360587539255619	-5.44903066443356\\
0.360627525597811	-5.44843766637409\\
0.360667511940002	-5.44784466831462\\
0.360707498282194	-5.44725167025515\\
0.360747484624386	-5.44665867219568\\
0.360787470966578	-5.4460656741362\\
0.360827457308769	-5.44547267607673\\
0.360867443650961	-5.44487967801726\\
0.360907429993153	-5.44428667995779\\
0.360947416335344	-5.44369368189832\\
0.360987402677536	-5.44310068383884\\
0.361027389019728	-5.44250768577937\\
0.361067375361919	-5.4419146877199\\
0.361107361704111	-5.44132168966043\\
0.361147348046303	-5.44072869160096\\
0.361187334388494	-5.44013569354148\\
0.361227320730686	-5.43954269548201\\
0.361267307072878	-5.43894969742254\\
0.36130729341507	-5.43835669936307\\
0.361347279757261	-5.4377637013036\\
0.361387266099453	-5.43717070324412\\
0.361427252441645	-5.43657770518465\\
0.361467238783836	-5.43598470712518\\
0.361507225126028	-5.43539170906571\\
0.36154721146822	-5.43479871100624\\
0.361587197810411	-5.43420571294676\\
0.361627184152603	-5.43361271488729\\
0.361667170494795	-5.43301971682782\\
0.361707156836987	-5.43242671876835\\
0.361747143179178	-5.43183372070888\\
0.36178712952137	-5.4312407226494\\
0.361827115863562	-5.43064772458993\\
0.361867102205753	-5.43005472653046\\
0.361907088547945	-5.42946172847099\\
0.361947074890137	-5.42886873041152\\
0.361987061232328	-5.42827573235204\\
0.362020909786224	-5.42777375778583\\
0.36202704757452	-5.42768273429257\\
0.362067033916712	-5.4270897362331\\
0.362107020258904	-5.42649673817363\\
0.362147006601095	-5.42590374011415\\
0.362186992943287	-5.42531074205468\\
0.362226979285479	-5.42471774399521\\
0.36226696562767	-5.42412474593574\\
0.362306951969862	-5.42353174787627\\
0.362346938312054	-5.4229387498168\\
0.362386924654245	-5.42234575175732\\
0.362426910996437	-5.42175275369785\\
0.362466897338629	-5.42115975563838\\
0.36250688368082	-5.42056675757891\\
0.362546870023012	-5.41997375951943\\
0.362586856365204	-5.41938076145996\\
0.362626842707396	-5.41878776340049\\
0.362666829049587	-5.41819476534102\\
0.362706815391779	-5.41760176728155\\
0.362746801733971	-5.41700876922207\\
0.362786788076162	-5.4164157711626\\
0.362826774418354	-5.41582277310313\\
0.362866760760546	-5.41522977504366\\
0.362906747102737	-5.41463677698419\\
0.362946733444929	-5.41404377892472\\
0.362986719787121	-5.41345078086524\\
0.363026706129313	-5.41285778280577\\
0.363066692471504	-5.4122647847463\\
0.363106678813696	-5.41167178668683\\
0.363146665155888	-5.41107878862735\\
0.363186651498079	-5.41048579056788\\
0.363226637840271	-5.40989279250841\\
0.363266624182463	-5.40929979444894\\
0.363306610524654	-5.40870679638947\\
0.363346596866846	-5.40811379833\\
0.363386583209038	-5.40752080027052\\
0.363426569551229	-5.40692780221105\\
0.363466555893421	-5.40633480415158\\
0.363506542235613	-5.40574180609211\\
0.363546528577805	-5.40514880803264\\
0.363586514919996	-5.40455580997316\\
0.363626501262188	-5.40396281191369\\
0.36366648760438	-5.40336981385422\\
0.363706473946571	-5.40277681579475\\
0.363746460288763	-5.40218381773527\\
0.363786446630955	-5.4015908196758\\
0.363826432973146	-5.40099782161633\\
0.363866419315338	-5.40040482355686\\
0.36390640565753	-5.39981182549739\\
0.363946391999722	-5.39921882743791\\
0.363986378341913	-5.39862582937844\\
0.364015877246857	-5.39818836017198\\
0.364026364684105	-5.39803283131897\\
0.364066351026297	-5.3974398332595\\
0.364106337368488	-5.39684683520003\\
0.36414632371068	-5.39625383714055\\
0.364186310052872	-5.39566083908108\\
0.364226296395063	-5.39506784102161\\
0.364266282737255	-5.39447484296214\\
0.364306269079447	-5.39388184490267\\
0.364346255421639	-5.39328884684319\\
0.36438624176383	-5.39269584878372\\
0.364426228106022	-5.39210285072425\\
0.364466214448214	-5.39150985266478\\
0.364506200790405	-5.39091685460531\\
0.364546187132597	-5.39032385654583\\
0.364586173474789	-5.38973085848636\\
0.36462615981698	-5.38913786042689\\
0.364666146159172	-5.38854486236742\\
0.364706132501364	-5.38795186430795\\
0.364746118843555	-5.38735886624847\\
0.364786105185747	-5.386765868189\\
0.364826091527939	-5.38617287012953\\
0.364866077870131	-5.38557987207006\\
0.364906064212322	-5.38498687401059\\
0.364946050554514	-5.38439387595111\\
0.364986036896706	-5.38380087789164\\
0.365026023238897	-5.38320787983217\\
0.365066009581089	-5.3826148817727\\
0.365105995923281	-5.38202188371323\\
0.365145982265472	-5.38142888565375\\
0.365185968607664	-5.38083588759428\\
0.365225954949856	-5.38024288953481\\
0.365265941292047	-5.37964989147534\\
0.365305927634239	-5.37905689341587\\
0.365345913976431	-5.37846389535639\\
0.365385900318623	-5.37787089729692\\
0.365425886660814	-5.37727789923745\\
0.365465873003006	-5.37668490117798\\
0.365505859345198	-5.37609190311851\\
0.365545845687389	-5.37549890505903\\
0.365585832029581	-5.37490590699956\\
0.365625818371773	-5.37431290894009\\
0.365665804713964	-5.37371991088062\\
0.365705791056156	-5.37312691282115\\
0.365745777398348	-5.37253391476167\\
0.36578576374054	-5.3719409167022\\
0.365825750082731	-5.37134791864273\\
0.365865736424923	-5.37075492058326\\
0.365905722767115	-5.37016192252379\\
0.365945709109306	-5.36956892446431\\
0.365985695451498	-5.36897592640484\\
0.366012364625931	-5.36858042214465\\
0.36602568179369	-5.36838292834537\\
0.366065668135881	-5.3677899302859\\
0.366105654478073	-5.36719693222642\\
0.366145640820265	-5.36660393416695\\
0.366185627162457	-5.36601093610748\\
0.366225613504648	-5.36541793804801\\
0.36626559984684	-5.36482493998854\\
0.366305586189032	-5.36423194192907\\
0.366345572531223	-5.36363894386959\\
0.366385558873415	-5.36304594581012\\
0.366425545215607	-5.36245294775065\\
0.366465531557798	-5.36185994969118\\
0.36650551789999	-5.3612669516317\\
0.366545504242182	-5.36067395357223\\
0.366585490584373	-5.36008095551276\\
0.366625476926565	-5.35948795745329\\
0.366665463268757	-5.35889495939382\\
0.366705449610949	-5.35830196133434\\
0.36674543595314	-5.35770896327487\\
0.366785422295332	-5.3571159652154\\
0.366825408637524	-5.35652296715593\\
0.366865394979715	-5.35592996909646\\
0.366905381321907	-5.35533697103699\\
0.366945367664099	-5.35474397297751\\
0.36698535400629	-5.35415097491804\\
0.367025340348482	-5.35355797685857\\
0.367065326690674	-5.3529649787991\\
0.367105313032866	-5.35237198073962\\
0.367145299375057	-5.35177898268015\\
0.367185285717249	-5.35118598462068\\
0.367225272059441	-5.35059298656121\\
0.367265258401632	-5.34999998850174\\
0.367305244743824	-5.34940699044227\\
0.367345231086016	-5.34881399238279\\
0.367385217428207	-5.34822099432332\\
0.367425203770399	-5.34762799626385\\
0.367465190112591	-5.34703499820438\\
0.367505176454782	-5.3464420001449\\
0.367545162796974	-5.34584900208543\\
0.367585149139166	-5.34525600402596\\
0.367625135481358	-5.34466300596649\\
0.367665121823549	-5.34407000790702\\
0.367705108165741	-5.34347700984754\\
0.367745094507933	-5.34288401178807\\
0.367785080850124	-5.3422910137286\\
0.367825067192316	-5.34169801566913\\
0.367865053534508	-5.34110501760966\\
0.367905039876699	-5.34051201955019\\
0.367945026218891	-5.33991902149071\\
0.367985012561083	-5.33932602343124\\
0.368006497621536	-5.33900739965977\\
0.368024998903275	-5.33873302537177\\
0.368064985245466	-5.3381400273123\\
0.368104971587658	-5.33754702925282\\
0.36814495792985	-5.33695403119335\\
0.368184944272041	-5.33636103313388\\
0.368224930614233	-5.33576803507441\\
0.368264916956425	-5.33517503701494\\
0.368304903298616	-5.33458203895546\\
0.368344889640808	-5.33398904089599\\
0.368384875983	-5.33339604283652\\
0.368424862325192	-5.33280304477705\\
0.368464848667383	-5.33221004671758\\
0.368504835009575	-5.3316170486581\\
0.368544821351767	-5.33102405059863\\
0.368584807693958	-5.33043105253916\\
0.36862479403615	-5.32983805447969\\
0.368664780378342	-5.32924505642022\\
0.368704766720533	-5.32865205836074\\
0.368744753062725	-5.32805906030127\\
0.368784739404917	-5.3274660622418\\
0.368824725747108	-5.32687306418233\\
0.3688647120893	-5.32628006612286\\
0.368904698431492	-5.32568706806338\\
0.368944684773684	-5.32509407000391\\
0.368984671115875	-5.32450107194444\\
0.369024657458067	-5.32390807388497\\
0.369064643800259	-5.3233150758255\\
0.36910463014245	-5.32272207776602\\
0.369144616484642	-5.32212907970655\\
0.369184602826834	-5.32153608164708\\
0.369224589169025	-5.32094308358761\\
0.369264575511217	-5.32035008552814\\
0.369304561853409	-5.31975708746866\\
0.369344548195601	-5.31916408940919\\
0.369384534537792	-5.31857109134972\\
0.369424520879984	-5.31797809329025\\
0.369464507222176	-5.31738509523078\\
0.369504493564367	-5.3167920971713\\
0.369544479906559	-5.31619909911183\\
0.369584466248751	-5.31560610105236\\
0.369624452590942	-5.31501310299289\\
0.369664438933134	-5.31442010493342\\
0.369704425275326	-5.31382710687394\\
0.369744411617517	-5.31323410881447\\
0.369784397959709	-5.312641110755\\
0.369824384301901	-5.31204811269553\\
0.369864370644093	-5.31145511463606\\
0.369904356986284	-5.31086211657658\\
0.369944343328476	-5.31026911851711\\
0.369984329670668	-5.30967612045764\\
0.370024316012859	-5.30908312239817\\
0.370033502578735	-5.30894688548729\\
0.370064302355051	-5.30849012433869\\
0.370104288697243	-5.30789712627922\\
0.370144275039434	-5.30730412821975\\
0.370184261381626	-5.30671113016028\\
0.370224247723818	-5.30611813210081\\
0.37026423406601	-5.30552513404134\\
0.370304220408201	-5.30493213598186\\
0.370344206750393	-5.30433913792239\\
0.370384193092585	-5.30374613986292\\
0.370424179434776	-5.30315314180345\\
0.370464165776968	-5.30256014374397\\
0.37050415211916	-5.3019671456845\\
0.370544138461351	-5.30137414762503\\
0.370584124803543	-5.30078114956556\\
0.370624111145735	-5.30018815150609\\
0.370664097487927	-5.29959515344661\\
0.370704083830118	-5.29900215538714\\
0.37074407017231	-5.29840915732767\\
0.370784056514502	-5.2978161592682\\
0.370824042856693	-5.29722316120873\\
0.370864029198885	-5.29663016314926\\
0.370904015541077	-5.29603716508978\\
0.370944001883268	-5.29544416703031\\
0.37098398822546	-5.29485116897084\\
0.371023974567652	-5.29425817091137\\
0.371063960909843	-5.29366517285189\\
0.371103947252035	-5.29307217479242\\
0.371143933594227	-5.29247917673295\\
0.371183919936419	-5.29188617867348\\
0.37122390627861	-5.29129318061401\\
0.371263892620802	-5.29070018255453\\
0.371303878962994	-5.29010718449506\\
0.371343865305185	-5.28951418643559\\
0.371383851647377	-5.28892118837612\\
0.371423837989569	-5.28832819031665\\
0.37146382433176	-5.28773519225717\\
0.371503810673952	-5.2871421941977\\
0.371543797016144	-5.28654919613823\\
0.371583783358335	-5.28595619807876\\
0.371623769700527	-5.28536320001929\\
0.371663756042719	-5.28477020195981\\
0.371703742384911	-5.28417720390034\\
0.371743728727102	-5.28358420584087\\
0.371783715069294	-5.2829912077814\\
0.371823701411486	-5.28239820972193\\
0.371863687753677	-5.28180521166245\\
0.371903674095869	-5.28121221360298\\
0.371943660438061	-5.28061921554351\\
0.371983646780252	-5.28002621748404\\
0.372023633122444	-5.27943321942457\\
0.37202712893486	-5.27938137647356\\
0.372063619464636	-5.27884022136509\\
0.372103605806828	-5.27824722330562\\
0.372143592149019	-5.27765422524615\\
0.372183578491211	-5.27706122718668\\
0.372223564833403	-5.27646822912721\\
0.372263551175594	-5.27587523106773\\
0.372303537517786	-5.27528223300826\\
0.372343523859978	-5.27468923494879\\
0.372383510202169	-5.27409623688932\\
0.372423496544361	-5.27350323882985\\
0.372463482886553	-5.27291024077037\\
0.372503469228745	-5.2723172427109\\
0.372543455570936	-5.27172424465143\\
0.372583441913128	-5.27113124659196\\
0.37262342825532	-5.27053824853249\\
0.372663414597511	-5.26994525047301\\
0.372703400939703	-5.26935225241354\\
0.372743387281895	-5.26875925435407\\
0.372783373624086	-5.2681662562946\\
0.372823359966278	-5.26757325823513\\
0.37286334630847	-5.26698026017565\\
0.372903332650661	-5.26638726211618\\
0.372943318992853	-5.26579426405671\\
0.372983305335045	-5.26520126599724\\
0.373023291677237	-5.26460826793777\\
0.373063278019428	-5.26401526987829\\
0.37310326436162	-5.26342227181882\\
0.373143250703812	-5.26282927375935\\
0.373183237046003	-5.26223627569988\\
0.373223223388195	-5.26164327764041\\
0.373263209730387	-5.26105027958093\\
0.373303196072578	-5.26045728152146\\
0.37334318241477	-5.25986428346199\\
0.373383168756962	-5.25927128540252\\
0.373423155099154	-5.25867828734305\\
0.373463141441345	-5.25808528928357\\
0.373503127783537	-5.2574922912241\\
0.373543114125729	-5.25689929316463\\
0.37358310046792	-5.25630629510516\\
0.373623086810112	-5.25571329704569\\
0.373663073152304	-5.25512029898621\\
0.373703059494495	-5.25452730092674\\
0.373743045836687	-5.25393430286727\\
0.373783032178879	-5.2533413048078\\
0.37382301852107	-5.25274830674833\\
0.373863004863262	-5.25215530868885\\
0.373902991205454	-5.25156231062938\\
0.373942977547646	-5.25096931256991\\
0.373982963889837	-5.25037631451044\\
0.374021917581558	-5.24979863067306\\
0.374022950232029	-5.24978331645096\\
0.374062936574221	-5.24919031839149\\
0.374102922916412	-5.24859732033202\\
0.374142909258604	-5.24800432227255\\
0.374182895600796	-5.24741132421308\\
0.374222881942987	-5.24681832615361\\
0.374262868285179	-5.24622532809413\\
0.374302854627371	-5.24563233003466\\
0.374342840969563	-5.24503933197519\\
0.374382827311754	-5.24444633391572\\
0.374422813653946	-5.24385333585624\\
0.374462799996138	-5.24326033779677\\
0.374502786338329	-5.2426673397373\\
0.374542772680521	-5.24207434167783\\
0.374582759022713	-5.24148134361836\\
0.374622745364904	-5.24088834555888\\
0.374662731707096	-5.24029534749941\\
0.374702718049288	-5.23970234943994\\
0.37474270439148	-5.23910935138047\\
0.374782690733671	-5.238516353321\\
0.374822677075863	-5.23792335526153\\
0.374862663418055	-5.23733035720205\\
0.374902649760246	-5.23673735914258\\
0.374942636102438	-5.23614436108311\\
0.37498262244463	-5.23555136302364\\
0.375022608786821	-5.23495836496416\\
0.375062595129013	-5.23436536690469\\
0.375102581471205	-5.23377236884522\\
0.375142567813396	-5.23317937078575\\
0.375182554155588	-5.23258637272628\\
0.37522254049778	-5.2319933746668\\
0.375262526839972	-5.23140037660733\\
0.375302513182163	-5.23080737854786\\
0.375342499524355	-5.23021438048839\\
0.375382485866547	-5.22962138242892\\
0.375422472208738	-5.22902838436944\\
0.37546245855093	-5.22843538630997\\
0.375502444893122	-5.2278423882505\\
0.375542431235313	-5.22724939019103\\
0.375582417577505	-5.22665639213156\\
0.375622403919697	-5.22606339407208\\
0.375662390261889	-5.22547039601261\\
0.37570237660408	-5.22487739795314\\
0.375742362946272	-5.22428439989367\\
0.375782349288464	-5.2236914018342\\
0.375822335630655	-5.22309840377472\\
0.375862321972847	-5.22250540571525\\
0.375902308315039	-5.22191240765578\\
0.37594229465723	-5.22131940959631\\
0.375982280999422	-5.22072641153684\\
0.376018345355988	-5.22019157658352\\
0.376022267341614	-5.22013341347736\\
0.376062253683805	-5.21954041541789\\
0.376102240025997	-5.21894741735842\\
0.376142226368189	-5.21835441929895\\
0.376182212710381	-5.21776142123948\\
0.376222199052572	-5.21716842318\\
0.376262185394764	-5.21657542512053\\
0.376302171736956	-5.21598242706106\\
0.376342158079147	-5.21538942900159\\
0.376382144421339	-5.21479643094212\\
0.376422130763531	-5.21420343288264\\
0.376462117105722	-5.21361043482317\\
0.376502103447914	-5.2130174367637\\
0.376542089790106	-5.21242443870423\\
0.376582076132297	-5.21183144064476\\
0.376622062474489	-5.21123844258528\\
0.376662048816681	-5.21064544452581\\
0.376702035158873	-5.21005244646634\\
0.376742021501064	-5.20945944840687\\
0.376782007843256	-5.2088664503474\\
0.376821994185448	-5.20827345228792\\
0.376861980527639	-5.20768045422845\\
0.376901966869831	-5.20708745616898\\
0.376941953212023	-5.20649445810951\\
0.376981939554215	-5.20590146005004\\
0.377021925896406	-5.20530846199056\\
0.377061912238598	-5.20471546393109\\
0.37710189858079	-5.20412246587162\\
0.377141884922981	-5.20352946781215\\
0.377181871265173	-5.20293646975268\\
0.377221857607365	-5.2023434716932\\
0.377261843949556	-5.20175047363373\\
0.377301830291748	-5.20115747557426\\
0.37734181663394	-5.20056447751479\\
0.377381802976131	-5.19997147945532\\
0.377421789318323	-5.19937848139584\\
0.377461775660515	-5.19878548333637\\
0.377501762002707	-5.1981924852769\\
0.377541748344898	-5.19759948721743\\
0.37758173468709	-5.19700648915796\\
0.377621721029282	-5.19641349109848\\
0.377661707371473	-5.19582049303901\\
0.377701693713665	-5.19522749497954\\
0.377741680055857	-5.19463449692007\\
0.377781666398048	-5.1940414988606\\
0.37782165274024	-5.19344850080112\\
0.377861639082432	-5.19285550274165\\
0.377901625424623	-5.19226250468218\\
0.377941611766815	-5.19166950662271\\
0.377981598109007	-5.19107650856323\\
0.378010660409927	-5.19064551420103\\
0.378021584451199	-5.19048351050376\\
0.37806157079339	-5.18989051244429\\
0.378101557135582	-5.18929751438482\\
0.378141543477774	-5.18870451632535\\
0.378181529819965	-5.18811151826588\\
0.378221516162157	-5.1875185202064\\
0.378261502504349	-5.18692552214693\\
0.37830148884654	-5.18633252408746\\
0.378341475188732	-5.18573952602799\\
0.378381461530924	-5.18514652796851\\
0.378421447873116	-5.18455352990904\\
0.378461434215307	-5.18396053184957\\
0.378501420557499	-5.1833675337901\\
0.378541406899691	-5.18277453573063\\
0.378581393241882	-5.18218153767115\\
0.378621379584074	-5.18158853961168\\
0.378661365926266	-5.18099554155221\\
0.378701352268457	-5.18040254349274\\
0.378741338610649	-5.17980954543327\\
0.378781324952841	-5.1792165473738\\
0.378821311295032	-5.17862354931432\\
0.378861297637224	-5.17803055125485\\
0.378901283979416	-5.17743755319538\\
0.378941270321608	-5.17684455513591\\
0.378981256663799	-5.17625155707643\\
0.379021243005991	-5.17565855901696\\
0.379061229348183	-5.17506556095749\\
0.379101215690374	-5.17447256289802\\
0.379141202032566	-5.17387956483855\\
0.379181188374758	-5.17328656677907\\
0.379221174716949	-5.1726935687196\\
0.379261161059141	-5.17210057066013\\
0.379301147401333	-5.17150757260066\\
0.379341133743525	-5.17091457454119\\
0.379381120085716	-5.17032157648171\\
0.379421106427908	-5.16972857842224\\
0.3794610927701	-5.16913558036277\\
0.379501079112291	-5.1685425823033\\
0.379541065454483	-5.16794958424383\\
0.379581051796675	-5.16735658618435\\
0.379621038138866	-5.16676358812488\\
0.379661024481058	-5.16617059006541\\
0.37970101082325	-5.16557759200594\\
0.379740997165442	-5.16498459394647\\
0.379780983507633	-5.16439159588699\\
0.379820969849825	-5.16379859782752\\
0.379860956192017	-5.16320559976805\\
0.379900942534208	-5.16261260170858\\
0.3799409288764	-5.16201960364911\\
0.379980915218592	-5.16142660558963\\
0.380007565021515	-5.16103138860922\\
0.380020901560783	-5.16083360753016\\
0.380060887902975	-5.16024060947069\\
0.380100874245167	-5.15964761141122\\
0.380140860587358	-5.15905461335175\\
0.38018084692955	-5.15846161529227\\
0.380220833271742	-5.1578686172328\\
0.380260819613934	-5.15727561917333\\
0.380300805956125	-5.15668262111386\\
0.380340792298317	-5.15608962305439\\
0.380380778640509	-5.15549662499491\\
0.3804207649827	-5.15490362693544\\
0.380460751324892	-5.15431062887597\\
0.380500737667084	-5.1537176308165\\
0.380540724009275	-5.15312463275703\\
0.380580710351467	-5.15253163469755\\
0.380620696693659	-5.15193863663808\\
0.380660683035851	-5.15134563857861\\
0.380700669378042	-5.15075264051914\\
0.380740655720234	-5.15015964245967\\
0.380780642062426	-5.14956664440019\\
0.380820628404617	-5.14897364634072\\
0.380860614746809	-5.14838064828125\\
0.380900601089001	-5.14778765022178\\
0.380940587431192	-5.14719465216231\\
0.380980573773384	-5.14660165410283\\
0.381020560115576	-5.14600865604336\\
0.381060546457767	-5.14541565798389\\
0.381100532799959	-5.14482265992442\\
0.381140519142151	-5.14422966186495\\
0.381180505484343	-5.14363666380547\\
0.381220491826534	-5.143043665746\\
0.381260478168726	-5.14245066768653\\
0.381300464510918	-5.14185766962706\\
0.381340450853109	-5.14126467156759\\
0.381380437195301	-5.14067167350811\\
0.381420423537493	-5.14007867544864\\
0.381460409879684	-5.13948567738917\\
0.381500396221876	-5.1388926793297\\
0.381540382564068	-5.13829968127023\\
0.38158036890626	-5.13770668321075\\
0.381620355248451	-5.13711368515128\\
0.381660341590643	-5.13652068709181\\
0.381700327932835	-5.13592768903234\\
0.381740314275026	-5.13533469097287\\
0.381780300617218	-5.13474169291339\\
0.38182028695941	-5.13414869485392\\
0.381860273301601	-5.13355569679445\\
0.381900259643793	-5.13296269873498\\
0.381940245985985	-5.1323697006755\\
0.381980232328177	-5.13177670261603\\
0.382020218670368	-5.13118370455656\\
0.382033467292786	-5.13098722728573\\
0.38206020501256	-5.13059070649709\\
0.382100191354752	-5.12999770843762\\
0.382140177696943	-5.12940471037814\\
0.382180164039135	-5.12881171231867\\
0.382220150381327	-5.1282187142592\\
0.382260136723518	-5.12762571619973\\
0.38230012306571	-5.12703271814026\\
0.382340109407902	-5.12643972008078\\
0.382380095750093	-5.12584672202131\\
0.382420082092285	-5.12525372396184\\
0.382460068434477	-5.12466072590237\\
0.382500054776669	-5.1240677278429\\
0.38254004111886	-5.12347472978342\\
0.382580027461052	-5.12288173172395\\
0.382620013803244	-5.12228873366448\\
0.382660000145435	-5.12169573560501\\
0.382699986487627	-5.12110273754554\\
0.382739972829819	-5.12050973948606\\
0.38277995917201	-5.11991674142659\\
0.382819945514202	-5.11932374336712\\
0.382859931856394	-5.11873074530765\\
0.382899918198585	-5.11813774724818\\
0.382939904540777	-5.1175447491887\\
0.382979890882969	-5.11695175112923\\
0.383019877225161	-5.11635875306976\\
0.383059863567352	-5.11576575501029\\
0.383099849909544	-5.11517275695082\\
0.383139836251736	-5.11457975889134\\
0.383179822593927	-5.11398676083187\\
0.383219808936119	-5.1133937627724\\
0.383259795278311	-5.11280076471293\\
0.383299781620502	-5.11220776665346\\
0.383339767962694	-5.11161476859398\\
0.383379754304886	-5.11102177053451\\
0.383419740647078	-5.11042877247504\\
0.383459726989269	-5.10983577441557\\
0.383499713331461	-5.1092427763561\\
0.383539699673653	-5.10864977829662\\
0.383579686015844	-5.10805678023715\\
0.383619672358036	-5.10746378217768\\
0.383659658700228	-5.10687078411821\\
0.383699645042419	-5.10627778605874\\
0.383739631384611	-5.10568478799926\\
0.383779617726803	-5.10509178993979\\
0.383819604068995	-5.10449879188032\\
0.383859590411186	-5.10390579382085\\
0.383899576753378	-5.10331279576138\\
0.38393956309557	-5.1027197977019\\
0.383979549437761	-5.10212679964243\\
0.384019535779953	-5.10153380158296\\
0.384028643369675	-5.10139873588964\\
0.384059522122145	-5.10094080352349\\
0.384099508464336	-5.10034780546402\\
0.384139494806528	-5.09975480740454\\
0.38417948114872	-5.09916180934507\\
0.384219467490911	-5.0985688112856\\
0.384259453833103	-5.09797581322613\\
0.384299440175295	-5.09738281516666\\
0.384339426517487	-5.09678981710718\\
0.384379412859678	-5.09619681904771\\
0.38441939920187	-5.09560382098824\\
0.384459385544062	-5.09501082292877\\
0.384499371886253	-5.0944178248693\\
0.384539358228445	-5.09382482680982\\
0.384579344570637	-5.09323182875035\\
0.384619330912828	-5.09263883069088\\
0.38465931725502	-5.09204583263141\\
0.384699303597212	-5.09145283457194\\
0.384739289939404	-5.09085983651246\\
0.384779276281595	-5.09026683845299\\
0.384819262623787	-5.08967384039352\\
0.384859248965979	-5.08908084233405\\
0.38489923530817	-5.08848784427458\\
0.384939221650362	-5.0878948462151\\
0.384979207992554	-5.08730184815563\\
0.385019194334745	-5.08670885009616\\
0.385059180676937	-5.08611585203669\\
0.385099167019129	-5.08552285397722\\
0.38513915336132	-5.08492985591774\\
0.385179139703512	-5.08433685785827\\
0.385219126045704	-5.0837438597988\\
0.385259112387896	-5.08315086173933\\
0.385299098730087	-5.08255786367986\\
0.385339085072279	-5.08196486562038\\
0.385379071414471	-5.08137186756091\\
0.385419057756662	-5.08077886950144\\
0.385459044098854	-5.08018587144197\\
0.385499030441046	-5.0795928733825\\
0.385539016783237	-5.07899987532302\\
0.385579003125429	-5.07840687726355\\
0.385618989467621	-5.07781387920408\\
0.385658975809813	-5.07722088114461\\
0.385698962152004	-5.07662788308514\\
0.385738948494196	-5.07603488502566\\
0.385778934836388	-5.07544188696619\\
0.385818921178579	-5.07484888890672\\
0.385858907520771	-5.07425589084725\\
0.385898893862963	-5.07366289278777\\
0.385938880205154	-5.0730698947283\\
0.385978866547346	-5.07247689666883\\
0.386018852889538	-5.07188389860936\\
0.386023432016373	-5.07181599008914\\
0.38605883923173	-5.07129090054989\\
0.386098825573921	-5.07069790249041\\
0.386138811916113	-5.07010490443094\\
0.386178798258305	-5.06951190637147\\
0.386218784600496	-5.068918908312\\
0.386258770942688	-5.06832591025253\\
0.38629875728488	-5.06773291219305\\
0.386338743627071	-5.06713991413358\\
0.386378729969263	-5.06654691607411\\
0.386418716311455	-5.06595391801464\\
0.386458702653646	-5.06536091995517\\
0.386498688995838	-5.06476792189569\\
0.38653867533803	-5.06417492383622\\
0.386578661680222	-5.06358192577675\\
0.386618648022413	-5.06298892771728\\
0.386658634364605	-5.06239592965781\\
0.386698620706797	-5.06180293159833\\
0.386738607048988	-5.06120993353886\\
0.38677859339118	-5.06061693547939\\
0.386818579733372	-5.06002393741992\\
0.386858566075563	-5.05943093936045\\
0.386898552417755	-5.05883794130097\\
0.386938538759947	-5.0582449432415\\
0.386978525102139	-5.05765194518203\\
0.38701851144433	-5.05705894712256\\
0.387058497786522	-5.05646594906309\\
0.387098484128714	-5.05587295100361\\
0.387138470470905	-5.05527995294414\\
0.387178456813097	-5.05468695488467\\
0.387218443155289	-5.0540939568252\\
0.38725842949748	-5.05350095876573\\
0.387298415839672	-5.05290796070625\\
0.387338402181864	-5.05231496264678\\
0.387378388524055	-5.05172196458731\\
0.387418374866247	-5.05112896652784\\
0.387458361208439	-5.05053596846837\\
0.387498347550631	-5.04994297040889\\
0.387538333892822	-5.04934997234942\\
0.387578320235014	-5.04875697428995\\
0.387618306577206	-5.04816397623048\\
0.387658292919397	-5.04757097817101\\
0.387698279261589	-5.04697798011153\\
0.387738265603781	-5.04638498205206\\
0.387778251945972	-5.04579198399259\\
0.387818238288164	-5.04519898593312\\
0.387858224630356	-5.04460598787365\\
0.387898210972548	-5.04401298981417\\
0.387938197314739	-5.0434199917547\\
0.387978183656931	-5.04282699369523\\
0.388018169999123	-5.04223399563576\\
0.388018548488617	-5.04222838263083\\
0.388058156341314	-5.04164099757629\\
0.388098142683506	-5.04104799951681\\
0.388138129025698	-5.04045500145734\\
0.388178115367889	-5.03986200339787\\
0.388218101710081	-5.0392690053384\\
0.388258088052273	-5.03867600727893\\
0.388298074394465	-5.03808300921945\\
0.388338060736656	-5.03749001115998\\
0.388378047078848	-5.03689701310051\\
0.38841803342104	-5.03630401504104\\
0.388458019763231	-5.03571101698157\\
0.388498006105423	-5.03511801892209\\
0.388537992447615	-5.03452502086262\\
0.388577978789806	-5.03393202280315\\
0.388617965131998	-5.03333902474368\\
0.38865795147419	-5.03274602668421\\
0.388697937816381	-5.03215302862473\\
0.388737924158573	-5.03156003056526\\
0.388777910500765	-5.03096703250579\\
0.388817896842957	-5.03037403444632\\
0.388857883185148	-5.02978103638685\\
0.38889786952734	-5.02918803832737\\
0.388937855869532	-5.0285950402679\\
0.388977842211723	-5.02800204220843\\
0.389017828553915	-5.02740904414896\\
0.389057814896107	-5.02681604608949\\
0.389097801238298	-5.02622304803001\\
0.38913778758049	-5.02563004997054\\
0.389177773922682	-5.02503705191107\\
0.389217760264873	-5.0244440538516\\
0.389257746607065	-5.02385105579213\\
0.389297732949257	-5.02325805773265\\
0.389337719291449	-5.02266505967318\\
0.38937770563364	-5.02207206161371\\
0.389417691975832	-5.02147906355424\\
0.389457678318024	-5.02088606549477\\
0.389497664660215	-5.02029306743529\\
0.389537651002407	-5.01970006937582\\
0.389577637344599	-5.01910707131635\\
0.38961762368679	-5.01851407325688\\
0.389657610028982	-5.01792107519741\\
0.389697596371174	-5.01732807713793\\
0.389737582713366	-5.01673507907846\\
0.389777569055557	-5.01614208101899\\
0.389817555397749	-5.01554908295952\\
0.389857541739941	-5.01495608490005\\
0.389897528082132	-5.01436308684057\\
0.389937514424324	-5.0137700887811\\
0.389977500766516	-5.01317709072163\\
0.390008360147476	-5.01271944563526\\
0.390017487108707	-5.01258409266216\\
0.390057473450899	-5.01199109460268\\
0.390097459793091	-5.01139809654321\\
0.390137446135283	-5.01080509848374\\
0.390177432477474	-5.01021210042427\\
0.390217418819666	-5.0096191023648\\
0.390257405161858	-5.00902610430532\\
0.390297391504049	-5.00843310624585\\
0.390337377846241	-5.00784010818638\\
0.390377364188433	-5.00724711012691\\
0.390417350530624	-5.00665411206744\\
0.390457336872816	-5.00606111400796\\
0.390497323215008	-5.00546811594849\\
0.390537309557199	-5.00487511788902\\
0.390577295899391	-5.00428211982955\\
0.390617282241583	-5.00368912177008\\
0.390657268583775	-5.0030961237106\\
0.390697254925966	-5.00250312565113\\
0.390737241268158	-5.00191012759166\\
0.39077722761035	-5.00131712953219\\
0.390817213952541	-5.00072413147272\\
0.390857200294733	-5.00013113341324\\
0.390897186636925	-4.99953813535377\\
0.390937172979116	-4.9989451372943\\
0.390977159321308	-4.99835213923483\\
0.3910171456635	-4.99775914117536\\
0.391057132005692	-4.99716614311588\\
0.391097118347883	-4.99657314505641\\
0.391137104690075	-4.99598014699694\\
0.391177091032267	-4.99538714893747\\
0.391217077374458	-4.994794150878\\
0.39125706371665	-4.99420115281852\\
0.391297050058842	-4.99360815475905\\
0.391337036401033	-4.99301515669958\\
0.391377022743225	-4.99242215864011\\
0.391417009085417	-4.99182916058064\\
0.391456995427608	-4.99123616252116\\
0.3914969817698	-4.99064316446169\\
0.391536968111992	-4.99005016640222\\
0.391576954454184	-4.98945716834275\\
0.391616940796375	-4.98886417028328\\
0.391656927138567	-4.9882711722238\\
0.391696913480759	-4.98767817416433\\
0.39173689982295	-4.98708517610486\\
0.391776886165142	-4.98649217804539\\
0.391816872507334	-4.98589917998592\\
0.391856858849525	-4.98530618192644\\
0.391896845191717	-4.98471318386697\\
0.391936831533909	-4.9841201858075\\
0.391976817876101	-4.98352718774803\\
0.392004787921906	-4.98311239154571\\
0.392016804218292	-4.98293418968856\\
0.392056790560484	-4.98234119162908\\
0.392096776902676	-4.98174819356961\\
0.392136763244867	-4.98115519551014\\
0.392176749587059	-4.98056219745067\\
0.392216735929251	-4.9799691993912\\
0.392256722271442	-4.97937620133172\\
0.392296708613634	-4.97878320327225\\
0.392336694955826	-4.97819020521278\\
0.392376681298018	-4.97759720715331\\
0.392416667640209	-4.97700420909384\\
0.392456653982401	-4.97641121103436\\
0.392496640324593	-4.97581821297489\\
0.392536626666784	-4.97522521491542\\
0.392576613008976	-4.97463221685595\\
0.392616599351168	-4.97403921879648\\
0.392656585693359	-4.973446220737\\
0.392696572035551	-4.97285322267753\\
0.392736558377743	-4.97226022461806\\
0.392776544719934	-4.97166722655859\\
0.392816531062126	-4.97107422849912\\
0.392856517404318	-4.97048123043964\\
0.39289650374651	-4.96988823238017\\
0.392936490088701	-4.9692952343207\\
0.392976476430893	-4.96870223626123\\
0.393016462773085	-4.96810923820176\\
0.393056449115276	-4.96751624014228\\
0.393096435457468	-4.96692324208281\\
0.39313642179966	-4.96633024402334\\
0.393176408141851	-4.96573724596387\\
0.393216394484043	-4.9651442479044\\
0.393256380826235	-4.96455124984492\\
0.393296367168427	-4.96395825178545\\
0.393336353510618	-4.96336525372598\\
0.39337633985281	-4.96277225566651\\
0.393416326195002	-4.96217925760704\\
0.393456312537193	-4.96158625954756\\
0.393496298879385	-4.96099326148809\\
0.393536285221577	-4.96040026342862\\
0.393576271563768	-4.95980726536915\\
0.39361625790596	-4.95921426730968\\
0.393656244248152	-4.9586212692502\\
0.393696230590343	-4.95802827119073\\
0.393736216932535	-4.95743527313126\\
0.393776203274727	-4.95684227507179\\
0.393816189616919	-4.95624927701232\\
0.39385617595911	-4.95565627895284\\
0.393896162301302	-4.95506328089337\\
0.393936148643494	-4.9544702828339\\
0.393976134985685	-4.95387728477443\\
0.394016121327877	-4.95328428671495\\
0.394038200378418	-4.9529568540615\\
0.394056107670069	-4.95269128865548\\
0.39409609401226	-4.95209829059601\\
0.394136080354452	-4.95150529253654\\
0.394176066696644	-4.95091229447707\\
0.394216053038836	-4.95031929641759\\
0.394256039381027	-4.94972629835812\\
0.394296025723219	-4.94913330029865\\
0.394336012065411	-4.94854030223918\\
0.394375998407602	-4.94794730417971\\
0.394415984749794	-4.94735430612023\\
0.394455971091986	-4.94676130806076\\
0.394495957434177	-4.94616831000129\\
0.394535943776369	-4.94557531194182\\
0.394575930118561	-4.94498231388235\\
0.394615916460753	-4.94438931582287\\
0.394655902802944	-4.9437963177634\\
0.394695889145136	-4.94320331970393\\
0.394735875487328	-4.94261032164446\\
0.394775861829519	-4.94201732358499\\
0.394815848171711	-4.94142432552551\\
0.394855834513903	-4.94083132746604\\
0.394895820856094	-4.94023832940657\\
0.394935807198286	-4.9396453313471\\
0.394975793540478	-4.93905233328763\\
0.395015779882669	-4.93845933522815\\
0.395055766224861	-4.93786633716868\\
0.395095752567053	-4.93727333910921\\
0.395135738909245	-4.93668034104974\\
0.395175725251436	-4.93608734299027\\
0.395215711593628	-4.93549434493079\\
0.39525569793582	-4.93490134687132\\
0.395295684278011	-4.93430834881185\\
0.395335670620203	-4.93371535075238\\
0.395375656962395	-4.93312235269291\\
0.395415643304586	-4.93252935463343\\
0.395455629646778	-4.93193635657396\\
0.39549561598897	-4.93134335851449\\
0.395535602331161	-4.93075036045502\\
0.395575588673353	-4.93015736239555\\
0.395615575015545	-4.92956436433607\\
0.395655561357737	-4.9289713662766\\
0.395695547699928	-4.92837836821713\\
0.39573553404212	-4.92778537015766\\
0.395775520384312	-4.92719237209819\\
0.395815506726503	-4.92659937403871\\
0.395855493068695	-4.92600637597924\\
0.395895479410887	-4.92541337791977\\
0.395935465753078	-4.9248203798603\\
0.39597545209527	-4.92422738180083\\
0.396015438437462	-4.92363438374135\\
0.396029889583588	-4.92342007302574\\
0.396055424779654	-4.92304138568188\\
0.396095411121845	-4.92244838762241\\
0.396135397464037	-4.92185538956294\\
0.396175383806229	-4.92126239150347\\
0.39621537014842	-4.92066939344399\\
0.396255356490612	-4.92007639538452\\
0.396295342832804	-4.91948339732505\\
0.396335329174995	-4.91889039926558\\
0.396375315517187	-4.91829740120611\\
0.396415301859379	-4.91770440314663\\
0.396455288201571	-4.91711140508716\\
0.396495274543762	-4.91651840702769\\
0.396535260885954	-4.91592540896822\\
0.396575247228146	-4.91533241090875\\
0.396615233570337	-4.91473941284927\\
0.396655219912529	-4.9141464147898\\
0.396695206254721	-4.91355341673033\\
0.396735192596912	-4.91296041867086\\
0.396775178939104	-4.91236742061139\\
0.396815165281296	-4.91177442255191\\
0.396855151623488	-4.91118142449244\\
0.396895137965679	-4.91058842643297\\
0.396935124307871	-4.9099954283735\\
0.396975110650063	-4.90940243031403\\
0.397015096992254	-4.90880943225455\\
0.397055083334446	-4.90821643419508\\
0.397095069676638	-4.90762343613561\\
0.397135056018829	-4.90703043807614\\
0.397175042361021	-4.90643744001667\\
0.397215028703213	-4.90584444195719\\
0.397255015045404	-4.90525144389772\\
0.397295001387596	-4.90465844583825\\
0.397334987729788	-4.90406544777878\\
0.39737497407198	-4.90347244971931\\
0.397414960414171	-4.90287945165983\\
0.397454946756363	-4.90228645360036\\
0.397494933098555	-4.90169345554089\\
0.397534919440746	-4.90110045748142\\
0.397574905782938	-4.90050745942195\\
0.39761489212513	-4.89991446136247\\
0.397654878467321	-4.899321463303\\
0.397694864809513	-4.89872846524353\\
0.397734851151705	-4.89813546718406\\
0.397774837493896	-4.89754246912459\\
0.397814823836088	-4.89694947106511\\
0.39785481017828	-4.89635647300564\\
0.397894796520472	-4.89576347494617\\
0.397934782862663	-4.8951704768867\\
0.397974769204855	-4.89457747882722\\
0.398014755547047	-4.89398448076775\\
0.39802211523056	-4.89387533654994\\
0.398054741889238	-4.89339148270828\\
0.39809472823143	-4.89279848464881\\
0.398134714573622	-4.89220548658934\\
0.398174700915813	-4.89161248852986\\
0.398214687258005	-4.89101949047039\\
0.398254673600197	-4.89042649241092\\
0.398294659942389	-4.88983349435145\\
0.39833464628458	-4.88924049629198\\
0.398374632626772	-4.8886474982325\\
0.398414618968964	-4.88805450017303\\
0.398454605311155	-4.88746150211356\\
0.398494591653347	-4.88686850405409\\
0.398534577995539	-4.88627550599462\\
0.39857456433773	-4.88568250793514\\
0.398614550679922	-4.88508950987567\\
0.398654537022114	-4.8844965118162\\
0.398694523364306	-4.88390351375673\\
0.398734509706497	-4.88331051569726\\
0.398774496048689	-4.88271751763778\\
0.398814482390881	-4.88212451957831\\
0.398854468733072	-4.88153152151884\\
0.398894455075264	-4.88093852345937\\
0.398934441417456	-4.8803455253999\\
0.398974427759647	-4.87975252734042\\
0.399014414101839	-4.87915952928095\\
0.399054400444031	-4.87856653122148\\
0.399094386786222	-4.87797353316201\\
0.399134373128414	-4.87738053510254\\
0.399174359470606	-4.87678753704306\\
0.399214345812798	-4.87619453898359\\
0.399254332154989	-4.87560154092412\\
0.399294318497181	-4.87500854286465\\
0.399334304839373	-4.87441554480518\\
0.399374291181564	-4.8738225467457\\
0.399414277523756	-4.87322954868623\\
0.399454263865948	-4.87263655062676\\
0.399494250208139	-4.87204355256729\\
0.399534236550331	-4.87145055450782\\
0.399574222892523	-4.87085755644834\\
0.399614209234715	-4.87026455838887\\
0.399654195576906	-4.8696715603294\\
0.399694181919098	-4.86907856226993\\
0.39973416826129	-4.86848556421046\\
0.399774154603481	-4.86789256615098\\
0.399814140945673	-4.86729956809151\\
0.399854127287865	-4.86670657003204\\
0.399894113630056	-4.86611357197257\\
0.399934099972248	-4.8655205739131\\
0.39997408631444	-4.86492757585362\\
0.400014072656631	-4.86433457779415\\
};
\addlegendentry{$\eta = 1.20$}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.34001424908638	-5.4855384132527\\
0.342010378837585	-5.47348513743067\\
0.344007700681686	-5.44489320063778\\
0.34599980711937	-5.409674330609\\
0.348029583692551	-5.37555041375547\\
0.350019216537476	-5.34728456301819\\
0.352016717195511	-5.32756536851319\\
0.354011178016663	-5.28263225277701\\
0.356002807617188	-5.24880894260796\\
0.357999205589294	-5.20670234919746\\
0.360031366348267	-5.18768665513136\\
0.362026542425156	-5.16099341363045\\
0.36401641368866	-5.13970439827387\\
0.366011530160904	-5.12442062114729\\
0.368012249469757	-5.08876319559322\\
0.370036512613297	-5.04554212819432\\
0.372027337551117	-5.01040704229533\\
0.374019622802734	-5.00675655600552\\
0.376016288995743	-4.98034434703954\\
0.378014355897903	-4.94327343445232\\
0.380008459091187	-4.91044329324624\\
};
\addlegendentry{$T = 20\ ^{\circ}C$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.34001424908638	-5.49158853780036\\
0.340054243296385	-5.49100553472585\\
0.34009423750639	-5.49042253165134\\
0.340134231716394	-5.48983952857683\\
0.340174225926399	-5.48925652550233\\
0.340214220136404	-5.48867352242782\\
0.340254214346409	-5.48809051935331\\
0.340294208556414	-5.48750751627881\\
0.340334202766418	-5.4869245132043\\
0.340374196976423	-5.48634151012979\\
0.340414191186428	-5.48575850705528\\
0.340454185396433	-5.48517550398078\\
0.340494179606438	-5.48459250090627\\
0.340534173816442	-5.48400949783176\\
0.340574168026447	-5.48342649475726\\
0.340614162236452	-5.48284349168275\\
0.340654156446457	-5.48226048860824\\
0.340694150656462	-5.48167748553373\\
0.340734144866467	-5.48109448245923\\
0.340774139076471	-5.48051147938472\\
0.340814133286476	-5.47992847631021\\
0.340854127496481	-5.47934547323571\\
0.340894121706486	-5.4787624701612\\
0.340934115916491	-5.47817946708669\\
0.340974110126495	-5.47759646401218\\
0.3410141043365	-5.47701346093768\\
0.341054098546505	-5.47643045786317\\
0.34109409275651	-5.47584745478866\\
0.341134086966515	-5.47526445171416\\
0.341174081176519	-5.47468144863965\\
0.341214075386524	-5.47409844556514\\
0.341254069596529	-5.47351544249063\\
0.341294063806534	-5.47293243941613\\
0.341334058016539	-5.47234943634162\\
0.341374052226543	-5.47176643326711\\
0.341414046436548	-5.47118343019261\\
0.341454040646553	-5.4706004271181\\
0.341494034856558	-5.47001742404359\\
0.341534029066563	-5.46943442096908\\
0.341574023276567	-5.46885141789458\\
0.341614017486572	-5.46826841482007\\
0.341654011696577	-5.46768541174556\\
0.341694005906582	-5.46710240867105\\
0.341734000116587	-5.46651940559655\\
0.341773994326592	-5.46593640252204\\
0.341813988536596	-5.46535339944753\\
0.341853982746601	-5.46477039637303\\
0.341893976956606	-5.46418739329852\\
0.341933971166611	-5.46360439022401\\
0.341973965376616	-5.4630213871495\\
0.342010378837585	-5.46249058132295\\
0.34201395958662	-5.462438384075\\
0.342053953796625	-5.46185538100049\\
0.34209394800663	-5.46127237792598\\
0.342133942216635	-5.46068937485148\\
0.34217393642664	-5.46010637177697\\
0.342213930636644	-5.45952336870246\\
0.342253924846649	-5.45894036562795\\
0.342293919056654	-5.45835736255345\\
0.342333913266659	-5.45777435947894\\
0.342373907476664	-5.45719135640443\\
0.342413901686668	-5.45660835332993\\
0.342453895896673	-5.45602535025542\\
0.342493890106678	-5.45544234718091\\
0.342533884316683	-5.4548593441064\\
0.342573878526688	-5.4542763410319\\
0.342613872736692	-5.45369333795739\\
0.342653866946697	-5.45311033488288\\
0.342693861156702	-5.45252733180838\\
0.342733855366707	-5.45194432873387\\
0.342773849576712	-5.45136132565936\\
0.342813843786716	-5.45077832258485\\
0.342853837996721	-5.45019531951035\\
0.342893832206726	-5.44961231643584\\
0.342933826416731	-5.44902931336133\\
0.342973820626736	-5.44844631028683\\
0.34301381483674	-5.44786330721232\\
0.343053809046745	-5.44728030413781\\
0.34309380325675	-5.4466973010633\\
0.343133797466755	-5.4461142979888\\
0.34317379167676	-5.44553129491429\\
0.343213785886765	-5.44494829183978\\
0.343253780096769	-5.44436528876528\\
0.343293774306774	-5.44378228569077\\
0.343333768516779	-5.44319928261626\\
0.343373762726784	-5.44261627954175\\
0.343413756936789	-5.44203327646725\\
0.343453751146793	-5.44145027339274\\
0.343493745356798	-5.44086727031823\\
0.343533739566803	-5.44028426724372\\
0.343573733776808	-5.43970126416922\\
0.343613727986813	-5.43911826109471\\
0.343653722196817	-5.4385352580202\\
0.343693716406822	-5.4379522549457\\
0.343733710616827	-5.43736925187119\\
0.343773704826832	-5.43678624879668\\
0.343813699036837	-5.43620324572217\\
0.343853693246841	-5.43562024264767\\
0.343893687456846	-5.43503723957316\\
0.343933681666851	-5.43445423649865\\
0.343973675876856	-5.43387123342415\\
0.344007700681686	-5.4333752474846\\
0.344013670086861	-5.43328823034964\\
0.344053664296865	-5.43270522727513\\
0.34409365850687	-5.43212222420062\\
0.344133652716875	-5.43153922112612\\
0.34417364692688	-5.43095621805161\\
0.344213641136885	-5.4303732149771\\
0.34425363534689	-5.4297902119026\\
0.344293629556894	-5.42920720882809\\
0.344333623766899	-5.42862420575358\\
0.344373617976904	-5.42804120267907\\
0.344413612186909	-5.42745819960457\\
0.344453606396914	-5.42687519653006\\
0.344493600606918	-5.42629219345555\\
0.344533594816923	-5.42570919038105\\
0.344573589026928	-5.42512618730654\\
0.344613583236933	-5.42454318423203\\
0.344653577446938	-5.42396018115752\\
0.344693571656942	-5.42337717808302\\
0.344733565866947	-5.42279417500851\\
0.344773560076952	-5.422211171934\\
0.344813554286957	-5.42162816885949\\
0.344853548496962	-5.42104516578499\\
0.344893542706966	-5.42046216271048\\
0.344933536916971	-5.41987915963597\\
0.344973531126976	-5.41929615656147\\
0.345013525336981	-5.41871315348696\\
0.345053519546986	-5.41813015041245\\
0.34509351375699	-5.41754714733794\\
0.345133507966995	-5.41696414426344\\
0.345173502177	-5.41638114118893\\
0.345213496387005	-5.41579813811442\\
0.34525349059701	-5.41521513503992\\
0.345293484807014	-5.41463213196541\\
0.345333479017019	-5.4140491288909\\
0.345373473227024	-5.4134661258164\\
0.345413467437029	-5.41288312274189\\
0.345453461647034	-5.41230011966738\\
0.345493455857039	-5.41171711659287\\
0.345533450067043	-5.41113411351837\\
0.345573444277048	-5.41055111044386\\
0.345613438487053	-5.40996810736935\\
0.345653432697058	-5.40938510429484\\
0.345693426907063	-5.40880210122034\\
0.345733421117067	-5.40821909814583\\
0.345773415327072	-5.40763609507132\\
0.345813409537077	-5.40705309199682\\
0.345853403747082	-5.40647008892231\\
0.345893397957087	-5.4058870858478\\
0.345933392167091	-5.40530408277329\\
0.345973386377096	-5.40472107969879\\
0.34599980711937	-5.4043359396004\\
0.346013380587101	-5.40413807662428\\
0.346053374797106	-5.40355507354977\\
0.346093369007111	-5.40297207047527\\
0.346133363217115	-5.40238906740076\\
0.34617335742712	-5.40180606432625\\
0.346213351637125	-5.40122306125174\\
0.34625334584713	-5.40064005817724\\
0.346293340057135	-5.40005705510273\\
0.346333334267139	-5.39947405202822\\
0.346373328477144	-5.39889104895371\\
0.346413322687149	-5.39830804587921\\
0.346453316897154	-5.3977250428047\\
0.346493311107159	-5.39714203973019\\
0.346533305317163	-5.39655903665569\\
0.346573299527168	-5.39597603358118\\
0.346613293737173	-5.39539303050667\\
0.346653287947178	-5.39481002743217\\
0.346693282157183	-5.39422702435766\\
0.346733276367187	-5.39364402128315\\
0.346773270577192	-5.39306101820864\\
0.346813264787197	-5.39247801513414\\
0.346853258997202	-5.39189501205963\\
0.346893253207207	-5.39131200898512\\
0.346933247417212	-5.39072900591061\\
0.346973241627216	-5.39014600283611\\
0.347013235837221	-5.3895629997616\\
0.347053230047226	-5.38897999668709\\
0.347093224257231	-5.38839699361259\\
0.347133218467236	-5.38781399053808\\
0.34717321267724	-5.38723098746357\\
0.347213206887245	-5.38664798438906\\
0.34725320109725	-5.38606498131456\\
0.347293195307255	-5.38548197824005\\
0.34733318951726	-5.38489897516554\\
0.347373183727264	-5.38431597209104\\
0.347413177937269	-5.38373296901653\\
0.347453172147274	-5.38314996594202\\
0.347493166357279	-5.38256696286751\\
0.347533160567284	-5.38198395979301\\
0.347573154777288	-5.3814009567185\\
0.347613148987293	-5.38081795364399\\
0.347653143197298	-5.38023495056949\\
0.347693137407303	-5.37965194749498\\
0.347733131617308	-5.37906894442047\\
0.347773125827312	-5.37848594134596\\
0.347813120037317	-5.37790293827146\\
0.347853114247322	-5.37731993519695\\
0.347893108457327	-5.37673693212244\\
0.347933102667332	-5.37615392904794\\
0.347973096877337	-5.37557092597343\\
0.348013091087341	-5.37498792289892\\
0.348029583692551	-5.37474750711017\\
0.348053085297346	-5.37440491982441\\
0.348093079507351	-5.37382191674991\\
0.348133073717356	-5.3732389136754\\
0.348173067927361	-5.37265591060089\\
0.348213062137365	-5.37207290752638\\
0.34825305634737	-5.37148990445188\\
0.348293050557375	-5.37090690137737\\
0.34833304476738	-5.37032389830286\\
0.348373038977385	-5.36974089522836\\
0.348413033187389	-5.36915789215385\\
0.348453027397394	-5.36857488907934\\
0.348493021607399	-5.36799188600483\\
0.348533015817404	-5.36740888293033\\
0.348573010027409	-5.36682587985582\\
0.348613004237413	-5.36624287678131\\
0.348652998447418	-5.36565987370681\\
0.348692992657423	-5.3650768706323\\
0.348732986867428	-5.36449386755779\\
0.348772981077433	-5.36391086448328\\
0.348812975287437	-5.36332786140878\\
0.348852969497442	-5.36274485833427\\
0.348892963707447	-5.36216185525976\\
0.348932957917452	-5.36157885218526\\
0.348972952127457	-5.36099584911075\\
0.349012946337461	-5.36041284603624\\
0.349052940547466	-5.35982984296173\\
0.349092934757471	-5.35924683988723\\
0.349132928967476	-5.35866383681272\\
0.349172923177481	-5.35808083373821\\
0.349212917387486	-5.35749783066371\\
0.34925291159749	-5.3569148275892\\
0.349292905807495	-5.35633182451469\\
0.3493329000175	-5.35574882144018\\
0.349372894227505	-5.35516581836568\\
0.34941288843751	-5.35458281529117\\
0.349452882647514	-5.35399981221666\\
0.349492876857519	-5.35341680914216\\
0.349532871067524	-5.35283380606765\\
0.349572865277529	-5.35225080299314\\
0.349612859487534	-5.35166779991863\\
0.349652853697538	-5.35108479684413\\
0.349692847907543	-5.35050179376962\\
0.349732842117548	-5.34991879069511\\
0.349772836327553	-5.34933578762061\\
0.349812830537558	-5.3487527845461\\
0.349852824747562	-5.34816978147159\\
0.349892818957567	-5.34758677839708\\
0.349932813167572	-5.34700377532258\\
0.349972807377577	-5.34642077224807\\
0.350012801587582	-5.34583776917356\\
0.350019216537476	-5.34574425724995\\
0.350052795797586	-5.34525476609906\\
0.350092790007591	-5.34467176302455\\
0.350132784217596	-5.34408875995004\\
0.350172778427601	-5.34350575687553\\
0.350212772637606	-5.34292275380103\\
0.35025276684761	-5.34233975072652\\
0.350292761057615	-5.34175674765201\\
0.35033275526762	-5.3411737445775\\
0.350372749477625	-5.340590741503\\
0.35041274368763	-5.34000773842849\\
0.350452737897634	-5.33942473535398\\
0.350492732107639	-5.33884173227948\\
0.350532726317644	-5.33825872920497\\
0.350572720527649	-5.33767572613046\\
0.350612714737654	-5.33709272305595\\
0.350652708947659	-5.33650971998145\\
0.350692703157663	-5.33592671690694\\
0.350732697367668	-5.33534371383243\\
0.350772691577673	-5.33476071075793\\
0.350812685787678	-5.33417770768342\\
0.350852679997683	-5.33359470460891\\
0.350892674207687	-5.3330117015344\\
0.350932668417692	-5.3324286984599\\
0.350972662627697	-5.33184569538539\\
0.351012656837702	-5.33126269231088\\
0.351052651047707	-5.33067968923638\\
0.351092645257711	-5.33009668616187\\
0.351132639467716	-5.32951368308736\\
0.351172633677721	-5.32893068001285\\
0.351212627887726	-5.32834767693835\\
0.351252622097731	-5.32776467386384\\
0.351292616307735	-5.32718167078933\\
0.35133261051774	-5.32659866771483\\
0.351372604727745	-5.32601566464032\\
0.35141259893775	-5.32543266156581\\
0.351452593147755	-5.3248496584913\\
0.351492587357759	-5.3242666554168\\
0.351532581567764	-5.32368365234229\\
0.351572575777769	-5.32310064926778\\
0.351612569987774	-5.32251764619328\\
0.351652564197779	-5.32193464311877\\
0.351692558407784	-5.32135164004426\\
0.351732552617788	-5.32076863696975\\
0.351772546827793	-5.32018563389525\\
0.351812541037798	-5.31960263082074\\
0.351852535247803	-5.31901962774623\\
0.351892529457808	-5.31843662467173\\
0.351932523667812	-5.31785362159722\\
0.351972517877817	-5.31727061852271\\
0.352012512087822	-5.3166876154482\\
0.352016717195511	-5.31662631680745\\
0.352052506297827	-5.3161046123737\\
0.352092500507832	-5.31552160929919\\
0.352132494717836	-5.31493860622468\\
0.352172488927841	-5.31435560315017\\
0.352212483137846	-5.31377260007567\\
0.352252477347851	-5.31318959700116\\
0.352292471557856	-5.31260659392665\\
0.35233246576786	-5.31202359085215\\
0.352372459977865	-5.31144058777764\\
0.35241245418787	-5.31085758470313\\
0.352452448397875	-5.31027458162863\\
0.35249244260788	-5.30969157855412\\
0.352532436817884	-5.30910857547961\\
0.352572431027889	-5.3085255724051\\
0.352612425237894	-5.3079425693306\\
0.352652419447899	-5.30735956625609\\
0.352692413657904	-5.30677656318158\\
0.352732407867908	-5.30619356010707\\
0.352772402077913	-5.30561055703257\\
0.352812396287918	-5.30502755395806\\
0.352852390497923	-5.30444455088355\\
0.352892384707928	-5.30386154780905\\
0.352932378917933	-5.30327854473454\\
0.352972373127937	-5.30269554166003\\
0.353012367337942	-5.30211253858552\\
0.353052361547947	-5.30152953551102\\
0.353092355757952	-5.30094653243651\\
0.353132349967957	-5.300363529362\\
0.353172344177961	-5.2997805262875\\
0.353212338387966	-5.29919752321299\\
0.353252332597971	-5.29861452013848\\
0.353292326807976	-5.29803151706397\\
0.353332321017981	-5.29744851398947\\
0.353372315227985	-5.29686551091496\\
0.35341230943799	-5.29628250784045\\
0.353452303647995	-5.29569950476594\\
0.353492297858	-5.29511650169144\\
0.353532292068005	-5.29453349861693\\
0.353572286278009	-5.29395049554242\\
0.353612280488014	-5.29336749246792\\
0.353652274698019	-5.29278448939341\\
0.353692268908024	-5.2922014863189\\
0.353732263118029	-5.2916184832444\\
0.353772257328033	-5.29103548016989\\
0.353812251538038	-5.29045247709538\\
0.353852245748043	-5.28986947402087\\
0.353892239958048	-5.28928647094637\\
0.353932234168053	-5.28870346787186\\
0.353972228378057	-5.28812046479735\\
0.354011178016663	-5.28755268863538\\
0.354012222588062	-5.28753746172284\\
0.354052216798067	-5.28695445864834\\
0.354092211008072	-5.28637145557383\\
0.354132205218077	-5.28578845249932\\
0.354172199428082	-5.28520544942482\\
0.354212193638086	-5.28462244635031\\
0.354252187848091	-5.2840394432758\\
0.354292182058096	-5.28345644020129\\
0.354332176268101	-5.28287343712679\\
0.354372170478106	-5.28229043405228\\
0.35441216468811	-5.28170743097777\\
0.354452158898115	-5.28112442790327\\
0.35449215310812	-5.28054142482876\\
0.354532147318125	-5.27995842175425\\
0.35457214152813	-5.27937541867974\\
0.354612135738134	-5.27879241560524\\
0.354652129948139	-5.27820941253073\\
0.354692124158144	-5.27762640945622\\
0.354732118368149	-5.27704340638171\\
0.354772112578154	-5.27646040330721\\
0.354812106788158	-5.2758774002327\\
0.354852100998163	-5.27529439715819\\
0.354892095208168	-5.27471139408369\\
0.354932089418173	-5.27412839100918\\
0.354972083628178	-5.27354538793467\\
0.355012077838182	-5.27296238486016\\
0.355052072048187	-5.27237938178566\\
0.355092066258192	-5.27179637871115\\
0.355132060468197	-5.27121337563664\\
0.355172054678202	-5.27063037256214\\
0.355212048888206	-5.27004736948763\\
0.355252043098211	-5.26946436641312\\
0.355292037308216	-5.26888136333862\\
0.355332031518221	-5.26829836026411\\
0.355372025728226	-5.2677153571896\\
0.355412019938231	-5.26713235411509\\
0.355452014148235	-5.26654935104059\\
0.35549200835824	-5.26596634796608\\
0.355532002568245	-5.26538334489157\\
0.35557199677825	-5.26480034181706\\
0.355611990988255	-5.26421733874256\\
0.355651985198259	-5.26363433566805\\
0.355691979408264	-5.26305133259354\\
0.355731973618269	-5.26246832951904\\
0.355771967828274	-5.26188532644453\\
0.355811962038279	-5.26130232337002\\
0.355851956248283	-5.26071932029551\\
0.355891950458288	-5.26013631722101\\
0.355931944668293	-5.2595533141465\\
0.355971938878298	-5.25897031107199\\
0.356002807617188	-5.25852033169556\\
0.356011933088303	-5.25838730799749\\
0.356051927298307	-5.25780430492298\\
0.356091921508312	-5.25722130184847\\
0.356131915718317	-5.25663829877396\\
0.356171909928322	-5.25605529569946\\
0.356211904138327	-5.25547229262495\\
0.356251898348331	-5.25488928955044\\
0.356291892558336	-5.25430628647594\\
0.356331886768341	-5.25372328340143\\
0.356371880978346	-5.25314028032692\\
0.356411875188351	-5.25255727725241\\
0.356451869398355	-5.25197427417791\\
0.35649186360836	-5.2513912711034\\
0.356531857818365	-5.25080826802889\\
0.35657185202837	-5.25022526495439\\
0.356611846238375	-5.24964226187988\\
0.35665184044838	-5.24905925880537\\
0.356691834658384	-5.24847625573086\\
0.356731828868389	-5.24789325265636\\
0.356771823078394	-5.24731024958185\\
0.356811817288399	-5.24672724650734\\
0.356851811498404	-5.24614424343283\\
0.356891805708408	-5.24556124035833\\
0.356931799918413	-5.24497823728382\\
0.356971794128418	-5.24439523420931\\
0.357011788338423	-5.24381223113481\\
0.357051782548428	-5.2432292280603\\
0.357091776758432	-5.24264622498579\\
0.357131770968437	-5.24206322191128\\
0.357171765178442	-5.24148021883678\\
0.357211759388447	-5.24089721576227\\
0.357251753598452	-5.24031421268776\\
0.357291747808456	-5.23973120961326\\
0.357331742018461	-5.23914820653875\\
0.357371736228466	-5.23856520346424\\
0.357411730438471	-5.23798220038973\\
0.357451724648476	-5.23739919731523\\
0.35749171885848	-5.23681619424072\\
0.357531713068485	-5.23623319116621\\
0.35757170727849	-5.23565018809171\\
0.357611701488495	-5.2350671850172\\
0.3576516956985	-5.23448418194269\\
0.357691689908504	-5.23390117886818\\
0.357731684118509	-5.23331817579368\\
0.357771678328514	-5.23273517271917\\
0.357811672538519	-5.23215216964466\\
0.357851666748524	-5.23156916657016\\
0.357891660958529	-5.23098616349565\\
0.357931655168533	-5.23040316042114\\
0.357971649378538	-5.22982015734663\\
0.357999205589294	-5.22941846531194\\
0.358011643588543	-5.22923715427213\\
0.358051637798548	-5.22865415119762\\
0.358091632008553	-5.22807114812311\\
0.358131626218557	-5.22748814504861\\
0.358171620428562	-5.2269051419741\\
0.358211614638567	-5.22632213889959\\
0.358251608848572	-5.22573913582508\\
0.358291603058577	-5.22515613275058\\
0.358331597268581	-5.22457312967607\\
0.358371591478586	-5.22399012660156\\
0.358411585688591	-5.22340712352706\\
0.358451579898596	-5.22282412045255\\
0.358491574108601	-5.22224111737804\\
0.358531568318605	-5.22165811430353\\
0.35857156252861	-5.22107511122903\\
0.358611556738615	-5.22049210815452\\
0.35865155094862	-5.21990910508001\\
0.358691545158625	-5.21932610200551\\
0.358731539368629	-5.218743098931\\
0.358771533578634	-5.21816009585649\\
0.358811527788639	-5.21757709278198\\
0.358851521998644	-5.21699408970748\\
0.358891516208649	-5.21641108663297\\
0.358931510418654	-5.21582808355846\\
0.358971504628658	-5.21524508048396\\
0.359011498838663	-5.21466207740945\\
0.359051493048668	-5.21407907433494\\
0.359091487258673	-5.21349607126043\\
0.359131481468678	-5.21291306818593\\
0.359171475678682	-5.21233006511142\\
0.359211469888687	-5.21174706203691\\
0.359251464098692	-5.2111640589624\\
0.359291458308697	-5.2105810558879\\
0.359331452518702	-5.20999805281339\\
0.359371446728706	-5.20941504973888\\
0.359411440938711	-5.20883204666438\\
0.359451435148716	-5.20824904358987\\
0.359491429358721	-5.20766604051536\\
0.359531423568726	-5.20708303744085\\
0.35957141777873	-5.20650003436635\\
0.359611411988735	-5.20591703129184\\
0.35965140619874	-5.20533402821733\\
0.359691400408745	-5.20475102514283\\
0.35973139461875	-5.20416802206832\\
0.359771388828754	-5.20358501899381\\
0.359811383038759	-5.2030020159193\\
0.359851377248764	-5.2024190128448\\
0.359891371458769	-5.20183600977029\\
0.359931365668774	-5.20125300669578\\
0.359971359878778	-5.20067000362127\\
0.360011354088783	-5.20008700054677\\
0.360031366348267	-5.19979527809981\\
0.360051348298788	-5.19950399747226\\
0.360091342508793	-5.19892099439775\\
0.360131336718798	-5.19833799132325\\
0.360171330928802	-5.19775498824874\\
0.360211325138807	-5.19717198517423\\
0.360251319348812	-5.19658898209973\\
0.360291313558817	-5.19600597902522\\
0.360331307768822	-5.19542297595071\\
0.360371301978827	-5.1948399728762\\
0.360411296188831	-5.1942569698017\\
0.360451290398836	-5.19367396672719\\
0.360491284608841	-5.19309096365268\\
0.360531278818846	-5.19250796057818\\
0.360571273028851	-5.19192495750367\\
0.360611267238855	-5.19134195442916\\
0.36065126144886	-5.19075895135465\\
0.360691255658865	-5.19017594828015\\
0.36073124986887	-5.18959294520564\\
0.360771244078875	-5.18900994213113\\
0.360811238288879	-5.18842693905662\\
0.360851232498884	-5.18784393598212\\
0.360891226708889	-5.18726093290761\\
0.360931220918894	-5.1866779298331\\
0.360971215128899	-5.1860949267586\\
0.361011209338903	-5.18551192368409\\
0.361051203548908	-5.18492892060958\\
0.361091197758913	-5.18434591753508\\
0.361131191968918	-5.18376291446057\\
0.361171186178923	-5.18317991138606\\
0.361211180388927	-5.18259690831155\\
0.361251174598932	-5.18201390523705\\
0.361291168808937	-5.18143090216254\\
0.361331163018942	-5.18084789908803\\
0.361371157228947	-5.18026489601352\\
0.361411151438951	-5.17968189293902\\
0.361451145648956	-5.17909888986451\\
0.361491139858961	-5.17851588679\\
0.361531134068966	-5.1779328837155\\
0.361571128278971	-5.17734988064099\\
0.361611122488976	-5.17676687756648\\
0.36165111669898	-5.17618387449197\\
0.361691110908985	-5.17560087141747\\
0.36173110511899	-5.17501786834296\\
0.361771099328995	-5.17443486526845\\
0.361811093539	-5.17385186219395\\
0.361851087749004	-5.17326885911944\\
0.361891081959009	-5.17268585604493\\
0.361931076169014	-5.17210285297042\\
0.361971070379019	-5.17151984989592\\
0.362011064589024	-5.17093684682141\\
0.362026542425156	-5.17071122351117\\
0.362051058799028	-5.1703538437469\\
0.362091053009033	-5.16977084067239\\
0.362131047219038	-5.16918783759789\\
0.362171041429043	-5.16860483452338\\
0.362211035639048	-5.16802183144887\\
0.362251029849052	-5.16743882837437\\
0.362291024059057	-5.16685582529986\\
0.362331018269062	-5.16627282222535\\
0.362371012479067	-5.16568981915085\\
0.362411006689072	-5.16510681607634\\
0.362451000899076	-5.16452381300183\\
0.362490995109081	-5.16394080992732\\
0.362530989319086	-5.16335780685282\\
0.362570983529091	-5.16277480377831\\
0.362610977739096	-5.1621918007038\\
0.362650971949101	-5.16160879762929\\
0.362690966159105	-5.16102579455479\\
0.36273096036911	-5.16044279148028\\
0.362770954579115	-5.15985978840577\\
0.36281094878912	-5.15927678533127\\
0.362850942999125	-5.15869378225676\\
0.362890937209129	-5.15811077918225\\
0.362930931419134	-5.15752777610774\\
0.362970925629139	-5.15694477303324\\
0.363010919839144	-5.15636176995873\\
0.363050914049149	-5.15577876688422\\
0.363090908259153	-5.15519576380972\\
0.363130902469158	-5.15461276073521\\
0.363170896679163	-5.1540297576607\\
0.363210890889168	-5.15344675458619\\
0.363250885099173	-5.15286375151169\\
0.363290879309177	-5.15228074843718\\
0.363330873519182	-5.15169774536267\\
0.363370867729187	-5.15111474228816\\
0.363410861939192	-5.15053173921366\\
0.363450856149197	-5.14994873613915\\
0.363490850359201	-5.14936573306464\\
0.363530844569206	-5.14878272999014\\
0.363570838779211	-5.14819972691563\\
0.363610832989216	-5.14761672384112\\
0.363650827199221	-5.14703372076661\\
0.363690821409225	-5.14645071769211\\
0.36373081561923	-5.1458677146176\\
0.363770809829235	-5.14528471154309\\
0.36381080403924	-5.14470170846859\\
0.363850798249245	-5.14411870539408\\
0.363890792459249	-5.14353570231957\\
0.363930786669254	-5.14295269924506\\
0.363970780879259	-5.14236969617056\\
0.364010775089264	-5.14178669309605\\
0.36401641368866	-5.14170449817876\\
0.364050769299269	-5.14120369002154\\
0.364090763509274	-5.14062068694704\\
0.364130757719278	-5.14003768387253\\
0.364170751929283	-5.13945468079802\\
0.364210746139288	-5.13887167772351\\
0.364250740349293	-5.13828867464901\\
0.364290734559298	-5.1377056715745\\
0.364330728769302	-5.13712266849999\\
0.364370722979307	-5.13653966542549\\
0.364410717189312	-5.13595666235098\\
0.364450711399317	-5.13537365927647\\
0.364490705609322	-5.13479065620196\\
0.364530699819326	-5.13420765312746\\
0.364570694029331	-5.13362465005295\\
0.364610688239336	-5.13304164697844\\
0.364650682449341	-5.13245864390394\\
0.364690676659346	-5.13187564082943\\
0.36473067086935	-5.13129263775492\\
0.364770665079355	-5.13070963468041\\
0.36481065928936	-5.13012663160591\\
0.364850653499365	-5.1295436285314\\
0.36489064770937	-5.12896062545689\\
0.364930641919374	-5.12837762238239\\
0.364970636129379	-5.12779461930788\\
0.365010630339384	-5.12721161623337\\
0.365050624549389	-5.12662861315886\\
0.365090618759394	-5.12604561008436\\
0.365130612969399	-5.12546260700985\\
0.365170607179403	-5.12487960393534\\
0.365210601389408	-5.12429660086084\\
0.365250595599413	-5.12371359778633\\
0.365290589809418	-5.12313059471182\\
0.365330584019423	-5.12254759163731\\
0.365370578229427	-5.12196458856281\\
0.365410572439432	-5.1213815854883\\
0.365450566649437	-5.12079858241379\\
0.365490560859442	-5.12021557933929\\
0.365530555069447	-5.11963257626478\\
0.365570549279451	-5.11904957319027\\
0.365610543489456	-5.11846657011576\\
0.365650537699461	-5.11788356704126\\
0.365690531909466	-5.11730056396675\\
0.365730526119471	-5.11671756089224\\
0.365770520329475	-5.11613455781773\\
0.36581051453948	-5.11555155474323\\
0.365850508749485	-5.11496855166872\\
0.36589050295949	-5.11438554859421\\
0.365930497169495	-5.11380254551971\\
0.365970491379499	-5.1132195424452\\
0.366010485589504	-5.11263653937069\\
0.366011530160904	-5.11262131245816\\
0.366050479799509	-5.11205353629618\\
0.366090474009514	-5.11147053322168\\
0.366130468219519	-5.11088753014717\\
0.366170462429523	-5.11030452707266\\
0.366210456639528	-5.10972152399816\\
0.366250450849533	-5.10913852092365\\
0.366290445059538	-5.10855551784914\\
0.366330439269543	-5.10797251477463\\
0.366370433479548	-5.10738951170013\\
0.366410427689552	-5.10680650862562\\
0.366450421899557	-5.10622350555111\\
0.366490416109562	-5.10564050247661\\
0.366530410319567	-5.1050574994021\\
0.366570404529572	-5.10447449632759\\
0.366610398739576	-5.10389149325308\\
0.366650392949581	-5.10330849017858\\
0.366690387159586	-5.10272548710407\\
0.366730381369591	-5.10214248402956\\
0.366770375579596	-5.10155948095506\\
0.3668103697896	-5.10097647788055\\
0.366850363999605	-5.10039347480604\\
0.36689035820961	-5.09981047173153\\
0.366930352419615	-5.09922746865703\\
0.36697034662962	-5.09864446558252\\
0.367010340839624	-5.09806146250801\\
0.367050335049629	-5.09747845943351\\
0.367090329259634	-5.096895456359\\
0.367130323469639	-5.09631245328449\\
0.367170317679644	-5.09572945020998\\
0.367210311889648	-5.09514644713548\\
0.367250306099653	-5.09456344406097\\
0.367290300309658	-5.09398044098646\\
0.367330294519663	-5.09339743791196\\
0.367370288729668	-5.09281443483745\\
0.367410282939672	-5.09223143176294\\
0.367450277149677	-5.09164842868843\\
0.367490271359682	-5.09106542561393\\
0.367530265569687	-5.09048242253942\\
0.367570259779692	-5.08989941946491\\
0.367610253989696	-5.08931641639041\\
0.367650248199701	-5.0887334133159\\
0.367690242409706	-5.08815041024139\\
0.367730236619711	-5.08756740716688\\
0.367770230829716	-5.08698440409238\\
0.367810225039721	-5.08640140101787\\
0.367850219249725	-5.08581839794336\\
0.36789021345973	-5.08523539486885\\
0.367930207669735	-5.08465239179435\\
0.36797020187974	-5.08406938871984\\
0.368010196089745	-5.08348638564533\\
0.368012249469757	-5.0834564531411\\
0.368050190299749	-5.08290338257083\\
0.368090184509754	-5.08232037949632\\
0.368130178719759	-5.08173737642181\\
0.368170172929764	-5.0811543733473\\
0.368210167139769	-5.0805713702728\\
0.368250161349773	-5.07998836719829\\
0.368290155559778	-5.07940536412378\\
0.368330149769783	-5.07882236104928\\
0.368370143979788	-5.07823935797477\\
0.368410138189793	-5.07765635490026\\
0.368450132399797	-5.07707335182575\\
0.368490126609802	-5.07649034875125\\
0.368530120819807	-5.07590734567674\\
0.368570115029812	-5.07532434260223\\
0.368610109239817	-5.07474133952773\\
0.368650103449821	-5.07415833645322\\
0.368690097659826	-5.07357533337871\\
0.368730091869831	-5.0729923303042\\
0.368770086079836	-5.0724093272297\\
0.368810080289841	-5.07182632415519\\
0.368850074499846	-5.07124332108068\\
0.36889006870985	-5.07066031800618\\
0.368930062919855	-5.07007731493167\\
0.36897005712986	-5.06949431185716\\
0.369010051339865	-5.06891130878265\\
0.36905004554987	-5.06832830570815\\
0.369090039759874	-5.06774530263364\\
0.369130033969879	-5.06716229955913\\
0.369170028179884	-5.06657929648462\\
0.369210022389889	-5.06599629341012\\
0.369250016599894	-5.06541329033561\\
0.369290010809898	-5.0648302872611\\
0.369330005019903	-5.0642472841866\\
0.369369999229908	-5.06366428111209\\
0.369409993439913	-5.06308127803758\\
0.369449987649918	-5.06249827496307\\
0.369489981859922	-5.06191527188857\\
0.369529976069927	-5.06133226881406\\
0.369569970279932	-5.06074926573955\\
0.369609964489937	-5.06016626266505\\
0.369649958699942	-5.05958325959054\\
0.369689952909946	-5.05900025651603\\
0.369729947119951	-5.05841725344153\\
0.369769941329956	-5.05783425036702\\
0.369809935539961	-5.05725124729251\\
0.369849929749966	-5.056668244218\\
0.36988992395997	-5.0560852411435\\
0.369929918169975	-5.05550223806899\\
0.36996991237998	-5.05491923499448\\
0.370009906589985	-5.05433623191997\\
0.370036512613297	-5.05394839094526\\
0.37004990079999	-5.05375322884547\\
0.370089895009995	-5.05317022577096\\
0.370129889219999	-5.05258722269645\\
0.370169883430004	-5.05200421962195\\
0.370209877640009	-5.05142121654744\\
0.370249871850014	-5.05083821347293\\
0.370289866060019	-5.05025521039842\\
0.370329860270023	-5.04967220732392\\
0.370369854480028	-5.04908920424941\\
0.370409848690033	-5.0485062011749\\
0.370449842900038	-5.0479231981004\\
0.370489837110043	-5.04734019502589\\
0.370529831320047	-5.04675719195138\\
0.370569825530052	-5.04617418887687\\
0.370609819740057	-5.04559118580237\\
0.370649813950062	-5.04500818272786\\
0.370689808160067	-5.04442517965335\\
0.370729802370071	-5.04384217657884\\
0.370769796580076	-5.04325917350434\\
0.370809790790081	-5.04267617042983\\
0.370849785000086	-5.04209316735532\\
0.370889779210091	-5.04151016428082\\
0.370929773420095	-5.04092716120631\\
0.3709697676301	-5.0403441581318\\
0.371009761840105	-5.0397611550573\\
0.37104975605011	-5.03917815198279\\
0.371089750260115	-5.03859514890828\\
0.371129744470119	-5.03801214583377\\
0.371169738680124	-5.03742914275927\\
0.371209732890129	-5.03684613968476\\
0.371249727100134	-5.03626313661025\\
0.371289721310139	-5.03568013353574\\
0.371329715520143	-5.03509713046124\\
0.371369709730148	-5.03451412738673\\
0.371409703940153	-5.03393112431222\\
0.371449698150158	-5.03334812123772\\
0.371489692360163	-5.03276511816321\\
0.371529686570168	-5.0321821150887\\
0.371569680780172	-5.03159911201419\\
0.371609674990177	-5.03101610893969\\
0.371649669200182	-5.03043310586518\\
0.371689663410187	-5.02985010279067\\
0.371729657620192	-5.02926709971617\\
0.371769651830196	-5.02868409664166\\
0.371809646040201	-5.02810109356715\\
0.371849640250206	-5.02751809049264\\
0.371889634460211	-5.02693508741814\\
0.371929628670216	-5.02635208434363\\
0.37196962288022	-5.02576908126912\\
0.372009617090225	-5.02518607819461\\
0.372027337551117	-5.02492776372409\\
0.37204961130023	-5.02460307512011\\
0.372089605510235	-5.0240200720456\\
0.37212959972024	-5.02343706897109\\
0.372169593930244	-5.02285406589659\\
0.372209588140249	-5.02227106282208\\
0.372249582350254	-5.02168805974757\\
0.372289576560259	-5.02110505667307\\
0.372329570770264	-5.02052205359856\\
0.372369564980268	-5.01993905052405\\
0.372409559190273	-5.01935604744954\\
0.372449553400278	-5.01877304437504\\
0.372489547610283	-5.01819004130053\\
0.372529541820288	-5.01760703822602\\
0.372569536030293	-5.01702403515151\\
0.372609530240297	-5.01644103207701\\
0.372649524450302	-5.0158580290025\\
0.372689518660307	-5.01527502592799\\
0.372729512870312	-5.01469202285349\\
0.372769507080317	-5.01410901977898\\
0.372809501290321	-5.01352601670447\\
0.372849495500326	-5.01294301362996\\
0.372889489710331	-5.01236001055546\\
0.372929483920336	-5.01177700748095\\
0.372969478130341	-5.01119400440644\\
0.373009472340345	-5.01061100133194\\
0.37304946655035	-5.01002799825743\\
0.373089460760355	-5.00944499518292\\
0.37312945497036	-5.00886199210841\\
0.373169449180365	-5.00827898903391\\
0.373209443390369	-5.0076959859594\\
0.373249437600374	-5.00711298288489\\
0.373289431810379	-5.00652997981039\\
0.373329426020384	-5.00594697673588\\
0.373369420230389	-5.00536397366137\\
0.373409414440393	-5.00478097058686\\
0.373449408650398	-5.00419796751236\\
0.373489402860403	-5.00361496443785\\
0.373529397070408	-5.00303196136334\\
0.373569391280413	-5.00244895828884\\
0.373609385490418	-5.00186595521433\\
0.373649379700422	-5.00128295213982\\
0.373689373910427	-5.00069994906531\\
0.373729368120432	-5.00011694599081\\
0.373769362330437	-4.9995339429163\\
0.373809356540442	-4.99895093984179\\
0.373849350750446	-4.99836793676729\\
0.373889344960451	-4.99778493369278\\
0.373929339170456	-4.99720193061827\\
0.373969333380461	-4.99661892754376\\
0.374009327590466	-4.99603592446926\\
0.374019622802734	-4.99588584923575\\
0.37404932180047	-4.99545292139475\\
0.374089316010475	-4.99486991832024\\
0.37412931022048	-4.99428691524574\\
0.374169304430485	-4.99370391217123\\
0.37420929864049	-4.99312090909672\\
0.374249292850494	-4.99253790602221\\
0.374289287060499	-4.99195490294771\\
0.374329281270504	-4.9913718998732\\
0.374369275480509	-4.99078889679869\\
0.374409269690514	-4.99020589372418\\
0.374449263900518	-4.98962289064968\\
0.374489258110523	-4.98903988757517\\
0.374529252320528	-4.98845688450066\\
0.374569246530533	-4.98787388142616\\
0.374609240740538	-4.98729087835165\\
0.374649234950542	-4.98670787527714\\
0.374689229160547	-4.98612487220263\\
0.374729223370552	-4.98554186912813\\
0.374769217580557	-4.98495886605362\\
0.374809211790562	-4.98437586297911\\
0.374849206000566	-4.98379285990461\\
0.374889200210571	-4.9832098568301\\
0.374929194420576	-4.98262685375559\\
0.374969188630581	-4.98204385068108\\
0.375009182840586	-4.98146084760658\\
0.37504917705059	-4.98087784453207\\
0.375089171260595	-4.98029484145756\\
0.3751291654706	-4.97971183838306\\
0.375169159680605	-4.97912883530855\\
0.37520915389061	-4.97854583223404\\
0.375249148100615	-4.97796282915953\\
0.375289142310619	-4.97737982608503\\
0.375329136520624	-4.97679682301052\\
0.375369130730629	-4.97621381993601\\
0.375409124940634	-4.97563081686151\\
0.375449119150639	-4.975047813787\\
0.375489113360643	-4.97446481071249\\
0.375529107570648	-4.97388180763798\\
0.375569101780653	-4.97329880456348\\
0.375609095990658	-4.97271580148897\\
0.375649090200663	-4.97213279841446\\
0.375689084410667	-4.97154979533996\\
0.375729078620672	-4.97096679226545\\
0.375769072830677	-4.97038378919094\\
0.375809067040682	-4.96980078611643\\
0.375849061250687	-4.96921778304193\\
0.375889055460691	-4.96863477996742\\
0.375929049670696	-4.96805177689291\\
0.375969043880701	-4.96746877381841\\
0.376009038090706	-4.9668857707439\\
0.376016288995743	-4.96678007294592\\
0.376049032300711	-4.96630276766939\\
0.376089026510715	-4.96571976459488\\
0.37612902072072	-4.96513676152038\\
0.376169014930725	-4.96455375844587\\
0.37620900914073	-4.96397075537136\\
0.376249003350735	-4.96338775229686\\
0.37628899756074	-4.96280474922235\\
0.376328991770744	-4.96222174614784\\
0.376368985980749	-4.96163874307333\\
0.376408980190754	-4.96105573999883\\
0.376448974400759	-4.96047273692432\\
0.376488968610764	-4.95988973384981\\
0.376528962820768	-4.9593067307753\\
0.376568957030773	-4.9587237277008\\
0.376608951240778	-4.95814072462629\\
0.376648945450783	-4.95755772155178\\
0.376688939660788	-4.95697471847728\\
0.376728933870792	-4.95639171540277\\
0.376768928080797	-4.95580871232826\\
0.376808922290802	-4.95522570925375\\
0.376848916500807	-4.95464270617925\\
0.376888910710812	-4.95405970310474\\
0.376928904920816	-4.95347670003023\\
0.376968899130821	-4.95289369695573\\
0.377008893340826	-4.95231069388122\\
0.377048887550831	-4.95172769080671\\
0.377088881760836	-4.9511446877322\\
0.37712887597084	-4.9505616846577\\
0.377168870180845	-4.94997868158319\\
0.37720886439085	-4.94939567850868\\
0.377248858600855	-4.94881267543418\\
0.37728885281086	-4.94822967235967\\
0.377328847020865	-4.94764666928516\\
0.377368841230869	-4.94706366621065\\
0.377408835440874	-4.94648066313615\\
0.377448829650879	-4.94589766006164\\
0.377488823860884	-4.94531465698713\\
0.377528818070889	-4.94473165391263\\
0.377568812280893	-4.94414865083812\\
0.377608806490898	-4.94356564776361\\
0.377648800700903	-4.9429826446891\\
0.377688794910908	-4.9423996416146\\
0.377728789120913	-4.94181663854009\\
0.377768783330917	-4.94123363546558\\
0.377808777540922	-4.94065063239107\\
0.377848771750927	-4.94006762931657\\
0.377888765960932	-4.93948462624206\\
0.377928760170937	-4.93890162316755\\
0.377968754380941	-4.93831862009305\\
0.378008748590946	-4.93773561701854\\
0.378014355897903	-4.93765387825697\\
0.378048742800951	-4.93715261394403\\
0.378088737010956	-4.93656961086953\\
0.378128731220961	-4.93598660779502\\
0.378168725430965	-4.93540360472051\\
0.37820871964097	-4.934820601646\\
0.378248713850975	-4.9342375985715\\
0.37828870806098	-4.93365459549699\\
0.378328702270985	-4.93307159242248\\
0.378368696480989	-4.93248858934797\\
0.378408690690994	-4.93190558627347\\
0.378448684900999	-4.93132258319896\\
0.378488679111004	-4.93073958012445\\
0.378528673321009	-4.93015657704994\\
0.378568667531013	-4.92957357397544\\
0.378608661741018	-4.92899057090093\\
0.378648655951023	-4.92840756782642\\
0.378688650161028	-4.92782456475192\\
0.378728644371033	-4.92724156167741\\
0.378768638581038	-4.9266585586029\\
0.378808632791042	-4.9260755555284\\
0.378848627001047	-4.92549255245389\\
0.378888621211052	-4.92490954937938\\
0.378928615421057	-4.92432654630487\\
0.378968609631062	-4.92374354323037\\
0.379008603841066	-4.92316054015586\\
0.379048598051071	-4.92257753708135\\
0.379088592261076	-4.92199453400684\\
0.379128586471081	-4.92141153093234\\
0.379168580681086	-4.92082852785783\\
0.37920857489109	-4.92024552478332\\
0.379248569101095	-4.91966252170882\\
0.3792885633111	-4.91907951863431\\
0.379328557521105	-4.9184965155598\\
0.37936855173111	-4.91791351248529\\
0.379408545941114	-4.91733050941079\\
0.379448540151119	-4.91674750633628\\
0.379488534361124	-4.91616450326177\\
0.379528528571129	-4.91558150018727\\
0.379568522781134	-4.91499849711276\\
0.379608516991138	-4.91441549403825\\
0.379648511201143	-4.91383249096374\\
0.379688505411148	-4.91324948788924\\
0.379728499621153	-4.91266648481473\\
0.379768493831158	-4.91208348174022\\
0.379808488041163	-4.91150047866572\\
0.379848482251167	-4.91091747559121\\
0.379888476461172	-4.9103344725167\\
0.379928470671177	-4.90975146944219\\
0.379968464881182	-4.90916846636769\\
0.380008459091187	-4.90858546329318\\
};
\addlegendentry{$\eta = 1.18$}

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.324029415845871	-5.48417199653698\\
0.326024949550629	-5.45410631825947\\
0.328018963336945	-5.39733639322826\\
0.330011904239655	-5.38577453507339\\
0.332007944583893	-5.36212882493735\\
0.334002524614334	-5.32170881654303\\
0.33603110909462	-5.2912247146881\\
0.338020980358124	-5.26888714327826\\
0.340015769004822	-5.25362494858055\\
0.342010408639908	-5.20737278870468\\
0.344002991914749	-5.17507917627425\\
0.345999717712402	-5.16623710128694\\
0.348028779029846	-5.12718775339486\\
0.350024223327637	-5.09561352517087\\
0.35201621055603	-5.06796858621856\\
0.354010581970215	-5.05041593700996\\
0.356009006500244	-5.02734796058723\\
0.358004540205002	-4.98545933911321\\
0.360025465488434	-4.95198147842368\\
0.362022787332535	-4.93308668380175\\
0.364016979932785	-4.91355829329454\\
};
\addlegendentry{$T = 30\ ^{\circ}C$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.324029415845871	-5.47005014818088\\
0.324069403409958	-5.46948320203997\\
0.324109390974045	-5.46891625589907\\
0.324149378538132	-5.46834930975817\\
0.324189366102219	-5.46778236361726\\
0.324229353666306	-5.46721541747636\\
0.324269341230392	-5.46664847133546\\
0.324309328794479	-5.46608152519455\\
0.324349316358566	-5.46551457905365\\
0.324389303922653	-5.46494763291275\\
0.32442929148674	-5.46438068677185\\
0.324469279050827	-5.46381374063094\\
0.324509266614914	-5.46324679449004\\
0.324549254179001	-5.46267984834914\\
0.324589241743088	-5.46211290220823\\
0.324629229307175	-5.46154595606733\\
0.324669216871262	-5.46097900992643\\
0.324709204435349	-5.46041206378552\\
0.324749191999435	-5.45984511764462\\
0.324789179563522	-5.45927817150372\\
0.324829167127609	-5.45871122536282\\
0.324869154691696	-5.45814427922191\\
0.324909142255783	-5.45757733308101\\
0.32494912981987	-5.45701038694011\\
0.324989117383957	-5.4564434407992\\
0.325029104948044	-5.4558764946583\\
0.325069092512131	-5.4553095485174\\
0.325109080076218	-5.45474260237649\\
0.325149067640305	-5.45417565623559\\
0.325189055204391	-5.45360871009469\\
0.325229042768478	-5.45304176395378\\
0.325269030332565	-5.45247481781288\\
0.325309017896652	-5.45190787167198\\
0.325349005460739	-5.45134092553108\\
0.325388993024826	-5.45077397939017\\
0.325428980588913	-5.45020703324927\\
0.325468968153	-5.44964008710837\\
0.325508955717087	-5.44907314096746\\
0.325548943281174	-5.44850619482656\\
0.325588930845261	-5.44793924868566\\
0.325628918409348	-5.44737230254475\\
0.325668905973434	-5.44680535640385\\
0.325708893537521	-5.44623841026295\\
0.325748881101608	-5.44567146412205\\
0.325788868665695	-5.44510451798114\\
0.325828856229782	-5.44453757184024\\
0.325868843793869	-5.44397062569934\\
0.325908831357956	-5.44340367955843\\
0.325948818922043	-5.44283673341753\\
0.32598880648613	-5.44226978727663\\
0.326024949550629	-5.44175734868713\\
0.326028794050217	-5.44170284113572\\
0.326068781614304	-5.44113589499482\\
0.32610876917839	-5.44056894885392\\
0.326148756742477	-5.44000200271302\\
0.326188744306564	-5.43943505657211\\
0.326228731870651	-5.43886811043121\\
0.326268719434738	-5.43830116429031\\
0.326308706998825	-5.4377342181494\\
0.326348694562912	-5.4371672720085\\
0.326388682126999	-5.4366003258676\\
0.326428669691086	-5.43603337972669\\
0.326468657255173	-5.43546643358579\\
0.32650864481926	-5.43489948744489\\
0.326548632383347	-5.43433254130399\\
0.326588619947433	-5.43376559516308\\
0.32662860751152	-5.43319864902218\\
0.326668595075607	-5.43263170288128\\
0.326708582639694	-5.43206475674037\\
0.326748570203781	-5.43149781059947\\
0.326788557767868	-5.43093086445857\\
0.326828545331955	-5.43036391831766\\
0.326868532896042	-5.42979697217676\\
0.326908520460129	-5.42923002603586\\
0.326948508024216	-5.42866307989495\\
0.326988495588303	-5.42809613375405\\
0.32702848315239	-5.42752918761315\\
0.327068470716476	-5.42696224147225\\
0.327108458280563	-5.42639529533134\\
0.32714844584465	-5.42582834919044\\
0.327188433408737	-5.42526140304954\\
0.327228420972824	-5.42469445690863\\
0.327268408536911	-5.42412751076773\\
0.327308396100998	-5.42356056462683\\
0.327348383665085	-5.42299361848592\\
0.327388371229172	-5.42242667234502\\
0.327428358793259	-5.42185972620412\\
0.327468346357346	-5.42129278006322\\
0.327508333921432	-5.42072583392231\\
0.327548321485519	-5.42015888778141\\
0.327588309049606	-5.41959194164051\\
0.327628296613693	-5.4190249954996\\
0.32766828417778	-5.4184580493587\\
0.327708271741867	-5.4178911032178\\
0.327748259305954	-5.41732415707689\\
0.327788246870041	-5.41675721093599\\
0.327828234434128	-5.41619026479509\\
0.327868221998215	-5.41562331865418\\
0.327908209562302	-5.41505637251328\\
0.327948197126389	-5.41448942637238\\
0.327988184690475	-5.41392248023148\\
0.328018963336945	-5.41348609869046\\
0.328028172254562	-5.41335553409057\\
0.328068159818649	-5.41278858794967\\
0.328108147382736	-5.41222164180877\\
0.328148134946823	-5.41165469566786\\
0.32818812251091	-5.41108774952696\\
0.328228110074997	-5.41052080338606\\
0.328268097639084	-5.40995385724515\\
0.328308085203171	-5.40938691110425\\
0.328348072767258	-5.40881996496335\\
0.328388060331345	-5.40825301882245\\
0.328428047895432	-5.40768607268154\\
0.328468035459518	-5.40711912654064\\
0.328508023023605	-5.40655218039974\\
0.328548010587692	-5.40598523425883\\
0.328587998151779	-5.40541828811793\\
0.328627985715866	-5.40485134197703\\
0.328667973279953	-5.40428439583612\\
0.32870796084404	-5.40371744969522\\
0.328747948408127	-5.40315050355432\\
0.328787935972214	-5.40258355741342\\
0.328827923536301	-5.40201661127251\\
0.328867911100388	-5.40144966513161\\
0.328907898664475	-5.40088271899071\\
0.328947886228561	-5.4003157728498\\
0.328987873792648	-5.3997488267089\\
0.329027861356735	-5.399181880568\\
0.329067848920822	-5.3986149344271\\
0.329107836484909	-5.39804798828619\\
0.329147824048996	-5.39748104214529\\
0.329187811613083	-5.39691409600439\\
0.32922779917717	-5.39634714986348\\
0.329267786741257	-5.39578020372258\\
0.329307774305344	-5.39521325758168\\
0.329347761869431	-5.39464631144077\\
0.329387749433517	-5.39407936529987\\
0.329427736997604	-5.39351241915897\\
0.329467724561691	-5.39294547301806\\
0.329507712125778	-5.39237852687716\\
0.329547699689865	-5.39181158073626\\
0.329587687253952	-5.39124463459536\\
0.329627674818039	-5.39067768845445\\
0.329667662382126	-5.39011074231355\\
0.329707649946213	-5.38954379617265\\
0.3297476375103	-5.38897685003174\\
0.329787625074387	-5.38840990389084\\
0.329827612638473	-5.38784295774994\\
0.32986760020256	-5.38727601160903\\
0.329907587766647	-5.38670906546813\\
0.329947575330734	-5.38614211932723\\
0.329987562894821	-5.38557517318633\\
0.330011904239655	-5.38523006010348\\
0.330027550458908	-5.38500822704542\\
0.330067538022995	-5.38444128090452\\
0.330107525587082	-5.38387433476362\\
0.330147513151169	-5.38330738862271\\
0.330187500715256	-5.38274044248181\\
0.330227488279343	-5.38217349634091\\
0.33026747584343	-5.3816065502\\
0.330307463407516	-5.3810396040591\\
0.330347450971603	-5.3804726579182\\
0.33038743853569	-5.37990571177729\\
0.330427426099777	-5.37933876563639\\
0.330467413663864	-5.37877181949549\\
0.330507401227951	-5.37820487335459\\
0.330547388792038	-5.37763792721368\\
0.330587376356125	-5.37707098107278\\
0.330627363920212	-5.37650403493188\\
0.330667351484299	-5.37593708879097\\
0.330707339048386	-5.37537014265007\\
0.330747326612473	-5.37480319650917\\
0.330787314176559	-5.37423625036826\\
0.330827301740646	-5.37366930422736\\
0.330867289304733	-5.37310235808646\\
0.33090727686882	-5.37253541194556\\
0.330947264432907	-5.37196846580465\\
0.330987251996994	-5.37140151966375\\
0.331027239561081	-5.37083457352285\\
0.331067227125168	-5.37026762738194\\
0.331107214689255	-5.36970068124104\\
0.331147202253342	-5.36913373510014\\
0.331187189817429	-5.36856678895923\\
0.331227177381516	-5.36799984281833\\
0.331267164945602	-5.36743289667743\\
0.331307152509689	-5.36686595053652\\
0.331347140073776	-5.36629900439562\\
0.331387127637863	-5.36573205825472\\
0.33142711520195	-5.36516511211382\\
0.331467102766037	-5.36459816597291\\
0.331507090330124	-5.36403121983201\\
0.331547077894211	-5.36346427369111\\
0.331587065458298	-5.3628973275502\\
0.331627053022385	-5.3623303814093\\
0.331667040586472	-5.3617634352684\\
0.331707028150558	-5.3611964891275\\
0.331747015714645	-5.36062954298659\\
0.331787003278732	-5.36006259684569\\
0.331826990842819	-5.35949565070479\\
0.331866978406906	-5.35892870456388\\
0.331906965970993	-5.35836175842298\\
0.33194695353508	-5.35779481228208\\
0.331986941099167	-5.35722786614117\\
0.332007944583893	-5.35693007744404\\
0.332026928663254	-5.35666092000027\\
0.332066916227341	-5.35609397385937\\
0.332106903791428	-5.35552702771847\\
0.332146891355515	-5.35496008157756\\
0.332186878919601	-5.35439313543666\\
0.332226866483688	-5.35382618929576\\
0.332266854047775	-5.35325924315485\\
0.332306841611862	-5.35269229701395\\
0.332346829175949	-5.35212535087305\\
0.332386816740036	-5.35155840473214\\
0.332426804304123	-5.35099145859124\\
0.33246679186821	-5.35042451245034\\
0.332506779432297	-5.34985756630944\\
0.332546766996384	-5.34929062016853\\
0.332586754560471	-5.34872367402763\\
0.332626742124558	-5.34815672788673\\
0.332666729688644	-5.34758978174582\\
0.332706717252731	-5.34702283560492\\
0.332746704816818	-5.34645588946402\\
0.332786692380905	-5.34588894332311\\
0.332826679944992	-5.34532199718221\\
0.332866667509079	-5.34475505104131\\
0.332906655073166	-5.3441881049004\\
0.332946642637253	-5.3436211587595\\
0.33298663020134	-5.3430542126186\\
0.333026617765427	-5.3424872664777\\
0.333066605329514	-5.34192032033679\\
0.3331065928936	-5.34135337419589\\
0.333146580457687	-5.34078642805499\\
0.333186568021774	-5.34021948191408\\
0.333226555585861	-5.33965253577318\\
0.333266543149948	-5.33908558963228\\
0.333306530714035	-5.33851864349137\\
0.333346518278122	-5.33795169735047\\
0.333386505842209	-5.33738475120957\\
0.333426493406296	-5.33681780506867\\
0.333466480970383	-5.33625085892776\\
0.33350646853447	-5.33568391278686\\
0.333546456098557	-5.33511696664596\\
0.333586443662643	-5.33455002050505\\
0.33362643122673	-5.33398307436415\\
0.333666418790817	-5.33341612822325\\
0.333706406354904	-5.33284918208234\\
0.333746393918991	-5.33228223594144\\
0.333786381483078	-5.33171528980054\\
0.333826369047165	-5.33114834365963\\
0.333866356611252	-5.33058139751873\\
0.333906344175339	-5.33001445137783\\
0.333946331739426	-5.32944750523693\\
0.333986319303513	-5.32888055909602\\
0.334002524614334	-5.32865079920336\\
0.334026306867599	-5.32831361295512\\
0.334066294431686	-5.32774666681422\\
0.334106281995773	-5.32717972067331\\
0.33414626955986	-5.32661277453241\\
0.334186257123947	-5.32604582839151\\
0.334226244688034	-5.3254788822506\\
0.334266232252121	-5.3249119361097\\
0.334306219816208	-5.3243449899688\\
0.334346207380295	-5.3237780438279\\
0.334386194944382	-5.32321109768699\\
0.334426182508469	-5.32264415154609\\
0.334466170072556	-5.32207720540519\\
0.334506157636642	-5.32151025926428\\
0.334546145200729	-5.32094331312338\\
0.334586132764816	-5.32037636698248\\
0.334626120328903	-5.31980942084157\\
0.33466610789299	-5.31924247470067\\
0.334706095457077	-5.31867552855977\\
0.334746083021164	-5.31810858241887\\
0.334786070585251	-5.31754163627796\\
0.334826058149338	-5.31697469013706\\
0.334866045713425	-5.31640774399616\\
0.334906033277512	-5.31584079785525\\
0.334946020841599	-5.31527385171435\\
0.334986008405685	-5.31470690557345\\
0.335025995969772	-5.31413995943254\\
0.335065983533859	-5.31357301329164\\
0.335105971097946	-5.31300606715074\\
0.335145958662033	-5.31243912100984\\
0.33518594622612	-5.31187217486893\\
0.335225933790207	-5.31130522872803\\
0.335265921354294	-5.31073828258713\\
0.335305908918381	-5.31017133644622\\
0.335345896482468	-5.30960439030532\\
0.335385884046555	-5.30903744416442\\
0.335425871610641	-5.30847049802351\\
0.335465859174728	-5.30790355188261\\
0.335505846738815	-5.30733660574171\\
0.335545834302902	-5.3067696596008\\
0.335585821866989	-5.3062027134599\\
0.335625809431076	-5.305635767319\\
0.335665796995163	-5.3050688211781\\
0.33570578455925	-5.30450187503719\\
0.335745772123337	-5.30393492889629\\
0.335785759687424	-5.30336798275539\\
0.335825747251511	-5.30280103661448\\
0.335865734815598	-5.30223409047358\\
0.335905722379684	-5.30166714433268\\
0.335945709943771	-5.30110019819177\\
0.335985697507858	-5.30053325205087\\
0.336025685071945	-5.29996630590997\\
0.33603110909462	-5.29988940378318\\
0.336065672636032	-5.29939935976907\\
0.336105660200119	-5.29883241362816\\
0.336145647764206	-5.29826546748726\\
0.336185635328293	-5.29769852134636\\
0.33622562289238	-5.29713157520545\\
0.336265610456467	-5.29656462906455\\
0.336305598020554	-5.29599768292365\\
0.336345585584641	-5.29543073678274\\
0.336385573148727	-5.29486379064184\\
0.336425560712814	-5.29429684450094\\
0.336465548276901	-5.29372989836004\\
0.336505535840988	-5.29316295221913\\
0.336545523405075	-5.29259600607823\\
0.336585510969162	-5.29202905993733\\
0.336625498533249	-5.29146211379642\\
0.336665486097336	-5.29089516765552\\
0.336705473661423	-5.29032822151462\\
0.33674546122551	-5.28976127537371\\
0.336785448789597	-5.28919432923281\\
0.336825436353683	-5.28862738309191\\
0.33686542391777	-5.288060436951\\
0.336905411481857	-5.2874934908101\\
0.336945399045944	-5.2869265446692\\
0.336985386610031	-5.2863595985283\\
0.337025374174118	-5.28579265238739\\
0.337065361738205	-5.28522570624649\\
0.337105349302292	-5.28465876010559\\
0.337145336866379	-5.28409181396468\\
0.337185324430466	-5.28352486782378\\
0.337225311994553	-5.28295792168288\\
0.33726529955864	-5.28239097554197\\
0.337305287122726	-5.28182402940107\\
0.337345274686813	-5.28125708326017\\
0.3373852622509	-5.28069013711927\\
0.337425249814987	-5.28012319097836\\
0.337465237379074	-5.27955624483746\\
0.337505224943161	-5.27898929869656\\
0.337545212507248	-5.27842235255565\\
0.337585200071335	-5.27785540641475\\
0.337625187635422	-5.27728846027385\\
0.337665175199509	-5.27672151413294\\
0.337705162763596	-5.27615456799204\\
0.337745150327682	-5.27558762185114\\
0.337785137891769	-5.27502067571024\\
0.337825125455856	-5.27445372956933\\
0.337865113019943	-5.27388678342843\\
0.33790510058403	-5.27331983728753\\
0.337945088148117	-5.27275289114662\\
0.337985075712204	-5.27218594500572\\
0.338020980358124	-5.27167688672949\\
0.338025063276291	-5.27161899886482\\
0.338065050840378	-5.27105205272391\\
0.338105038404465	-5.27048510658301\\
0.338145025968552	-5.26991816044211\\
0.338185013532639	-5.26935121430121\\
0.338225001096725	-5.2687842681603\\
0.338264988660812	-5.2682173220194\\
0.338304976224899	-5.2676503758785\\
0.338344963788986	-5.26708342973759\\
0.338384951353073	-5.26651648359669\\
0.33842493891716	-5.26594953745579\\
0.338464926481247	-5.26538259131488\\
0.338504914045334	-5.26481564517398\\
0.338544901609421	-5.26424869903308\\
0.338584889173508	-5.26368175289217\\
0.338624876737595	-5.26311480675127\\
0.338664864301682	-5.26254786061037\\
0.338704851865768	-5.26198091446947\\
0.338744839429855	-5.26141396832856\\
0.338784826993942	-5.26084702218766\\
0.338824814558029	-5.26028007604676\\
0.338864802122116	-5.25971312990585\\
0.338904789686203	-5.25914618376495\\
0.33894477725029	-5.25857923762405\\
0.338984764814377	-5.25801229148314\\
0.339024752378464	-5.25744534534224\\
0.339064739942551	-5.25687839920134\\
0.339104727506638	-5.25631145306044\\
0.339144715070724	-5.25574450691953\\
0.339184702634811	-5.25517756077863\\
0.339224690198898	-5.25461061463773\\
0.339264677762985	-5.25404366849682\\
0.339304665327072	-5.25347672235592\\
0.339344652891159	-5.25290977621502\\
0.339384640455246	-5.25234283007411\\
0.339424628019333	-5.25177588393321\\
0.33946461558342	-5.25120893779231\\
0.339504603147507	-5.25064199165141\\
0.339544590711594	-5.2500750455105\\
0.339584578275681	-5.2495080993696\\
0.339624565839767	-5.2489411532287\\
0.339664553403854	-5.24837420708779\\
0.339704540967941	-5.24780726094689\\
0.339744528532028	-5.24724031480599\\
0.339784516096115	-5.24667336866508\\
0.339824503660202	-5.24610642252418\\
0.339864491224289	-5.24553947638328\\
0.339904478788376	-5.24497253024237\\
0.339944466352463	-5.24440558410147\\
0.33998445391655	-5.24383863796057\\
0.340015769004822	-5.2433946507147\\
0.340024441480637	-5.24327169181967\\
0.340064429044724	-5.24270474567876\\
0.34010441660881	-5.24213779953786\\
0.340144404172897	-5.24157085339696\\
0.340184391736984	-5.24100390725605\\
0.340224379301071	-5.24043696111515\\
0.340264366865158	-5.23987001497425\\
0.340304354429245	-5.23930306883334\\
0.340344341993332	-5.23873612269244\\
0.340384329557419	-5.23816917655154\\
0.340424317121506	-5.23760223041064\\
0.340464304685593	-5.23703528426973\\
0.34050429224968	-5.23646833812883\\
0.340544279813767	-5.23590139198793\\
0.340584267377853	-5.23533444584702\\
0.34062425494194	-5.23476749970612\\
0.340664242506027	-5.23420055356522\\
0.340704230070114	-5.23363360742431\\
0.340744217634201	-5.23306666128341\\
0.340784205198288	-5.23249971514251\\
0.340824192762375	-5.23193276900161\\
0.340864180326462	-5.2313658228607\\
0.340904167890549	-5.2307988767198\\
0.340944155454636	-5.2302319305789\\
0.340984143018723	-5.22966498443799\\
0.341024130582809	-5.22909803829709\\
0.341064118146896	-5.22853109215619\\
0.341104105710983	-5.22796414601528\\
0.34114409327507	-5.22739719987438\\
0.341184080839157	-5.22683025373348\\
0.341224068403244	-5.22626330759257\\
0.341264055967331	-5.22569636145167\\
0.341304043531418	-5.22512941531077\\
0.341344031095505	-5.22456246916987\\
0.341384018659592	-5.22399552302896\\
0.341424006223679	-5.22342857688806\\
0.341463993787765	-5.22286163074716\\
0.341503981351852	-5.22229468460625\\
0.341543968915939	-5.22172773846535\\
0.341583956480026	-5.22116079232445\\
0.341623944044113	-5.22059384618354\\
0.3416639316082	-5.22002690004264\\
0.341703919172287	-5.21945995390174\\
0.341743906736374	-5.21889300776084\\
0.341783894300461	-5.21832606161993\\
0.341823881864548	-5.21775911547903\\
0.341863869428635	-5.21719216933813\\
0.341903856992722	-5.21662522319722\\
0.341943844556808	-5.21605827705632\\
0.341983832120895	-5.21549133091542\\
0.342010408639908	-5.2151145273957\\
0.342023819684982	-5.21492438477451\\
0.342063807249069	-5.21435743863361\\
0.342103794813156	-5.21379049249271\\
0.342143782377243	-5.21322354635181\\
0.34218376994133	-5.2126566002109\\
0.342223757505417	-5.21208965407\\
0.342263745069504	-5.2115227079291\\
0.342303732633591	-5.21095576178819\\
0.342343720197678	-5.21038881564729\\
0.342383707761765	-5.20982186950639\\
0.342423695325851	-5.20925492336548\\
0.342463682889938	-5.20868797722458\\
0.342503670454025	-5.20812103108368\\
0.342543658018112	-5.20755408494277\\
0.342583645582199	-5.20698713880187\\
0.342623633146286	-5.20642019266097\\
0.342663620710373	-5.20585324652007\\
0.34270360827446	-5.20528630037916\\
0.342743595838547	-5.20471935423826\\
0.342783583402634	-5.20415240809736\\
0.342823570966721	-5.20358546195645\\
0.342863558530808	-5.20301851581555\\
0.342903546094894	-5.20245156967465\\
0.342943533658981	-5.20188462353374\\
0.342983521223068	-5.20131767739284\\
0.343023508787155	-5.20075073125194\\
0.343063496351242	-5.20018378511104\\
0.343103483915329	-5.19961683897013\\
0.343143471479416	-5.19904989282923\\
0.343183459043503	-5.19848294668833\\
0.34322344660759	-5.19791600054742\\
0.343263434171677	-5.19734905440652\\
0.343303421735764	-5.19678210826562\\
0.34334340929985	-5.19621516212472\\
0.343383396863937	-5.19564821598381\\
0.343423384428024	-5.19508126984291\\
0.343463371992111	-5.19451432370201\\
0.343503359556198	-5.1939473775611\\
0.343543347120285	-5.1933804314202\\
0.343583334684372	-5.1928134852793\\
0.343623322248459	-5.19224653913839\\
0.343663309812546	-5.19167959299749\\
0.343703297376633	-5.19111264685659\\
0.34374328494072	-5.19054570071568\\
0.343783272504807	-5.18997875457478\\
0.343823260068893	-5.18941180843388\\
0.34386324763298	-5.18884486229298\\
0.343903235197067	-5.18827791615207\\
0.343943222761154	-5.18771097001117\\
0.343983210325241	-5.18714402387027\\
0.344002991914749	-5.18686355927862\\
0.344023197889328	-5.18657707772936\\
0.344063185453415	-5.18601013158846\\
0.344103173017502	-5.18544318544756\\
0.344143160581589	-5.18487623930665\\
0.344183148145676	-5.18430929316575\\
0.344223135709763	-5.18374234702485\\
0.34426312327385	-5.18317540088395\\
0.344303110837936	-5.18260845474304\\
0.344343098402023	-5.18204150860214\\
0.34438308596611	-5.18147456246124\\
0.344423073530197	-5.18090761632033\\
0.344463061094284	-5.18034067017943\\
0.344503048658371	-5.17977372403853\\
0.344543036222458	-5.17920677789762\\
0.344583023786545	-5.17863983175672\\
0.344623011350632	-5.17807288561582\\
0.344662998914719	-5.17750593947491\\
0.344702986478806	-5.17693899333401\\
0.344742974042892	-5.17637204719311\\
0.344782961606979	-5.17580510105221\\
0.344822949171066	-5.1752381549113\\
0.344862936735153	-5.1746712087704\\
0.34490292429924	-5.1741042626295\\
0.344942911863327	-5.17353731648859\\
0.344982899427414	-5.17297037034769\\
0.345022886991501	-5.17240342420679\\
0.345062874555588	-5.17183647806588\\
0.345102862119675	-5.17126953192498\\
0.345142849683762	-5.17070258578408\\
0.345182837247848	-5.17013563964318\\
0.345222824811935	-5.16956869350227\\
0.345262812376022	-5.16900174736137\\
0.345302799940109	-5.16843480122047\\
0.345342787504196	-5.16786785507956\\
0.345382775068283	-5.16730090893866\\
0.34542276263237	-5.16673396279776\\
0.345462750196457	-5.16616701665685\\
0.345502737760544	-5.16560007051595\\
0.345542725324631	-5.16503312437505\\
0.345582712888718	-5.16446617823414\\
0.345622700452805	-5.16389923209324\\
0.345662688016891	-5.16333228595234\\
0.345702675580978	-5.16276533981144\\
0.345742663145065	-5.16219839367053\\
0.345782650709152	-5.16163144752963\\
0.345822638273239	-5.16106450138873\\
0.345862625837326	-5.16049755524782\\
0.345902613401413	-5.15993060910692\\
0.3459426009655	-5.15936366296602\\
0.345982588529587	-5.15879671682512\\
0.345999717712402	-5.15855385821855\\
0.346022576093674	-5.15822977068421\\
0.346062563657761	-5.15766282454331\\
0.346102551221848	-5.15709587840241\\
0.346142538785934	-5.1565289322615\\
0.346182526350021	-5.1559619861206\\
0.346222513914108	-5.1553950399797\\
0.346262501478195	-5.15482809383879\\
0.346302489042282	-5.15426114769789\\
0.346342476606369	-5.15369420155699\\
0.346382464170456	-5.15312725541609\\
0.346422451734543	-5.15256030927518\\
0.34646243929863	-5.15199336313428\\
0.346502426862717	-5.15142641699338\\
0.346542414426804	-5.15085947085247\\
0.346582401990891	-5.15029252471157\\
0.346622389554977	-5.14972557857067\\
0.346662377119064	-5.14915863242976\\
0.346702364683151	-5.14859168628886\\
0.346742352247238	-5.14802474014796\\
0.346782339811325	-5.14745779400705\\
0.346822327375412	-5.14689084786615\\
0.346862314939499	-5.14632390172525\\
0.346902302503586	-5.14575695558435\\
0.346942290067673	-5.14519000944344\\
0.34698227763176	-5.14462306330254\\
0.347022265195847	-5.14405611716164\\
0.347062252759933	-5.14348917102073\\
0.34710224032402	-5.14292222487983\\
0.347142227888107	-5.14235527873893\\
0.347182215452194	-5.14178833259802\\
0.347222203016281	-5.14122138645712\\
0.347262190580368	-5.14065444031622\\
0.347302178144455	-5.14008749417532\\
0.347342165708542	-5.13952054803441\\
0.347382153272629	-5.13895360189351\\
0.347422140836716	-5.13838665575261\\
0.347462128400803	-5.1378197096117\\
0.34750211596489	-5.1372527634708\\
0.347542103528976	-5.1366858173299\\
0.347582091093063	-5.13611887118899\\
0.34762207865715	-5.13555192504809\\
0.347662066221237	-5.13498497890719\\
0.347702053785324	-5.13441803276628\\
0.347742041349411	-5.13385108662538\\
0.347782028913498	-5.13328414048448\\
0.347822016477585	-5.13271719434358\\
0.347862004041672	-5.13215024820267\\
0.347901991605759	-5.13158330206177\\
0.347941979169846	-5.13101635592087\\
0.347981966733933	-5.13044940977996\\
0.348021954298019	-5.12988246363906\\
0.348028779029846	-5.12978570217183\\
0.348061941862106	-5.12931551749816\\
0.348101929426193	-5.12874857135725\\
0.34814191699028	-5.12818162521635\\
0.348181904554367	-5.12761467907545\\
0.348221892118454	-5.12704773293455\\
0.348261879682541	-5.12648078679364\\
0.348301867246628	-5.12591384065274\\
0.348341854810715	-5.12534689451184\\
0.348381842374802	-5.12477994837093\\
0.348421829938889	-5.12421300223003\\
0.348461817502975	-5.12364605608913\\
0.348501805067062	-5.12307910994822\\
0.348541792631149	-5.12251216380732\\
0.348581780195236	-5.12194521766642\\
0.348621767759323	-5.12137827152551\\
0.34866175532341	-5.12081132538461\\
0.348701742887497	-5.12024437924371\\
0.348741730451584	-5.11967743310281\\
0.348781718015671	-5.1191104869619\\
0.348821705579758	-5.118543540821\\
0.348861693143845	-5.1179765946801\\
0.348901680707932	-5.11740964853919\\
0.348941668272018	-5.11684270239829\\
0.348981655836105	-5.11627575625739\\
0.349021643400192	-5.11570881011649\\
0.349061630964279	-5.11514186397558\\
0.349101618528366	-5.11457491783468\\
0.349141606092453	-5.11400797169378\\
0.34918159365654	-5.11344102555287\\
0.349221581220627	-5.11287407941197\\
0.349261568784714	-5.11230713327107\\
0.349301556348801	-5.11174018713016\\
0.349341543912888	-5.11117324098926\\
0.349381531476974	-5.11060629484836\\
0.349421519041061	-5.11003934870746\\
0.349461506605148	-5.10947240256655\\
0.349501494169235	-5.10890545642565\\
0.349541481733322	-5.10833851028475\\
0.349581469297409	-5.10777156414384\\
0.349621456861496	-5.10720461800294\\
0.349661444425583	-5.10663767186204\\
0.34970143198967	-5.10607072572113\\
0.349741419553757	-5.10550377958023\\
0.349781407117844	-5.10493683343933\\
0.349821394681931	-5.10436988729843\\
0.349861382246017	-5.10380294115752\\
0.349901369810104	-5.10323599501662\\
0.349941357374191	-5.10266904887572\\
0.349981344938278	-5.10210210273481\\
0.350021332502365	-5.10153515659391\\
0.350024223327637	-5.10149417029556\\
0.350061320066452	-5.10096821045301\\
0.350101307630539	-5.1004012643121\\
0.350141295194626	-5.0998343181712\\
0.350181282758713	-5.0992673720303\\
0.3502212703228	-5.09870042588939\\
0.350261257886887	-5.09813347974849\\
0.350301245450974	-5.09756653360759\\
0.35034123301506	-5.09699958746669\\
0.350381220579147	-5.09643264132578\\
0.350421208143234	-5.09586569518488\\
0.350461195707321	-5.09529874904398\\
0.350501183271408	-5.09473180290307\\
0.350541170835495	-5.09416485676217\\
0.350581158399582	-5.09359791062127\\
0.350621145963669	-5.09303096448036\\
0.350661133527756	-5.09246401833946\\
0.350701121091843	-5.09189707219856\\
0.35074110865593	-5.09133012605766\\
0.350781096220016	-5.09076317991675\\
0.350821083784103	-5.09019623377585\\
0.35086107134819	-5.08962928763495\\
0.350901058912277	-5.08906234149404\\
0.350941046476364	-5.08849539535314\\
0.350981034040451	-5.08792844921224\\
0.351021021604538	-5.08736150307133\\
0.351061009168625	-5.08679455693043\\
0.351100996732712	-5.08622761078953\\
0.351140984296799	-5.08566066464862\\
0.351180971860886	-5.08509371850772\\
0.351220959424973	-5.08452677236682\\
0.351260946989059	-5.08395982622592\\
0.351300934553146	-5.08339288008501\\
0.351340922117233	-5.08282593394411\\
0.35138090968132	-5.08225898780321\\
0.351420897245407	-5.0816920416623\\
0.351460884809494	-5.0811250955214\\
0.351500872373581	-5.0805581493805\\
0.351540859937668	-5.07999120323959\\
0.351580847501755	-5.07942425709869\\
0.351620835065842	-5.07885731095779\\
0.351660822629929	-5.07829036481689\\
0.351700810194016	-5.07772341867598\\
0.351740797758102	-5.07715647253508\\
0.351780785322189	-5.07658952639418\\
0.351820772886276	-5.07602258025327\\
0.351860760450363	-5.07545563411237\\
0.35190074801445	-5.07488868797147\\
0.351940735578537	-5.07432174183056\\
0.351980723142624	-5.07375479568966\\
0.35201621055603	-5.07325165296165\\
0.352020710706711	-5.07318784954876\\
0.352060698270798	-5.07262090340786\\
0.352100685834885	-5.07205395726695\\
0.352140673398972	-5.07148701112605\\
0.352180660963058	-5.07092006498515\\
0.352220648527145	-5.07035311884424\\
0.352260636091232	-5.06978617270334\\
0.352300623655319	-5.06921922656244\\
0.352340611219406	-5.06865228042153\\
0.352380598783493	-5.06808533428063\\
0.35242058634758	-5.06751838813973\\
0.352460573911667	-5.06695144199883\\
0.352500561475754	-5.06638449585792\\
0.352540549039841	-5.06581754971702\\
0.352580536603928	-5.06525060357612\\
0.352620524168015	-5.06468365743521\\
0.352660511732101	-5.06411671129431\\
0.352700499296188	-5.06354976515341\\
0.352740486860275	-5.0629828190125\\
0.352780474424362	-5.0624158728716\\
0.352820461988449	-5.0618489267307\\
0.352860449552536	-5.06128198058979\\
0.352900437116623	-5.06071503444889\\
0.35294042468071	-5.06014808830799\\
0.352980412244797	-5.05958114216709\\
0.353020399808884	-5.05901419602618\\
0.353060387372971	-5.05844724988528\\
0.353100374937057	-5.05788030374438\\
0.353140362501144	-5.05731335760347\\
0.353180350065231	-5.05674641146257\\
0.353220337629318	-5.05617946532167\\
0.353260325193405	-5.05561251918076\\
0.353300312757492	-5.05504557303986\\
0.353340300321579	-5.05447862689896\\
0.353380287885666	-5.05391168075806\\
0.353420275449753	-5.05334473461715\\
0.35346026301384	-5.05277778847625\\
0.353500250577927	-5.05221084233535\\
0.353540238142014	-5.05164389619444\\
0.3535802257061	-5.05107695005354\\
0.353620213270187	-5.05051000391264\\
0.353660200834274	-5.04994305777173\\
0.353700188398361	-5.04937611163083\\
0.353740175962448	-5.04880916548993\\
0.353780163526535	-5.04824221934903\\
0.353820151090622	-5.04767527320812\\
0.353860138654709	-5.04710832706722\\
0.353900126218796	-5.04654138092632\\
0.353940113782883	-5.04597443478541\\
0.35398010134697	-5.04540748864451\\
0.354010581970215	-5.04497533249507\\
0.354020088911057	-5.04484054250361\\
0.354060076475143	-5.0442735963627\\
0.35410006403923	-5.0437066502218\\
0.354140051603317	-5.0431397040809\\
0.354180039167404	-5.04257275794\\
0.354220026731491	-5.04200581179909\\
0.354260014295578	-5.04143886565819\\
0.354300001859665	-5.04087191951729\\
0.354339989423752	-5.04030497337638\\
0.354379976987839	-5.03973802723548\\
0.354419964551926	-5.03917108109458\\
0.354459952116013	-5.03860413495367\\
0.354499939680099	-5.03803718881277\\
0.354539927244186	-5.03747024267187\\
0.354579914808273	-5.03690329653096\\
0.35461990237236	-5.03633635039006\\
0.354659889936447	-5.03576940424916\\
0.354699877500534	-5.03520245810826\\
0.354739865064621	-5.03463551196735\\
0.354779852628708	-5.03406856582645\\
0.354819840192795	-5.03350161968555\\
0.354859827756882	-5.03293467354464\\
0.354899815320969	-5.03236772740374\\
0.354939802885056	-5.03180078126284\\
0.354979790449142	-5.03123383512193\\
0.355019778013229	-5.03066688898103\\
0.355059765577316	-5.03009994284013\\
0.355099753141403	-5.02953299669923\\
0.35513974070549	-5.02896605055832\\
0.355179728269577	-5.02839910441742\\
0.355219715833664	-5.02783215827652\\
0.355259703397751	-5.02726521213561\\
0.355299690961838	-5.02669826599471\\
0.355339678525925	-5.02613131985381\\
0.355379666090012	-5.0255643737129\\
0.355419653654099	-5.024997427572\\
0.355459641218185	-5.0244304814311\\
0.355499628782272	-5.0238635352902\\
0.355539616346359	-5.02329658914929\\
0.355579603910446	-5.02272964300839\\
0.355619591474533	-5.02216269686749\\
0.35565957903862	-5.02159575072658\\
0.355699566602707	-5.02102880458568\\
0.355739554166794	-5.02046185844478\\
0.355779541730881	-5.01989491230387\\
0.355819529294968	-5.01932796616297\\
0.355859516859055	-5.01876102002207\\
0.355899504423142	-5.01819407388116\\
0.355939491987228	-5.01762712774026\\
0.355979479551315	-5.01706018159936\\
0.356009006500244	-5.01664154670298\\
0.356019467115402	-5.01649323545846\\
0.356059454679489	-5.01592628931755\\
0.356099442243576	-5.01535934317665\\
0.356139429807663	-5.01479239703575\\
0.35617941737175	-5.01422545089484\\
0.356219404935837	-5.01365850475394\\
0.356259392499924	-5.01309155861304\\
0.356299380064011	-5.01252461247213\\
0.356339367628098	-5.01195766633123\\
0.356379355192184	-5.01139072019033\\
0.356419342756271	-5.01082377404943\\
0.356459330320358	-5.01025682790852\\
0.356499317884445	-5.00968988176762\\
0.356539305448532	-5.00912293562672\\
0.356579293012619	-5.00855598948581\\
0.356619280576706	-5.00798904334491\\
0.356659268140793	-5.00742209720401\\
0.35669925570488	-5.0068551510631\\
0.356739243268967	-5.0062882049222\\
0.356779230833054	-5.0057212587813\\
0.35681921839714	-5.0051543126404\\
0.356859205961227	-5.00458736649949\\
0.356899193525314	-5.00402042035859\\
0.356939181089401	-5.00345347421769\\
0.356979168653488	-5.00288652807678\\
0.357019156217575	-5.00231958193588\\
0.357059143781662	-5.00175263579498\\
0.357099131345749	-5.00118568965407\\
0.357139118909836	-5.00061874351317\\
0.357179106473923	-5.00005179737227\\
0.35721909403801	-4.99948485123136\\
0.357259081602097	-4.99891790509046\\
0.357299069166183	-4.99835095894956\\
0.35733905673027	-4.99778401280866\\
0.357379044294357	-4.99721706666775\\
0.357419031858444	-4.99665012052685\\
0.357459019422531	-4.99608317438595\\
0.357499006986618	-4.99551622824504\\
0.357538994550705	-4.99494928210414\\
0.357578982114792	-4.99438233596324\\
0.357618969678879	-4.99381538982234\\
0.357658957242966	-4.99324844368143\\
0.357698944807053	-4.99268149754053\\
0.35773893237114	-4.99211455139963\\
0.357778919935226	-4.99154760525872\\
0.357818907499313	-4.99098065911782\\
0.3578588950634	-4.99041371297692\\
0.357898882627487	-4.98984676683601\\
0.357938870191574	-4.98927982069511\\
0.357978857755661	-4.98871287455421\\
0.358004540205002	-4.98834874720924\\
0.358018845319748	-4.9881459284133\\
0.358058832883835	-4.9875789822724\\
0.358098820447922	-4.9870120361315\\
0.358138808012009	-4.9864450899906\\
0.358178795576096	-4.98587814384969\\
0.358218783140183	-4.98531119770879\\
0.358258770704269	-4.98474425156789\\
0.358298758268356	-4.98417730542698\\
0.358338745832443	-4.98361035928608\\
0.35837873339653	-4.98304341314518\\
0.358418720960617	-4.98247646700427\\
0.358458708524704	-4.98190952086337\\
0.358498696088791	-4.98134257472247\\
0.358538683652878	-4.98077562858157\\
0.358578671216965	-4.98020868244066\\
0.358618658781052	-4.97964173629976\\
0.358658646345139	-4.97907479015886\\
0.358698633909225	-4.97850784401795\\
0.358738621473312	-4.97794089787705\\
0.358778609037399	-4.97737395173615\\
0.358818596601486	-4.97680700559524\\
0.358858584165573	-4.97624005945434\\
0.35889857172966	-4.97567311331344\\
0.358938559293747	-4.97510616717253\\
0.358978546857834	-4.97453922103163\\
0.359018534421921	-4.97397227489073\\
0.359058521986008	-4.97340532874983\\
0.359098509550095	-4.97283838260892\\
0.359138497114182	-4.97227143646802\\
0.359178484678268	-4.97170449032712\\
0.359218472242355	-4.97113754418621\\
0.359258459806442	-4.97057059804531\\
0.359298447370529	-4.97000365190441\\
0.359338434934616	-4.9694367057635\\
0.359378422498703	-4.9688697596226\\
0.35941841006279	-4.9683028134817\\
0.359458397626877	-4.9677358673408\\
0.359498385190964	-4.96716892119989\\
0.359538372755051	-4.96660197505899\\
0.359578360319138	-4.96603502891809\\
0.359618347883225	-4.96546808277718\\
0.359658335447311	-4.96490113663628\\
0.359698323011398	-4.96433419049538\\
0.359738310575485	-4.96376724435447\\
0.359778298139572	-4.96320029821357\\
0.359818285703659	-4.96263335207267\\
0.359858273267746	-4.96206640593176\\
0.359898260831833	-4.96149945979086\\
0.35993824839592	-4.96093251364996\\
0.359978235960007	-4.96036556750906\\
0.360018223524094	-4.95979862136815\\
0.360025465488434	-4.95969594435271\\
0.360058211088181	-4.95923167522725\\
0.360098198652267	-4.95866472908635\\
0.360138186216354	-4.95809778294544\\
0.360178173780441	-4.95753083680454\\
0.360218161344528	-4.95696389066364\\
0.360258148908615	-4.95639694452274\\
0.360298136472702	-4.95582999838183\\
0.360338124036789	-4.95526305224093\\
0.360378111600876	-4.95469610610003\\
0.360418099164963	-4.95412915995912\\
0.36045808672905	-4.95356221381822\\
0.360498074293137	-4.95299526767732\\
0.360538061857223	-4.95242832153641\\
0.36057804942131	-4.95186137539551\\
0.360618036985397	-4.95129442925461\\
0.360658024549484	-4.95072748311371\\
0.360698012113571	-4.9501605369728\\
0.360737999677658	-4.9495935908319\\
0.360777987241745	-4.949026644691\\
0.360817974805832	-4.94845969855009\\
0.360857962369919	-4.94789275240919\\
0.360897949934006	-4.94732580626829\\
0.360937937498093	-4.94675886012738\\
0.36097792506218	-4.94619191398648\\
0.361017912626266	-4.94562496784558\\
0.361057900190353	-4.94505802170467\\
0.36109788775444	-4.94449107556377\\
0.361137875318527	-4.94392412942287\\
0.361177862882614	-4.94335718328197\\
0.361217850446701	-4.94279023714106\\
0.361257838010788	-4.94222329100016\\
0.361297825574875	-4.94165634485926\\
0.361337813138962	-4.94108939871835\\
0.361377800703049	-4.94052245257745\\
0.361417788267136	-4.93995550643655\\
0.361457775831223	-4.93938856029564\\
0.361497763395309	-4.93882161415474\\
0.361537750959396	-4.93825466801384\\
0.361577738523483	-4.93768772187294\\
0.36161772608757	-4.93712077573203\\
0.361657713651657	-4.93655382959113\\
0.361697701215744	-4.93598688345023\\
0.361737688779831	-4.93541993730932\\
0.361777676343918	-4.93485299116842\\
0.361817663908005	-4.93428604502752\\
0.361857651472092	-4.93371909888661\\
0.361897639036179	-4.93315215274571\\
0.361937626600266	-4.93258520660481\\
0.361977614164352	-4.9320182604639\\
0.362017601728439	-4.931451314323\\
0.362022787332535	-4.93137779250948\\
0.362057589292526	-4.9308843681821\\
0.362097576856613	-4.9303174220412\\
0.3621375644207	-4.92975047590029\\
0.362177551984787	-4.92918352975939\\
0.362217539548874	-4.92861658361849\\
0.362257527112961	-4.92804963747758\\
0.362297514677048	-4.92748269133668\\
0.362337502241135	-4.92691574519578\\
0.362377489805222	-4.92634879905487\\
0.362417477369308	-4.92578185291397\\
0.362457464933395	-4.92521490677307\\
0.362497452497482	-4.92464796063217\\
0.362537440061569	-4.92408101449126\\
0.362577427625656	-4.92351406835036\\
0.362617415189743	-4.92294712220946\\
0.36265740275383	-4.92238017606855\\
0.362697390317917	-4.92181322992765\\
0.362737377882004	-4.92124628378675\\
0.362777365446091	-4.92067933764584\\
0.362817353010178	-4.92011239150494\\
0.362857340574265	-4.91954544536404\\
0.362897328138351	-4.91897849922313\\
0.362937315702438	-4.91841155308223\\
0.362977303266525	-4.91784460694133\\
0.363017290830612	-4.91727766080043\\
0.363057278394699	-4.91671071465952\\
0.363097265958786	-4.91614376851862\\
0.363137253522873	-4.91557682237772\\
0.36317724108696	-4.91500987623682\\
0.363217228651047	-4.91444293009591\\
0.363257216215134	-4.91387598395501\\
0.363297203779221	-4.91330903781411\\
0.363337191343308	-4.9127420916732\\
0.363377178907394	-4.9121751455323\\
0.363417166471481	-4.9116081993914\\
0.363457154035568	-4.91104125325049\\
0.363497141599655	-4.91047430710959\\
0.363537129163742	-4.90990736096869\\
0.363577116727829	-4.90934041482778\\
0.363617104291916	-4.90877346868688\\
0.363657091856003	-4.90820652254598\\
0.36369707942009	-4.90763957640508\\
0.363737066984177	-4.90707263026417\\
0.363777054548264	-4.90650568412327\\
0.36381704211235	-4.90593873798237\\
0.363857029676437	-4.90537179184146\\
0.363897017240524	-4.90480484570056\\
0.363937004804611	-4.90423789955966\\
0.363976992368698	-4.90367095341875\\
0.364016979932785	-4.90310400727785\\
};
\addlegendentry{$\eta = 1.17$}

\addplot [color=mycolor4, draw=none, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.308008074760437	-5.44750104357969\\
0.310002148151398	-5.40633659884179\\
0.312030106782913	-5.39547905779554\\
0.314025789499283	-5.36787460500495\\
0.316020488739014	-5.32554664870227\\
0.318012446165085	-5.29938881377339\\
0.32000669836998	-5.28310770050196\\
0.3220035135746	-5.24880253329738\\
0.324030250310898	-5.21484761774611\\
0.326023191213608	-5.19900551761131\\
0.328019917011261	-5.17255897301865\\
0.330012887716293	-5.12140775000661\\
0.332008123397827	-5.10681925681506\\
0.334002822637558	-5.09012014340389\\
0.336031317710876	-5.0613128433006\\
0.338024944067001	-5.02253601983883\\
0.340014666318893	-5.00099339693102\\
0.342010706663132	-4.98234154502095\\
0.344007939100266	-4.95554430172101\\
0.346001774072647	-4.92065287509105\\
0.348030149936676	-4.88669015949871\\
};
\addlegendentry{$T = 40\ ^{\circ}C$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.308008074760437	-5.44233388628777\\
0.308048096835613	-5.44178330019047\\
0.308088118910789	-5.44123271409316\\
0.308128140985966	-5.44068212799586\\
0.308168163061142	-5.44013154189856\\
0.308208185136318	-5.43958095580125\\
0.308248207211494	-5.43903036970395\\
0.308288229286671	-5.43847978360665\\
0.308328251361847	-5.43792919750934\\
0.308368273437023	-5.43737861141204\\
0.308408295512199	-5.43682802531474\\
0.308448317587376	-5.43627743921744\\
0.308488339662552	-5.43572685312013\\
0.308528361737728	-5.43517626702283\\
0.308568383812904	-5.43462568092553\\
0.308608405888081	-5.43407509482822\\
0.308648427963257	-5.43352450873092\\
0.308688450038433	-5.43297392263362\\
0.308728472113609	-5.43242333653631\\
0.308768494188786	-5.43187275043901\\
0.308808516263962	-5.43132216434171\\
0.308848538339138	-5.4307715782444\\
0.308888560414314	-5.4302209921471\\
0.308928582489491	-5.4296704060498\\
0.308968604564667	-5.42911981995249\\
0.309008626639843	-5.42856923385519\\
0.309048648715019	-5.42801864775789\\
0.309088670790195	-5.42746806166058\\
0.309128692865372	-5.42691747556328\\
0.309168714940548	-5.42636688946598\\
0.309208737015724	-5.42581630336868\\
0.3092487590909	-5.42526571727137\\
0.309288781166077	-5.42471513117407\\
0.309328803241253	-5.42416454507677\\
0.309368825316429	-5.42361395897946\\
0.309408847391605	-5.42306337288216\\
0.309448869466782	-5.42251278678486\\
0.309488891541958	-5.42196220068755\\
0.309528913617134	-5.42141161459025\\
0.30956893569231	-5.42086102849295\\
0.309608957767487	-5.42031044239564\\
0.309648979842663	-5.41975985629834\\
0.309689001917839	-5.41920927020104\\
0.309729023993015	-5.41865868410373\\
0.309769046068192	-5.41810809800643\\
0.309809068143368	-5.41755751190913\\
0.309849090218544	-5.41700692581182\\
0.30988911229372	-5.41645633971452\\
0.309929134368896	-5.41590575361722\\
0.309969156444073	-5.41535516751991\\
0.310002148151398	-5.41490129861633\\
0.310009178519249	-5.41480458142261\\
0.310049200594425	-5.41425399532531\\
0.310089222669601	-5.41370340922801\\
0.310129244744778	-5.4131528231307\\
0.310169266819954	-5.4126022370334\\
0.31020928889513	-5.4120516509361\\
0.310249310970306	-5.41150106483879\\
0.310289333045483	-5.41095047874149\\
0.310329355120659	-5.41039989264419\\
0.310369377195835	-5.40984930654688\\
0.310409399271011	-5.40929872044958\\
0.310449421346188	-5.40874813435228\\
0.310489443421364	-5.40819754825497\\
0.31052946549654	-5.40764696215767\\
0.310569487571716	-5.40709637606037\\
0.310609509646893	-5.40654578996306\\
0.310649531722069	-5.40599520386576\\
0.310689553797245	-5.40544461776846\\
0.310729575872421	-5.40489403167115\\
0.310769597947598	-5.40434344557385\\
0.310809620022774	-5.40379285947655\\
0.31084964209795	-5.40324227337925\\
0.310889664173126	-5.40269168728194\\
0.310929686248302	-5.40214110118464\\
0.310969708323479	-5.40159051508734\\
0.311009730398655	-5.40103992899003\\
0.311049752473831	-5.40048934289273\\
0.311089774549007	-5.39993875679543\\
0.311129796624184	-5.39938817069812\\
0.31116981869936	-5.39883758460082\\
0.311209840774536	-5.39828699850352\\
0.311249862849712	-5.39773641240621\\
0.311289884924889	-5.39718582630891\\
0.311329907000065	-5.39663524021161\\
0.311369929075241	-5.3960846541143\\
0.311409951150417	-5.395534068017\\
0.311449973225594	-5.3949834819197\\
0.31148999530077	-5.39443289582239\\
0.311530017375946	-5.39388230972509\\
0.311570039451122	-5.39333172362779\\
0.311610061526299	-5.39278113753049\\
0.311650083601475	-5.39223055143318\\
0.311690105676651	-5.39167996533588\\
0.311730127751827	-5.39112937923858\\
0.311770149827003	-5.39057879314127\\
0.31181017190218	-5.39002820704397\\
0.311850193977356	-5.38947762094667\\
0.311890216052532	-5.38892703484936\\
0.311930238127708	-5.38837644875206\\
0.311970260202885	-5.38782586265476\\
0.312010282278061	-5.38727527655745\\
0.312030106782913	-5.38700254965088\\
0.312050304353237	-5.38672469046015\\
0.312090326428413	-5.38617410436285\\
0.31213034850359	-5.38562351826554\\
0.312170370578766	-5.38507293216824\\
0.312210392653942	-5.38452234607094\\
0.312250414729118	-5.38397175997363\\
0.312290436804295	-5.38342117387633\\
0.312330458879471	-5.38287058777903\\
0.312370480954647	-5.38232000168172\\
0.312410503029823	-5.38176941558442\\
0.312450525105	-5.38121882948712\\
0.312490547180176	-5.38066824338982\\
0.312530569255352	-5.38011765729251\\
0.312570591330528	-5.37956707119521\\
0.312610613405705	-5.37901648509791\\
0.312650635480881	-5.3784658990006\\
0.312690657556057	-5.3779153129033\\
0.312730679631233	-5.377364726806\\
0.312770701706409	-5.37681414070869\\
0.312810723781586	-5.37626355461139\\
0.312850745856762	-5.37571296851409\\
0.312890767931938	-5.37516238241678\\
0.312930790007114	-5.37461179631948\\
0.312970812082291	-5.37406121022218\\
0.313010834157467	-5.37351062412487\\
0.313050856232643	-5.37296003802757\\
0.313090878307819	-5.37240945193027\\
0.313130900382996	-5.37185886583296\\
0.313170922458172	-5.37130827973566\\
0.313210944533348	-5.37075769363836\\
0.313250966608524	-5.37020710754105\\
0.313290988683701	-5.36965652144375\\
0.313331010758877	-5.36910593534645\\
0.313371032834053	-5.36855534924915\\
0.313411054909229	-5.36800476315184\\
0.313451076984406	-5.36745417705454\\
0.313491099059582	-5.36690359095724\\
0.313531121134758	-5.36635300485993\\
0.313571143209934	-5.36580241876263\\
0.31361116528511	-5.36525183266533\\
0.313651187360287	-5.36470124656802\\
0.313691209435463	-5.36415066047072\\
0.313731231510639	-5.36360007437342\\
0.313771253585815	-5.36304948827611\\
0.313811275660992	-5.36249890217881\\
0.313851297736168	-5.36194831608151\\
0.313891319811344	-5.3613977299842\\
0.31393134188652	-5.3608471438869\\
0.313971363961697	-5.3602965577896\\
0.314011386036873	-5.35974597169229\\
0.314025789499283	-5.35954782239291\\
0.314051408112049	-5.35919538559499\\
0.314091430187225	-5.35864479949769\\
0.314131452262402	-5.35809421340039\\
0.314171474337578	-5.35754362730308\\
0.314211496412754	-5.35699304120578\\
0.31425151848793	-5.35644245510848\\
0.314291540563107	-5.35589186901117\\
0.314331562638283	-5.35534128291387\\
0.314371584713459	-5.35479069681657\\
0.314411606788635	-5.35424011071926\\
0.314451628863812	-5.35368952462196\\
0.314491650938988	-5.35313893852466\\
0.314531673014164	-5.35258835242735\\
0.31457169508934	-5.35203776633005\\
0.314611717164516	-5.35148718023275\\
0.314651739239693	-5.35093659413544\\
0.314691761314869	-5.35038600803814\\
0.314731783390045	-5.34983542194084\\
0.314771805465221	-5.34928483584353\\
0.314811827540398	-5.34873424974623\\
0.314851849615574	-5.34818366364893\\
0.31489187169075	-5.34763307755163\\
0.314931893765926	-5.34708249145432\\
0.314971915841103	-5.34653190535702\\
0.315011937916279	-5.34598131925972\\
0.315051959991455	-5.34543073316241\\
0.315091982066631	-5.34488014706511\\
0.315132004141808	-5.34432956096781\\
0.315172026216984	-5.3437789748705\\
0.31521204829216	-5.3432283887732\\
0.315252070367336	-5.3426778026759\\
0.315292092442512	-5.34212721657859\\
0.315332114517689	-5.34157663048129\\
0.315372136592865	-5.34102604438399\\
0.315412158668041	-5.34047545828668\\
0.315452180743217	-5.33992487218938\\
0.315492202818394	-5.33937428609208\\
0.31553222489357	-5.33882369999477\\
0.315572246968746	-5.33827311389747\\
0.315612269043922	-5.33772252780017\\
0.315652291119099	-5.33717194170286\\
0.315692313194275	-5.33662135560556\\
0.315732335269451	-5.33607076950826\\
0.315772357344627	-5.33552018341096\\
0.315812379419804	-5.33496959731365\\
0.31585240149498	-5.33441901121635\\
0.315892423570156	-5.33386842511905\\
0.315932445645332	-5.33331783902174\\
0.315972467720509	-5.33276725292444\\
0.316012489795685	-5.33221666682714\\
0.316020488739014	-5.33210662488227\\
0.316052511870861	-5.33166608072983\\
0.316092533946037	-5.33111549463253\\
0.316132556021214	-5.33056490853523\\
0.31617257809639	-5.33001432243792\\
0.316212600171566	-5.32946373634062\\
0.316252622246742	-5.32891315024332\\
0.316292644321919	-5.32836256414601\\
0.316332666397095	-5.32781197804871\\
0.316372688472271	-5.32726139195141\\
0.316412710547447	-5.3267108058541\\
0.316452732622623	-5.3261602197568\\
0.3164927546978	-5.3256096336595\\
0.316532776772976	-5.3250590475622\\
0.316572798848152	-5.32450846146489\\
0.316612820923328	-5.32395787536759\\
0.316652842998505	-5.32340728927029\\
0.316692865073681	-5.32285670317298\\
0.316732887148857	-5.32230611707568\\
0.316772909224033	-5.32175553097838\\
0.31681293129921	-5.32120494488107\\
0.316852953374386	-5.32065435878377\\
0.316892975449562	-5.32010377268647\\
0.316932997524738	-5.31955318658916\\
0.316973019599915	-5.31900260049186\\
0.317013041675091	-5.31845201439456\\
0.317053063750267	-5.31790142829725\\
0.317093085825443	-5.31735084219995\\
0.317133107900619	-5.31680025610265\\
0.317173129975796	-5.31624967000534\\
0.317213152050972	-5.31569908390804\\
0.317253174126148	-5.31514849781074\\
0.317293196201324	-5.31459791171344\\
0.317333218276501	-5.31404732561613\\
0.317373240351677	-5.31349673951883\\
0.317413262426853	-5.31294615342153\\
0.317453284502029	-5.31239556732422\\
0.317493306577206	-5.31184498122692\\
0.317533328652382	-5.31129439512962\\
0.317573350727558	-5.31074380903231\\
0.317613372802734	-5.31019322293501\\
0.317653394877911	-5.30964263683771\\
0.317693416953087	-5.3090920507404\\
0.317733439028263	-5.3085414646431\\
0.317773461103439	-5.3079908785458\\
0.317813483178616	-5.30744029244849\\
0.317853505253792	-5.30688970635119\\
0.317893527328968	-5.30633912025389\\
0.317933549404144	-5.30578853415658\\
0.317973571479321	-5.30523794805928\\
0.318012446165085	-5.30470314666718\\
0.318013593554497	-5.30468736196198\\
0.318053615629673	-5.30413677586468\\
0.318093637704849	-5.30358618976737\\
0.318133659780026	-5.30303560367007\\
0.318173681855202	-5.30248501757277\\
0.318213703930378	-5.30193443147546\\
0.318253726005554	-5.30138384537816\\
0.31829374808073	-5.30083325928086\\
0.318333770155907	-5.30028267318355\\
0.318373792231083	-5.29973208708625\\
0.318413814306259	-5.29918150098895\\
0.318453836381435	-5.29863091489164\\
0.318493858456612	-5.29808032879434\\
0.318533880531788	-5.29752974269704\\
0.318573902606964	-5.29697915659973\\
0.31861392468214	-5.29642857050243\\
0.318653946757317	-5.29587798440513\\
0.318693968832493	-5.29532739830782\\
0.318733990907669	-5.29477681221052\\
0.318774012982845	-5.29422622611322\\
0.318814035058022	-5.29367564001591\\
0.318854057133198	-5.29312505391861\\
0.318894079208374	-5.29257446782131\\
0.31893410128355	-5.29202388172401\\
0.318974123358726	-5.2914732956267\\
0.319014145433903	-5.2909227095294\\
0.319054167509079	-5.2903721234321\\
0.319094189584255	-5.28982153733479\\
0.319134211659431	-5.28927095123749\\
0.319174233734608	-5.28872036514019\\
0.319214255809784	-5.28816977904288\\
0.31925427788496	-5.28761919294558\\
0.319294299960136	-5.28706860684828\\
0.319334322035313	-5.28651802075097\\
0.319374344110489	-5.28596743465367\\
0.319414366185665	-5.28541684855637\\
0.319454388260841	-5.28486626245906\\
0.319494410336018	-5.28431567636176\\
0.319534432411194	-5.28376509026446\\
0.31957445448637	-5.28321450416715\\
0.319614476561546	-5.28266391806985\\
0.319654498636723	-5.28211333197255\\
0.319694520711899	-5.28156274587525\\
0.319734542787075	-5.28101215977794\\
0.319774564862251	-5.28046157368064\\
0.319814586937428	-5.27991098758334\\
0.319854609012604	-5.27936040148603\\
0.31989463108778	-5.27880981538873\\
0.319934653162956	-5.27825922929143\\
0.319974675238133	-5.27770864319412\\
0.32000669836998	-5.27726809904169\\
0.320014697313309	-5.27715805709682\\
0.320054719388485	-5.27660747099952\\
0.320094741463661	-5.27605688490221\\
0.320134763538837	-5.27550629880491\\
0.320174785614014	-5.27495571270761\\
0.32021480768919	-5.2744051266103\\
0.320254829764366	-5.273854540513\\
0.320294851839542	-5.2733039544157\\
0.320334873914719	-5.27275336831839\\
0.320374895989895	-5.27220278222109\\
0.320414918065071	-5.27165219612379\\
0.320454940140247	-5.27110161002649\\
0.320494962215424	-5.27055102392918\\
0.3205349842906	-5.27000043783188\\
0.320575006365776	-5.26944985173458\\
0.320615028440952	-5.26889926563727\\
0.320655050516129	-5.26834867953997\\
0.320695072591305	-5.26779809344267\\
0.320735094666481	-5.26724750734536\\
0.320775116741657	-5.26669692124806\\
0.320815138816833	-5.26614633515076\\
0.32085516089201	-5.26559574905345\\
0.320895182967186	-5.26504516295615\\
0.320935205042362	-5.26449457685885\\
0.320975227117538	-5.26394399076154\\
0.321015249192715	-5.26339340466424\\
0.321055271267891	-5.26284281856694\\
0.321095293343067	-5.26229223246963\\
0.321135315418243	-5.26174164637233\\
0.32117533749342	-5.26119106027503\\
0.321215359568596	-5.26064047417773\\
0.321255381643772	-5.26008988808042\\
0.321295403718948	-5.25953930198312\\
0.321335425794125	-5.25898871588582\\
0.321375447869301	-5.25843812978851\\
0.321415469944477	-5.25788754369121\\
0.321455492019653	-5.25733695759391\\
0.32149551409483	-5.2567863714966\\
0.321535536170006	-5.2562357853993\\
0.321575558245182	-5.255685199302\\
0.321615580320358	-5.25513461320469\\
0.321655602395535	-5.25458402710739\\
0.321695624470711	-5.25403344101009\\
0.321735646545887	-5.25348285491278\\
0.321775668621063	-5.25293226881548\\
0.32181569069624	-5.25238168271818\\
0.321855712771416	-5.25183109662087\\
0.321895734846592	-5.25128051052357\\
0.321935756921768	-5.25072992442627\\
0.321975778996944	-5.25017933832896\\
0.3220035135746	-5.24979779207469\\
0.322015801072121	-5.24962875223166\\
0.322055823147297	-5.24907816613436\\
0.322095845222473	-5.24852758003706\\
0.322135867297649	-5.24797699393975\\
0.322175889372826	-5.24742640784245\\
0.322215911448002	-5.24687582174515\\
0.322255933523178	-5.24632523564784\\
0.322295955598354	-5.24577464955054\\
0.322335977673531	-5.24522406345324\\
0.322375999748707	-5.24467347735593\\
0.322416021823883	-5.24412289125863\\
0.322456043899059	-5.24357230516133\\
0.322496065974236	-5.24302171906402\\
0.322536088049412	-5.24247113296672\\
0.322576110124588	-5.24192054686942\\
0.322616132199764	-5.24136996077211\\
0.32265615427494	-5.24081937467481\\
0.322696176350117	-5.24026878857751\\
0.322736198425293	-5.2397182024802\\
0.322776220500469	-5.2391676163829\\
0.322816242575645	-5.2386170302856\\
0.322856264650822	-5.23806644418829\\
0.322896286725998	-5.23751585809099\\
0.322936308801174	-5.23696527199369\\
0.32297633087635	-5.23641468589638\\
0.323016352951527	-5.23586409979908\\
0.323056375026703	-5.23531351370178\\
0.323096397101879	-5.23476292760448\\
0.323136419177055	-5.23421234150717\\
0.323176441252232	-5.23366175540987\\
0.323216463327408	-5.23311116931257\\
0.323256485402584	-5.23256058321526\\
0.32329650747776	-5.23200999711796\\
0.323336529552937	-5.23145941102066\\
0.323376551628113	-5.23090882492335\\
0.323416573703289	-5.23035823882605\\
0.323456595778465	-5.22980765272875\\
0.323496617853642	-5.22925706663144\\
0.323536639928818	-5.22870648053414\\
0.323576662003994	-5.22815589443684\\
0.32361668407917	-5.22760530833953\\
0.323656706154347	-5.22705472224223\\
0.323696728229523	-5.22650413614493\\
0.323736750304699	-5.22595355004762\\
0.323776772379875	-5.22540296395032\\
0.323816794455051	-5.22485237785302\\
0.323856816530228	-5.22430179175571\\
0.323896838605404	-5.22375120565841\\
0.32393686068058	-5.22320061956111\\
0.323976882755756	-5.22265003346381\\
0.324016904830933	-5.2220994473665\\
0.324030250310898	-5.2219158527953\\
0.324056926906109	-5.2215488612692\\
0.324096948981285	-5.2209982751719\\
0.324136971056461	-5.22044768907459\\
0.324176993131638	-5.21989710297729\\
0.324217015206814	-5.21934651687999\\
0.32425703728199	-5.21879593078268\\
0.324297059357166	-5.21824534468538\\
0.324337081432343	-5.21769475858808\\
0.324377103507519	-5.21714417249077\\
0.324417125582695	-5.21659358639347\\
0.324457147657871	-5.21604300029617\\
0.324497169733047	-5.21549241419886\\
0.324537191808224	-5.21494182810156\\
0.3245772138834	-5.21439124200426\\
0.324617235958576	-5.21384065590695\\
0.324657258033752	-5.21329006980965\\
0.324697280108929	-5.21273948371235\\
0.324737302184105	-5.21218889761505\\
0.324777324259281	-5.21163831151774\\
0.324817346334457	-5.21108772542044\\
0.324857368409634	-5.21053713932314\\
0.32489739048481	-5.20998655322583\\
0.324937412559986	-5.20943596712853\\
0.324977434635162	-5.20888538103123\\
0.325017456710339	-5.20833479493392\\
0.325057478785515	-5.20778420883662\\
0.325097500860691	-5.20723362273932\\
0.325137522935867	-5.20668303664201\\
0.325177545011044	-5.20613245054471\\
0.32521756708622	-5.20558186444741\\
0.325257589161396	-5.2050312783501\\
0.325297611236572	-5.2044806922528\\
0.325337633311749	-5.2039301061555\\
0.325377655386925	-5.20337952005819\\
0.325417677462101	-5.20282893396089\\
0.325457699537277	-5.20227834786359\\
0.325497721612453	-5.20172776176629\\
0.32553774368763	-5.20117717566898\\
0.325577765762806	-5.20062658957168\\
0.325617787837982	-5.20007600347438\\
0.325657809913158	-5.19952541737707\\
0.325697831988335	-5.19897483127977\\
0.325737854063511	-5.19842424518247\\
0.325777876138687	-5.19787365908516\\
0.325817898213863	-5.19732307298786\\
0.32585792028904	-5.19677248689056\\
0.325897942364216	-5.19622190079325\\
0.325937964439392	-5.19567131469595\\
0.325977986514568	-5.19512072859865\\
0.326018008589745	-5.19457014250134\\
0.326023191213608	-5.19449884483289\\
0.326058030664921	-5.19401955640404\\
0.326098052740097	-5.19346897030674\\
0.326138074815273	-5.19291838420943\\
0.32617809689045	-5.19236779811213\\
0.326218118965626	-5.19181721201483\\
0.326258141040802	-5.19126662591753\\
0.326298163115978	-5.19071603982022\\
0.326338185191154	-5.19016545372292\\
0.326378207266331	-5.18961486762562\\
0.326418229341507	-5.18906428152831\\
0.326458251416683	-5.18851369543101\\
0.326498273491859	-5.18796310933371\\
0.326538295567036	-5.1874125232364\\
0.326578317642212	-5.1868619371391\\
0.326618339717388	-5.1863113510418\\
0.326658361792564	-5.18576076494449\\
0.326698383867741	-5.18521017884719\\
0.326738405942917	-5.18465959274989\\
0.326778428018093	-5.18410900665258\\
0.326818450093269	-5.18355842055528\\
0.326858472168446	-5.18300783445798\\
0.326898494243622	-5.18245724836067\\
0.326938516318798	-5.18190666226337\\
0.326978538393974	-5.18135607616607\\
0.327018560469151	-5.18080549006876\\
0.327058582544327	-5.18025490397146\\
0.327098604619503	-5.17970431787416\\
0.327138626694679	-5.17915373177686\\
0.327178648769855	-5.17860314567955\\
0.327218670845032	-5.17805255958225\\
0.327258692920208	-5.17750197348495\\
0.327298714995384	-5.17695138738764\\
0.32733873707056	-5.17640080129034\\
0.327378759145737	-5.17585021519304\\
0.327418781220913	-5.17529962909573\\
0.327458803296089	-5.17474904299843\\
0.327498825371265	-5.17419845690113\\
0.327538847446442	-5.17364787080382\\
0.327578869521618	-5.17309728470652\\
0.327618891596794	-5.17254669860922\\
0.32765891367197	-5.17199611251191\\
0.327698935747147	-5.17144552641461\\
0.327738957822323	-5.17089494031731\\
0.327778979897499	-5.17034435422\\
0.327819001972675	-5.1697937681227\\
0.327859024047852	-5.1692431820254\\
0.327899046123028	-5.1686925959281\\
0.327939068198204	-5.16814200983079\\
0.32797909027338	-5.16759142373349\\
0.328019112348557	-5.16704083763619\\
0.328019917011261	-5.16702976784292\\
0.328059134423733	-5.16649025153888\\
0.328099156498909	-5.16593966544158\\
0.328139178574085	-5.16538907934428\\
0.328179200649261	-5.16483849324697\\
0.328219222724438	-5.16428790714967\\
0.328259244799614	-5.16373732105237\\
0.32829926687479	-5.16318673495506\\
0.328339288949966	-5.16263614885776\\
0.328379311025143	-5.16208556276046\\
0.328419333100319	-5.16153497666315\\
0.328459355175495	-5.16098439056585\\
0.328499377250671	-5.16043380446855\\
0.328539399325848	-5.15988321837124\\
0.328579421401024	-5.15933263227394\\
0.3286194434762	-5.15878204617664\\
0.328659465551376	-5.15823146007933\\
0.328699487626553	-5.15768087398203\\
0.328739509701729	-5.15713028788473\\
0.328779531776905	-5.15657970178743\\
0.328819553852081	-5.15602911569012\\
0.328859575927258	-5.15547852959282\\
0.328899598002434	-5.15492794349552\\
0.32893962007761	-5.15437735739821\\
0.328979642152786	-5.15382677130091\\
0.329019664227962	-5.15327618520361\\
0.329059686303139	-5.1527255991063\\
0.329099708378315	-5.152175013009\\
0.329139730453491	-5.1516244269117\\
0.329179752528667	-5.15107384081439\\
0.329219774603844	-5.15052325471709\\
0.32925979667902	-5.14997266861979\\
0.329299818754196	-5.14942208252248\\
0.329339840829372	-5.14887149642518\\
0.329379862904549	-5.14832091032788\\
0.329419884979725	-5.14777032423057\\
0.329459907054901	-5.14721973813327\\
0.329499929130077	-5.14666915203597\\
0.329539951205254	-5.14611856593867\\
0.32957997328043	-5.14556797984136\\
0.329619995355606	-5.14501739374406\\
0.329660017430782	-5.14446680764676\\
0.329700039505959	-5.14391622154945\\
0.329740061581135	-5.14336563545215\\
0.329780083656311	-5.14281504935485\\
0.329820105731487	-5.14226446325754\\
0.329860127806664	-5.14171387716024\\
0.32990014988184	-5.14116329106294\\
0.329940171957016	-5.14061270496563\\
0.329980194032192	-5.14006211886833\\
0.330012887716293	-5.13961234988818\\
0.330020216107368	-5.13951153277103\\
0.330060238182545	-5.13896094667372\\
0.330100260257721	-5.13841036057642\\
0.330140282332897	-5.13785977447912\\
0.330180304408073	-5.13730918838181\\
0.33022032648325	-5.13675860228451\\
0.330260348558426	-5.13620801618721\\
0.330300370633602	-5.13565743008991\\
0.330340392708778	-5.1351068439926\\
0.330380414783955	-5.1345562578953\\
0.330420436859131	-5.134005671798\\
0.330460458934307	-5.13345508570069\\
0.330500481009483	-5.13290449960339\\
0.33054050308466	-5.13235391350609\\
0.330580525159836	-5.13180332740878\\
0.330620547235012	-5.13125274131148\\
0.330660569310188	-5.13070215521418\\
0.330700591385365	-5.13015156911687\\
0.330740613460541	-5.12960098301957\\
0.330780635535717	-5.12905039692227\\
0.330820657610893	-5.12849981082496\\
0.330860679686069	-5.12794922472766\\
0.330900701761246	-5.12739863863036\\
0.330940723836422	-5.12684805253305\\
0.330980745911598	-5.12629746643575\\
0.331020767986774	-5.12574688033845\\
0.331060790061951	-5.12519629424115\\
0.331100812137127	-5.12464570814384\\
0.331140834212303	-5.12409512204654\\
0.331180856287479	-5.12354453594924\\
0.331220878362656	-5.12299394985193\\
0.331260900437832	-5.12244336375463\\
0.331300922513008	-5.12189277765733\\
0.331340944588184	-5.12134219156002\\
0.331380966663361	-5.12079160546272\\
0.331420988738537	-5.12024101936542\\
0.331461010813713	-5.11969043326811\\
0.331501032888889	-5.11913984717081\\
0.331541054964066	-5.11858926107351\\
0.331581077039242	-5.1180386749762\\
0.331621099114418	-5.1174880888789\\
0.331661121189594	-5.1169375027816\\
0.331701143264771	-5.11638691668429\\
0.331741165339947	-5.11583633058699\\
0.331781187415123	-5.11528574448969\\
0.331821209490299	-5.11473515839238\\
0.331861231565475	-5.11418457229508\\
0.331901253640652	-5.11363398619778\\
0.331941275715828	-5.11308340010048\\
0.331981297791004	-5.11253281400317\\
0.332008123397827	-5.11216377251536\\
0.33202131986618	-5.11198222790587\\
0.332061341941357	-5.11143164180857\\
0.332101364016533	-5.11088105571126\\
0.332141386091709	-5.11033046961396\\
0.332181408166885	-5.10977988351666\\
0.332221430242062	-5.10922929741935\\
0.332261452317238	-5.10867871132205\\
0.332301474392414	-5.10812812522475\\
0.33234149646759	-5.10757753912744\\
0.332381518542767	-5.10702695303014\\
0.332421540617943	-5.10647636693284\\
0.332461562693119	-5.10592578083553\\
0.332501584768295	-5.10537519473823\\
0.332541606843472	-5.10482460864093\\
0.332581628918648	-5.10427402254362\\
0.332621650993824	-5.10372343644632\\
0.332661673069	-5.10317285034902\\
0.332701695144176	-5.10262226425171\\
0.332741717219353	-5.10207167815441\\
0.332781739294529	-5.10152109205711\\
0.332821761369705	-5.1009705059598\\
0.332861783444881	-5.1004199198625\\
0.332901805520058	-5.0998693337652\\
0.332941827595234	-5.0993187476679\\
0.33298184967041	-5.09876816157059\\
0.333021871745586	-5.09821757547329\\
0.333061893820763	-5.09766698937599\\
0.333101915895939	-5.09711640327868\\
0.333141937971115	-5.09656581718138\\
0.333181960046291	-5.09601523108408\\
0.333221982121468	-5.09546464498677\\
0.333262004196644	-5.09491405888947\\
0.33330202627182	-5.09436347279217\\
0.333342048346996	-5.09381288669486\\
0.333382070422173	-5.09326230059756\\
0.333422092497349	-5.09271171450026\\
0.333462114572525	-5.09216112840295\\
0.333502136647701	-5.09161054230565\\
0.333542158722878	-5.09105995620835\\
0.333582180798054	-5.09050937011104\\
0.33362220287323	-5.08995878401374\\
0.333662224948406	-5.08940819791644\\
0.333702247023582	-5.08885761181914\\
0.333742269098759	-5.08830702572183\\
0.333782291173935	-5.08775643962453\\
0.333822313249111	-5.08720585352723\\
0.333862335324287	-5.08665526742992\\
0.333902357399464	-5.08610468133262\\
0.33394237947464	-5.08555409523532\\
0.333982401549816	-5.08500350913801\\
0.334002822637558	-5.08472257500471\\
0.334022423624992	-5.08445292304071\\
0.334062445700169	-5.08390233694341\\
0.334102467775345	-5.0833517508461\\
0.334142489850521	-5.0828011647488\\
0.334182511925697	-5.0822505786515\\
0.334222534000874	-5.08169999255419\\
0.33426255607605	-5.08114940645689\\
0.334302578151226	-5.08059882035959\\
0.334342600226402	-5.08004823426228\\
0.334382622301579	-5.07949764816498\\
0.334422644376755	-5.07894706206768\\
0.334462666451931	-5.07839647597038\\
0.334502688527107	-5.07784588987307\\
0.334542710602283	-5.07729530377577\\
0.33458273267746	-5.07674471767847\\
0.334622754752636	-5.07619413158116\\
0.334662776827812	-5.07564354548386\\
0.334702798902988	-5.07509295938656\\
0.334742820978165	-5.07454237328925\\
0.334782843053341	-5.07399178719195\\
0.334822865128517	-5.07344120109465\\
0.334862887203693	-5.07289061499734\\
0.33490290927887	-5.07234002890004\\
0.334942931354046	-5.07178944280274\\
0.334982953429222	-5.07123885670543\\
0.335022975504398	-5.07068827060813\\
0.335062997579575	-5.07013768451083\\
0.335103019654751	-5.06958709841352\\
0.335143041729927	-5.06903651231622\\
0.335183063805103	-5.06848592621892\\
0.33522308588028	-5.06793534012162\\
0.335263107955456	-5.06738475402431\\
0.335303130030632	-5.06683416792701\\
0.335343152105808	-5.06628358182971\\
0.335383174180985	-5.0657329957324\\
0.335423196256161	-5.0651824096351\\
0.335463218331337	-5.0646318235378\\
0.335503240406513	-5.06408123744049\\
0.335543262481689	-5.06353065134319\\
0.335583284556866	-5.06298006524589\\
0.335623306632042	-5.06242947914858\\
0.335663328707218	-5.06187889305128\\
0.335703350782394	-5.06132830695398\\
0.335743372857571	-5.06077772085667\\
0.335783394932747	-5.06022713475937\\
0.335823417007923	-5.05967654866207\\
0.335863439083099	-5.05912596256476\\
0.335903461158276	-5.05857537646746\\
0.335943483233452	-5.05802479037016\\
0.335983505308628	-5.05747420427285\\
0.336023527383804	-5.05692361817555\\
0.336031317710876	-5.05681644617709\\
0.336063549458981	-5.05637303207825\\
0.336103571534157	-5.05582244598095\\
0.336143593609333	-5.05527185988364\\
0.336183615684509	-5.05472127378634\\
0.336223637759686	-5.05417068768904\\
0.336263659834862	-5.05362010159173\\
0.336303681910038	-5.05306951549443\\
0.336343703985214	-5.05251892939713\\
0.33638372606039	-5.05196834329982\\
0.336423748135567	-5.05141775720252\\
0.336463770210743	-5.05086717110522\\
0.336503792285919	-5.05031658500791\\
0.336543814361095	-5.04976599891061\\
0.336583836436272	-5.04921541281331\\
0.336623858511448	-5.048664826716\\
0.336663880586624	-5.0481142406187\\
0.3367039026618	-5.0475636545214\\
0.336743924736977	-5.04701306842409\\
0.336783946812153	-5.04646248232679\\
0.336823968887329	-5.04591189622949\\
0.336863990962505	-5.04536131013219\\
0.336904013037682	-5.04481072403488\\
0.336944035112858	-5.04426013793758\\
0.336984057188034	-5.04370955184028\\
0.33702407926321	-5.04315896574297\\
0.337064101338387	-5.04260837964567\\
0.337104123413563	-5.04205779354837\\
0.337144145488739	-5.04150720745106\\
0.337184167563915	-5.04095662135376\\
0.337224189639092	-5.04040603525646\\
0.337264211714268	-5.03985544915915\\
0.337304233789444	-5.03930486306185\\
0.33734425586462	-5.03875427696455\\
0.337384277939796	-5.03820369086724\\
0.337424300014973	-5.03765310476994\\
0.337464322090149	-5.03710251867264\\
0.337504344165325	-5.03655193257533\\
0.337544366240501	-5.03600134647803\\
0.337584388315678	-5.03545076038073\\
0.337624410390854	-5.03490017428343\\
0.33766443246603	-5.03434958818612\\
0.337704454541206	-5.03379900208882\\
0.337744476616383	-5.03324841599152\\
0.337784498691559	-5.03269782989421\\
0.337824520766735	-5.03214724379691\\
0.337864542841911	-5.03159665769961\\
0.337904564917088	-5.0310460716023\\
0.337944586992264	-5.030495485505\\
0.33798460906744	-5.0299448994077\\
0.338024631142616	-5.02939431331039\\
0.338024944067001	-5.02939000839079\\
0.338064653217793	-5.02884372721309\\
0.338104675292969	-5.02829314111579\\
0.338144697368145	-5.02774255501848\\
0.338184719443321	-5.02719196892118\\
0.338224741518497	-5.02664138282388\\
0.338264763593674	-5.02609079672657\\
0.33830478566885	-5.02554021062927\\
0.338344807744026	-5.02498962453197\\
0.338384829819202	-5.02443903843467\\
0.338424851894379	-5.02388845233736\\
0.338464873969555	-5.02333786624006\\
0.338504896044731	-5.02278728014276\\
0.338544918119907	-5.02223669404545\\
0.338584940195084	-5.02168610794815\\
0.33862496227026	-5.02113552185085\\
0.338664984345436	-5.02058493575354\\
0.338705006420612	-5.02003434965624\\
0.338745028495789	-5.01948376355894\\
0.338785050570965	-5.01893317746163\\
0.338825072646141	-5.01838259136433\\
0.338865094721317	-5.01783200526703\\
0.338905116796494	-5.01728141916972\\
0.33894513887167	-5.01673083307242\\
0.338985160946846	-5.01618024697512\\
0.339025183022022	-5.01562966087781\\
0.339065205097199	-5.01507907478051\\
0.339105227172375	-5.01452848868321\\
0.339145249247551	-5.0139779025859\\
0.339185271322727	-5.0134273164886\\
0.339225293397903	-5.0128767303913\\
0.33926531547308	-5.012326144294\\
0.339305337548256	-5.01177555819669\\
0.339345359623432	-5.01122497209939\\
0.339385381698608	-5.01067438600209\\
0.339425403773785	-5.01012379990478\\
0.339465425848961	-5.00957321380748\\
0.339505447924137	-5.00902262771018\\
0.339545469999313	-5.00847204161287\\
0.33958549207449	-5.00792145551557\\
0.339625514149666	-5.00737086941827\\
0.339665536224842	-5.00682028332096\\
0.339705558300018	-5.00626969722366\\
0.339745580375195	-5.00571911112636\\
0.339785602450371	-5.00516852502905\\
0.339825624525547	-5.00461793893175\\
0.339865646600723	-5.00406735283445\\
0.3399056686759	-5.00351676673714\\
0.339945690751076	-5.00296618063984\\
0.339985712826252	-5.00241559454254\\
0.340014666318893	-5.00201727960143\\
0.340025734901428	-5.00186500844524\\
0.340065756976604	-5.00131442234793\\
0.340105779051781	-5.00076383625063\\
0.340145801126957	-5.00021325015333\\
0.340185823202133	-4.99966266405602\\
0.340225845277309	-4.99911207795872\\
0.340265867352486	-4.99856149186142\\
0.340305889427662	-4.99801090576411\\
0.340345911502838	-4.99746031966681\\
0.340385933578014	-4.99690973356951\\
0.340425955653191	-4.9963591474722\\
0.340465977728367	-4.9958085613749\\
0.340505999803543	-4.9952579752776\\
0.340546021878719	-4.99470738918029\\
0.340586043953896	-4.99415680308299\\
0.340626066029072	-4.99360621698569\\
0.340666088104248	-4.99305563088838\\
0.340706110179424	-4.99250504479108\\
0.340746132254601	-4.99195445869378\\
0.340786154329777	-4.99140387259648\\
0.340826176404953	-4.99085328649917\\
0.340866198480129	-4.99030270040187\\
0.340906220555306	-4.98975211430457\\
0.340946242630482	-4.98920152820726\\
0.340986264705658	-4.98865094210996\\
0.341026286780834	-4.98810035601266\\
0.34106630885601	-4.98754976991535\\
0.341106330931187	-4.98699918381805\\
0.341146353006363	-4.98644859772075\\
0.341186375081539	-4.98589801162344\\
0.341226397156715	-4.98534742552614\\
0.341266419231892	-4.98479683942884\\
0.341306441307068	-4.98424625333153\\
0.341346463382244	-4.98369566723423\\
0.34138648545742	-4.98314508113693\\
0.341426507532597	-4.98259449503962\\
0.341466529607773	-4.98204390894232\\
0.341506551682949	-4.98149332284502\\
0.341546573758125	-4.98094273674771\\
0.341586595833302	-4.98039215065041\\
0.341626617908478	-4.97984156455311\\
0.341666639983654	-4.97929097845581\\
0.34170666205883	-4.9787403923585\\
0.341746684134007	-4.9781898062612\\
0.341786706209183	-4.9776392201639\\
0.341826728284359	-4.97708863406659\\
0.341866750359535	-4.97653804796929\\
0.341906772434711	-4.97598746187199\\
0.341946794509888	-4.97543687577468\\
0.341986816585064	-4.97488628967738\\
0.342010706663132	-4.97455763243535\\
0.34202683866024	-4.97433570358008\\
0.342066860735416	-4.97378511748277\\
0.342106882810593	-4.97323453138547\\
0.342146904885769	-4.97268394528817\\
0.342186926960945	-4.97213335919086\\
0.342226949036121	-4.97158277309356\\
0.342266971111298	-4.97103218699626\\
0.342306993186474	-4.97048160089895\\
0.34234701526165	-4.96993101480165\\
0.342387037336826	-4.96938042870435\\
0.342427059412003	-4.96882984260705\\
0.342467081487179	-4.96827925650974\\
0.342507103562355	-4.96772867041244\\
0.342547125637531	-4.96717808431514\\
0.342587147712708	-4.96662749821783\\
0.342627169787884	-4.96607691212053\\
0.34266719186306	-4.96552632602323\\
0.342707213938236	-4.96497573992592\\
0.342747236013413	-4.96442515382862\\
0.342787258088589	-4.96387456773132\\
0.342827280163765	-4.96332398163401\\
0.342867302238941	-4.96277339553671\\
0.342907324314117	-4.96222280943941\\
0.342947346389294	-4.9616722233421\\
0.34298736846447	-4.9611216372448\\
0.343027390539646	-4.9605710511475\\
0.343067412614822	-4.96002046505019\\
0.343107434689999	-4.95946987895289\\
0.343147456765175	-4.95891929285559\\
0.343187478840351	-4.95836870675828\\
0.343227500915527	-4.95781812066098\\
0.343267522990704	-4.95726753456368\\
0.34330754506588	-4.95671694846637\\
0.343347567141056	-4.95616636236907\\
0.343387589216232	-4.95561577627177\\
0.343427611291409	-4.95506519017447\\
0.343467633366585	-4.95451460407716\\
0.343507655441761	-4.95396401797986\\
0.343547677516937	-4.95341343188256\\
0.343587699592113	-4.95286284578525\\
0.34362772166729	-4.95231225968795\\
0.343667743742466	-4.95176167359065\\
0.343707765817642	-4.95121108749334\\
0.343747787892818	-4.95066050139604\\
0.343787809967995	-4.95010991529874\\
0.343827832043171	-4.94955932920143\\
0.343867854118347	-4.94900874310413\\
0.343907876193523	-4.94845815700683\\
0.3439478982687	-4.94790757090952\\
0.343987920343876	-4.94735698481222\\
0.344007939100266	-4.94708158557555\\
0.344027942419052	-4.94680639871492\\
0.344067964494228	-4.94625581261761\\
0.344107986569405	-4.94570522652031\\
0.344148008644581	-4.94515464042301\\
0.344188030719757	-4.94460405432571\\
0.344228052794933	-4.9440534682284\\
0.34426807487011	-4.9435028821311\\
0.344308096945286	-4.9429522960338\\
0.344348119020462	-4.94240170993649\\
0.344388141095638	-4.94185112383919\\
0.344428163170815	-4.94130053774189\\
0.344468185245991	-4.94074995164458\\
0.344508207321167	-4.94019936554728\\
0.344548229396343	-4.93964877944998\\
0.34458825147152	-4.93909819335267\\
0.344628273546696	-4.93854760725537\\
0.344668295621872	-4.93799702115807\\
0.344708317697048	-4.93744643506076\\
0.344748339772224	-4.93689584896346\\
0.344788361847401	-4.93634526286616\\
0.344828383922577	-4.93579467676885\\
0.344868405997753	-4.93524409067155\\
0.344908428072929	-4.93469350457425\\
0.344948450148106	-4.93414291847695\\
0.344988472223282	-4.93359233237964\\
0.345028494298458	-4.93304174628234\\
0.345068516373634	-4.93249116018504\\
0.345108538448811	-4.93194057408773\\
0.345148560523987	-4.93138998799043\\
0.345188582599163	-4.93083940189313\\
0.345228604674339	-4.93028881579582\\
0.345268626749516	-4.92973822969852\\
0.345308648824692	-4.92918764360122\\
0.345348670899868	-4.92863705750391\\
0.345388692975044	-4.92808647140661\\
0.34542871505022	-4.92753588530931\\
0.345468737125397	-4.926985299212\\
0.345508759200573	-4.9264347131147\\
0.345548781275749	-4.9258841270174\\
0.345588803350925	-4.92533354092009\\
0.345628825426102	-4.92478295482279\\
0.345668847501278	-4.92423236872549\\
0.345708869576454	-4.92368178262818\\
0.34574889165163	-4.92313119653088\\
0.345788913726807	-4.92258061043358\\
0.345828935801983	-4.92203002433628\\
0.345868957877159	-4.92147943823897\\
0.345908979952335	-4.92092885214167\\
0.345949002027512	-4.92037826604437\\
0.345989024102688	-4.91982767994706\\
0.346001774072647	-4.91965227784286\\
0.346029046177864	-4.91927709384976\\
0.34606906825304	-4.91872650775246\\
0.346109090328217	-4.91817592165515\\
0.346149112403393	-4.91762533555785\\
0.346189134478569	-4.91707474946055\\
0.346229156553745	-4.91652416336324\\
0.346269178628921	-4.91597357726594\\
0.346309200704098	-4.91542299116864\\
0.346349222779274	-4.91487240507133\\
0.34638924485445	-4.91432181897403\\
0.346429266929626	-4.91377123287673\\
0.346469289004803	-4.91322064677942\\
0.346509311079979	-4.91267006068212\\
0.346549333155155	-4.91211947458482\\
0.346589355230331	-4.91156888848752\\
0.346629377305508	-4.91101830239021\\
0.346669399380684	-4.91046771629291\\
0.34670942145586	-4.90991713019561\\
0.346749443531036	-4.9093665440983\\
0.346789465606213	-4.908815958001\\
0.346829487681389	-4.9082653719037\\
0.346869509756565	-4.90771478580639\\
0.346909531831741	-4.90716419970909\\
0.346949553906918	-4.90661361361179\\
0.346989575982094	-4.90606302751448\\
0.34702959805727	-4.90551244141718\\
0.347069620132446	-4.90496185531988\\
0.347109642207623	-4.90441126922257\\
0.347149664282799	-4.90386068312527\\
0.347189686357975	-4.90331009702797\\
0.347229708433151	-4.90275951093066\\
0.347269730508327	-4.90220892483336\\
0.347309752583504	-4.90165833873606\\
0.34734977465868	-4.90110775263876\\
0.347389796733856	-4.90055716654145\\
0.347429818809032	-4.90000658044415\\
0.347469840884209	-4.89945599434685\\
0.347509862959385	-4.89890540824954\\
0.347549885034561	-4.89835482215224\\
0.347589907109737	-4.89780423605494\\
0.347629929184914	-4.89725364995763\\
0.34766995126009	-4.89670306386033\\
0.347709973335266	-4.89615247776303\\
0.347749995410442	-4.89560189166572\\
0.347790017485619	-4.89505130556842\\
0.347830039560795	-4.89450071947112\\
0.347870061635971	-4.89395013337381\\
0.347910083711147	-4.89339954727651\\
0.347950105786324	-4.89284896117921\\
0.3479901278615	-4.8922983750819\\
0.348030149936676	-4.8917477889846\\
};
\addlegendentry{$\eta = 1.17$}

\addplot [color=mycolor5, draw=none, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.290022045373917	-5.44762552577184\\
0.29201802611351	-5.42905288991985\\
0.294012725353241	-5.39795403208776\\
0.296005219221115	-5.35636792466314\\
0.29800009727478	-5.3431027622683\\
0.299995571374893	-5.31784021893684\\
0.302024573087692	-5.28571074996244\\
0.304018288850784	-5.24409152159451\\
0.306008011102676	-5.23341548897143\\
0.308007180690765	-5.20978377195371\\
0.310003489255905	-5.16672896783077\\
0.312027603387833	-5.13749704828776\\
0.314025193452835	-5.12728273558228\\
0.316020160913467	-5.09602880059356\\
0.318014949560165	-5.06225446527495\\
0.320007771253586	-5.03929714378218\\
0.322001814842224	-5.01997433779037\\
0.324032783508301	-4.98693802616252\\
0.326028168201447	-4.95102624171089\\
0.328027188777924	-4.92883137216133\\
0.330013573169708	-4.89276472206163\\
};
\addlegendentry{$T = 50\ ^{\circ}C$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.290022045373917	-5.44964727403825\\
0.290062036901712	-5.44909776523838\\
0.290102028429508	-5.44854825643852\\
0.290142019957304	-5.44799874763866\\
0.2901820114851	-5.44744923883879\\
0.290222003012896	-5.44689973003893\\
0.290261994540691	-5.44635022123906\\
0.290301986068487	-5.4458007124392\\
0.290341977596283	-5.44525120363934\\
0.290381969124079	-5.44470169483947\\
0.290421960651875	-5.44415218603961\\
0.29046195217967	-5.44360267723974\\
0.290501943707466	-5.44305316843988\\
0.290541935235262	-5.44250365964002\\
0.290581926763058	-5.44195415084015\\
0.290621918290853	-5.44140464204029\\
0.290661909818649	-5.44085513324042\\
0.290701901346445	-5.44030562444056\\
0.290741892874241	-5.4397561156407\\
0.290781884402037	-5.43920660684083\\
0.290821875929832	-5.43865709804097\\
0.290861867457628	-5.4381075892411\\
0.290901858985424	-5.43755808044124\\
0.29094185051322	-5.43700857164138\\
0.290981842041016	-5.43645906284151\\
0.291021833568811	-5.43590955404165\\
0.291061825096607	-5.43536004524178\\
0.291101816624403	-5.43481053644192\\
0.291141808152199	-5.43426102764206\\
0.291181799679995	-5.43371151884219\\
0.29122179120779	-5.43316201004233\\
0.291261782735586	-5.43261250124247\\
0.291301774263382	-5.4320629924426\\
0.291341765791178	-5.43151348364274\\
0.291381757318974	-5.43096397484287\\
0.291421748846769	-5.43041446604301\\
0.291461740374565	-5.42986495724315\\
0.291501731902361	-5.42931544844328\\
0.291541723430157	-5.42876593964342\\
0.291581714957952	-5.42821643084355\\
0.291621706485748	-5.42766692204369\\
0.291661698013544	-5.42711741324383\\
0.29170168954134	-5.42656790444396\\
0.291741681069136	-5.4260183956441\\
0.291781672596931	-5.42546888684423\\
0.291821664124727	-5.42491937804437\\
0.291861655652523	-5.42436986924451\\
0.291901647180319	-5.42382036044464\\
0.291941638708115	-5.42327085164478\\
0.29198163023591	-5.42272134284492\\
0.29201802611351	-5.4222212405452\\
0.292021621763706	-5.42217183404505\\
0.292061613291502	-5.42162232524519\\
0.292101604819298	-5.42107281644532\\
0.292141596347094	-5.42052330764546\\
0.292181587874889	-5.4199737988456\\
0.292221579402685	-5.41942429004573\\
0.292261570930481	-5.41887478124587\\
0.292301562458277	-5.418325272446\\
0.292341553986073	-5.41777576364614\\
0.292381545513868	-5.41722625484628\\
0.292421537041664	-5.41667674604641\\
0.29246152856946	-5.41612723724655\\
0.292501520097256	-5.41557772844668\\
0.292541511625051	-5.41502821964682\\
0.292581503152847	-5.41447871084696\\
0.292621494680643	-5.41392920204709\\
0.292661486208439	-5.41337969324723\\
0.292701477736235	-5.41283018444736\\
0.29274146926403	-5.4122806756475\\
0.292781460791826	-5.41173116684764\\
0.292821452319622	-5.41118165804777\\
0.292861443847418	-5.41063214924791\\
0.292901435375214	-5.41008264044804\\
0.292941426903009	-5.40953313164818\\
0.292981418430805	-5.40898362284832\\
0.293021409958601	-5.40843411404845\\
0.293061401486397	-5.40788460524859\\
0.293101393014193	-5.40733509644873\\
0.293141384541988	-5.40678558764886\\
0.293181376069784	-5.406236078849\\
0.29322136759758	-5.40568657004913\\
0.293261359125376	-5.40513706124927\\
0.293301350653172	-5.40458755244941\\
0.293341342180967	-5.40403804364954\\
0.293381333708763	-5.40348853484968\\
0.293421325236559	-5.40293902604981\\
0.293461316764355	-5.40238951724995\\
0.29350130829215	-5.40184000845009\\
0.293541299819946	-5.40129049965022\\
0.293581291347742	-5.40074099085036\\
0.293621282875538	-5.4001914820505\\
0.293661274403334	-5.39964197325063\\
0.293701265931129	-5.39909246445077\\
0.293741257458925	-5.3985429556509\\
0.293781248986721	-5.39799344685104\\
0.293821240514517	-5.39744393805118\\
0.293861232042313	-5.39689442925131\\
0.293901223570108	-5.39634492045145\\
0.293941215097904	-5.39579541165158\\
0.2939812066257	-5.39524590285172\\
0.294012725353241	-5.39481281566804\\
0.294021198153496	-5.39469639405186\\
0.294061189681292	-5.39414688525199\\
0.294101181209087	-5.39359737645213\\
0.294141172736883	-5.39304786765226\\
0.294181164264679	-5.3924983588524\\
0.294221155792475	-5.39194885005254\\
0.294261147320271	-5.39139934125267\\
0.294301138848066	-5.39084983245281\\
0.294341130375862	-5.39030032365294\\
0.294381121903658	-5.38975081485308\\
0.294421113431454	-5.38920130605322\\
0.294461104959249	-5.38865179725335\\
0.294501096487045	-5.38810228845349\\
0.294541088014841	-5.38755277965362\\
0.294581079542637	-5.38700327085376\\
0.294621071070433	-5.3864537620539\\
0.294661062598228	-5.38590425325403\\
0.294701054126024	-5.38535474445417\\
0.29474104565382	-5.38480523565431\\
0.294781037181616	-5.38425572685444\\
0.294821028709412	-5.38370621805458\\
0.294861020237207	-5.38315670925471\\
0.294901011765003	-5.38260720045485\\
0.294941003292799	-5.38205769165499\\
0.294980994820595	-5.38150818285512\\
0.295020986348391	-5.38095867405526\\
0.295060977876186	-5.38040916525539\\
0.295100969403982	-5.37985965645553\\
0.295140960931778	-5.37931014765567\\
0.295180952459574	-5.3787606388558\\
0.29522094398737	-5.37821113005594\\
0.295260935515165	-5.37766162125607\\
0.295300927042961	-5.37711211245621\\
0.295340918570757	-5.37656260365635\\
0.295380910098553	-5.37601309485648\\
0.295420901626348	-5.37546358605662\\
0.295460893154144	-5.37491407725676\\
0.29550088468194	-5.37436456845689\\
0.295540876209736	-5.37381505965703\\
0.295580867737532	-5.37326555085716\\
0.295620859265327	-5.3727160420573\\
0.295660850793123	-5.37216653325744\\
0.295700842320919	-5.37161702445757\\
0.295740833848715	-5.37106751565771\\
0.295780825376511	-5.37051800685784\\
0.295820816904306	-5.36996849805798\\
0.295860808432102	-5.36941898925812\\
0.295900799959898	-5.36886948045825\\
0.295940791487694	-5.36831997165839\\
0.29598078301549	-5.36777046285852\\
0.296005219221115	-5.3674346939903\\
0.296020774543285	-5.36722095405866\\
0.296060766071081	-5.3666714452588\\
0.296100757598877	-5.36612193645893\\
0.296140749126673	-5.36557242765907\\
0.296180740654469	-5.3650229188592\\
0.296220732182264	-5.36447341005934\\
0.29626072371006	-5.36392390125948\\
0.296300715237856	-5.36337439245961\\
0.296340706765652	-5.36282488365975\\
0.296380698293447	-5.36227537485989\\
0.296420689821243	-5.36172586606002\\
0.296460681349039	-5.36117635726016\\
0.296500672876835	-5.36062684846029\\
0.296540664404631	-5.36007733966043\\
0.296580655932426	-5.35952783086057\\
0.296620647460222	-5.3589783220607\\
0.296660638988018	-5.35842881326084\\
0.296700630515814	-5.35787930446097\\
0.29674062204361	-5.35732979566111\\
0.296780613571405	-5.35678028686125\\
0.296820605099201	-5.35623077806138\\
0.296860596626997	-5.35568126926152\\
0.296900588154793	-5.35513176046165\\
0.296940579682589	-5.35458225166179\\
0.296980571210384	-5.35403274286193\\
0.29702056273818	-5.35348323406206\\
0.297060554265976	-5.3529337252622\\
0.297100545793772	-5.35238421646233\\
0.297140537321568	-5.35183470766247\\
0.297180528849363	-5.35128519886261\\
0.297220520377159	-5.35073569006274\\
0.297260511904955	-5.35018618126288\\
0.297300503432751	-5.34963667246302\\
0.297340494960546	-5.34908716366315\\
0.297380486488342	-5.34853765486329\\
0.297420478016138	-5.34798814606342\\
0.297460469543934	-5.34743863726356\\
0.29750046107173	-5.3468891284637\\
0.297540452599525	-5.34633961966383\\
0.297580444127321	-5.34579011086397\\
0.297620435655117	-5.3452406020641\\
0.297660427182913	-5.34469109326424\\
0.297700418710709	-5.34414158446438\\
0.297740410238504	-5.34359207566451\\
0.2977804017663	-5.34304256686465\\
0.297820393294096	-5.34249305806478\\
0.297860384821892	-5.34194354926492\\
0.297900376349688	-5.34139404046506\\
0.297940367877483	-5.34084453166519\\
0.297980359405279	-5.34029502286533\\
0.29800009727478	-5.34002381209697\\
0.298020350933075	-5.33974551406546\\
0.298060342460871	-5.3391960052656\\
0.298100333988667	-5.33864649646574\\
0.298140325516462	-5.33809698766587\\
0.298180317044258	-5.33754747886601\\
0.298220308572054	-5.33699797006615\\
0.29826030009985	-5.33644846126628\\
0.298300291627645	-5.33589895246642\\
0.298340283155441	-5.33534944366655\\
0.298380274683237	-5.33479993486669\\
0.298420266211033	-5.33425042606683\\
0.298460257738829	-5.33370091726696\\
0.298500249266624	-5.3331514084671\\
0.29854024079442	-5.33260189966723\\
0.298580232322216	-5.33205239086737\\
0.298620223850012	-5.33150288206751\\
0.298660215377808	-5.33095337326764\\
0.298700206905603	-5.33040386446778\\
0.298740198433399	-5.32985435566791\\
0.298780189961195	-5.32930484686805\\
0.298820181488991	-5.32875533806819\\
0.298860173016787	-5.32820582926832\\
0.298900164544582	-5.32765632046846\\
0.298940156072378	-5.3271068116686\\
0.298980147600174	-5.32655730286873\\
0.29902013912797	-5.32600779406887\\
0.299060130655766	-5.325458285269\\
0.299100122183561	-5.32490877646914\\
0.299140113711357	-5.32435926766928\\
0.299180105239153	-5.32380975886941\\
0.299220096766949	-5.32326025006955\\
0.299260088294744	-5.32271074126968\\
0.29930007982254	-5.32216123246982\\
0.299340071350336	-5.32161172366996\\
0.299380062878132	-5.32106221487009\\
0.299420054405928	-5.32051270607023\\
0.299460045933723	-5.31996319727036\\
0.299500037461519	-5.3194136884705\\
0.299540028989315	-5.31886417967064\\
0.299580020517111	-5.31831467087077\\
0.299620012044907	-5.31776516207091\\
0.299660003572702	-5.31721565327104\\
0.299699995100498	-5.31666614447118\\
0.299739986628294	-5.31611663567132\\
0.29977997815609	-5.31556712687145\\
0.299819969683886	-5.31501761807159\\
0.299859961211681	-5.31446810927173\\
0.299899952739477	-5.31391860047186\\
0.299939944267273	-5.313369091672\\
0.299979935795069	-5.31281958287213\\
0.299995571374893	-5.31260474014974\\
0.300019927322865	-5.31227007407227\\
0.30005991885066	-5.31172056527241\\
0.300099910378456	-5.31117105647254\\
0.300139901906252	-5.31062154767268\\
0.300179893434048	-5.31007203887281\\
0.300219884961843	-5.30952253007295\\
0.300259876489639	-5.30897302127309\\
0.300299868017435	-5.30842351247322\\
0.300339859545231	-5.30787400367336\\
0.300379851073027	-5.30732449487349\\
0.300419842600822	-5.30677498607363\\
0.300459834128618	-5.30622547727377\\
0.300499825656414	-5.3056759684739\\
0.30053981718421	-5.30512645967404\\
0.300579808712006	-5.30457695087417\\
0.300619800239801	-5.30402744207431\\
0.300659791767597	-5.30347793327445\\
0.300699783295393	-5.30292842447458\\
0.300739774823189	-5.30237891567472\\
0.300779766350985	-5.30182940687486\\
0.30081975787878	-5.30127989807499\\
0.300859749406576	-5.30073038927513\\
0.300899740934372	-5.30018088047526\\
0.300939732462168	-5.2996313716754\\
0.300979723989964	-5.29908186287554\\
0.301019715517759	-5.29853235407567\\
0.301059707045555	-5.29798284527581\\
0.301099698573351	-5.29743333647594\\
0.301139690101147	-5.29688382767608\\
0.301179681628942	-5.29633431887622\\
0.301219673156738	-5.29578481007635\\
0.301259664684534	-5.29523530127649\\
0.30129965621233	-5.29468579247662\\
0.301339647740126	-5.29413628367676\\
0.301379639267921	-5.2935867748769\\
0.301419630795717	-5.29303726607703\\
0.301459622323513	-5.29248775727717\\
0.301499613851309	-5.29193824847731\\
0.301539605379105	-5.29138873967744\\
0.3015795969069	-5.29083923087758\\
0.301619588434696	-5.29028972207771\\
0.301659579962492	-5.28974021327785\\
0.301699571490288	-5.28919070447799\\
0.301739563018084	-5.28864119567812\\
0.301779554545879	-5.28809168687826\\
0.301819546073675	-5.28754217807839\\
0.301859537601471	-5.28699266927853\\
0.301899529129267	-5.28644316047867\\
0.301939520657063	-5.2858936516788\\
0.301979512184858	-5.28534414287894\\
0.302019503712654	-5.28479463407907\\
0.302024573087692	-5.28472497767066\\
0.30205949524045	-5.28424512527921\\
0.302099486768246	-5.28369561647935\\
0.302139478296041	-5.28314610767948\\
0.302179469823837	-5.28259659887962\\
0.302219461351633	-5.28204709007975\\
0.302259452879429	-5.28149758127989\\
0.302299444407225	-5.28094807248003\\
0.30233943593502	-5.28039856368016\\
0.302379427462816	-5.2798490548803\\
0.302419418990612	-5.27929954608044\\
0.302459410518408	-5.27875003728057\\
0.302499402046204	-5.27820052848071\\
0.302539393573999	-5.27765101968084\\
0.302579385101795	-5.27710151088098\\
0.302619376629591	-5.27655200208112\\
0.302659368157387	-5.27600249328125\\
0.302699359685183	-5.27545298448139\\
0.302739351212978	-5.27490347568152\\
0.302779342740774	-5.27435396688166\\
0.30281933426857	-5.2738044580818\\
0.302859325796366	-5.27325494928193\\
0.302899317324162	-5.27270544048207\\
0.302939308851957	-5.2721559316822\\
0.302979300379753	-5.27160642288234\\
0.303019291907549	-5.27105691408248\\
0.303059283435345	-5.27050740528261\\
0.30309927496314	-5.26995789648275\\
0.303139266490936	-5.26940838768289\\
0.303179258018732	-5.26885887888302\\
0.303219249546528	-5.26830937008316\\
0.303259241074324	-5.26775986128329\\
0.303299232602119	-5.26721035248343\\
0.303339224129915	-5.26666084368356\\
0.303379215657711	-5.2661113348837\\
0.303419207185507	-5.26556182608384\\
0.303459198713303	-5.26501231728397\\
0.303499190241098	-5.26446280848411\\
0.303539181768894	-5.26391329968425\\
0.30357917329669	-5.26336379088438\\
0.303619164824486	-5.26281428208452\\
0.303659156352282	-5.26226477328465\\
0.303699147880077	-5.26171526448479\\
0.303739139407873	-5.26116575568493\\
0.303779130935669	-5.26061624688506\\
0.303819122463465	-5.2600667380852\\
0.303859113991261	-5.25951722928533\\
0.303899105519056	-5.25896772048547\\
0.303939097046852	-5.25841821168561\\
0.303979088574648	-5.25786870288574\\
0.304018288850784	-5.25733006638243\\
0.304019080102444	-5.25731919408588\\
0.304059071630239	-5.25676968528601\\
0.304099063158035	-5.25622017648615\\
0.304139054685831	-5.25567066768629\\
0.304179046213627	-5.25512115888642\\
0.304219037741423	-5.25457165008656\\
0.304259029269218	-5.2540221412867\\
0.304299020797014	-5.25347263248683\\
0.30433901232481	-5.25292312368697\\
0.304379003852606	-5.2523736148871\\
0.304418995380402	-5.25182410608724\\
0.304458986908197	-5.25127459728738\\
0.304498978435993	-5.25072508848751\\
0.304538969963789	-5.25017557968765\\
0.304578961491585	-5.24962607088778\\
0.304618953019381	-5.24907656208792\\
0.304658944547176	-5.24852705328806\\
0.304698936074972	-5.24797754448819\\
0.304738927602768	-5.24742803568833\\
0.304778919130564	-5.24687852688846\\
0.30481891065836	-5.2463290180886\\
0.304858902186155	-5.24577950928874\\
0.304898893713951	-5.24523000048887\\
0.304938885241747	-5.24468049168901\\
0.304978876769543	-5.24413098288914\\
0.305018868297338	-5.24358147408928\\
0.305058859825134	-5.24303196528942\\
0.30509885135293	-5.24248245648955\\
0.305138842880726	-5.24193294768969\\
0.305178834408522	-5.24138343888982\\
0.305218825936317	-5.24083393008996\\
0.305258817464113	-5.2402844212901\\
0.305298808991909	-5.23973491249023\\
0.305338800519705	-5.23918540369037\\
0.305378792047501	-5.23863589489051\\
0.305418783575296	-5.23808638609064\\
0.305458775103092	-5.23753687729078\\
0.305498766630888	-5.23698736849091\\
0.305538758158684	-5.23643785969105\\
0.30557874968648	-5.23588835089119\\
0.305618741214275	-5.23533884209132\\
0.305658732742071	-5.23478933329146\\
0.305698724269867	-5.23423982449159\\
0.305738715797663	-5.23369031569173\\
0.305778707325459	-5.23314080689187\\
0.305818698853254	-5.232591298092\\
0.30585869038105	-5.23204178929214\\
0.305898681908846	-5.23149228049228\\
0.305938673436642	-5.23094277169241\\
0.305978664964437	-5.23039326289255\\
0.306008011102676	-5.22999002845533\\
0.306018656492233	-5.22984375409268\\
0.306058648020029	-5.22929424529282\\
0.306098639547825	-5.22874473649296\\
0.306138631075621	-5.22819522769309\\
0.306178622603416	-5.22764571889323\\
0.306218614131212	-5.22709621009336\\
0.306258605659008	-5.2265467012935\\
0.306298597186804	-5.22599719249364\\
0.3063385887146	-5.22544768369377\\
0.306378580242395	-5.22489817489391\\
0.306418571770191	-5.22434866609404\\
0.306458563297987	-5.22379915729418\\
0.306498554825783	-5.22324964849432\\
0.306538546353579	-5.22270013969445\\
0.306578537881374	-5.22215063089459\\
0.30661852940917	-5.22160112209472\\
0.306658520936966	-5.22105161329486\\
0.306698512464762	-5.220502104495\\
0.306738503992558	-5.21995259569513\\
0.306778495520353	-5.21940308689527\\
0.306818487048149	-5.2188535780954\\
0.306858478575945	-5.21830406929554\\
0.306898470103741	-5.21775456049568\\
0.306938461631536	-5.21720505169581\\
0.306978453159332	-5.21665554289595\\
0.307018444687128	-5.21610603409609\\
0.307058436214924	-5.21555652529622\\
0.30709842774272	-5.21500701649636\\
0.307138419270515	-5.21445750769649\\
0.307178410798311	-5.21390799889663\\
0.307218402326107	-5.21335849009677\\
0.307258393853903	-5.2128089812969\\
0.307298385381699	-5.21225947249704\\
0.307338376909494	-5.21170996369717\\
0.30737836843729	-5.21116045489731\\
0.307418359965086	-5.21061094609745\\
0.307458351492882	-5.21006143729758\\
0.307498343020678	-5.20951192849772\\
0.307538334548473	-5.20896241969785\\
0.307578326076269	-5.20841291089799\\
0.307618317604065	-5.20786340209813\\
0.307658309131861	-5.20731389329826\\
0.307698300659657	-5.2067643844984\\
0.307738292187452	-5.20621487569854\\
0.307778283715248	-5.20566536689867\\
0.307818275243044	-5.20511585809881\\
0.30785826677084	-5.20456634929894\\
0.307898258298635	-5.20401684049908\\
0.307938249826431	-5.20346733169922\\
0.307978241354227	-5.20291782289935\\
0.308007180690765	-5.20252017817392\\
0.308018232882023	-5.20236831409949\\
0.308058224409819	-5.20181880529962\\
0.308098215937614	-5.20126929649976\\
0.30813820746541	-5.2007197876999\\
0.308178198993206	-5.20017027890003\\
0.308218190521002	-5.19962077010017\\
0.308258182048798	-5.1990712613003\\
0.308298173576593	-5.19852175250044\\
0.308338165104389	-5.19797224370058\\
0.308378156632185	-5.19742273490071\\
0.308418148159981	-5.19687322610085\\
0.308458139687777	-5.19632371730098\\
0.308498131215572	-5.19577420850112\\
0.308538122743368	-5.19522469970126\\
0.308578114271164	-5.19467519090139\\
0.30861810579896	-5.19412568210153\\
0.308658097326756	-5.19357617330166\\
0.308698088854551	-5.1930266645018\\
0.308738080382347	-5.19247715570194\\
0.308778071910143	-5.19192764690207\\
0.308818063437939	-5.19137813810221\\
0.308858054965734	-5.19082862930235\\
0.30889804649353	-5.19027912050248\\
0.308938038021326	-5.18972961170262\\
0.308978029549122	-5.18918010290275\\
0.309018021076918	-5.18863059410289\\
0.309058012604713	-5.18808108530303\\
0.309098004132509	-5.18753157650316\\
0.309137995660305	-5.1869820677033\\
0.309177987188101	-5.18643255890343\\
0.309217978715897	-5.18588305010357\\
0.309257970243692	-5.18533354130371\\
0.309297961771488	-5.18478403250384\\
0.309337953299284	-5.18423452370398\\
0.30937794482708	-5.18368501490411\\
0.309417936354876	-5.18313550610425\\
0.309457927882671	-5.18258599730439\\
0.309497919410467	-5.18203648850452\\
0.309537910938263	-5.18148697970466\\
0.309577902466059	-5.1809374709048\\
0.309617893993855	-5.18038796210493\\
0.30965788552165	-5.17983845330507\\
0.309697877049446	-5.1792889445052\\
0.309737868577242	-5.17873943570534\\
0.309777860105038	-5.17818992690547\\
0.309817851632833	-5.17764041810561\\
0.309857843160629	-5.17709090930575\\
0.309897834688425	-5.17654140050588\\
0.309937826216221	-5.17599189170602\\
0.309977817744017	-5.17544238290616\\
0.310003489255905	-5.17508964015123\\
0.310017809271812	-5.17489287410629\\
0.310057800799608	-5.17434336530643\\
0.310097792327404	-5.17379385650656\\
0.3101377838552	-5.1732443477067\\
0.310177775382996	-5.17269483890684\\
0.310217766910791	-5.17214533010697\\
0.310257758438587	-5.17159582130711\\
0.310297749966383	-5.17104631250724\\
0.310337741494179	-5.17049680370738\\
0.310377733021975	-5.16994729490752\\
0.31041772454977	-5.16939778610765\\
0.310457716077566	-5.16884827730779\\
0.310497707605362	-5.16829876850792\\
0.310537699133158	-5.16774925970806\\
0.310577690660954	-5.1671997509082\\
0.310617682188749	-5.16665024210833\\
0.310657673716545	-5.16610073330847\\
0.310697665244341	-5.16555122450861\\
0.310737656772137	-5.16500171570874\\
0.310777648299932	-5.16445220690888\\
0.310817639827728	-5.16390269810901\\
0.310857631355524	-5.16335318930915\\
0.31089762288332	-5.16280368050929\\
0.310937614411116	-5.16225417170942\\
0.310977605938911	-5.16170466290956\\
0.311017597466707	-5.16115515410969\\
0.311057588994503	-5.16060564530983\\
0.311097580522299	-5.16005613650997\\
0.311137572050095	-5.1595066277101\\
0.31117756357789	-5.15895711891024\\
0.311217555105686	-5.15840761011038\\
0.311257546633482	-5.15785810131051\\
0.311297538161278	-5.15730859251065\\
0.311337529689074	-5.15675908371078\\
0.311377521216869	-5.15620957491092\\
0.311417512744665	-5.15566006611105\\
0.311457504272461	-5.15511055731119\\
0.311497495800257	-5.15456104851133\\
0.311537487328053	-5.15401153971146\\
0.311577478855848	-5.1534620309116\\
0.311617470383644	-5.15291252211174\\
0.31165746191144	-5.15236301331187\\
0.311697453439236	-5.15181350451201\\
0.311737444967031	-5.15126399571214\\
0.311777436494827	-5.15071448691228\\
0.311817428022623	-5.15016497811242\\
0.311857419550419	-5.14961546931255\\
0.311897411078215	-5.14906596051269\\
0.31193740260601	-5.14851645171282\\
0.311977394133806	-5.14796694291296\\
0.312017385661602	-5.1474174341131\\
0.312027603387833	-5.14727703611413\\
0.312057377189398	-5.14686792531323\\
0.312097368717194	-5.14631841651337\\
0.312137360244989	-5.1457689077135\\
0.312177351772785	-5.14521939891364\\
0.312217343300581	-5.14466989011378\\
0.312257334828377	-5.14412038131391\\
0.312297326356173	-5.14357087251405\\
0.312337317883968	-5.14302136371419\\
0.312377309411764	-5.14247185491432\\
0.31241730093956	-5.14192234611446\\
0.312457292467356	-5.14137283731459\\
0.312497283995152	-5.14082332851473\\
0.312537275522947	-5.14027381971487\\
0.312577267050743	-5.139724310915\\
0.312617258578539	-5.13917480211514\\
0.312657250106335	-5.13862529331527\\
0.31269724163413	-5.13807578451541\\
0.312737233161926	-5.13752627571555\\
0.312777224689722	-5.13697676691568\\
0.312817216217518	-5.13642725811582\\
0.312857207745314	-5.13587774931595\\
0.312897199273109	-5.13532824051609\\
0.312937190800905	-5.13477873171623\\
0.312977182328701	-5.13422922291636\\
0.313017173856497	-5.1336797141165\\
0.313057165384293	-5.13313020531663\\
0.313097156912088	-5.13258069651677\\
0.313137148439884	-5.13203118771691\\
0.31317713996768	-5.13148167891704\\
0.313217131495476	-5.13093217011718\\
0.313257123023272	-5.13038266131732\\
0.313297114551067	-5.12983315251745\\
0.313337106078863	-5.12928364371759\\
0.313377097606659	-5.12873413491772\\
0.313417089134455	-5.12818462611786\\
0.313457080662251	-5.127635117318\\
0.313497072190046	-5.12708560851813\\
0.313537063717842	-5.12653609971827\\
0.313577055245638	-5.1259865909184\\
0.313617046773434	-5.12543708211854\\
0.313657038301229	-5.12488757331868\\
0.313697029829025	-5.12433806451881\\
0.313737021356821	-5.12378855571895\\
0.313777012884617	-5.12323904691908\\
0.313817004412413	-5.12268953811922\\
0.313856995940208	-5.12214002931936\\
0.313896987468004	-5.12159052051949\\
0.3139369789958	-5.12104101171963\\
0.313976970523596	-5.12049150291976\\
0.314016962051392	-5.1199419941199\\
0.314025193452835	-5.11982888947555\\
0.314056953579187	-5.11939248532004\\
0.314096945106983	-5.11884297652017\\
0.314136936634779	-5.11829346772031\\
0.314176928162575	-5.11774395892045\\
0.314216919690371	-5.11719445012058\\
0.314256911218166	-5.11664494132072\\
0.314296902745962	-5.11609543252085\\
0.314336894273758	-5.11554592372099\\
0.314376885801554	-5.11499641492113\\
0.31441687732935	-5.11444690612126\\
0.314456868857145	-5.1138973973214\\
0.314496860384941	-5.11334788852153\\
0.314536851912737	-5.11279837972167\\
0.314576843440533	-5.11224887092181\\
0.314616834968328	-5.11169936212194\\
0.314656826496124	-5.11114985332208\\
0.31469681802392	-5.11060034452221\\
0.314736809551716	-5.11005083572235\\
0.314776801079512	-5.10950132692249\\
0.314816792607307	-5.10895181812262\\
0.314856784135103	-5.10840230932276\\
0.314896775662899	-5.1078528005229\\
0.314936767190695	-5.10730329172303\\
0.314976758718491	-5.10675378292317\\
0.315016750246286	-5.1062042741233\\
0.315056741774082	-5.10565476532344\\
0.315096733301878	-5.10510525652358\\
0.315136724829674	-5.10455574772371\\
0.31517671635747	-5.10400623892385\\
0.315216707885265	-5.10345673012398\\
0.315256699413061	-5.10290722132412\\
0.315296690940857	-5.10235771252426\\
0.315336682468653	-5.10180820372439\\
0.315376673996449	-5.10125869492453\\
0.315416665524244	-5.10070918612466\\
0.31545665705204	-5.1001596773248\\
0.315496648579836	-5.09961016852494\\
0.315536640107632	-5.09906065972507\\
0.315576631635427	-5.09851115092521\\
0.315616623163223	-5.09796164212534\\
0.315656614691019	-5.09741213332548\\
0.315696606218815	-5.09686262452562\\
0.315736597746611	-5.09631311572575\\
0.315776589274406	-5.09576360692589\\
0.315816580802202	-5.09521409812603\\
0.315856572329998	-5.09466458932616\\
0.315896563857794	-5.0941150805263\\
0.31593655538559	-5.09356557172643\\
0.315976546913385	-5.09301606292657\\
0.316016538441181	-5.09246655412671\\
0.316020160913467	-5.09241677907413\\
0.316056529968977	-5.09191704532684\\
0.316096521496773	-5.09136753652698\\
0.316136513024569	-5.09081802772711\\
0.316176504552364	-5.09026851892725\\
0.31621649608016	-5.08971901012739\\
0.316256487607956	-5.08916950132752\\
0.316296479135752	-5.08861999252766\\
0.316336470663548	-5.08807048372779\\
0.316376462191343	-5.08752097492793\\
0.316416453719139	-5.08697146612807\\
0.316456445246935	-5.0864219573282\\
0.316496436774731	-5.08587244852834\\
0.316536428302526	-5.08532293972848\\
0.316576419830322	-5.08477343092861\\
0.316616411358118	-5.08422392212875\\
0.316656402885914	-5.08367441332888\\
0.31669639441371	-5.08312490452902\\
0.316736385941505	-5.08257539572916\\
0.316776377469301	-5.08202588692929\\
0.316816368997097	-5.08147637812943\\
0.316856360524893	-5.08092686932956\\
0.316896352052689	-5.0803773605297\\
0.316936343580484	-5.07982785172984\\
0.31697633510828	-5.07927834292997\\
0.317016326636076	-5.07872883413011\\
0.317056318163872	-5.07817932533024\\
0.317096309691668	-5.07762981653038\\
0.317136301219463	-5.07708030773052\\
0.317176292747259	-5.07653079893065\\
0.317216284275055	-5.07598129013079\\
0.317256275802851	-5.07543178133092\\
0.317296267330647	-5.07488227253106\\
0.317336258858442	-5.0743327637312\\
0.317376250386238	-5.07378325493133\\
0.317416241914034	-5.07323374613147\\
0.31745623344183	-5.07268423733161\\
0.317496224969625	-5.07213472853174\\
0.317536216497421	-5.07158521973188\\
0.317576208025217	-5.07103571093201\\
0.317616199553013	-5.07048620213215\\
0.317656191080809	-5.06993669333229\\
0.317696182608604	-5.06938718453242\\
0.3177361741364	-5.06883767573256\\
0.317776165664196	-5.06828816693269\\
0.317816157191992	-5.06773865813283\\
0.317856148719788	-5.06718914933297\\
0.317896140247583	-5.0666396405331\\
0.317936131775379	-5.06609013173324\\
0.317976123303175	-5.06554062293337\\
0.318014949560165	-5.06500712568888\\
0.318016114830971	-5.06499111413351\\
0.318056106358767	-5.06444160533365\\
0.318096097886562	-5.06389209653378\\
0.318136089414358	-5.06334258773392\\
0.318176080942154	-5.06279307893405\\
0.31821607246995	-5.06224357013419\\
0.318256063997746	-5.06169406133433\\
0.318296055525541	-5.06114455253446\\
0.318336047053337	-5.0605950437346\\
0.318376038581133	-5.06004553493474\\
0.318416030108929	-5.05949602613487\\
0.318456021636724	-5.05894651733501\\
0.31849601316452	-5.05839700853514\\
0.318536004692316	-5.05784749973528\\
0.318575996220112	-5.05729799093542\\
0.318615987747908	-5.05674848213555\\
0.318655979275703	-5.05619897333569\\
0.318695970803499	-5.05564946453582\\
0.318735962331295	-5.05509995573596\\
0.318775953859091	-5.0545504469361\\
0.318815945386887	-5.05400093813623\\
0.318855936914682	-5.05345142933637\\
0.318895928442478	-5.0529019205365\\
0.318935919970274	-5.05235241173664\\
0.31897591149807	-5.05180290293678\\
0.319015903025866	-5.05125339413691\\
0.319055894553661	-5.05070388533705\\
0.319095886081457	-5.05015437653718\\
0.319135877609253	-5.04960486773732\\
0.319175869137049	-5.04905535893746\\
0.319215860664845	-5.04850585013759\\
0.31925585219264	-5.04795634133773\\
0.319295843720436	-5.04740683253787\\
0.319335835248232	-5.046857323738\\
0.319375826776028	-5.04630781493814\\
0.319415818303823	-5.04575830613827\\
0.319455809831619	-5.04520879733841\\
0.319495801359415	-5.04465928853855\\
0.319535792887211	-5.04410977973868\\
0.319575784415007	-5.04356027093882\\
0.319615775942802	-5.04301076213895\\
0.319655767470598	-5.04246125333909\\
0.319695758998394	-5.04191174453923\\
0.31973575052619	-5.04136223573936\\
0.319775742053986	-5.0408127269395\\
0.319815733581781	-5.04026321813963\\
0.319855725109577	-5.03971370933977\\
0.319895716637373	-5.03916420053991\\
0.319935708165169	-5.03861469174004\\
0.319975699692965	-5.03806518294018\\
0.320007771253586	-5.0376244994815\\
0.32001569122076	-5.03751567414032\\
0.320055682748556	-5.03696616534045\\
0.320095674276352	-5.03641665654059\\
0.320135665804148	-5.03586714774072\\
0.320175657331944	-5.03531763894086\\
0.320215648859739	-5.034768130141\\
0.320255640387535	-5.03421862134113\\
0.320295631915331	-5.03366911254127\\
0.320335623443127	-5.0331196037414\\
0.320375614970922	-5.03257009494154\\
0.320415606498718	-5.03202058614168\\
0.320455598026514	-5.03147107734181\\
0.32049558955431	-5.03092156854195\\
0.320535581082106	-5.03037205974208\\
0.320575572609901	-5.02982255094222\\
0.320615564137697	-5.02927304214236\\
0.320655555665493	-5.02872353334249\\
0.320695547193289	-5.02817402454263\\
0.320735538721085	-5.02762451574276\\
0.32077553024888	-5.0270750069429\\
0.320815521776676	-5.02652549814304\\
0.320855513304472	-5.02597598934317\\
0.320895504832268	-5.02542648054331\\
0.320935496360064	-5.02487697174344\\
0.320975487887859	-5.02432746294358\\
0.321015479415655	-5.02377795414372\\
0.321055470943451	-5.02322844534385\\
0.321095462471247	-5.02267893654399\\
0.321135453999043	-5.02212942774413\\
0.321175445526838	-5.02157991894426\\
0.321215437054634	-5.0210304101444\\
0.32125542858243	-5.02048090134453\\
0.321295420110226	-5.01993139254467\\
0.321335411638021	-5.01938188374481\\
0.321375403165817	-5.01883237494494\\
0.321415394693613	-5.01828286614508\\
0.321455386221409	-5.01773335734521\\
0.321495377749205	-5.01718384854535\\
0.321535369277	-5.01663433974549\\
0.321575360804796	-5.01608483094562\\
0.321615352332592	-5.01553532214576\\
0.321655343860388	-5.01498581334589\\
0.321695335388184	-5.01443630454603\\
0.321735326915979	-5.01388679574617\\
0.321775318443775	-5.0133372869463\\
0.321815309971571	-5.01278777814644\\
0.321855301499367	-5.01223826934658\\
0.321895293027163	-5.01168876054671\\
0.321935284554958	-5.01113925174685\\
0.321975276082754	-5.01058974294698\\
0.322001814842224	-5.01022508366363\\
0.32201526761055	-5.01004023414712\\
0.322055259138346	-5.00949072534726\\
0.322095250666142	-5.00894121654739\\
0.322135242193937	-5.00839170774753\\
0.322175233721733	-5.00784219894766\\
0.322215225249529	-5.0072926901478\\
0.322255216777325	-5.00674318134794\\
0.32229520830512	-5.00619367254807\\
0.322335199832916	-5.00564416374821\\
0.322375191360712	-5.00509465494834\\
0.322415182888508	-5.00454514614848\\
0.322455174416304	-5.00399563734862\\
0.322495165944099	-5.00344612854875\\
0.322535157471895	-5.00289661974889\\
0.322575148999691	-5.00234711094902\\
0.322615140527487	-5.00179760214916\\
0.322655132055283	-5.0012480933493\\
0.322695123583078	-5.00069858454943\\
0.322735115110874	-5.00014907574957\\
0.32277510663867	-4.9995995669497\\
0.322815098166466	-4.99905005814984\\
0.322855089694262	-4.99850054934998\\
0.322895081222057	-4.99795104055011\\
0.322935072749853	-4.99740153175025\\
0.322975064277649	-4.99685202295039\\
0.323015055805445	-4.99630251415052\\
0.323055047333241	-4.99575300535066\\
0.323095038861036	-4.99520349655079\\
0.323135030388832	-4.99465398775093\\
0.323175021916628	-4.99410447895107\\
0.323215013444424	-4.9935549701512\\
0.323255004972219	-4.99300546135134\\
0.323294996500015	-4.99245595255147\\
0.323334988027811	-4.99190644375161\\
0.323374979555607	-4.99135693495175\\
0.323414971083403	-4.99080742615188\\
0.323454962611198	-4.99025791735202\\
0.323494954138994	-4.98970840855216\\
0.32353494566679	-4.98915889975229\\
0.323574937194586	-4.98860939095243\\
0.323614928722382	-4.98805988215256\\
0.323654920250177	-4.9875103733527\\
0.323694911777973	-4.98696086455284\\
0.323734903305769	-4.98641135575297\\
0.323774894833565	-4.98586184695311\\
0.323814886361361	-4.98531233815324\\
0.323854877889156	-4.98476282935338\\
0.323894869416952	-4.98421332055352\\
0.323934860944748	-4.98366381175365\\
0.323974852472544	-4.98311430295379\\
0.32401484400034	-4.98256479415392\\
0.324032783508301	-4.98231829400669\\
0.324054835528135	-4.98201528535406\\
0.324094827055931	-4.9814657765542\\
0.324134818583727	-4.98091626775433\\
0.324174810111523	-4.98036675895447\\
0.324214801639318	-4.9798172501546\\
0.324254793167114	-4.97926774135474\\
0.32429478469491	-4.97871823255488\\
0.324334776222706	-4.97816872375501\\
0.324374767750502	-4.97761921495515\\
0.324414759278297	-4.97706970615528\\
0.324454750806093	-4.97652019735542\\
0.324494742333889	-4.97597068855556\\
0.324534733861685	-4.97542117975569\\
0.324574725389481	-4.97487167095583\\
0.324614716917276	-4.97432216215597\\
0.324654708445072	-4.9737726533561\\
0.324694699972868	-4.97322314455624\\
0.324734691500664	-4.97267363575637\\
0.32477468302846	-4.97212412695651\\
0.324814674556255	-4.97157461815665\\
0.324854666084051	-4.97102510935678\\
0.324894657611847	-4.97047560055692\\
0.324934649139643	-4.96992609175705\\
0.324974640667439	-4.96937658295719\\
0.325014632195234	-4.96882707415733\\
0.32505462372303	-4.96827756535746\\
0.325094615250826	-4.9677280565576\\
0.325134606778622	-4.96717854775773\\
0.325174598306417	-4.96662903895787\\
0.325214589834213	-4.96607953015801\\
0.325254581362009	-4.96553002135814\\
0.325294572889805	-4.96498051255828\\
0.325334564417601	-4.96443100375842\\
0.325374555945396	-4.96388149495855\\
0.325414547473192	-4.96333198615869\\
0.325454539000988	-4.96278247735882\\
0.325494530528784	-4.96223296855896\\
0.32553452205658	-4.9616834597591\\
0.325574513584375	-4.96113395095923\\
0.325614505112171	-4.96058444215937\\
0.325654496639967	-4.9600349333595\\
0.325694488167763	-4.95948542455964\\
0.325734479695559	-4.95893591575978\\
0.325774471223354	-4.95838640695991\\
0.32581446275115	-4.95783689816005\\
0.325854454278946	-4.95728738936018\\
0.325894445806742	-4.95673788056032\\
0.325934437334538	-4.95618837176046\\
0.325974428862333	-4.95563886296059\\
0.326014420390129	-4.95508935416073\\
0.326028168201447	-4.95490045056754\\
0.326054411917925	-4.95453984536086\\
0.326094403445721	-4.953990336561\\
0.326134394973516	-4.95344082776114\\
0.326174386501312	-4.95289131896127\\
0.326214378029108	-4.95234181016141\\
0.326254369556904	-4.95179230136154\\
0.3262943610847	-4.95124279256168\\
0.326334352612495	-4.95069328376182\\
0.326374344140291	-4.95014377496195\\
0.326414335668087	-4.94959426616209\\
0.326454327195883	-4.94904475736223\\
0.326494318723679	-4.94849524856236\\
0.326534310251474	-4.9479457397625\\
0.32657430177927	-4.94739623096263\\
0.326614293307066	-4.94684672216277\\
0.326654284834862	-4.94629721336291\\
0.326694276362658	-4.94574770456304\\
0.326734267890453	-4.94519819576318\\
0.326774259418249	-4.94464868696331\\
0.326814250946045	-4.94409917816345\\
0.326854242473841	-4.94354966936359\\
0.326894234001637	-4.94300016056372\\
0.326934225529432	-4.94245065176386\\
0.326974217057228	-4.941901142964\\
0.327014208585024	-4.94135163416413\\
0.32705420011282	-4.94080212536427\\
0.327094191640615	-4.9402526165644\\
0.327134183168411	-4.93970310776454\\
0.327174174696207	-4.93915359896468\\
0.327214166224003	-4.93860409016481\\
0.327254157751799	-4.93805458136495\\
0.327294149279594	-4.93750507256508\\
0.32733414080739	-4.93695556376522\\
0.327374132335186	-4.93640605496536\\
0.327414123862982	-4.93585654616549\\
0.327454115390778	-4.93530703736563\\
0.327494106918573	-4.93475752856576\\
0.327534098446369	-4.9342080197659\\
0.327574089974165	-4.93365851096604\\
0.327614081501961	-4.93310900216617\\
0.327654073029757	-4.93255949336631\\
0.327694064557552	-4.93200998456644\\
0.327734056085348	-4.93146047576658\\
0.327774047613144	-4.93091096696672\\
0.32781403914094	-4.93036145816685\\
0.327854030668736	-4.92981194936699\\
0.327894022196531	-4.92926244056712\\
0.327934013724327	-4.92871293176726\\
0.327974005252123	-4.9281634229674\\
0.328013996779919	-4.92761391416753\\
0.328027188777924	-4.9274326477996\\
0.328053988307714	-4.92706440536767\\
0.32809397983551	-4.9265148965678\\
0.328133971363306	-4.92596538776794\\
0.328173962891102	-4.92541587896808\\
0.328213954418898	-4.92486637016821\\
0.328253945946693	-4.92431686136835\\
0.328293937474489	-4.92376735256849\\
0.328333929002285	-4.92321784376862\\
0.328373920530081	-4.92266833496876\\
0.328413912057877	-4.92211882616889\\
0.328453903585672	-4.92156931736903\\
0.328493895113468	-4.92101980856917\\
0.328533886641264	-4.9204702997693\\
0.32857387816906	-4.91992079096944\\
0.328613869696856	-4.91937128216957\\
0.328653861224651	-4.91882177336971\\
0.328693852752447	-4.91827226456985\\
0.328733844280243	-4.91772275576998\\
0.328773835808039	-4.91717324697012\\
0.328813827335835	-4.91662373817025\\
0.32885381886363	-4.91607422937039\\
0.328893810391426	-4.91552472057053\\
0.328933801919222	-4.91497521177066\\
0.328973793447018	-4.9144257029708\\
0.329013784974813	-4.91387619417093\\
0.329053776502609	-4.91332668537107\\
0.329093768030405	-4.91277717657121\\
0.329133759558201	-4.91222766777134\\
0.329173751085997	-4.91167815897148\\
0.329213742613792	-4.91112865017161\\
0.329253734141588	-4.91057914137175\\
0.329293725669384	-4.91002963257189\\
0.32933371719718	-4.90948012377202\\
0.329373708724976	-4.90893061497216\\
0.329413700252771	-4.9083811061723\\
0.329453691780567	-4.90783159737243\\
0.329493683308363	-4.90728208857257\\
0.329533674836159	-4.9067325797727\\
0.329573666363955	-4.90618307097284\\
0.32961365789175	-4.90563356217298\\
0.329653649419546	-4.90508405337311\\
0.329693640947342	-4.90453454457325\\
0.329733632475138	-4.90398503577338\\
0.329773624002934	-4.90343552697352\\
0.329813615530729	-4.90288601817366\\
0.329853607058525	-4.90233650937379\\
0.329893598586321	-4.90178700057393\\
0.329933590114117	-4.90123749177407\\
0.329973581641912	-4.9006879829742\\
0.330013573169708	-4.90013847417434\\
};
\addlegendentry{$\eta = 1.13$}

\addplot [color=mycolor6, draw=none, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.272005379199982	-5.45336638981135\\
0.274001359939575	-5.42169724099617\\
0.275995701551437	-5.39060199640474\\
0.278023213148117	-5.36370328626007\\
0.280018091201782	-5.34045670460104\\
0.282012760639191	-5.31293051694112\\
0.284009337425232	-5.27917319362509\\
0.286001831293106	-5.25806866363725\\
0.287995755672455	-5.23083734219543\\
0.290020823478699	-5.20659606469014\\
0.292020171880722	-5.18628950343638\\
0.294015556573868	-5.15544119407827\\
0.296004593372345	-5.12401014867904\\
0.298001825809479	-5.09586430758068\\
0.299996018409729	-5.08246226027882\\
0.302025109529495	-5.0582104754327\\
0.304026573896408	-5.01865974099192\\
0.306011885404587	-4.99124486561487\\
0.308003276586533	-4.97192747300866\\
0.31000354886055	-4.95200959401031\\
0.3120336830616	-4.92143539117604\\
};
\addlegendentry{$T = 60\ ^{\circ}C$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.272005379199982	-5.44460749602879\\
0.272045407503843	-5.44408138317543\\
0.272085435807705	-5.44355527032206\\
0.272125464111567	-5.4430291574687\\
0.272165492415428	-5.44250304461534\\
0.27220552071929	-5.44197693176197\\
0.272245549023151	-5.44145081890861\\
0.272285577327013	-5.44092470605525\\
0.272325605630875	-5.44039859320188\\
0.272365633934736	-5.43987248034852\\
0.272405662238598	-5.43934636749515\\
0.272445690542459	-5.43882025464179\\
0.272485718846321	-5.43829414178843\\
0.272525747150183	-5.43776802893506\\
0.272565775454044	-5.4372419160817\\
0.272605803757906	-5.43671580322833\\
0.272645832061768	-5.43618969037497\\
0.272685860365629	-5.43566357752161\\
0.272725888669491	-5.43513746466824\\
0.272765916973352	-5.43461135181488\\
0.272805945277214	-5.43408523896152\\
0.272845973581076	-5.43355912610815\\
0.272886001884937	-5.43303301325479\\
0.272926030188799	-5.43250690040142\\
0.272966058492661	-5.43198078754806\\
0.273006086796522	-5.4314546746947\\
0.273046115100384	-5.43092856184133\\
0.273086143404245	-5.43040244898797\\
0.273126171708107	-5.4298763361346\\
0.273166200011969	-5.42935022328124\\
0.27320622831583	-5.42882411042788\\
0.273246256619692	-5.42829799757451\\
0.273286284923553	-5.42777188472115\\
0.273326313227415	-5.42724577186778\\
0.273366341531277	-5.42671965901442\\
0.273406369835138	-5.42619354616106\\
0.273446398139	-5.42566743330769\\
0.273486426442862	-5.42514132045433\\
0.273526454746723	-5.42461520760097\\
0.273566483050585	-5.4240890947476\\
0.273606511354446	-5.42356298189424\\
0.273646539658308	-5.42303686904087\\
0.27368656796217	-5.42251075618751\\
0.273726596266031	-5.42198464333415\\
0.273766624569893	-5.42145853048078\\
0.273806652873755	-5.42093241762742\\
0.273846681177616	-5.42040630477405\\
0.273886709481478	-5.41988019192069\\
0.273926737785339	-5.41935407906733\\
0.273966766089201	-5.41882796621396\\
0.274001359939575	-5.41837328121427\\
0.274006794393063	-5.4183018533606\\
0.274046822696924	-5.41777574050723\\
0.274086851000786	-5.41724962765387\\
0.274126879304647	-5.41672351480051\\
0.274166907608509	-5.41619740194714\\
0.274206935912371	-5.41567128909378\\
0.274246964216232	-5.41514517624042\\
0.274286992520094	-5.41461906338705\\
0.274327020823956	-5.41409295053369\\
0.274367049127817	-5.41356683768032\\
0.274407077431679	-5.41304072482696\\
0.27444710573554	-5.4125146119736\\
0.274487134039402	-5.41198849912023\\
0.274527162343264	-5.41146238626687\\
0.274567190647125	-5.4109362734135\\
0.274607218950987	-5.41041016056014\\
0.274647247254848	-5.40988404770678\\
0.27468727555871	-5.40935793485341\\
0.274727303862572	-5.40883182200005\\
0.274767332166433	-5.40830570914669\\
0.274807360470295	-5.40777959629332\\
0.274847388774157	-5.40725348343996\\
0.274887417078018	-5.40672737058659\\
0.27492744538188	-5.40620125773323\\
0.274967473685741	-5.40567514487987\\
0.275007501989603	-5.4051490320265\\
0.275047530293465	-5.40462291917314\\
0.275087558597326	-5.40409680631978\\
0.275127586901188	-5.40357069346641\\
0.27516761520505	-5.40304458061305\\
0.275207643508911	-5.40251846775968\\
0.275247671812773	-5.40199235490632\\
0.275287700116634	-5.40146624205296\\
0.275327728420496	-5.40094012919959\\
0.275367756724358	-5.40041401634623\\
0.275407785028219	-5.39988790349286\\
0.275447813332081	-5.3993617906395\\
0.275487841635942	-5.39883567778614\\
0.275527869939804	-5.39830956493277\\
0.275567898243666	-5.39778345207941\\
0.275607926547527	-5.39725733922605\\
0.275647954851389	-5.39673122637268\\
0.275687983155251	-5.39620511351932\\
0.275728011459112	-5.39567900066595\\
0.275768039762974	-5.39515288781259\\
0.275808068066835	-5.39462677495923\\
0.275848096370697	-5.39410066210586\\
0.275888124674559	-5.3935745492525\\
0.27592815297842	-5.39304843639913\\
0.275968181282282	-5.39252232354577\\
0.275995701551437	-5.39216061030954\\
0.276008209586143	-5.39199621069241\\
0.276048237890005	-5.39147009783904\\
0.276088266193867	-5.39094398498568\\
0.276128294497728	-5.39041787213231\\
0.27616832280159	-5.38989175927895\\
0.276208351105452	-5.38936564642559\\
0.276248379409313	-5.38883953357222\\
0.276288407713175	-5.38831342071886\\
0.276328436017036	-5.3877873078655\\
0.276368464320898	-5.38726119501213\\
0.27640849262476	-5.38673508215877\\
0.276448520928621	-5.3862089693054\\
0.276488549232483	-5.38568285645204\\
0.276528577536345	-5.38515674359868\\
0.276568605840206	-5.38463063074531\\
0.276608634144068	-5.38410451789195\\
0.276648662447929	-5.38357840503858\\
0.276688690751791	-5.38305229218522\\
0.276728719055653	-5.38252617933186\\
0.276768747359514	-5.38200006647849\\
0.276808775663376	-5.38147395362513\\
0.276848803967237	-5.38094784077177\\
0.276888832271099	-5.3804217279184\\
0.276928860574961	-5.37989561506504\\
0.276968888878822	-5.37936950221167\\
0.277008917182684	-5.37884338935831\\
0.277048945486546	-5.37831727650495\\
0.277088973790407	-5.37779116365158\\
0.277129002094269	-5.37726505079822\\
0.27716903039813	-5.37673893794485\\
0.277209058701992	-5.37621282509149\\
0.277249087005854	-5.37568671223813\\
0.277289115309715	-5.37516059938476\\
0.277329143613577	-5.3746344865314\\
0.277369171917438	-5.37410837367804\\
0.2774092002213	-5.37358226082467\\
0.277449228525162	-5.37305614797131\\
0.277489256829023	-5.37253003511794\\
0.277529285132885	-5.37200392226458\\
0.277569313436747	-5.37147780941122\\
0.277609341740608	-5.37095169655785\\
0.27764937004447	-5.37042558370449\\
0.277689398348331	-5.36989947085112\\
0.277729426652193	-5.36937335799776\\
0.277769454956055	-5.3688472451444\\
0.277809483259916	-5.36832113229103\\
0.277849511563778	-5.36779501943767\\
0.27788953986764	-5.36726890658431\\
0.277929568171501	-5.36674279373094\\
0.277969596475363	-5.36621668087758\\
0.278009624779224	-5.36569056802421\\
0.278023213148117	-5.36551196901199\\
0.278049653083086	-5.36516445517085\\
0.278089681386948	-5.36463834231749\\
0.278129709690809	-5.36411222946412\\
0.278169737994671	-5.36358611661076\\
0.278209766298533	-5.36306000375739\\
0.278249794602394	-5.36253389090403\\
0.278289822906256	-5.36200777805067\\
0.278329851210117	-5.3614816651973\\
0.278369879513979	-5.36095555234394\\
0.278409907817841	-5.36042943949057\\
0.278449936121702	-5.35990332663721\\
0.278489964425564	-5.35937721378385\\
0.278529992729425	-5.35885110093048\\
0.278570021033287	-5.35832498807712\\
0.278610049337149	-5.35779887522376\\
0.27865007764101	-5.35727276237039\\
0.278690105944872	-5.35674664951703\\
0.278730134248734	-5.35622053666366\\
0.278770162552595	-5.3556944238103\\
0.278810190856457	-5.35516831095694\\
0.278850219160318	-5.35464219810357\\
0.27889024746418	-5.35411608525021\\
0.278930275768042	-5.35358997239684\\
0.278970304071903	-5.35306385954348\\
0.279010332375765	-5.35253774669012\\
0.279050360679626	-5.35201163383675\\
0.279090388983488	-5.35148552098339\\
0.27913041728735	-5.35095940813003\\
0.279170445591211	-5.35043329527666\\
0.279210473895073	-5.3499071824233\\
0.279250502198935	-5.34938106956993\\
0.279290530502796	-5.34885495671657\\
0.279330558806658	-5.34832884386321\\
0.279370587110519	-5.34780273100984\\
0.279410615414381	-5.34727661815648\\
0.279450643718243	-5.34675050530312\\
0.279490672022104	-5.34622439244975\\
0.279530700325966	-5.34569827959639\\
0.279570728629828	-5.34517216674302\\
0.279610756933689	-5.34464605388966\\
0.279650785237551	-5.3441199410363\\
0.279690813541412	-5.34359382818293\\
0.279730841845274	-5.34306771532957\\
0.279770870149136	-5.3425416024762\\
0.279810898452997	-5.34201548962284\\
0.279850926756859	-5.34148937676948\\
0.27989095506072	-5.34096326391611\\
0.279930983364582	-5.34043715106275\\
0.279971011668444	-5.33991103820938\\
0.280011039972305	-5.33938492535602\\
0.280018091201782	-5.33929224737314\\
0.280051068276167	-5.33885881250266\\
0.280091096580029	-5.33833269964929\\
0.28013112488389	-5.33780658679593\\
0.280171153187752	-5.33728047394257\\
0.280211181491613	-5.3367543610892\\
0.280251209795475	-5.33622824823584\\
0.280291238099337	-5.33570213538247\\
0.280331266403198	-5.33517602252911\\
0.28037129470706	-5.33464990967575\\
0.280411323010921	-5.33412379682238\\
0.280451351314783	-5.33359768396902\\
0.280491379618645	-5.33307157111565\\
0.280531407922506	-5.33254545826229\\
0.280571436226368	-5.33201934540893\\
0.28061146453023	-5.33149323255556\\
0.280651492834091	-5.3309671197022\\
0.280691521137953	-5.33044100684883\\
0.280731549441814	-5.32991489399547\\
0.280771577745676	-5.32938878114211\\
0.280811606049538	-5.32886266828874\\
0.280851634353399	-5.32833655543538\\
0.280891662657261	-5.32781044258202\\
0.280931690961123	-5.32728432972865\\
0.280971719264984	-5.32675821687529\\
0.281011747568846	-5.32623210402192\\
0.281051775872707	-5.32570599116856\\
0.281091804176569	-5.3251798783152\\
0.281131832480431	-5.32465376546183\\
0.281171860784292	-5.32412765260847\\
0.281211889088154	-5.3236015397551\\
0.281251917392015	-5.32307542690174\\
0.281291945695877	-5.32254931404838\\
0.281331973999739	-5.32202320119501\\
0.2813720023036	-5.32149708834165\\
0.281412030607462	-5.32097097548828\\
0.281452058911324	-5.32044486263492\\
0.281492087215185	-5.31991874978156\\
0.281532115519047	-5.31939263692819\\
0.281572143822908	-5.31886652407483\\
0.28161217212677	-5.31834041122147\\
0.281652200430632	-5.3178142983681\\
0.281692228734493	-5.31728818551474\\
0.281732257038355	-5.31676207266137\\
0.281772285342216	-5.31623595980801\\
0.281812313646078	-5.31570984695465\\
0.28185234194994	-5.31518373410128\\
0.281892370253801	-5.31465762124792\\
0.281932398557663	-5.31413150839455\\
0.281972426861525	-5.31360539554119\\
0.282012455165386	-5.31307928268783\\
0.282012760639191	-5.31307526768646\\
0.282052483469248	-5.31255316983446\\
0.282092511773109	-5.3120270569811\\
0.282132540076971	-5.31150094412774\\
0.282172568380833	-5.31097483127437\\
0.282212596684694	-5.31044871842101\\
0.282252624988556	-5.30992260556764\\
0.282292653292418	-5.30939649271428\\
0.282332681596279	-5.30887037986092\\
0.282372709900141	-5.30834426700755\\
0.282412738204002	-5.30781815415419\\
0.282452766507864	-5.30729204130082\\
0.282492794811726	-5.30676592844746\\
0.282532823115587	-5.3062398155941\\
0.282572851419449	-5.30571370274073\\
0.28261287972331	-5.30518758988737\\
0.282652908027172	-5.30466147703401\\
0.282692936331034	-5.30413536418064\\
0.282732964634895	-5.30360925132728\\
0.282772992938757	-5.30308313847391\\
0.282813021242619	-5.30255702562055\\
0.28285304954648	-5.30203091276719\\
0.282893077850342	-5.30150479991382\\
0.282933106154203	-5.30097868706046\\
0.282973134458065	-5.30045257420709\\
0.283013162761927	-5.29992646135373\\
0.283053191065788	-5.29940034850037\\
0.28309321936965	-5.298874235647\\
0.283133247673512	-5.29834812279364\\
0.283173275977373	-5.29782200994028\\
0.283213304281235	-5.29729589708691\\
0.283253332585096	-5.29676978423355\\
0.283293360888958	-5.29624367138018\\
0.28333338919282	-5.29571755852682\\
0.283373417496681	-5.29519144567346\\
0.283413445800543	-5.29466533282009\\
0.283453474104404	-5.29413921996673\\
0.283493502408266	-5.29361310711337\\
0.283533530712128	-5.29308699426\\
0.283573559015989	-5.29256088140664\\
0.283613587319851	-5.29203476855327\\
0.283653615623713	-5.29150865569991\\
0.283693643927574	-5.29098254284654\\
0.283733672231436	-5.29045642999318\\
0.283773700535297	-5.28993031713982\\
0.283813728839159	-5.28940420428645\\
0.283853757143021	-5.28887809143309\\
0.283893785446882	-5.28835197857973\\
0.283933813750744	-5.28782586572636\\
0.283973842054605	-5.287299752873\\
0.284009337425232	-5.28683321872291\\
0.284013870358467	-5.28677364001963\\
0.284053898662329	-5.28624752716627\\
0.28409392696619	-5.28572141431291\\
0.284133955270052	-5.28519530145954\\
0.284173983573914	-5.28466918860618\\
0.284214011877775	-5.28414307575282\\
0.284254040181637	-5.28361696289945\\
0.284294068485498	-5.28309085004609\\
0.28433409678936	-5.28256473719272\\
0.284374125093222	-5.28203862433936\\
0.284414153397083	-5.281512511486\\
0.284454181700945	-5.28098639863263\\
0.284494210004807	-5.28046028577927\\
0.284534238308668	-5.2799341729259\\
0.28457426661253	-5.27940806007254\\
0.284614294916391	-5.27888194721918\\
0.284654323220253	-5.27835583436581\\
0.284694351524115	-5.27782972151245\\
0.284734379827976	-5.27730360865908\\
0.284774408131838	-5.27677749580572\\
0.284814436435699	-5.27625138295236\\
0.284854464739561	-5.27572527009899\\
0.284894493043423	-5.27519915724563\\
0.284934521347284	-5.27467304439227\\
0.284974549651146	-5.2741469315389\\
0.285014577955008	-5.27362081868554\\
0.285054606258869	-5.27309470583217\\
0.285094634562731	-5.27256859297881\\
0.285134662866592	-5.27204248012545\\
0.285174691170454	-5.27151636727208\\
0.285214719474316	-5.27099025441872\\
0.285254747778177	-5.27046414156535\\
0.285294776082039	-5.26993802871199\\
0.2853348043859	-5.26941191585863\\
0.285374832689762	-5.26888580300526\\
0.285414860993624	-5.2683596901519\\
0.285454889297485	-5.26783357729854\\
0.285494917601347	-5.26730746444517\\
0.285534945905209	-5.26678135159181\\
0.28557497420907	-5.26625523873844\\
0.285615002512932	-5.26572912588508\\
0.285655030816793	-5.26520301303172\\
0.285695059120655	-5.26467690017835\\
0.285735087424517	-5.26415078732499\\
0.285775115728378	-5.26362467447163\\
0.28581514403224	-5.26309856161826\\
0.285855172336102	-5.2625724487649\\
0.285895200639963	-5.26204633591153\\
0.285935228943825	-5.26152022305817\\
0.285975257247686	-5.2609941102048\\
0.286001831293106	-5.26064483368014\\
0.286015285551548	-5.26046799735144\\
0.28605531385541	-5.25994188449808\\
0.286095342159271	-5.25941577164471\\
0.286135370463133	-5.25888965879135\\
0.286175398766994	-5.25836354593799\\
0.286215427070856	-5.25783743308462\\
0.286255455374718	-5.25731132023126\\
0.286295483678579	-5.25678520737789\\
0.286335511982441	-5.25625909452453\\
0.286375540286303	-5.25573298167117\\
0.286415568590164	-5.2552068688178\\
0.286455596894026	-5.25468075596444\\
0.286495625197887	-5.25415464311108\\
0.286535653501749	-5.25362853025771\\
0.286575681805611	-5.25310241740435\\
0.286615710109472	-5.25257630455098\\
0.286655738413334	-5.25205019169762\\
0.286695766717195	-5.25152407884426\\
0.286735795021057	-5.25099796599089\\
0.286775823324919	-5.25047185313753\\
0.28681585162878	-5.24994574028416\\
0.286855879932642	-5.2494196274308\\
0.286895908236504	-5.24889351457744\\
0.286935936540365	-5.24836740172407\\
0.286975964844227	-5.24784128887071\\
0.287015993148088	-5.24731517601735\\
0.28705602145195	-5.24678906316398\\
0.287096049755812	-5.24626295031062\\
0.287136078059673	-5.24573683745725\\
0.287176106363535	-5.24521072460389\\
0.287216134667397	-5.24468461175053\\
0.287256162971258	-5.24415849889716\\
0.28729619127512	-5.2436323860438\\
0.287336219578981	-5.24310627319043\\
0.287376247882843	-5.24258016033707\\
0.287416276186705	-5.24205404748371\\
0.287456304490566	-5.24152793463034\\
0.287496332794428	-5.24100182177698\\
0.28753636109829	-5.24047570892361\\
0.287576389402151	-5.23994959607025\\
0.287616417706013	-5.23942348321689\\
0.287656446009874	-5.23889737036352\\
0.287696474313736	-5.23837125751016\\
0.287736502617598	-5.2378451446568\\
0.287776530921459	-5.23731903180343\\
0.287816559225321	-5.23679291895007\\
0.287856587529182	-5.2362668060967\\
0.287896615833044	-5.23574069324334\\
0.287936644136906	-5.23521458038998\\
0.287976672440767	-5.23468846753661\\
0.287995755672455	-5.23443764667972\\
0.288016700744629	-5.23416235468325\\
0.288056729048491	-5.23363624182988\\
0.288096757352352	-5.23311012897652\\
0.288136785656214	-5.23258401612316\\
0.288176813960075	-5.23205790326979\\
0.288216842263937	-5.23153179041643\\
0.288256870567799	-5.23100567756306\\
0.28829689887166	-5.2304795647097\\
0.288336927175522	-5.22995345185634\\
0.288376955479383	-5.22942733900297\\
0.288416983783245	-5.22890122614961\\
0.288457012087107	-5.22837511329625\\
0.288497040390968	-5.22784900044288\\
0.28853706869483	-5.22732288758952\\
0.288577096998692	-5.22679677473615\\
0.288617125302553	-5.22627066188279\\
0.288657153606415	-5.22574454902943\\
0.288697181910276	-5.22521843617606\\
0.288737210214138	-5.2246923233227\\
0.288777238518	-5.22416621046933\\
0.288817266821861	-5.22364009761597\\
0.288857295125723	-5.22311398476261\\
0.288897323429585	-5.22258787190924\\
0.288937351733446	-5.22206175905588\\
0.288977380037308	-5.22153564620252\\
0.289017408341169	-5.22100953334915\\
0.289057436645031	-5.22048342049579\\
0.289097464948893	-5.21995730764242\\
0.289137493252754	-5.21943119478906\\
0.289177521556616	-5.2189050819357\\
0.289217549860477	-5.21837896908233\\
0.289257578164339	-5.21785285622897\\
0.289297606468201	-5.2173267433756\\
0.289337634772062	-5.21680063052224\\
0.289377663075924	-5.21627451766888\\
0.289417691379786	-5.21574840481551\\
0.289457719683647	-5.21522229196215\\
0.289497747987509	-5.21469617910879\\
0.28953777629137	-5.21417006625542\\
0.289577804595232	-5.21364395340206\\
0.289617832899094	-5.21311784054869\\
0.289657861202955	-5.21259172769533\\
0.289697889506817	-5.21206561484197\\
0.289737917810678	-5.2115395019886\\
0.28977794611454	-5.21101338913524\\
0.289817974418402	-5.21048727628187\\
0.289858002722263	-5.20996116342851\\
0.289898031026125	-5.20943505057515\\
0.289938059329987	-5.20890893772178\\
0.289978087633848	-5.20838282486842\\
0.29001811593771	-5.20785671201505\\
0.290020823478699	-5.20782112539314\\
0.290058144241571	-5.20733059916169\\
0.290098172545433	-5.20680448630833\\
0.290138200849295	-5.20627837345496\\
0.290178229153156	-5.2057522606016\\
0.290218257457018	-5.20522614774824\\
0.29025828576088	-5.20470003489487\\
0.290298314064741	-5.20417392204151\\
0.290338342368603	-5.20364780918814\\
0.290378370672464	-5.20312169633478\\
0.290418398976326	-5.20259558348142\\
0.290458427280188	-5.20206947062805\\
0.290498455584049	-5.20154335777469\\
0.290538483887911	-5.20101724492133\\
0.290578512191772	-5.20049113206796\\
0.290618540495634	-5.1999650192146\\
0.290658568799496	-5.19943890636123\\
0.290698597103357	-5.19891279350787\\
0.290738625407219	-5.19838668065451\\
0.290778653711081	-5.19786056780114\\
0.290818682014942	-5.19733445494778\\
0.290858710318804	-5.19680834209441\\
0.290898738622665	-5.19628222924105\\
0.290938766926527	-5.19575611638769\\
0.290978795230389	-5.19523000353432\\
0.29101882353425	-5.19470389068096\\
0.291058851838112	-5.1941777778276\\
0.291098880141973	-5.19365166497423\\
0.291138908445835	-5.19312555212087\\
0.291178936749697	-5.1925994392675\\
0.291218965053558	-5.19207332641414\\
0.29125899335742	-5.19154721356078\\
0.291299021661282	-5.19102110070741\\
0.291339049965143	-5.19049498785405\\
0.291379078269005	-5.18996887500068\\
0.291419106572866	-5.18944276214732\\
0.291459134876728	-5.18891664929396\\
0.29149916318059	-5.18839053644059\\
0.291539191484451	-5.18786442358723\\
0.291579219788313	-5.18733831073386\\
0.291619248092175	-5.1868121978805\\
0.291659276396036	-5.18628608502714\\
0.291699304699898	-5.18575997217377\\
0.291739333003759	-5.18523385932041\\
0.291779361307621	-5.18470774646705\\
0.291819389611483	-5.18418163361368\\
0.291859417915344	-5.18365552076032\\
0.291899446219206	-5.18312940790695\\
0.291939474523067	-5.18260329505359\\
0.291979502826929	-5.18207718220023\\
0.292019531130791	-5.18155106934686\\
0.292020171880722	-5.18154264763667\\
0.292059559434652	-5.1810249564935\\
0.292099587738514	-5.18049884364013\\
0.292139616042376	-5.17997273078677\\
0.292179644346237	-5.17944661793341\\
0.292219672650099	-5.17892050508004\\
0.29225970095396	-5.17839439222668\\
0.292299729257822	-5.17786827937331\\
0.292339757561684	-5.17734216651995\\
0.292379785865545	-5.17681605366659\\
0.292419814169407	-5.17628994081322\\
0.292459842473269	-5.17576382795986\\
0.29249987077713	-5.1752377151065\\
0.292539899080992	-5.17471160225313\\
0.292579927384853	-5.17418548939977\\
0.292619955688715	-5.1736593765464\\
0.292659983992577	-5.17313326369304\\
0.292700012296438	-5.17260715083968\\
0.2927400406003	-5.17208103798631\\
0.292780068904161	-5.17155492513295\\
0.292820097208023	-5.17102881227959\\
0.292860125511885	-5.17050269942622\\
0.292900153815746	-5.16997658657286\\
0.292940182119608	-5.16945047371949\\
0.29298021042347	-5.16892436086613\\
0.293020238727331	-5.16839824801277\\
0.293060267031193	-5.1678721351594\\
0.293100295335054	-5.16734602230604\\
0.293140323638916	-5.16681990945267\\
0.293180351942778	-5.16629379659931\\
0.293220380246639	-5.16576768374595\\
0.293260408550501	-5.16524157089258\\
0.293300436854362	-5.16471545803922\\
0.293340465158224	-5.16418934518586\\
0.293380493462086	-5.16366323233249\\
0.293420521765947	-5.16313711947913\\
0.293460550069809	-5.16261100662576\\
0.293500578373671	-5.1620848937724\\
0.293540606677532	-5.16155878091904\\
0.293580634981394	-5.16103266806567\\
0.293620663285255	-5.16050655521231\\
0.293660691589117	-5.15998044235894\\
0.293700719892979	-5.15945432950558\\
0.29374074819684	-5.15892821665222\\
0.293780776500702	-5.15840210379885\\
0.293820804804564	-5.15787599094549\\
0.293860833108425	-5.15734987809212\\
0.293900861412287	-5.15682376523876\\
0.293940889716148	-5.1562976523854\\
0.29398091802001	-5.15577153953203\\
0.294015556573868	-5.15531626697116\\
0.294020946323872	-5.15524542667867\\
0.294060974627733	-5.15471931382531\\
0.294101002931595	-5.15419320097194\\
0.294141031235456	-5.15366708811858\\
0.294181059539318	-5.15314097526521\\
0.29422108784318	-5.15261486241185\\
0.294261116147041	-5.15208874955849\\
0.294301144450903	-5.15156263670512\\
0.294341172754765	-5.15103652385176\\
0.294381201058626	-5.15051041099839\\
0.294421229362488	-5.14998429814503\\
0.294461257666349	-5.14945818529167\\
0.294501285970211	-5.1489320724383\\
0.294541314274073	-5.14840595958494\\
0.294581342577934	-5.14787984673158\\
0.294621370881796	-5.14735373387821\\
0.294661399185657	-5.14682762102485\\
0.294701427489519	-5.14630150817148\\
0.294741455793381	-5.14577539531812\\
0.294781484097242	-5.14524928246476\\
0.294821512401104	-5.14472316961139\\
0.294861540704966	-5.14419705675803\\
0.294901569008827	-5.14367094390466\\
0.294941597312689	-5.1431448310513\\
0.29498162561655	-5.14261871819794\\
0.295021653920412	-5.14209260534457\\
0.295061682224274	-5.14156649249121\\
0.295101710528135	-5.14104037963785\\
0.295141738831997	-5.14051426678448\\
0.295181767135859	-5.13998815393112\\
0.29522179543972	-5.13946204107775\\
0.295261823743582	-5.13893592822439\\
0.295301852047443	-5.13840981537103\\
0.295341880351305	-5.13788370251766\\
0.295381908655167	-5.1373575896643\\
0.295421936959028	-5.13683147681093\\
0.29546196526289	-5.13630536395757\\
0.295501993566752	-5.13577925110421\\
0.295542021870613	-5.13525313825084\\
0.295582050174475	-5.13472702539748\\
0.295622078478336	-5.13420091254411\\
0.295662106782198	-5.13367479969075\\
0.29570213508606	-5.13314868683739\\
0.295742163389921	-5.13262257398402\\
0.295782191693783	-5.13209646113066\\
0.295822219997644	-5.1315703482773\\
0.295862248301506	-5.13104423542393\\
0.295902276605368	-5.13051812257057\\
0.295942304909229	-5.1299920097172\\
0.295982333213091	-5.12946589686384\\
0.296004593372345	-5.12917331999268\\
0.296022361516952	-5.12893978401048\\
0.296062389820814	-5.12841367115711\\
0.296102418124676	-5.12788755830375\\
0.296142446428537	-5.12736144545038\\
0.296182474732399	-5.12683533259702\\
0.296222503036261	-5.12630921974366\\
0.296262531340122	-5.12578310689029\\
0.296302559643984	-5.12525699403693\\
0.296342587947845	-5.12473088118356\\
0.296382616251707	-5.1242047683302\\
0.296422644555569	-5.12367865547684\\
0.29646267285943	-5.12315254262347\\
0.296502701163292	-5.12262642977011\\
0.296542729467154	-5.12210031691675\\
0.296582757771015	-5.12157420406338\\
0.296622786074877	-5.12104809121002\\
0.296662814378738	-5.12052197835665\\
0.2967028426826	-5.11999586550329\\
0.296742870986462	-5.11946975264993\\
0.296782899290323	-5.11894363979656\\
0.296822927594185	-5.1184175269432\\
0.296862955898047	-5.11789141408983\\
0.296902984201908	-5.11736530123647\\
0.29694301250577	-5.11683918838311\\
0.296983040809631	-5.11631307552974\\
0.297023069113493	-5.11578696267638\\
0.297063097417355	-5.11526084982302\\
0.297103125721216	-5.11473473696965\\
0.297143154025078	-5.11420862411629\\
0.297183182328939	-5.11368251126292\\
0.297223210632801	-5.11315639840956\\
0.297263238936663	-5.1126302855562\\
0.297303267240524	-5.11210417270283\\
0.297343295544386	-5.11157805984947\\
0.297383323848248	-5.11105194699611\\
0.297423352152109	-5.11052583414274\\
0.297463380455971	-5.10999972128938\\
0.297503408759832	-5.10947360843601\\
0.297543437063694	-5.10894749558265\\
0.297583465367556	-5.10842138272928\\
0.297623493671417	-5.10789526987592\\
0.297663521975279	-5.10736915702256\\
0.29770355027914	-5.10684304416919\\
0.297743578583002	-5.10631693131583\\
0.297783606886864	-5.10579081846247\\
0.297823635190725	-5.1052647056091\\
0.297863663494587	-5.10473859275574\\
0.297903691798449	-5.10421247990237\\
0.29794372010231	-5.10368636704901\\
0.297983748406172	-5.10316025419565\\
0.298001825809479	-5.10292265346522\\
0.298023776710033	-5.10263414134228\\
0.298063805013895	-5.10210802848892\\
0.298103833317757	-5.10158191563556\\
0.298143861621618	-5.10105580278219\\
0.29818388992548	-5.10052968992883\\
0.298223918229342	-5.10000357707546\\
0.298263946533203	-5.0994774642221\\
0.298303974837065	-5.09895135136874\\
0.298344003140926	-5.09842523851537\\
0.298384031444788	-5.09789912566201\\
0.29842405974865	-5.09737301280864\\
0.298464088052511	-5.09684689995528\\
0.298504116356373	-5.09632078710192\\
0.298544144660234	-5.09579467424855\\
0.298584172964096	-5.09526856139519\\
0.298624201267958	-5.09474244854183\\
0.298664229571819	-5.09421633568846\\
0.298704257875681	-5.0936902228351\\
0.298744286179543	-5.09316410998173\\
0.298784314483404	-5.09263799712837\\
0.298824342787266	-5.09211188427501\\
0.298864371091127	-5.09158577142164\\
0.298904399394989	-5.09105965856828\\
0.298944427698851	-5.09053354571491\\
0.298984456002712	-5.09000743286155\\
0.299024484306574	-5.08948132000819\\
0.299064512610435	-5.08895520715482\\
0.299104540914297	-5.08842909430146\\
0.299144569218159	-5.08790298144809\\
0.29918459752202	-5.08737686859473\\
0.299224625825882	-5.08685075574137\\
0.299264654129744	-5.086324642888\\
0.299304682433605	-5.08579853003464\\
0.299344710737467	-5.08527241718128\\
0.299384739041328	-5.08474630432791\\
0.29942476734519	-5.08422019147455\\
0.299464795649052	-5.08369407862118\\
0.299504823952913	-5.08316796576782\\
0.299544852256775	-5.08264185291446\\
0.299584880560637	-5.08211574006109\\
0.299624908864498	-5.08158962720773\\
0.29966493716836	-5.08106351435437\\
0.299704965472221	-5.080537401501\\
0.299744993776083	-5.08001128864764\\
0.299785022079945	-5.07948517579427\\
0.299825050383806	-5.07895906294091\\
0.299865078687668	-5.07843295008755\\
0.299905106991529	-5.07790683723418\\
0.299945135295391	-5.07738072438082\\
0.299985163599253	-5.07685461152745\\
0.299996018409729	-5.07671194109775\\
0.300025191903114	-5.07632849867409\\
0.300065220206976	-5.07580238582073\\
0.300105248510838	-5.07527627296736\\
0.300145276814699	-5.074750160114\\
0.300185305118561	-5.07422404726063\\
0.300225333422422	-5.07369793440727\\
0.300265361726284	-5.07317182155391\\
0.300305390030146	-5.07264570870054\\
0.300345418334007	-5.07211959584718\\
0.300385446637869	-5.07159348299382\\
0.300425474941731	-5.07106737014045\\
0.300465503245592	-5.07054125728709\\
0.300505531549454	-5.07001514443372\\
0.300545559853315	-5.06948903158036\\
0.300585588157177	-5.068962918727\\
0.300625616461039	-5.06843680587363\\
0.3006656447649	-5.06791069302027\\
0.300705673068762	-5.0673845801669\\
0.300745701372623	-5.06685846731354\\
0.300785729676485	-5.06633235446018\\
0.300825757980347	-5.06580624160681\\
0.300865786284208	-5.06528012875345\\
0.30090581458807	-5.06475401590009\\
0.300945842891932	-5.06422790304672\\
0.300985871195793	-5.06370179019336\\
0.301025899499655	-5.06317567733999\\
0.301065927803516	-5.06264956448663\\
0.301105956107378	-5.06212345163327\\
0.30114598441124	-5.0615973387799\\
0.301186012715101	-5.06107122592654\\
0.301226041018963	-5.06054511307317\\
0.301266069322824	-5.06001900021981\\
0.301306097626686	-5.05949288736645\\
0.301346125930548	-5.05896677451308\\
0.301386154234409	-5.05844066165972\\
0.301426182538271	-5.05791454880636\\
0.301466210842133	-5.05738843595299\\
0.301506239145994	-5.05686232309963\\
0.301546267449856	-5.05633621024626\\
0.301586295753717	-5.0558100973929\\
0.301626324057579	-5.05528398453954\\
0.301666352361441	-5.05475787168617\\
0.301706380665302	-5.05423175883281\\
0.301746408969164	-5.05370564597944\\
0.301786437273026	-5.05317953312608\\
0.301826465576887	-5.05265342027272\\
0.301866493880749	-5.05212730741935\\
0.30190652218461	-5.05160119456599\\
0.301946550488472	-5.05107508171263\\
0.301986578792334	-5.05054896885926\\
0.302025109529495	-5.0500425393053\\
0.302026607096195	-5.0500228560059\\
0.302066635400057	-5.04949674315253\\
0.302106663703918	-5.04897063029917\\
0.30214669200778	-5.04844451744581\\
0.302186720311642	-5.04791840459244\\
0.302226748615503	-5.04739229173908\\
0.302266776919365	-5.04686617888571\\
0.302306805223227	-5.04634006603235\\
0.302346833527088	-5.04581395317899\\
0.30238686183095	-5.04528784032562\\
0.302426890134811	-5.04476172747226\\
0.302466918438673	-5.04423561461889\\
0.302506946742535	-5.04370950176553\\
0.302546975046396	-5.04318338891217\\
0.302587003350258	-5.0426572760588\\
0.302627031654119	-5.04213116320544\\
0.302667059957981	-5.04160505035208\\
0.302707088261843	-5.04107893749871\\
0.302747116565704	-5.04055282464535\\
0.302787144869566	-5.04002671179198\\
0.302827173173428	-5.03950059893862\\
0.302867201477289	-5.03897448608526\\
0.302907229781151	-5.03844837323189\\
0.302947258085012	-5.03792226037853\\
0.302987286388874	-5.03739614752516\\
0.303027314692736	-5.0368700346718\\
0.303067342996597	-5.03634392181844\\
0.303107371300459	-5.03581780896507\\
0.303147399604321	-5.03529169611171\\
0.303187427908182	-5.03476558325834\\
0.303227456212044	-5.03423947040498\\
0.303267484515905	-5.03371335755162\\
0.303307512819767	-5.03318724469825\\
0.303347541123629	-5.03266113184489\\
0.30338756942749	-5.03213501899153\\
0.303427597731352	-5.03160890613816\\
0.303467626035213	-5.0310827932848\\
0.303507654339075	-5.03055668043143\\
0.303547682642937	-5.03003056757807\\
0.303587710946798	-5.02950445472471\\
0.30362773925066	-5.02897834187134\\
0.303667767554522	-5.02845222901798\\
0.303707795858383	-5.02792611616461\\
0.303747824162245	-5.02740000331125\\
0.303787852466106	-5.02687389045789\\
0.303827880769968	-5.02634777760452\\
0.30386790907383	-5.02582166475116\\
0.303907937377691	-5.02529555189779\\
0.303947965681553	-5.02476943904443\\
0.303987993985414	-5.02424332619107\\
0.304026573896408	-5.02373625031982\\
0.304028022289276	-5.0237172133377\\
0.304068050593138	-5.02319110048434\\
0.304108078896999	-5.02266498763098\\
0.304148107200861	-5.02213887477761\\
0.304188135504723	-5.02161276192425\\
0.304228163808584	-5.02108664907088\\
0.304268192112446	-5.02056053621752\\
0.304308220416307	-5.02003442336416\\
0.304348248720169	-5.01950831051079\\
0.304388277024031	-5.01898219765743\\
0.304428305327892	-5.01845608480407\\
0.304468333631754	-5.0179299719507\\
0.304508361935616	-5.01740385909734\\
0.304548390239477	-5.01687774624397\\
0.304588418543339	-5.01635163339061\\
0.3046284468472	-5.01582552053725\\
0.304668475151062	-5.01529940768388\\
0.304708503454924	-5.01477329483052\\
0.304748531758785	-5.01424718197715\\
0.304788560062647	-5.01372106912379\\
0.304828588366509	-5.01319495627043\\
0.30486861667037	-5.01266884341706\\
0.304908644974232	-5.0121427305637\\
0.304948673278093	-5.01161661771034\\
0.304988701581955	-5.01109050485697\\
0.305028729885817	-5.01056439200361\\
0.305068758189678	-5.01003827915024\\
0.30510878649354	-5.00951216629688\\
0.305148814797401	-5.00898605344352\\
0.305188843101263	-5.00845994059015\\
0.305228871405125	-5.00793382773679\\
0.305268899708986	-5.00740771488342\\
0.305308928012848	-5.00688160203006\\
0.30534895631671	-5.0063554891767\\
0.305388984620571	-5.00582937632333\\
0.305429012924433	-5.00530326346997\\
0.305469041228294	-5.00477715061661\\
0.305509069532156	-5.00425103776324\\
0.305549097836018	-5.00372492490988\\
0.305589126139879	-5.00319881205651\\
0.305629154443741	-5.00267269920315\\
0.305669182747602	-5.00214658634979\\
0.305709211051464	-5.00162047349642\\
0.305749239355326	-5.00109436064306\\
0.305789267659187	-5.00056824778969\\
0.305829295963049	-5.00004213493633\\
0.305869324266911	-4.99951602208297\\
0.305909352570772	-4.9989899092296\\
0.305949380874634	-4.99846379637624\\
0.305989409178495	-4.99793768352288\\
0.306011885404587	-4.9976422667727\\
0.306029437482357	-4.99741157066951\\
0.306069465786219	-4.99688545781615\\
0.30610949409008	-4.99635934496278\\
0.306149522393942	-4.99583323210942\\
0.306189550697804	-4.99530711925606\\
0.306229579001665	-4.99478100640269\\
0.306269607305527	-4.99425489354933\\
0.306309635609388	-4.99372878069596\\
0.30634966391325	-4.9932026678426\\
0.306389692217112	-4.99267655498924\\
0.306429720520973	-4.99215044213587\\
0.306469748824835	-4.99162432928251\\
0.306509777128696	-4.99109821642914\\
0.306549805432558	-4.99057210357578\\
0.30658983373642	-4.99004599072242\\
0.306629862040281	-4.98951987786905\\
0.306669890344143	-4.98899376501569\\
0.306709918648005	-4.98846765216233\\
0.306749946951866	-4.98794153930896\\
0.306789975255728	-4.9874154264556\\
0.306830003559589	-4.98688931360223\\
0.306870031863451	-4.98636320074887\\
0.306910060167313	-4.98583708789551\\
0.306950088471174	-4.98531097504214\\
0.306990116775036	-4.98478486218878\\
0.307030145078897	-4.98425874933541\\
0.307070173382759	-4.98373263648205\\
0.307110201686621	-4.98320652362869\\
0.307150229990482	-4.98268041077532\\
0.307190258294344	-4.98215429792196\\
0.307230286598206	-4.9816281850686\\
0.307270314902067	-4.98110207221523\\
0.307310343205929	-4.98057595936187\\
0.30735037150979	-4.9800498465085\\
0.307390399813652	-4.97952373365514\\
0.307430428117514	-4.97899762080178\\
0.307470456421375	-4.97847150794841\\
0.307510484725237	-4.97794539509505\\
0.307550513029099	-4.97741928224168\\
0.30759054133296	-4.97689316938832\\
0.307630569636822	-4.97636705653496\\
0.307670597940683	-4.97584094368159\\
0.307710626244545	-4.97531483082823\\
0.307750654548407	-4.97478871797486\\
0.307790682852268	-4.9742626051215\\
0.30783071115613	-4.97373649226814\\
0.307870739459991	-4.97321037941477\\
0.307910767763853	-4.97268426656141\\
0.307950796067715	-4.97215815370805\\
0.307990824371576	-4.97163204085468\\
0.308003276586533	-4.97146837490561\\
0.308030852675438	-4.97110592800132\\
0.3080708809793	-4.97057981514795\\
0.308110909283161	-4.97005370229459\\
0.308150937587023	-4.96952758944123\\
0.308190965890884	-4.96900147658786\\
0.308230994194746	-4.9684753637345\\
0.308271022498608	-4.96794925088114\\
0.308311050802469	-4.96742313802777\\
0.308351079106331	-4.96689702517441\\
0.308391107410192	-4.96637091232104\\
0.308431135714054	-4.96584479946768\\
0.308471164017916	-4.96531868661432\\
0.308511192321777	-4.96479257376095\\
0.308551220625639	-4.96426646090759\\
0.308591248929501	-4.96374034805422\\
0.308631277233362	-4.96321423520086\\
0.308671305537224	-4.9626881223475\\
0.308711333841085	-4.96216200949413\\
0.308751362144947	-4.96163589664077\\
0.308791390448809	-4.96110978378741\\
0.30883141875267	-4.96058367093404\\
0.308871447056532	-4.96005755808068\\
0.308911475360394	-4.95953144522731\\
0.308951503664255	-4.95900533237395\\
0.308991531968117	-4.95847921952059\\
0.309031560271978	-4.95795310666722\\
0.30907158857584	-4.95742699381386\\
0.309111616879702	-4.95690088096049\\
0.309151645183563	-4.95637476810713\\
0.309191673487425	-4.95584865525377\\
0.309231701791286	-4.9553225424004\\
0.309271730095148	-4.95479642954704\\
0.30931175839901	-4.95427031669367\\
0.309351786702871	-4.95374420384031\\
0.309391815006733	-4.95321809098695\\
0.309431843310595	-4.95269197813358\\
0.309471871614456	-4.95216586528022\\
0.309511899918318	-4.95163975242686\\
0.309551928222179	-4.95111363957349\\
0.309591956526041	-4.95058752672013\\
0.309631984829903	-4.95006141386676\\
0.309672013133764	-4.9495353010134\\
0.309712041437626	-4.94900918816004\\
0.309752069741488	-4.94848307530667\\
0.309792098045349	-4.94795696245331\\
0.309832126349211	-4.94743084959994\\
0.309872154653072	-4.94690473674658\\
0.309912182956934	-4.94637862389322\\
0.309952211260796	-4.94585251103985\\
0.309992239564657	-4.94532639818649\\
0.31000354886055	-4.94517775421816\\
0.310032267868519	-4.94480028533313\\
0.31007229617238	-4.94427417247976\\
0.310112324476242	-4.9437480596264\\
0.310152352780104	-4.94322194677303\\
0.310192381083965	-4.94269583391967\\
0.310232409387827	-4.94216972106631\\
0.310272437691689	-4.94164360821294\\
0.31031246599555	-4.94111749535958\\
0.310352494299412	-4.94059138250621\\
0.310392522603273	-4.94006526965285\\
0.310432550907135	-4.93953915679949\\
0.310472579210997	-4.93901304394612\\
0.310512607514858	-4.93848693109276\\
0.31055263581872	-4.93796081823939\\
0.310592664122581	-4.93743470538603\\
0.310632692426443	-4.93690859253267\\
0.310672720730305	-4.9363824796793\\
0.310712749034166	-4.93585636682594\\
0.310752777338028	-4.93533025397258\\
0.31079280564189	-4.93480414111921\\
0.310832833945751	-4.93427802826585\\
0.310872862249613	-4.93375191541248\\
0.310912890553474	-4.93322580255912\\
0.310952918857336	-4.93269968970576\\
0.310992947161198	-4.93217357685239\\
0.311032975465059	-4.93164746399903\\
0.311073003768921	-4.93112135114566\\
0.311113032072783	-4.9305952382923\\
0.311153060376644	-4.93006912543894\\
0.311193088680506	-4.92954301258557\\
0.311233116984367	-4.92901689973221\\
0.311273145288229	-4.92849078687885\\
0.311313173592091	-4.92796467402548\\
0.311353201895952	-4.92743856117212\\
0.311393230199814	-4.92691244831875\\
0.311433258503675	-4.92638633546539\\
0.311473286807537	-4.92586022261203\\
0.311513315111399	-4.92533410975866\\
0.31155334341526	-4.9248079969053\\
0.311593371719122	-4.92428188405193\\
0.311633400022984	-4.92375577119857\\
0.311673428326845	-4.92322965834521\\
0.311713456630707	-4.92270354549184\\
0.311753484934568	-4.92217743263848\\
0.31179351323843	-4.92165131978512\\
0.311833541542292	-4.92112520693175\\
0.311873569846153	-4.92059909407839\\
0.311913598150015	-4.92007298122502\\
0.311953626453876	-4.91954686837166\\
0.311993654757738	-4.9190207555183\\
0.3120336830616	-4.91849464266493\\
};
\addlegendentry{$\eta = 1.15$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_log_ids_vgs_temp_irr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[thick,scale=1.000, every node/.style={scale=1.000}]

\begin{axis}[%
width=3.471in,
height=2.427in,
at={(0.582in,0.425in)},
scale only axis,
xmin=0.19,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={$V_{GS}\ \left[V\right]$},
ymin=-5.5,
ymax=-4.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\log\left(I_D\right)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Measured $\mathbf{\log \left(I_D\left(V_{GS}\right)\right)}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.354010432958603	-5.42832737221039\\
0.356004565954208	-5.40216574711545\\
0.357998162508011	-5.3920053085353\\
0.360027730464935	-5.35198578542548\\
0.362021863460541	-5.32664413316531\\
0.364014118909836	-5.31044657209785\\
0.366011798381805	-5.28231184371424\\
0.368005245923996	-5.24766583506764\\
0.370036125183105	-5.2285780461855\\
0.372026771306992	-5.20438095404592\\
0.374021410942078	-5.17303955249987\\
0.376016199588776	-5.14244673476922\\
0.378009915351868	-5.12701436124465\\
0.380006223917007	-5.09813204886505\\
0.38203364610672	-5.06893610787999\\
0.384027034044266	-5.04374568178018\\
0.386022597551346	-5.02615865662049\\
0.388018220663071	-5.00234954553794\\
0.390012502670288	-4.96691111099878\\
0.392003446817398	-4.94158198662501\\
0.394031435251236	-4.92091390833455\\
};
\addlegendentry{$T = 10\ ^{\circ}C$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.354010432958603	-5.43230887096158\\
0.354050453960896	-5.43179517819935\\
0.354090474963188	-5.43128148543713\\
0.354130495965481	-5.4307677926749\\
0.354170516967773	-5.43025409991267\\
0.354210537970066	-5.42974040715044\\
0.354250558972359	-5.42922671438821\\
0.354290579974651	-5.42871302162598\\
0.354330600976944	-5.42819932886376\\
0.354370621979237	-5.42768563610153\\
0.354410642981529	-5.4271719433393\\
0.354450663983822	-5.42665825057707\\
0.354490684986115	-5.42614455781484\\
0.354530705988407	-5.42563086505262\\
0.3545707269907	-5.42511717229039\\
0.354610747992992	-5.42460347952816\\
0.354650768995285	-5.42408978676593\\
0.354690789997578	-5.4235760940037\\
0.35473081099987	-5.42306240124147\\
0.354770832002163	-5.42254870847925\\
0.354810853004456	-5.42203501571702\\
0.354850874006748	-5.42152132295479\\
0.354890895009041	-5.42100763019256\\
0.354930916011333	-5.42049393743033\\
0.354970937013626	-5.41998024466811\\
0.355010958015919	-5.41946655190588\\
0.355050979018211	-5.41895285914365\\
0.355091000020504	-5.41843916638142\\
0.355131021022797	-5.41792547361919\\
0.355171042025089	-5.41741178085696\\
0.355211063027382	-5.41689808809473\\
0.355251084029675	-5.41638439533251\\
0.355291105031967	-5.41587070257028\\
0.35533112603426	-5.41535700980805\\
0.355371147036552	-5.41484331704582\\
0.355411168038845	-5.4143296242836\\
0.355451189041138	-5.41381593152137\\
0.35549121004343	-5.41330223875914\\
0.355531231045723	-5.41278854599691\\
0.355571252048016	-5.41227485323468\\
0.355611273050308	-5.41176116047245\\
0.355651294052601	-5.41124746771022\\
0.355691315054893	-5.410733774948\\
0.355731336057186	-5.41022008218577\\
0.355771357059479	-5.40970638942354\\
0.355811378061771	-5.40919269666131\\
0.355851399064064	-5.40867900389908\\
0.355891420066357	-5.40816531113686\\
0.355931441068649	-5.40765161837463\\
0.355971462070942	-5.4071379256124\\
0.356004565954208	-5.40671301808232\\
0.356011483073235	-5.40662423285017\\
0.356051504075527	-5.40611054008794\\
0.35609152507782	-5.40559684732571\\
0.356131546080112	-5.40508315456349\\
0.356171567082405	-5.40456946180126\\
0.356211588084698	-5.40405576903903\\
0.35625160908699	-5.4035420762768\\
0.356291630089283	-5.40302838351457\\
0.356331651091576	-5.40251469075235\\
0.356371672093868	-5.40200099799012\\
0.356411693096161	-5.40148730522789\\
0.356451714098454	-5.40097361246566\\
0.356491735100746	-5.40045991970343\\
0.356531756103039	-5.3999462269412\\
0.356571777105331	-5.39943253417898\\
0.356611798107624	-5.39891884141675\\
0.356651819109917	-5.39840514865452\\
0.356691840112209	-5.39789145589229\\
0.356731861114502	-5.39737776313006\\
0.356771882116795	-5.39686407036784\\
0.356811903119087	-5.39635037760561\\
0.35685192412138	-5.39583668484338\\
0.356891945123673	-5.39532299208115\\
0.356931966125965	-5.39480929931892\\
0.356971987128258	-5.39429560655669\\
0.35701200813055	-5.39378191379447\\
0.357052029132843	-5.39326822103224\\
0.357092050135136	-5.39275452827001\\
0.357132071137428	-5.39224083550778\\
0.357172092139721	-5.39172714274555\\
0.357212113142014	-5.39121344998332\\
0.357252134144306	-5.3906997572211\\
0.357292155146599	-5.39018606445887\\
0.357332176148891	-5.38967237169664\\
0.357372197151184	-5.38915867893441\\
0.357412218153477	-5.38864498617218\\
0.357452239155769	-5.38813129340996\\
0.357492260158062	-5.38761760064773\\
0.357532281160355	-5.3871039078855\\
0.357572302162647	-5.38659021512327\\
0.35761232316494	-5.38607652236104\\
0.357652344167233	-5.38556282959881\\
0.357692365169525	-5.38504913683659\\
0.357732386171818	-5.38453544407436\\
0.35777240717411	-5.38402175131213\\
0.357812428176403	-5.3835080585499\\
0.357852449178696	-5.38299436578767\\
0.357892470180988	-5.38248067302545\\
0.357932491183281	-5.38196698026322\\
0.357972512185574	-5.38145328750099\\
0.357998162508011	-5.38112405074453\\
0.358012533187866	-5.38093959473876\\
0.358052554190159	-5.38042590197653\\
0.358092575192451	-5.3799122092143\\
0.358132596194744	-5.37939851645208\\
0.358172617197037	-5.37888482368985\\
0.358212638199329	-5.37837113092762\\
0.358252659201622	-5.37785743816539\\
0.358292680203915	-5.37734374540316\\
0.358332701206207	-5.37683005264093\\
0.3583727222085	-5.37631635987871\\
0.358412743210793	-5.37580266711648\\
0.358452764213085	-5.37528897435425\\
0.358492785215378	-5.37477528159202\\
0.35853280621767	-5.37426158882979\\
0.358572827219963	-5.37374789606756\\
0.358612848222256	-5.37323420330534\\
0.358652869224548	-5.37272051054311\\
0.358692890226841	-5.37220681778088\\
0.358732911229134	-5.37169312501865\\
0.358772932231426	-5.37117943225642\\
0.358812953233719	-5.3706657394942\\
0.358852974236011	-5.37015204673197\\
0.358892995238304	-5.36963835396974\\
0.358933016240597	-5.36912466120751\\
0.358973037242889	-5.36861096844528\\
0.359013058245182	-5.36809727568305\\
0.359053079247475	-5.36758358292083\\
0.359093100249767	-5.3670698901586\\
0.35913312125206	-5.36655619739637\\
0.359173142254353	-5.36604250463414\\
0.359213163256645	-5.36552881187191\\
0.359253184258938	-5.36501511910969\\
0.35929320526123	-5.36450142634746\\
0.359333226263523	-5.36398773358523\\
0.359373247265816	-5.363474040823\\
0.359413268268108	-5.36296034806077\\
0.359453289270401	-5.36244665529854\\
0.359493310272694	-5.36193296253632\\
0.359533331274986	-5.36141926977409\\
0.359573352277279	-5.36090557701186\\
0.359613373279572	-5.36039188424963\\
0.359653394281864	-5.3598781914874\\
0.359693415284157	-5.35936449872517\\
0.359733436286449	-5.35885080596295\\
0.359773457288742	-5.35833711320072\\
0.359813478291035	-5.35782342043849\\
0.359853499293327	-5.35730972767626\\
0.35989352029562	-5.35679603491403\\
0.359933541297913	-5.35628234215181\\
0.359973562300205	-5.35576864938958\\
0.360013583302498	-5.35525495662735\\
0.360027730464935	-5.35507336959719\\
0.360053604304791	-5.35474126386512\\
0.360093625307083	-5.35422757110289\\
0.360133646309376	-5.35371387834066\\
0.360173667311668	-5.35320018557844\\
0.360213688313961	-5.35268649281621\\
0.360253709316254	-5.35217280005398\\
0.360293730318546	-5.35165910729175\\
0.360333751320839	-5.35114541452952\\
0.360373772323132	-5.35063172176729\\
0.360413793325424	-5.35011802900507\\
0.360453814327717	-5.34960433624284\\
0.360493835330009	-5.34909064348061\\
0.360533856332302	-5.34857695071838\\
0.360573877334595	-5.34806325795615\\
0.360613898336887	-5.34754956519393\\
0.36065391933918	-5.3470358724317\\
0.360693940341473	-5.34652217966947\\
0.360733961343765	-5.34600848690724\\
0.360773982346058	-5.34549479414501\\
0.360814003348351	-5.34498110138278\\
0.360854024350643	-5.34446740862056\\
0.360894045352936	-5.34395371585833\\
0.360934066355228	-5.3434400230961\\
0.360974087357521	-5.34292633033387\\
0.361014108359814	-5.34241263757164\\
0.361054129362106	-5.34189894480942\\
0.361094150364399	-5.34138525204719\\
0.361134171366692	-5.34087155928496\\
0.361174192368984	-5.34035786652273\\
0.361214213371277	-5.3398441737605\\
0.36125423437357	-5.33933048099827\\
0.361294255375862	-5.33881678823605\\
0.361334276378155	-5.33830309547382\\
0.361374297380447	-5.33778940271159\\
0.36141431838274	-5.33727570994936\\
0.361454339385033	-5.33676201718713\\
0.361494360387325	-5.33624832442491\\
0.361534381389618	-5.33573463166268\\
0.361574402391911	-5.33522093890045\\
0.361614423394203	-5.33470724613822\\
0.361654444396496	-5.33419355337599\\
0.361694465398788	-5.33367986061376\\
0.361734486401081	-5.33316616785154\\
0.361774507403374	-5.33265247508931\\
0.361814528405666	-5.33213878232708\\
0.361854549407959	-5.33162508956485\\
0.361894570410252	-5.33111139680262\\
0.361934591412544	-5.33059770404039\\
0.361974612414837	-5.33008401127817\\
0.36201463341713	-5.32957031851594\\
0.362021863460541	-5.32947751671793\\
0.362054654419422	-5.32905662575371\\
0.362094675421715	-5.32854293299148\\
0.362134696424007	-5.32802924022925\\
0.3621747174263	-5.32751554746703\\
0.362214738428593	-5.3270018547048\\
0.362254759430885	-5.32648816194257\\
0.362294780433178	-5.32597446918034\\
0.362334801435471	-5.32546077641811\\
0.362374822437763	-5.32494708365588\\
0.362414843440056	-5.32443339089366\\
0.362454864442348	-5.32391969813143\\
0.362494885444641	-5.3234060053692\\
0.362534906446934	-5.32289231260697\\
0.362574927449226	-5.32237861984474\\
0.362614948451519	-5.32186492708251\\
0.362654969453812	-5.32135123432029\\
0.362694990456104	-5.32083754155806\\
0.362735011458397	-5.32032384879583\\
0.36277503246069	-5.3198101560336\\
0.362815053462982	-5.31929646327137\\
0.362855074465275	-5.31878277050915\\
0.362895095467567	-5.31826907774692\\
0.36293511646986	-5.31775538498469\\
0.362975137472153	-5.31724169222246\\
0.363015158474445	-5.31672799946023\\
0.363055179476738	-5.316214306698\\
0.363095200479031	-5.31570061393578\\
0.363135221481323	-5.31518692117355\\
0.363175242483616	-5.31467322841132\\
0.363215263485908	-5.31415953564909\\
0.363255284488201	-5.31364584288686\\
0.363295305490494	-5.31313215012463\\
0.363335326492786	-5.31261845736241\\
0.363375347495079	-5.31210476460018\\
0.363415368497372	-5.31159107183795\\
0.363455389499664	-5.31107737907572\\
0.363495410501957	-5.31056368631349\\
0.36353543150425	-5.31004999355127\\
0.363575452506542	-5.30953630078904\\
0.363615473508835	-5.30902260802681\\
0.363655494511128	-5.30850891526458\\
0.36369551551342	-5.30799522250235\\
0.363735536515713	-5.30748152974012\\
0.363775557518005	-5.3069678369779\\
0.363815578520298	-5.30645414421567\\
0.363855599522591	-5.30594045145344\\
0.363895620524883	-5.30542675869121\\
0.363935641527176	-5.30491306592898\\
0.363975662529469	-5.30439937316675\\
0.364014118909836	-5.30390576323386\\
0.364015683531761	-5.30388568040453\\
0.364055704534054	-5.3033719876423\\
0.364095725536346	-5.30285829488007\\
0.364135746538639	-5.30234460211784\\
0.364175767540932	-5.30183090935561\\
0.364215788543224	-5.30131721659339\\
0.364255809545517	-5.30080352383116\\
0.36429583054781	-5.30028983106893\\
0.364335851550102	-5.2997761383067\\
0.364375872552395	-5.29926244554447\\
0.364415893554688	-5.29874875278224\\
0.36445591455698	-5.29823506002002\\
0.364495935559273	-5.29772136725779\\
0.364535956561565	-5.29720767449556\\
0.364575977563858	-5.29669398173333\\
0.364615998566151	-5.2961802889711\\
0.364656019568443	-5.29566659620888\\
0.364696040570736	-5.29515290344665\\
0.364736061573029	-5.29463921068442\\
0.364776082575321	-5.29412551792219\\
0.364816103577614	-5.29361182515996\\
0.364856124579906	-5.29309813239773\\
0.364896145582199	-5.29258443963551\\
0.364936166584492	-5.29207074687328\\
0.364976187586784	-5.29155705411105\\
0.365016208589077	-5.29104336134882\\
0.36505622959137	-5.29052966858659\\
0.365096250593662	-5.29001597582437\\
0.365136271595955	-5.28950228306214\\
0.365176292598248	-5.28898859029991\\
0.36521631360054	-5.28847489753768\\
0.365256334602833	-5.28796120477545\\
0.365296355605125	-5.28744751201322\\
0.365336376607418	-5.286933819251\\
0.365376397609711	-5.28642012648877\\
0.365416418612003	-5.28590643372654\\
0.365456439614296	-5.28539274096431\\
0.365496460616589	-5.28487904820208\\
0.365536481618881	-5.28436535543985\\
0.365576502621174	-5.28385166267763\\
0.365616523623466	-5.2833379699154\\
0.365656544625759	-5.28282427715317\\
0.365696565628052	-5.28231058439094\\
0.365736586630344	-5.28179689162871\\
0.365776607632637	-5.28128319886649\\
0.36581662863493	-5.28076950610426\\
0.365856649637222	-5.28025581334203\\
0.365896670639515	-5.2797421205798\\
0.365936691641808	-5.27922842781757\\
0.3659767126441	-5.27871473505534\\
0.366011798381805	-5.27826438927478\\
0.366016733646393	-5.27820104229312\\
0.366056754648685	-5.27768734953089\\
0.366096775650978	-5.27717365676866\\
0.366136796653271	-5.27665996400643\\
0.366176817655563	-5.2761462712442\\
0.366216838657856	-5.27563257848198\\
0.366256859660149	-5.27511888571975\\
0.366296880662441	-5.27460519295752\\
0.366336901664734	-5.27409150019529\\
0.366376922667027	-5.27357780743306\\
0.366416943669319	-5.27306411467083\\
0.366456964671612	-5.27255042190861\\
0.366496985673904	-5.27203672914638\\
0.366537006676197	-5.27152303638415\\
0.36657702767849	-5.27100934362192\\
0.366617048680782	-5.27049565085969\\
0.366657069683075	-5.26998195809746\\
0.366697090685368	-5.26946826533524\\
0.36673711168766	-5.26895457257301\\
0.366777132689953	-5.26844087981078\\
0.366817153692245	-5.26792718704855\\
0.366857174694538	-5.26741349428632\\
0.366897195696831	-5.26689980152409\\
0.366937216699123	-5.26638610876187\\
0.366977237701416	-5.26587241599964\\
0.367017258703709	-5.26535872323741\\
0.367057279706001	-5.26484503047518\\
0.367097300708294	-5.26433133771295\\
0.367137321710587	-5.26381764495073\\
0.367177342712879	-5.2633039521885\\
0.367217363715172	-5.26279025942627\\
0.367257384717464	-5.26227656666404\\
0.367297405719757	-5.26176287390181\\
0.36733742672205	-5.26124918113958\\
0.367377447724342	-5.26073548837736\\
0.367417468726635	-5.26022179561513\\
0.367457489728928	-5.2597081028529\\
0.36749751073122	-5.25919441009067\\
0.367537531733513	-5.25868071732844\\
0.367577552735806	-5.25816702456622\\
0.367617573738098	-5.25765333180399\\
0.367657594740391	-5.25713963904176\\
0.367697615742683	-5.25662594627953\\
0.367737636744976	-5.2561122535173\\
0.367777657747269	-5.25559856075507\\
0.367817678749561	-5.25508486799285\\
0.367857699751854	-5.25457117523062\\
0.367897720754147	-5.25405748246839\\
0.367937741756439	-5.25354378970616\\
0.367977762758732	-5.25303009694393\\
0.368005245923996	-5.25267733458741\\
0.368017783761024	-5.25251640418171\\
0.368057804763317	-5.25200271141948\\
0.36809782576561	-5.25148901865725\\
0.368137846767902	-5.25097532589502\\
0.368177867770195	-5.25046163313279\\
0.368217888772488	-5.24994794037056\\
0.36825790977478	-5.24943424760834\\
0.368297930777073	-5.24892055484611\\
0.368337951779366	-5.24840686208388\\
0.368377972781658	-5.24789316932165\\
0.368417993783951	-5.24737947655942\\
0.368458014786243	-5.24686578379719\\
0.368498035788536	-5.24635209103497\\
0.368538056790829	-5.24583839827274\\
0.368578077793121	-5.24532470551051\\
0.368618098795414	-5.24481101274828\\
0.368658119797707	-5.24429731998605\\
0.368698140799999	-5.24378362722383\\
0.368738161802292	-5.2432699344616\\
0.368778182804585	-5.24275624169937\\
0.368818203806877	-5.24224254893714\\
0.36885822480917	-5.24172885617491\\
0.368898245811462	-5.24121516341268\\
0.368938266813755	-5.24070147065046\\
0.368978287816048	-5.24018777788823\\
0.36901830881834	-5.239674085126\\
0.369058329820633	-5.23916039236377\\
0.369098350822926	-5.23864669960154\\
0.369138371825218	-5.23813300683931\\
0.369178392827511	-5.23761931407709\\
0.369218413829803	-5.23710562131486\\
0.369258434832096	-5.23659192855263\\
0.369298455834389	-5.2360782357904\\
0.369338476836681	-5.23556454302817\\
0.369378497838974	-5.23505085026595\\
0.369418518841267	-5.23453715750372\\
0.369458539843559	-5.23402346474149\\
0.369498560845852	-5.23350977197926\\
0.369538581848145	-5.23299607921703\\
0.369578602850437	-5.2324823864548\\
0.36961862385273	-5.23196869369258\\
0.369658644855022	-5.23145500093035\\
0.369698665857315	-5.23094130816812\\
0.369738686859608	-5.23042761540589\\
0.3697787078619	-5.22991392264366\\
0.369818728864193	-5.22940022988143\\
0.369858749866486	-5.22888653711921\\
0.369898770868778	-5.22837284435698\\
0.369938791871071	-5.22785915159475\\
0.369978812873363	-5.22734545883252\\
0.370018833875656	-5.22683176607029\\
0.370036125183105	-5.22660982211644\\
0.370058854877949	-5.22631807330807\\
0.370098875880241	-5.22580438054584\\
0.370138896882534	-5.22529068778361\\
0.370178917884827	-5.22477699502138\\
0.370218938887119	-5.22426330225915\\
0.370258959889412	-5.22374960949692\\
0.370298980891705	-5.2232359167347\\
0.370339001893997	-5.22272222397247\\
0.37037902289629	-5.22220853121024\\
0.370419043898582	-5.22169483844801\\
0.370459064900875	-5.22118114568578\\
0.370499085903168	-5.22066745292356\\
0.37053910690546	-5.22015376016133\\
0.370579127907753	-5.2196400673991\\
0.370619148910046	-5.21912637463687\\
0.370659169912338	-5.21861268187464\\
0.370699190914631	-5.21809898911241\\
0.370739211916923	-5.21758529635019\\
0.370779232919216	-5.21707160358796\\
0.370819253921509	-5.21655791082573\\
0.370859274923801	-5.2160442180635\\
0.370899295926094	-5.21553052530127\\
0.370939316928387	-5.21501683253905\\
0.370979337930679	-5.21450313977682\\
0.371019358932972	-5.21398944701459\\
0.371059379935265	-5.21347575425236\\
0.371099400937557	-5.21296206149013\\
0.37113942193985	-5.2124483687279\\
0.371179442942143	-5.21193467596567\\
0.371219463944435	-5.21142098320345\\
0.371259484946728	-5.21090729044122\\
0.37129950594902	-5.21039359767899\\
0.371339526951313	-5.20987990491676\\
0.371379547953606	-5.20936621215453\\
0.371419568955898	-5.20885251939231\\
0.371459589958191	-5.20833882663008\\
0.371499610960484	-5.20782513386785\\
0.371539631962776	-5.20731144110562\\
0.371579652965069	-5.20679774834339\\
0.371619673967361	-5.20628405558116\\
0.371659694969654	-5.20577036281894\\
0.371699715971947	-5.20525667005671\\
0.371739736974239	-5.20474297729448\\
0.371779757976532	-5.20422928453225\\
0.371819778978825	-5.20371559177002\\
0.371859799981117	-5.2032018990078\\
0.37189982098341	-5.20268820624557\\
0.371939841985703	-5.20217451348334\\
0.371979862987995	-5.20166082072111\\
0.372019883990288	-5.20114712795888\\
0.372026771306992	-5.20105872525682\\
0.37205990499258	-5.20063343519665\\
0.372099925994873	-5.20011974243443\\
0.372139946997166	-5.1996060496722\\
0.372179967999458	-5.19909235690997\\
0.372219989001751	-5.19857866414774\\
0.372260010004044	-5.19806497138551\\
0.372300031006336	-5.19755127862329\\
0.372340052008629	-5.19703758586106\\
0.372380073010921	-5.19652389309883\\
0.372420094013214	-5.1960102003366\\
0.372460115015507	-5.19549650757437\\
0.372500136017799	-5.19498281481214\\
0.372540157020092	-5.19446912204992\\
0.372580178022385	-5.19395542928769\\
0.372620199024677	-5.19344173652546\\
0.37266022002697	-5.19292804376323\\
0.372700241029263	-5.192414351001\\
0.372740262031555	-5.19190065823878\\
0.372780283033848	-5.19138696547655\\
0.37282030403614	-5.19087327271432\\
0.372860325038433	-5.19035957995209\\
0.372900346040726	-5.18984588718986\\
0.372940367043018	-5.18933219442763\\
0.372980388045311	-5.18881850166541\\
0.373020409047604	-5.18830480890318\\
0.373060430049896	-5.18779111614095\\
0.373100451052189	-5.18727742337872\\
0.373140472054482	-5.18676373061649\\
0.373180493056774	-5.18625003785426\\
0.373220514059067	-5.18573634509204\\
0.373260535061359	-5.18522265232981\\
0.373300556063652	-5.18470895956758\\
0.373340577065945	-5.18419526680535\\
0.373380598068237	-5.18368157404312\\
0.37342061907053	-5.1831678812809\\
0.373460640072823	-5.18265418851867\\
0.373500661075115	-5.18214049575644\\
0.373540682077408	-5.18162680299421\\
0.3735807030797	-5.18111311023198\\
0.373620724081993	-5.18059941746975\\
0.373660745084286	-5.18008572470753\\
0.373700766086578	-5.1795720319453\\
0.373740787088871	-5.17905833918307\\
0.373780808091164	-5.17854464642084\\
0.373820829093456	-5.17803095365861\\
0.373860850095749	-5.17751726089639\\
0.373900871098042	-5.17700356813416\\
0.373940892100334	-5.17648987537193\\
0.373980913102627	-5.1759761826097\\
0.374020934104919	-5.17546248984747\\
0.374021410942078	-5.17545636936615\\
0.374060955107212	-5.17494879708524\\
0.374100976109505	-5.17443510432302\\
0.374140997111797	-5.17392141156079\\
0.37418101811409	-5.17340771879856\\
0.374221039116383	-5.17289402603633\\
0.374261060118675	-5.1723803332741\\
0.374301081120968	-5.17186664051187\\
0.37434110212326	-5.17135294774965\\
0.374381123125553	-5.17083925498742\\
0.374421144127846	-5.17032556222519\\
0.374461165130138	-5.16981186946296\\
0.374501186132431	-5.16929817670073\\
0.374541207134724	-5.1687844839385\\
0.374581228137016	-5.16827079117628\\
0.374621249139309	-5.16775709841405\\
0.374661270141602	-5.16724340565182\\
0.374701291143894	-5.16672971288959\\
0.374741312146187	-5.16621602012736\\
0.374781333148479	-5.16570232736514\\
0.374821354150772	-5.16518863460291\\
0.374861375153065	-5.16467494184068\\
0.374901396155357	-5.16416124907845\\
0.37494141715765	-5.16364755631622\\
0.374981438159943	-5.16313386355399\\
0.375021459162235	-5.16262017079177\\
0.375061480164528	-5.16210647802954\\
0.375101501166821	-5.16159278526731\\
0.375141522169113	-5.16107909250508\\
0.375181543171406	-5.16056539974285\\
0.375221564173698	-5.16005170698062\\
0.375261585175991	-5.1595380142184\\
0.375301606178284	-5.15902432145617\\
0.375341627180576	-5.15851062869394\\
0.375381648182869	-5.15799693593171\\
0.375421669185162	-5.15748324316948\\
0.375461690187454	-5.15696955040726\\
0.375501711189747	-5.15645585764503\\
0.37554173219204	-5.1559421648828\\
0.375581753194332	-5.15542847212057\\
0.375621774196625	-5.15491477935834\\
0.375661795198917	-5.15440108659611\\
0.37570181620121	-5.15388739383389\\
0.375741837203503	-5.15337370107166\\
0.375781858205795	-5.15286000830943\\
0.375821879208088	-5.1523463155472\\
0.375861900210381	-5.15183262278497\\
0.375901921212673	-5.15131893002275\\
0.375941942214966	-5.15080523726052\\
0.375981963217258	-5.15029154449829\\
0.376016199588776	-5.14985210082507\\
0.376021984219551	-5.14977785173606\\
0.376062005221844	-5.14926415897383\\
0.376102026224136	-5.1487504662116\\
0.376142047226429	-5.14823677344938\\
0.376182068228722	-5.14772308068715\\
0.376222089231014	-5.14720938792492\\
0.376262110233307	-5.14669569516269\\
0.3763021312356	-5.14618200240046\\
0.376342152237892	-5.14566830963823\\
0.376382173240185	-5.14515461687601\\
0.376422194242477	-5.14464092411378\\
0.37646221524477	-5.14412723135155\\
0.376502236247063	-5.14361353858932\\
0.376542257249355	-5.14309984582709\\
0.376582278251648	-5.14258615306487\\
0.376622299253941	-5.14207246030264\\
0.376662320256233	-5.14155876754041\\
0.376702341258526	-5.14104507477818\\
0.376742362260818	-5.14053138201595\\
0.376782383263111	-5.14001768925372\\
0.376822404265404	-5.1395039964915\\
0.376862425267696	-5.13899030372927\\
0.376902446269989	-5.13847661096704\\
0.376942467272282	-5.13796291820481\\
0.376982488274574	-5.13744922544258\\
0.377022509276867	-5.13693553268036\\
0.37706253027916	-5.13642183991813\\
0.377102551281452	-5.1359081471559\\
0.377142572283745	-5.13539445439367\\
0.377182593286037	-5.13488076163144\\
0.37722261428833	-5.13436706886921\\
0.377262635290623	-5.13385337610699\\
0.377302656292915	-5.13333968334476\\
0.377342677295208	-5.13282599058253\\
0.377382698297501	-5.1323122978203\\
0.377422719299793	-5.13179860505807\\
0.377462740302086	-5.13128491229585\\
0.377502761304378	-5.13077121953362\\
0.377542782306671	-5.13025752677139\\
0.377582803308964	-5.12974383400916\\
0.377622824311256	-5.12923014124693\\
0.377662845313549	-5.1287164484847\\
0.377702866315842	-5.12820275572248\\
0.377742887318134	-5.12768906296025\\
0.377782908320427	-5.12717537019802\\
0.37782292932272	-5.12666167743579\\
0.377862950325012	-5.12614798467356\\
0.377902971327305	-5.12563429191133\\
0.377942992329597	-5.12512059914911\\
0.37798301333189	-5.12460690638688\\
0.378009915351868	-5.12426160336696\\
0.378023034334183	-5.12409321362465\\
0.378063055336475	-5.12357952086242\\
0.378103076338768	-5.12306582810019\\
0.378143097341061	-5.12255213533796\\
0.378183118343353	-5.12203844257574\\
0.378223139345646	-5.12152474981351\\
0.378263160347939	-5.12101105705128\\
0.378303181350231	-5.12049736428905\\
0.378343202352524	-5.11998367152682\\
0.378383223354816	-5.1194699787646\\
0.378423244357109	-5.11895628600237\\
0.378463265359402	-5.11844259324014\\
0.378503286361694	-5.11792890047791\\
0.378543307363987	-5.11741520771568\\
0.37858332836628	-5.11690151495345\\
0.378623349368572	-5.11638782219123\\
0.378663370370865	-5.115874129429\\
0.378703391373158	-5.11536043666677\\
0.37874341237545	-5.11484674390454\\
0.378783433377743	-5.11433305114231\\
0.378823454380035	-5.11381935838009\\
0.378863475382328	-5.11330566561786\\
0.378903496384621	-5.11279197285563\\
0.378943517386913	-5.1122782800934\\
0.378983538389206	-5.11176458733117\\
0.379023559391499	-5.11125089456894\\
0.379063580393791	-5.11073720180672\\
0.379103601396084	-5.11022350904449\\
0.379143622398376	-5.10970981628226\\
0.379183643400669	-5.10919612352003\\
0.379223664402962	-5.1086824307578\\
0.379263685405254	-5.10816873799557\\
0.379303706407547	-5.10765504523335\\
0.37934372740984	-5.10714135247112\\
0.379383748412132	-5.10662765970889\\
0.379423769414425	-5.10611396694666\\
0.379463790416718	-5.10560027418443\\
0.37950381141901	-5.10508658142221\\
0.379543832421303	-5.10457288865998\\
0.379583853423595	-5.10405919589775\\
0.379623874425888	-5.10354550313552\\
0.379663895428181	-5.10303181037329\\
0.379703916430473	-5.10251811761106\\
0.379743937432766	-5.10200442484884\\
0.379783958435059	-5.10149073208661\\
0.379823979437351	-5.10097703932438\\
0.379864000439644	-5.10046334656215\\
0.379904021441936	-5.09994965379992\\
0.379944042444229	-5.0994359610377\\
0.379984063446522	-5.09892226827547\\
0.380006223917007	-5.09863782579167\\
0.380024084448814	-5.09840857551324\\
0.380064105451107	-5.09789488275101\\
0.3801041264534	-5.09738118998878\\
0.380144147455692	-5.09686749722655\\
0.380184168457985	-5.09635380446433\\
0.380224189460278	-5.0958401117021\\
0.38026421046257	-5.09532641893987\\
0.380304231464863	-5.09481272617764\\
0.380344252467155	-5.09429903341541\\
0.380384273469448	-5.09378534065318\\
0.380424294471741	-5.09327164789096\\
0.380464315474033	-5.09275795512873\\
0.380504336476326	-5.0922442623665\\
0.380544357478619	-5.09173056960427\\
0.380584378480911	-5.09121687684204\\
0.380624399483204	-5.09070318407982\\
0.380664420485497	-5.09018949131759\\
0.380704441487789	-5.08967579855536\\
0.380744462490082	-5.08916210579313\\
0.380784483492374	-5.0886484130309\\
0.380824504494667	-5.08813472026867\\
0.38086452549696	-5.08762102750645\\
0.380904546499252	-5.08710733474422\\
0.380944567501545	-5.08659364198199\\
0.380984588503838	-5.08607994921976\\
0.38102460950613	-5.08556625645753\\
0.381064630508423	-5.0850525636953\\
0.381104651510715	-5.08453887093308\\
0.381144672513008	-5.08402517817085\\
0.381184693515301	-5.08351148540862\\
0.381224714517593	-5.08299779264639\\
0.381264735519886	-5.08248409988416\\
0.381304756522179	-5.08197040712194\\
0.381344777524471	-5.08145671435971\\
0.381384798526764	-5.08094302159748\\
0.381424819529057	-5.08042932883525\\
0.381464840531349	-5.07991563607302\\
0.381504861533642	-5.07940194331079\\
0.381544882535934	-5.07888825054857\\
0.381584903538227	-5.07837455778634\\
0.38162492454052	-5.07786086502411\\
0.381664945542812	-5.07734717226188\\
0.381704966545105	-5.07683347949965\\
0.381744987547398	-5.07631978673743\\
0.38178500854969	-5.0758060939752\\
0.381825029551983	-5.07529240121297\\
0.381865050554276	-5.07477870845074\\
0.381905071556568	-5.07426501568851\\
0.381945092558861	-5.07375132292628\\
0.381985113561153	-5.07323763016406\\
0.382025134563446	-5.07272393740183\\
0.38203364610672	-5.07261468681027\\
0.382065155565739	-5.0722102446396\\
0.382105176568031	-5.07169655187737\\
0.382145197570324	-5.07118285911514\\
0.382185218572617	-5.07066916635292\\
0.382225239574909	-5.07015547359069\\
0.382265260577202	-5.06964178082846\\
0.382305281579495	-5.06912808806623\\
0.382345302581787	-5.068614395304\\
0.38238532358408	-5.06810070254177\\
0.382425344586372	-5.06758700977954\\
0.382465365588665	-5.06707331701732\\
0.382505386590958	-5.06655962425509\\
0.38254540759325	-5.06604593149286\\
0.382585428595543	-5.06553223873063\\
0.382625449597836	-5.0650185459684\\
0.382665470600128	-5.06450485320618\\
0.382705491602421	-5.06399116044395\\
0.382745512604713	-5.06347746768172\\
0.382785533607006	-5.06296377491949\\
0.382825554609299	-5.06245008215726\\
0.382865575611591	-5.06193638939503\\
0.382905596613884	-5.06142269663281\\
0.382945617616177	-5.06090900387058\\
0.382985638618469	-5.06039531110835\\
0.383025659620762	-5.05988161834612\\
0.383065680623055	-5.05936792558389\\
0.383105701625347	-5.05885423282167\\
0.38314572262764	-5.05834054005944\\
0.383185743629932	-5.05782684729721\\
0.383225764632225	-5.05731315453498\\
0.383265785634518	-5.05679946177275\\
0.38330580663681	-5.05628576901052\\
0.383345827639103	-5.0557720762483\\
0.383385848641396	-5.05525838348607\\
0.383425869643688	-5.05474469072384\\
0.383465890645981	-5.05423099796161\\
0.383505911648273	-5.05371730519938\\
0.383545932650566	-5.05320361243716\\
0.383585953652859	-5.05268991967493\\
0.383625974655151	-5.0521762269127\\
0.383665995657444	-5.05166253415047\\
0.383706016659737	-5.05114884138824\\
0.383746037662029	-5.05063514862601\\
0.383786058664322	-5.05012145586379\\
0.383826079666615	-5.04960776310156\\
0.383866100668907	-5.04909407033933\\
0.3839061216712	-5.0485803775771\\
0.383946142673492	-5.04806668481487\\
0.383986163675785	-5.04755299205264\\
0.384026184678078	-5.04703929929042\\
0.384027034044266	-5.04702839718307\\
0.38406620568037	-5.04652560652819\\
0.384106226682663	-5.04601191376596\\
0.384146247684956	-5.04549822100373\\
0.384186268687248	-5.0449845282415\\
0.384226289689541	-5.04447083547928\\
0.384266310691833	-5.04395714271705\\
0.384306331694126	-5.04344344995482\\
0.384346352696419	-5.04292975719259\\
0.384386373698711	-5.04241606443036\\
0.384426394701004	-5.04190237166813\\
0.384466415703297	-5.04138867890591\\
0.384506436705589	-5.04087498614368\\
0.384546457707882	-5.04036129338145\\
0.384586478710175	-5.03984760061922\\
0.384626499712467	-5.03933390785699\\
0.38466652071476	-5.03882021509477\\
0.384706541717052	-5.03830652233254\\
0.384746562719345	-5.03779282957031\\
0.384786583721638	-5.03727913680808\\
0.38482660472393	-5.03676544404585\\
0.384866625726223	-5.03625175128362\\
0.384906646728516	-5.0357380585214\\
0.384946667730808	-5.03522436575917\\
0.384986688733101	-5.03471067299694\\
0.385026709735394	-5.03419698023471\\
0.385066730737686	-5.03368328747248\\
0.385106751739979	-5.03316959471025\\
0.385146772742271	-5.03265590194803\\
0.385186793744564	-5.0321422091858\\
0.385226814746857	-5.03162851642357\\
0.385266835749149	-5.03111482366134\\
0.385306856751442	-5.03060113089911\\
0.385346877753735	-5.03008743813689\\
0.385386898756027	-5.02957374537466\\
0.38542691975832	-5.02906005261243\\
0.385466940760613	-5.0285463598502\\
0.385506961762905	-5.02803266708797\\
0.385546982765198	-5.02751897432574\\
0.38558700376749	-5.02700528156352\\
0.385627024769783	-5.02649158880129\\
0.385667045772076	-5.02597789603906\\
0.385707066774368	-5.02546420327683\\
0.385747087776661	-5.0249505105146\\
0.385787108778954	-5.02443681775237\\
0.385827129781246	-5.02392312499015\\
0.385867150783539	-5.02340943222792\\
0.385907171785831	-5.02289573946569\\
0.385947192788124	-5.02238204670346\\
0.385987213790417	-5.02186835394123\\
0.386022597551346	-5.02141418285984\\
0.386027234792709	-5.02135466117901\\
0.386067255795002	-5.02084096841678\\
0.386107276797295	-5.02032727565455\\
0.386147297799587	-5.01981358289232\\
0.38618731880188	-5.01929989013009\\
0.386227339804173	-5.01878619736786\\
0.386267360806465	-5.01827250460564\\
0.386307381808758	-5.01775881184341\\
0.38634740281105	-5.01724511908118\\
0.386387423813343	-5.01673142631895\\
0.386427444815636	-5.01621773355672\\
0.386467465817928	-5.01570404079449\\
0.386507486820221	-5.01519034803227\\
0.386547507822514	-5.01467665527004\\
0.386587528824806	-5.01416296250781\\
0.386627549827099	-5.01364926974558\\
0.386667570829391	-5.01313557698335\\
0.386707591831684	-5.01262188422113\\
0.386747612833977	-5.0121081914589\\
0.386787633836269	-5.01159449869667\\
0.386827654838562	-5.01108080593444\\
0.386867675840855	-5.01056711317221\\
0.386907696843147	-5.01005342040998\\
0.38694771784544	-5.00953972764776\\
0.386987738847733	-5.00902603488553\\
0.387027759850025	-5.0085123421233\\
0.387067780852318	-5.00799864936107\\
0.38710780185461	-5.00748495659884\\
0.387147822856903	-5.00697126383661\\
0.387187843859196	-5.00645757107439\\
0.387227864861488	-5.00594387831216\\
0.387267885863781	-5.00543018554993\\
0.387307906866074	-5.0049164927877\\
0.387347927868366	-5.00440280002547\\
0.387387948870659	-5.00388910726325\\
0.387427969872952	-5.00337541450102\\
0.387467990875244	-5.00286172173879\\
0.387508011877537	-5.00234802897656\\
0.387548032879829	-5.00183433621433\\
0.387588053882122	-5.0013206434521\\
0.387628074884415	-5.00080695068988\\
0.387668095886707	-5.00029325792765\\
0.387708116889	-4.99977956516542\\
0.387748137891293	-4.99926587240319\\
0.387788158893585	-4.99875217964096\\
0.387828179895878	-4.99823848687874\\
0.38786820089817	-4.99772479411651\\
0.387908221900463	-4.99721110135428\\
0.387948242902756	-4.99669740859205\\
0.387988263905048	-4.99618371582982\\
0.388018220663071	-4.99579920347645\\
0.388028284907341	-4.99567002306759\\
0.388068305909634	-4.99515633030537\\
0.388108326911926	-4.99464263754314\\
0.388148347914219	-4.99412894478091\\
0.388188368916512	-4.99361525201868\\
0.388228389918804	-4.99310155925645\\
0.388268410921097	-4.99258786649423\\
0.388308431923389	-4.992074173732\\
0.388348452925682	-4.99156048096977\\
0.388388473927975	-4.99104678820754\\
0.388428494930267	-4.99053309544531\\
0.38846851593256	-4.99001940268308\\
0.388508536934853	-4.98950570992086\\
0.388548557937145	-4.98899201715863\\
0.388588578939438	-4.9884783243964\\
0.38862859994173	-4.98796463163417\\
0.388668620944023	-4.98745093887194\\
0.388708641946316	-4.98693724610972\\
0.388748662948608	-4.98642355334749\\
0.388788683950901	-4.98590986058526\\
0.388828704953194	-4.98539616782303\\
0.388868725955486	-4.9848824750608\\
0.388908746957779	-4.98436878229857\\
0.388948767960072	-4.98385508953635\\
0.388988788962364	-4.98334139677412\\
0.389028809964657	-4.98282770401189\\
0.389068830966949	-4.98231401124966\\
0.389108851969242	-4.98180031848743\\
0.389148872971535	-4.9812866257252\\
0.389188893973827	-4.98077293296298\\
0.38922891497612	-4.98025924020075\\
0.389268935978413	-4.97974554743852\\
0.389308956980705	-4.97923185467629\\
0.389348977982998	-4.97871816191406\\
0.389388998985291	-4.97820446915183\\
0.389429019987583	-4.97769077638961\\
0.389469040989876	-4.97717708362738\\
0.389509061992168	-4.97666339086515\\
0.389549082994461	-4.97614969810292\\
0.389589103996754	-4.97563600534069\\
0.389629124999046	-4.97512231257847\\
0.389669146001339	-4.97460861981624\\
0.389709167003632	-4.97409492705401\\
0.389749188005924	-4.97358123429178\\
0.389789209008217	-4.97306754152955\\
0.38982923001051	-4.97255384876732\\
0.389869251012802	-4.9720401560051\\
0.389909272015095	-4.97152646324287\\
0.389949293017387	-4.97101277048064\\
0.38998931401968	-4.97049907771841\\
0.390012502670288	-4.97020143794677\\
0.390029335021973	-4.96998538495618\\
0.390069356024265	-4.96947169219396\\
0.390109377026558	-4.96895799943173\\
0.390149398028851	-4.9684443066695\\
0.390189419031143	-4.96793061390727\\
0.390229440033436	-4.96741692114504\\
0.390269461035728	-4.96690322838281\\
0.390309482038021	-4.96638953562059\\
0.390349503040314	-4.96587584285836\\
0.390389524042606	-4.96536215009613\\
0.390429545044899	-4.9648484573339\\
0.390469566047192	-4.96433476457167\\
0.390509587049484	-4.96382107180944\\
0.390549608051777	-4.96330737904722\\
0.39058962905407	-4.96279368628499\\
0.390629650056362	-4.96227999352276\\
0.390669671058655	-4.96176630076053\\
0.390709692060947	-4.9612526079983\\
0.39074971306324	-4.96073891523608\\
0.390789734065533	-4.96022522247385\\
0.390829755067825	-4.95971152971162\\
0.390869776070118	-4.95919783694939\\
0.390909797072411	-4.95868414418716\\
0.390949818074703	-4.95817045142493\\
0.390989839076996	-4.95765675866271\\
0.391029860079288	-4.95714306590048\\
0.391069881081581	-4.95662937313825\\
0.391109902083874	-4.95611568037602\\
0.391149923086166	-4.95560198761379\\
0.391189944088459	-4.95508829485156\\
0.391229965090752	-4.95457460208934\\
0.391269986093044	-4.95406090932711\\
0.391310007095337	-4.95354721656488\\
0.39135002809763	-4.95303352380265\\
0.391390049099922	-4.95251983104042\\
0.391430070102215	-4.9520061382782\\
0.391470091104507	-4.95149244551597\\
0.3915101121068	-4.95097875275374\\
0.391550133109093	-4.95046505999151\\
0.391590154111385	-4.94995136722928\\
0.391630175113678	-4.94943767446705\\
0.391670196115971	-4.94892398170483\\
0.391710217118263	-4.9484102889426\\
0.391750238120556	-4.94789659618037\\
0.391790259122848	-4.94738290341814\\
0.391830280125141	-4.94686921065591\\
0.391870301127434	-4.94635551789369\\
0.391910322129726	-4.94584182513146\\
0.391950343132019	-4.94532813236923\\
0.391990364134312	-4.944814439607\\
0.392003446817398	-4.94464651578633\\
0.392030385136604	-4.94430074684477\\
0.392070406138897	-4.94378705408254\\
0.39211042714119	-4.94327336132032\\
0.392150448143482	-4.94275966855809\\
0.392190469145775	-4.94224597579586\\
0.392230490148067	-4.94173228303363\\
0.39227051115036	-4.9412185902714\\
0.392310532152653	-4.94070489750917\\
0.392350553154945	-4.94019120474695\\
0.392390574157238	-4.93967751198472\\
0.392430595159531	-4.93916381922249\\
0.392470616161823	-4.93865012646026\\
0.392510637164116	-4.93813643369803\\
0.392550658166409	-4.93762274093581\\
0.392590679168701	-4.93710904817358\\
0.392630700170994	-4.93659535541135\\
0.392670721173286	-4.93608166264912\\
0.392710742175579	-4.93556796988689\\
0.392750763177872	-4.93505427712466\\
0.392790784180164	-4.93454058436244\\
0.392830805182457	-4.93402689160021\\
0.39287082618475	-4.93351319883798\\
0.392910847187042	-4.93299950607575\\
0.392950868189335	-4.93248581331352\\
0.392990889191628	-4.9319721205513\\
0.39303091019392	-4.93145842778907\\
0.393070931196213	-4.93094473502684\\
0.393110952198505	-4.93043104226461\\
0.393150973200798	-4.92991734950238\\
0.393190994203091	-4.92940365674015\\
0.393231015205383	-4.92888996397793\\
0.393271036207676	-4.9283762712157\\
0.393311057209969	-4.92786257845347\\
0.393351078212261	-4.92734888569124\\
0.393391099214554	-4.92683519292901\\
0.393431120216846	-4.92632150016679\\
0.393471141219139	-4.92580780740456\\
0.393511162221432	-4.92529411464233\\
0.393551183223724	-4.9247804218801\\
0.393591204226017	-4.92426672911787\\
0.39363122522831	-4.92375303635564\\
0.393671246230602	-4.92323934359341\\
0.393711267232895	-4.92272565083119\\
0.393751288235188	-4.92221195806896\\
0.39379130923748	-4.92169826530673\\
0.393831330239773	-4.9211845725445\\
0.393871351242065	-4.92067087978227\\
0.393911372244358	-4.92015718702005\\
0.393951393246651	-4.91964349425782\\
0.393991414248943	-4.91912980149559\\
0.394031435251236	-4.91861610873336\\
};
\addlegendentry{$\eta = 1.39$}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.338025599718094	-5.42385116677679\\
0.340016186237335	-5.400529010912\\
0.342010289430618	-5.37211801220057\\
0.344004809856415	-5.35618019884325\\
0.345999121665955	-5.33198008378618\\
0.348028481006622	-5.29164758421249\\
0.350020557641983	-5.27313871388451\\
0.352018475532532	-5.2496799119796\\
0.354012250900269	-5.22327837577675\\
0.356005698442459	-5.19300935432477\\
0.358000665903091	-5.17503981055352\\
0.360031753778458	-5.14501530945478\\
0.362021952867508	-5.11167555888983\\
0.364013612270355	-5.0962791820621\\
0.366012126207352	-5.07179738127085\\
0.368012756109238	-5.0392201841204\\
0.370034009218216	-5.01283446523559\\
0.37202975153923	-4.98932504598687\\
0.374022394418716	-4.97279130678109\\
0.37601912021637	-4.94537036108236\\
0.378011465072632	-4.91710762696203\\
};
\addlegendentry{$T = 20\ ^{\circ}C$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.338025599718094	-5.42595200969928\\
0.338065585583448	-5.42544214213661\\
0.338105571448803	-5.42493227457394\\
0.338145557314157	-5.42442240701127\\
0.338185543179512	-5.4239125394486\\
0.338225529044867	-5.42340267188593\\
0.338265514910221	-5.42289280432325\\
0.338305500775576	-5.42238293676058\\
0.33834548664093	-5.42187306919791\\
0.338385472506285	-5.42136320163524\\
0.338425458371639	-5.42085333407257\\
0.338465444236994	-5.4203434665099\\
0.338505430102348	-5.41983359894722\\
0.338545415967703	-5.41932373138455\\
0.338585401833057	-5.41881386382188\\
0.338625387698412	-5.41830399625921\\
0.338665373563766	-5.41779412869654\\
0.338705359429121	-5.41728426113387\\
0.338745345294476	-5.4167743935712\\
0.33878533115983	-5.41626452600853\\
0.338825317025185	-5.41575465844585\\
0.338865302890539	-5.41524479088318\\
0.338905288755894	-5.41473492332051\\
0.338945274621248	-5.41422505575784\\
0.338985260486603	-5.41371518819517\\
0.339025246351957	-5.4132053206325\\
0.339065232217312	-5.41269545306983\\
0.339105218082666	-5.41218558550715\\
0.339145203948021	-5.41167571794448\\
0.339185189813375	-5.41116585038181\\
0.33922517567873	-5.41065598281914\\
0.339265161544085	-5.41014611525647\\
0.339305147409439	-5.4096362476938\\
0.339345133274794	-5.40912638013113\\
0.339385119140148	-5.40861651256846\\
0.339425105005503	-5.40810664500578\\
0.339465090870857	-5.40759677744311\\
0.339505076736212	-5.40708690988044\\
0.339545062601566	-5.40657704231777\\
0.339585048466921	-5.4060671747551\\
0.339625034332275	-5.40555730719243\\
0.33966502019763	-5.40504743962976\\
0.339705006062984	-5.40453757206708\\
0.339744991928339	-5.40402770450441\\
0.339784977793694	-5.40351783694174\\
0.339824963659048	-5.40300796937907\\
0.339864949524403	-5.4024981018164\\
0.339904935389757	-5.40198823425373\\
0.339944921255112	-5.40147836669106\\
0.339984907120466	-5.40096849912839\\
0.340016186237335	-5.40056965301266\\
0.340024892985821	-5.40045863156571\\
0.340064878851175	-5.39994876400304\\
0.34010486471653	-5.39943889644037\\
0.340144850581884	-5.3989290288777\\
0.340184836447239	-5.39841916131503\\
0.340224822312593	-5.39790929375236\\
0.340264808177948	-5.39739942618969\\
0.340304794043303	-5.39688955862701\\
0.340344779908657	-5.39637969106434\\
0.340384765774012	-5.39586982350167\\
0.340424751639366	-5.395359955939\\
0.340464737504721	-5.39485008837633\\
0.340504723370075	-5.39434022081366\\
0.34054470923543	-5.39383035325099\\
0.340584695100784	-5.39332048568832\\
0.340624680966139	-5.39281061812564\\
0.340664666831493	-5.39230075056297\\
0.340704652696848	-5.3917908830003\\
0.340744638562202	-5.39128101543763\\
0.340784624427557	-5.39077114787496\\
0.340824610292912	-5.39026128031229\\
0.340864596158266	-5.38975141274962\\
0.340904582023621	-5.38924154518694\\
0.340944567888975	-5.38873167762427\\
0.34098455375433	-5.3882218100616\\
0.341024539619684	-5.38771194249893\\
0.341064525485039	-5.38720207493626\\
0.341104511350393	-5.38669220737359\\
0.341144497215748	-5.38618233981092\\
0.341184483081102	-5.38567247224824\\
0.341224468946457	-5.38516260468557\\
0.341264454811811	-5.3846527371229\\
0.341304440677166	-5.38414286956023\\
0.341344426542521	-5.38363300199756\\
0.341384412407875	-5.38312313443489\\
0.34142439827323	-5.38261326687222\\
0.341464384138584	-5.38210339930955\\
0.341504370003939	-5.38159353174687\\
0.341544355869293	-5.3810836641842\\
0.341584341734648	-5.38057379662153\\
0.341624327600002	-5.38006392905886\\
0.341664313465357	-5.37955406149619\\
0.341704299330711	-5.37904419393352\\
0.341744285196066	-5.37853432637085\\
0.34178427106142	-5.37802445880817\\
0.341824256926775	-5.3775145912455\\
0.34186424279213	-5.37700472368283\\
0.341904228657484	-5.37649485612016\\
0.341944214522839	-5.37598498855749\\
0.341984200388193	-5.37547512099482\\
0.342010289430618	-5.37514245452991\\
0.342024186253548	-5.37496525343215\\
0.342064172118902	-5.37445538586948\\
0.342104157984257	-5.3739455183068\\
0.342144143849611	-5.37343565074413\\
0.342184129714966	-5.37292578318146\\
0.34222411558032	-5.37241591561879\\
0.342264101445675	-5.37190604805612\\
0.342304087311029	-5.37139618049345\\
0.342344073176384	-5.37088631293078\\
0.342384059041739	-5.3703764453681\\
0.342424044907093	-5.36986657780543\\
0.342464030772448	-5.36935671024276\\
0.342504016637802	-5.36884684268009\\
0.342544002503157	-5.36833697511742\\
0.342583988368511	-5.36782710755475\\
0.342623974233866	-5.36731723999208\\
0.34266396009922	-5.36680737242941\\
0.342703945964575	-5.36629750486673\\
0.342743931829929	-5.36578763730406\\
0.342783917695284	-5.36527776974139\\
0.342823903560638	-5.36476790217872\\
0.342863889425993	-5.36425803461605\\
0.342903875291348	-5.36374816705338\\
0.342943861156702	-5.36323829949071\\
0.342983847022057	-5.36272843192803\\
0.343023832887411	-5.36221856436536\\
0.343063818752766	-5.36170869680269\\
0.34310380461812	-5.36119882924002\\
0.343143790483475	-5.36068896167735\\
0.343183776348829	-5.36017909411468\\
0.343223762214184	-5.35966922655201\\
0.343263748079538	-5.35915935898934\\
0.343303733944893	-5.35864949142666\\
0.343343719810247	-5.35813962386399\\
0.343383705675602	-5.35762975630132\\
0.343423691540956	-5.35711988873865\\
0.343463677406311	-5.35661002117598\\
0.343503663271666	-5.35610015361331\\
0.34354364913702	-5.35559028605064\\
0.343583635002375	-5.35508041848796\\
0.343623620867729	-5.35457055092529\\
0.343663606733084	-5.35406068336262\\
0.343703592598438	-5.35355081579995\\
0.343743578463793	-5.35304094823728\\
0.343783564329147	-5.35253108067461\\
0.343823550194502	-5.35202121311194\\
0.343863536059856	-5.35151134554926\\
0.343903521925211	-5.35100147798659\\
0.343943507790565	-5.35049161042392\\
0.34398349365592	-5.34998174286125\\
0.344004809856415	-5.34970993583406\\
0.344023479521275	-5.34947187529858\\
0.344063465386629	-5.34896200773591\\
0.344103451251984	-5.34845214017324\\
0.344143437117338	-5.34794227261057\\
0.344183422982693	-5.34743240504789\\
0.344223408848047	-5.34692253748522\\
0.344263394713402	-5.34641266992255\\
0.344303380578756	-5.34590280235988\\
0.344343366444111	-5.34539293479721\\
0.344383352309465	-5.34488306723454\\
0.34442333817482	-5.34437319967187\\
0.344463324040174	-5.34386333210919\\
0.344503309905529	-5.34335346454652\\
0.344543295770884	-5.34284359698385\\
0.344583281636238	-5.34233372942118\\
0.344623267501593	-5.34182386185851\\
0.344663253366947	-5.34131399429584\\
0.344703239232302	-5.34080412673317\\
0.344743225097656	-5.34029425917049\\
0.344783210963011	-5.33978439160782\\
0.344823196828365	-5.33927452404515\\
0.34486318269372	-5.33876465648248\\
0.344903168559074	-5.33825478891981\\
0.344943154424429	-5.33774492135714\\
0.344983140289784	-5.33723505379447\\
0.345023126155138	-5.3367251862318\\
0.345063112020493	-5.33621531866912\\
0.345103097885847	-5.33570545110645\\
0.345143083751202	-5.33519558354378\\
0.345183069616556	-5.33468571598111\\
0.345223055481911	-5.33417584841844\\
0.345263041347265	-5.33366598085577\\
0.34530302721262	-5.3331561132931\\
0.345343013077974	-5.33264624573042\\
0.345382998943329	-5.33213637816775\\
0.345422984808683	-5.33162651060508\\
0.345462970674038	-5.33111664304241\\
0.345502956539392	-5.33060677547974\\
0.345542942404747	-5.33009690791707\\
0.345582928270102	-5.3295870403544\\
0.345622914135456	-5.32907717279172\\
0.345662900000811	-5.32856730522905\\
0.345702885866165	-5.32805743766638\\
0.34574287173152	-5.32754757010371\\
0.345782857596874	-5.32703770254104\\
0.345822843462229	-5.32652783497837\\
0.345862829327583	-5.3260179674157\\
0.345902815192938	-5.32550809985303\\
0.345942801058292	-5.32499823229035\\
0.345982786923647	-5.32448836472768\\
0.345999121665955	-5.32428007724476\\
0.346022772789001	-5.32397849716501\\
0.346062758654356	-5.32346862960234\\
0.346102744519711	-5.32295876203967\\
0.346142730385065	-5.322448894477\\
0.34618271625042	-5.32193902691433\\
0.346222702115774	-5.32142915935165\\
0.346262687981129	-5.32091929178898\\
0.346302673846483	-5.32040942422631\\
0.346342659711838	-5.31989955666364\\
0.346382645577192	-5.31938968910097\\
0.346422631442547	-5.3188798215383\\
0.346462617307901	-5.31836995397563\\
0.346502603173256	-5.31786008641296\\
0.34654258903861	-5.31735021885028\\
0.346582574903965	-5.31684035128761\\
0.34662256076932	-5.31633048372494\\
0.346662546634674	-5.31582061616227\\
0.346702532500029	-5.3153107485996\\
0.346742518365383	-5.31480088103693\\
0.346782504230738	-5.31429101347426\\
0.346822490096092	-5.31378114591158\\
0.346862475961447	-5.31327127834891\\
0.346902461826801	-5.31276141078624\\
0.346942447692156	-5.31225154322357\\
0.34698243355751	-5.3117416756609\\
0.347022419422865	-5.31123180809823\\
0.347062405288219	-5.31072194053556\\
0.347102391153574	-5.31021207297289\\
0.347142377018929	-5.30970220541021\\
0.347182362884283	-5.30919233784754\\
0.347222348749638	-5.30868247028487\\
0.347262334614992	-5.3081726027222\\
0.347302320480347	-5.30766273515953\\
0.347342306345701	-5.30715286759686\\
0.347382292211056	-5.30664300003419\\
0.34742227807641	-5.30613313247151\\
0.347462263941765	-5.30562326490884\\
0.347502249807119	-5.30511339734617\\
0.347542235672474	-5.3046035297835\\
0.347582221537828	-5.30409366222083\\
0.347622207403183	-5.30358379465816\\
0.347662193268538	-5.30307392709549\\
0.347702179133892	-5.30256405953282\\
0.347742164999247	-5.30205419197014\\
0.347782150864601	-5.30154432440747\\
0.347822136729956	-5.3010344568448\\
0.34786212259531	-5.30052458928213\\
0.347902108460665	-5.30001472171946\\
0.347942094326019	-5.29950485415679\\
0.347982080191374	-5.29899498659412\\
0.348022066056728	-5.29848511903144\\
0.348028481006622	-5.29840332075503\\
0.348062051922083	-5.29797525146877\\
0.348102037787437	-5.2974653839061\\
0.348142023652792	-5.29695551634343\\
0.348182009518147	-5.29644564878076\\
0.348221995383501	-5.29593578121809\\
0.348261981248856	-5.29542591365542\\
0.34830196711421	-5.29491604609274\\
0.348341952979565	-5.29440617853007\\
0.348381938844919	-5.2938963109674\\
0.348421924710274	-5.29338644340473\\
0.348461910575628	-5.29287657584206\\
0.348501896440983	-5.29236670827939\\
0.348541882306337	-5.29185684071672\\
0.348581868171692	-5.29134697315405\\
0.348621854037046	-5.29083710559137\\
0.348661839902401	-5.2903272380287\\
0.348701825767755	-5.28981737046603\\
0.34874181163311	-5.28930750290336\\
0.348781797498465	-5.28879763534069\\
0.348821783363819	-5.28828776777802\\
0.348861769229174	-5.28777790021535\\
0.348901755094528	-5.28726803265267\\
0.348941740959883	-5.28675816509\\
0.348981726825237	-5.28624829752733\\
0.349021712690592	-5.28573842996466\\
0.349061698555946	-5.28522856240199\\
0.349101684421301	-5.28471869483932\\
0.349141670286655	-5.28420882727665\\
0.34918165615201	-5.28369895971398\\
0.349221642017365	-5.2831890921513\\
0.349261627882719	-5.28267922458863\\
0.349301613748074	-5.28216935702596\\
0.349341599613428	-5.28165948946329\\
0.349381585478783	-5.28114962190062\\
0.349421571344137	-5.28063975433795\\
0.349461557209492	-5.28012988677528\\
0.349501543074846	-5.2796200192126\\
0.349541528940201	-5.27911015164993\\
0.349581514805555	-5.27860028408726\\
0.34962150067091	-5.27809041652459\\
0.349661486536264	-5.27758054896192\\
0.349701472401619	-5.27707068139925\\
0.349741458266974	-5.27656081383658\\
0.349781444132328	-5.27605094627391\\
0.349821429997683	-5.27554107871123\\
0.349861415863037	-5.27503121114856\\
0.349901401728392	-5.27452134358589\\
0.349941387593746	-5.27401147602322\\
0.349981373459101	-5.27350160846055\\
0.350020557641983	-5.27300196330733\\
0.350021359324455	-5.27299174089788\\
0.35006134518981	-5.27248187333521\\
0.350101331055164	-5.27197200577253\\
0.350141316920519	-5.27146213820986\\
0.350181302785873	-5.27095227064719\\
0.350221288651228	-5.27044240308452\\
0.350261274516583	-5.26993253552185\\
0.350301260381937	-5.26942266795918\\
0.350341246247292	-5.26891280039651\\
0.350381232112646	-5.26840293283384\\
0.350421217978001	-5.26789306527116\\
0.350461203843355	-5.26738319770849\\
0.35050118970871	-5.26687333014582\\
0.350541175574064	-5.26636346258315\\
0.350581161439419	-5.26585359502048\\
0.350621147304773	-5.26534372745781\\
0.350661133170128	-5.26483385989514\\
0.350701119035482	-5.26432399233246\\
0.350741104900837	-5.26381412476979\\
0.350781090766191	-5.26330425720712\\
0.350821076631546	-5.26279438964445\\
0.350861062496901	-5.26228452208178\\
0.350901048362255	-5.26177465451911\\
0.35094103422761	-5.26126478695644\\
0.350981020092964	-5.26075491939376\\
0.351021005958319	-5.26024505183109\\
0.351060991823673	-5.25973518426842\\
0.351100977689028	-5.25922531670575\\
0.351140963554382	-5.25871544914308\\
0.351180949419737	-5.25820558158041\\
0.351220935285091	-5.25769571401774\\
0.351260921150446	-5.25718584645506\\
0.3513009070158	-5.25667597889239\\
0.351340892881155	-5.25616611132972\\
0.35138087874651	-5.25565624376705\\
0.351420864611864	-5.25514637620438\\
0.351460850477219	-5.25463650864171\\
0.351500836342573	-5.25412664107904\\
0.351540822207928	-5.25361677351637\\
0.351580808073282	-5.25310690595369\\
0.351620793938637	-5.25259703839102\\
0.351660779803991	-5.25208717082835\\
0.351700765669346	-5.25157730326568\\
0.3517407515347	-5.25106743570301\\
0.351780737400055	-5.25055756814034\\
0.351820723265409	-5.25004770057767\\
0.351860709130764	-5.24953783301499\\
0.351900694996119	-5.24902796545232\\
0.351940680861473	-5.24851809788965\\
0.351980666726828	-5.24800823032698\\
0.352018475532532	-5.24752612287624\\
0.352020652592182	-5.24749836276431\\
0.352060638457537	-5.24698849520164\\
0.352100624322891	-5.24647862763897\\
0.352140610188246	-5.2459687600763\\
0.3521805960536	-5.24545889251362\\
0.352220581918955	-5.24494902495095\\
0.352260567784309	-5.24443915738828\\
0.352300553649664	-5.24392928982561\\
0.352340539515018	-5.24341942226294\\
0.352380525380373	-5.24290955470027\\
0.352420511245728	-5.2423996871376\\
0.352460497111082	-5.24188981957492\\
0.352500482976437	-5.24137995201225\\
0.352540468841791	-5.24087008444958\\
0.352580454707146	-5.24036021688691\\
0.3526204405725	-5.23985034932424\\
0.352660426437855	-5.23934048176157\\
0.352700412303209	-5.2388306141989\\
0.352740398168564	-5.23832074663622\\
0.352780384033918	-5.23781087907355\\
0.352820369899273	-5.23730101151088\\
0.352860355764627	-5.23679114394821\\
0.352900341629982	-5.23628127638554\\
0.352940327495337	-5.23577140882287\\
0.352980313360691	-5.2352615412602\\
0.353020299226046	-5.23475167369753\\
0.3530602850914	-5.23424180613485\\
0.353100270956755	-5.23373193857218\\
0.353140256822109	-5.23322207100951\\
0.353180242687464	-5.23271220344684\\
0.353220228552818	-5.23220233588417\\
0.353260214418173	-5.2316924683215\\
0.353300200283527	-5.23118260075883\\
0.353340186148882	-5.23067273319615\\
0.353380172014236	-5.23016286563348\\
0.353420157879591	-5.22965299807081\\
0.353460143744946	-5.22914313050814\\
0.3535001296103	-5.22863326294547\\
0.353540115475655	-5.2281233953828\\
0.353580101341009	-5.22761352782013\\
0.353620087206364	-5.22710366025746\\
0.353660073071718	-5.22659379269478\\
0.353700058937073	-5.22608392513211\\
0.353740044802427	-5.22557405756944\\
0.353780030667782	-5.22506419000677\\
0.353820016533136	-5.2245543224441\\
0.353860002398491	-5.22404445488143\\
0.353899988263845	-5.22353458731876\\
0.3539399741292	-5.22302471975608\\
0.353979959994555	-5.22251485219341\\
0.354012250900269	-5.22210310456092\\
0.354019945859909	-5.22200498463074\\
0.354059931725264	-5.22149511706807\\
0.354099917590618	-5.2209852495054\\
0.354139903455973	-5.22047538194273\\
0.354179889321327	-5.21996551438006\\
0.354219875186682	-5.21945564681739\\
0.354259861052036	-5.21894577925471\\
0.354299846917391	-5.21843591169204\\
0.354339832782745	-5.21792604412937\\
0.3543798186481	-5.2174161765667\\
0.354419804513454	-5.21690630900403\\
0.354459790378809	-5.21639644144136\\
0.354499776244164	-5.21588657387869\\
0.354539762109518	-5.21537670631601\\
0.354579747974873	-5.21486683875334\\
0.354619733840227	-5.21435697119067\\
0.354659719705582	-5.213847103628\\
0.354699705570936	-5.21333723606533\\
0.354739691436291	-5.21282736850266\\
0.354779677301645	-5.21231750093999\\
0.354819663167	-5.21180763337732\\
0.354859649032354	-5.21129776581464\\
0.354899634897709	-5.21078789825197\\
0.354939620763063	-5.2102780306893\\
0.354979606628418	-5.20976816312663\\
0.355019592493773	-5.20925829556396\\
0.355059578359127	-5.20874842800129\\
0.355099564224482	-5.20823856043862\\
0.355139550089836	-5.20772869287594\\
0.355179535955191	-5.20721882531327\\
0.355219521820545	-5.2067089577506\\
0.3552595076859	-5.20619909018793\\
0.355299493551254	-5.20568922262526\\
0.355339479416609	-5.20517935506259\\
0.355379465281963	-5.20466948749992\\
0.355419451147318	-5.20415961993724\\
0.355459437012672	-5.20364975237457\\
0.355499422878027	-5.2031398848119\\
0.355539408743382	-5.20263001724923\\
0.355579394608736	-5.20212014968656\\
0.355619380474091	-5.20161028212389\\
0.355659366339445	-5.20110041456122\\
0.3556993522048	-5.20059054699855\\
0.355739338070154	-5.20008067943587\\
0.355779323935509	-5.1995708118732\\
0.355819309800863	-5.19906094431053\\
0.355859295666218	-5.19855107674786\\
0.355899281531572	-5.19804120918519\\
0.355939267396927	-5.19753134162252\\
0.355979253262281	-5.19702147405985\\
0.356005698442459	-5.19668426641304\\
0.356019239127636	-5.19651160649717\\
0.35605922499299	-5.1960017389345\\
0.356099210858345	-5.19549187137183\\
0.3561391967237	-5.19498200380916\\
0.356179182589054	-5.19447213624649\\
0.356219168454409	-5.19396226868382\\
0.356259154319763	-5.19345240112115\\
0.356299140185118	-5.19294253355848\\
0.356339126050472	-5.1924326659958\\
0.356379111915827	-5.19192279843313\\
0.356419097781181	-5.19141293087046\\
0.356459083646536	-5.19090306330779\\
0.35649906951189	-5.19039319574512\\
0.356539055377245	-5.18988332818245\\
0.356579041242599	-5.18937346061978\\
0.356619027107954	-5.1888635930571\\
0.356659012973309	-5.18835372549443\\
0.356698998838663	-5.18784385793176\\
0.356738984704018	-5.18733399036909\\
0.356778970569372	-5.18682412280642\\
0.356818956434727	-5.18631425524375\\
0.356858942300081	-5.18580438768108\\
0.356898928165436	-5.18529452011841\\
0.35693891403079	-5.18478465255573\\
0.356978899896145	-5.18427478499306\\
0.357018885761499	-5.18376491743039\\
0.357058871626854	-5.18325504986772\\
0.357098857492208	-5.18274518230505\\
0.357138843357563	-5.18223531474238\\
0.357178829222918	-5.18172544717971\\
0.357218815088272	-5.18121557961703\\
0.357258800953627	-5.18070571205436\\
0.357298786818981	-5.18019584449169\\
0.357338772684336	-5.17968597692902\\
0.35737875854969	-5.17917610936635\\
0.357418744415045	-5.17866624180368\\
0.357458730280399	-5.17815637424101\\
0.357498716145754	-5.17764650667834\\
0.357538702011108	-5.17713663911566\\
0.357578687876463	-5.17662677155299\\
0.357618673741817	-5.17611690399032\\
0.357658659607172	-5.17560703642765\\
0.357698645472527	-5.17509716886498\\
0.357738631337881	-5.17458730130231\\
0.357778617203236	-5.17407743373963\\
0.35781860306859	-5.17356756617696\\
0.357858588933945	-5.17305769861429\\
0.357898574799299	-5.17254783105162\\
0.357938560664654	-5.17203796348895\\
0.357978546530008	-5.17152809592628\\
0.358000665903091	-5.17124604748887\\
0.358018532395363	-5.17101822836361\\
0.358058518260717	-5.17050836080094\\
0.358098504126072	-5.16999849323826\\
0.358138489991426	-5.16948862567559\\
0.358178475856781	-5.16897875811292\\
0.358218461722136	-5.16846889055025\\
0.35825844758749	-5.16795902298758\\
0.358298433452845	-5.16744915542491\\
0.358338419318199	-5.16693928786224\\
0.358378405183554	-5.16642942029956\\
0.358418391048908	-5.16591955273689\\
0.358458376914263	-5.16540968517422\\
0.358498362779617	-5.16489981761155\\
0.358538348644972	-5.16438995004888\\
0.358578334510326	-5.16388008248621\\
0.358618320375681	-5.16337021492354\\
0.358658306241035	-5.16286034736087\\
0.35869829210639	-5.16235047979819\\
0.358738277971745	-5.16184061223552\\
0.358778263837099	-5.16133074467285\\
0.358818249702454	-5.16082087711018\\
0.358858235567808	-5.16031100954751\\
0.358898221433163	-5.15980114198484\\
0.358938207298517	-5.15929127442217\\
0.358978193163872	-5.15878140685949\\
0.359018179029226	-5.15827153929682\\
0.359058164894581	-5.15776167173415\\
0.359098150759935	-5.15725180417148\\
0.35913813662529	-5.15674193660881\\
0.359178122490644	-5.15623206904614\\
0.359218108355999	-5.15572220148347\\
0.359258094221354	-5.1552123339208\\
0.359298080086708	-5.15470246635812\\
0.359338065952063	-5.15419259879545\\
0.359378051817417	-5.15368273123278\\
0.359418037682772	-5.15317286367011\\
0.359458023548126	-5.15266299610744\\
0.359498009413481	-5.15215312854477\\
0.359537995278835	-5.1516432609821\\
0.35957798114419	-5.15113339341942\\
0.359617967009544	-5.15062352585675\\
0.359657952874899	-5.15011365829408\\
0.359697938740253	-5.14960379073141\\
0.359737924605608	-5.14909392316874\\
0.359777910470963	-5.14858405560607\\
0.359817896336317	-5.1480741880434\\
0.359857882201672	-5.14756432048072\\
0.359897868067026	-5.14705445291805\\
0.359937853932381	-5.14654458535538\\
0.359977839797735	-5.14603471779271\\
0.36001782566309	-5.14552485023004\\
0.360031753778458	-5.14534725011629\\
0.360057811528444	-5.14501498266737\\
0.360097797393799	-5.1445051151047\\
0.360137783259153	-5.14399524754203\\
0.360177769124508	-5.14348537997935\\
0.360217754989862	-5.14297551241668\\
0.360257740855217	-5.14246564485401\\
0.360297726720572	-5.14195577729134\\
0.360337712585926	-5.14144590972867\\
0.360377698451281	-5.140936042166\\
0.360417684316635	-5.14042617460333\\
0.36045767018199	-5.13991630704065\\
0.360497656047344	-5.13940643947798\\
0.360537641912699	-5.13889657191531\\
0.360577627778053	-5.13838670435264\\
0.360617613643408	-5.13787683678997\\
0.360657599508762	-5.1373669692273\\
0.360697585374117	-5.13685710166463\\
0.360737571239471	-5.13634723410196\\
0.360777557104826	-5.13583736653928\\
0.360817542970181	-5.13532749897661\\
0.360857528835535	-5.13481763141394\\
0.36089751470089	-5.13430776385127\\
0.360937500566244	-5.1337978962886\\
0.360977486431599	-5.13328802872593\\
0.361017472296953	-5.13277816116326\\
0.361057458162308	-5.13226829360058\\
0.361097444027662	-5.13175842603791\\
0.361137429893017	-5.13124855847524\\
0.361177415758371	-5.13073869091257\\
0.361217401623726	-5.1302288233499\\
0.36125738748908	-5.12971895578723\\
0.361297373354435	-5.12920908822456\\
0.361337359219789	-5.12869922066189\\
0.361377345085144	-5.12818935309921\\
0.361417330950499	-5.12767948553654\\
0.361457316815853	-5.12716961797387\\
0.361497302681208	-5.1266597504112\\
0.361537288546562	-5.12614988284853\\
0.361577274411917	-5.12564001528586\\
0.361617260277271	-5.12513014772319\\
0.361657246142626	-5.12462028016051\\
0.36169723200798	-5.12411041259784\\
0.361737217873335	-5.12360054503517\\
0.361777203738689	-5.1230906774725\\
0.361817189604044	-5.12258080990983\\
0.361857175469399	-5.12207094234716\\
0.361897161334753	-5.12156107478449\\
0.361937147200108	-5.12105120722182\\
0.361977133065462	-5.12054133965914\\
0.362017118930817	-5.12003147209647\\
0.362021952867508	-5.11996983362755\\
0.362057104796171	-5.1195216045338\\
0.362097090661526	-5.11901173697113\\
0.36213707652688	-5.11850186940846\\
0.362177062392235	-5.11799200184579\\
0.362217048257589	-5.11748213428312\\
0.362257034122944	-5.11697226672044\\
0.362297019988298	-5.11646239915777\\
0.362337005853653	-5.1159525315951\\
0.362376991719008	-5.11544266403243\\
0.362416977584362	-5.11493279646976\\
0.362456963449717	-5.11442292890709\\
0.362496949315071	-5.11391306134442\\
0.362536935180426	-5.11340319378174\\
0.36257692104578	-5.11289332621907\\
0.362616906911135	-5.1123834586564\\
0.362656892776489	-5.11187359109373\\
0.362696878641844	-5.11136372353106\\
0.362736864507198	-5.11085385596839\\
0.362776850372553	-5.11034398840572\\
0.362816836237907	-5.10983412084305\\
0.362856822103262	-5.10932425328037\\
0.362896807968617	-5.1088143857177\\
0.362936793833971	-5.10830451815503\\
0.362976779699326	-5.10779465059236\\
0.36301676556468	-5.10728478302969\\
0.363056751430035	-5.10677491546702\\
0.363096737295389	-5.10626504790435\\
0.363136723160744	-5.10575518034167\\
0.363176709026098	-5.105245312779\\
0.363216694891453	-5.10473544521633\\
0.363256680756807	-5.10422557765366\\
0.363296666622162	-5.10371571009099\\
0.363336652487516	-5.10320584252832\\
0.363376638352871	-5.10269597496565\\
0.363416624218225	-5.10218610740298\\
0.36345661008358	-5.1016762398403\\
0.363496595948935	-5.10116637227763\\
0.363536581814289	-5.10065650471496\\
0.363576567679644	-5.10014663715229\\
0.363616553544998	-5.09963676958962\\
0.363656539410353	-5.09912690202695\\
0.363696525275707	-5.09861703446428\\
0.363736511141062	-5.0981071669016\\
0.363776497006416	-5.09759729933893\\
0.363816482871771	-5.09708743177626\\
0.363856468737125	-5.09657756421359\\
0.36389645460248	-5.09606769665092\\
0.363936440467834	-5.09555782908825\\
0.363976426333189	-5.09504796152558\\
0.364013612270355	-5.09457379639296\\
0.364016412198544	-5.09453809396291\\
0.364056398063898	-5.09402822640023\\
0.364096383929253	-5.09351835883756\\
0.364136369794607	-5.09300849127489\\
0.364176355659962	-5.09249862371222\\
0.364216341525316	-5.09198875614955\\
0.364256327390671	-5.09147888858688\\
0.364296313256025	-5.0909690210242\\
0.36433629912138	-5.09045915346153\\
0.364376284986734	-5.08994928589886\\
0.364416270852089	-5.08943941833619\\
0.364456256717443	-5.08892955077352\\
0.364496242582798	-5.08841968321085\\
0.364536228448153	-5.08790981564818\\
0.364576214313507	-5.08739994808551\\
0.364616200178862	-5.08689008052283\\
0.364656186044216	-5.08638021296016\\
0.364696171909571	-5.08587034539749\\
0.364736157774925	-5.08536047783482\\
0.36477614364028	-5.08485061027215\\
0.364816129505634	-5.08434074270948\\
0.364856115370989	-5.08383087514681\\
0.364896101236343	-5.08332100758413\\
0.364936087101698	-5.08281114002146\\
0.364976072967052	-5.08230127245879\\
0.365016058832407	-5.08179140489612\\
0.365056044697762	-5.08128153733345\\
0.365096030563116	-5.08077166977078\\
0.365136016428471	-5.08026180220811\\
0.365176002293825	-5.07975193464544\\
0.36521598815918	-5.07924206708276\\
0.365255974024534	-5.07873219952009\\
0.365295959889889	-5.07822233195742\\
0.365335945755243	-5.07771246439475\\
0.365375931620598	-5.07720259683208\\
0.365415917485952	-5.07669272926941\\
0.365455903351307	-5.07618286170674\\
0.365495889216661	-5.07567299414406\\
0.365535875082016	-5.07516312658139\\
0.365575860947371	-5.07465325901872\\
0.365615846812725	-5.07414339145605\\
0.36565583267808	-5.07363352389338\\
0.365695818543434	-5.07312365633071\\
0.365735804408789	-5.07261378876804\\
0.365775790274143	-5.07210392120537\\
0.365815776139498	-5.07159405364269\\
0.365855762004852	-5.07108418608002\\
0.365895747870207	-5.07057431851735\\
0.365935733735561	-5.07006445095468\\
0.365975719600916	-5.06955458339201\\
0.366012126207352	-5.06909035565743\\
0.36601570546627	-5.06904471582934\\
0.366055691331625	-5.06853484826667\\
0.36609567719698	-5.06802498070399\\
0.366135663062334	-5.06751511314132\\
0.366175648927689	-5.06700524557865\\
0.366215634793043	-5.06649537801598\\
0.366255620658398	-5.06598551045331\\
0.366295606523752	-5.06547564289064\\
0.366335592389107	-5.06496577532797\\
0.366375578254461	-5.0644559077653\\
0.366415564119816	-5.06394604020262\\
0.36645554998517	-5.06343617263995\\
0.366495535850525	-5.06292630507728\\
0.366535521715879	-5.06241643751461\\
0.366575507581234	-5.06190656995194\\
0.366615493446589	-5.06139670238927\\
0.366655479311943	-5.0608868348266\\
0.366695465177298	-5.06037696726392\\
0.366735451042652	-5.05986709970125\\
0.366775436908007	-5.05935723213858\\
0.366815422773361	-5.05884736457591\\
0.366855408638716	-5.05833749701324\\
0.36689539450407	-5.05782762945057\\
0.366935380369425	-5.0573177618879\\
0.366975366234779	-5.05680789432522\\
0.367015352100134	-5.05629802676255\\
0.367055337965488	-5.05578815919988\\
0.367095323830843	-5.05527829163721\\
0.367135309696198	-5.05476842407454\\
0.367175295561552	-5.05425855651187\\
0.367215281426907	-5.0537486889492\\
0.367255267292261	-5.05323882138653\\
0.367295253157616	-5.05272895382385\\
0.36733523902297	-5.05221908626118\\
0.367375224888325	-5.05170921869851\\
0.367415210753679	-5.05119935113584\\
0.367455196619034	-5.05068948357317\\
0.367495182484388	-5.0501796160105\\
0.367535168349743	-5.04966974844783\\
0.367575154215097	-5.04915988088515\\
0.367615140080452	-5.04865001332248\\
0.367655125945807	-5.04814014575981\\
0.367695111811161	-5.04763027819714\\
0.367735097676516	-5.04712041063447\\
0.36777508354187	-5.0466105430718\\
0.367815069407225	-5.04610067550913\\
0.367855055272579	-5.04559080794646\\
0.367895041137934	-5.04508094038378\\
0.367935027003288	-5.04457107282111\\
0.367975012868643	-5.04406120525844\\
0.368012756109238	-5.04357993384118\\
0.368014998733997	-5.04355133769577\\
0.368054984599352	-5.0430414701331\\
0.368094970464706	-5.04253160257043\\
0.368134956330061	-5.04202173500776\\
0.368174942195416	-5.04151186744508\\
0.36821492806077	-5.04100199988241\\
0.368254913926125	-5.04049213231974\\
0.368294899791479	-5.03998226475707\\
0.368334885656834	-5.0394723971944\\
0.368374871522188	-5.03896252963173\\
0.368414857387543	-5.03845266206906\\
0.368454843252897	-5.03794279450639\\
0.368494829118252	-5.03743292694371\\
0.368534814983606	-5.03692305938104\\
0.368574800848961	-5.03641319181837\\
0.368614786714315	-5.0359033242557\\
0.36865477257967	-5.03539345669303\\
0.368694758445024	-5.03488358913036\\
0.368734744310379	-5.03437372156769\\
0.368774730175734	-5.03386385400501\\
0.368814716041088	-5.03335398644234\\
0.368854701906443	-5.03284411887967\\
0.368894687771797	-5.032334251317\\
0.368934673637152	-5.03182438375433\\
0.368974659502506	-5.03131451619166\\
0.369014645367861	-5.03080464862899\\
0.369054631233215	-5.03029478106631\\
0.36909461709857	-5.02978491350364\\
0.369134602963924	-5.02927504594097\\
0.369174588829279	-5.0287651783783\\
0.369214574694633	-5.02825531081563\\
0.369254560559988	-5.02774544325296\\
0.369294546425343	-5.02723557569029\\
0.369334532290697	-5.02672570812761\\
0.369374518156052	-5.02621584056494\\
0.369414504021406	-5.02570597300227\\
0.369454489886761	-5.0251961054396\\
0.369494475752115	-5.02468623787693\\
0.36953446161747	-5.02417637031426\\
0.369574447482824	-5.02366650275159\\
0.369614433348179	-5.02315663518892\\
0.369654419213533	-5.02264676762624\\
0.369694405078888	-5.02213690006357\\
0.369734390944242	-5.0216270325009\\
0.369774376809597	-5.02111716493823\\
0.369814362674952	-5.02060729737556\\
0.369854348540306	-5.02009742981289\\
0.369894334405661	-5.01958756225022\\
0.369934320271015	-5.01907769468755\\
0.36997430613637	-5.01856782712487\\
0.370014292001724	-5.0180579595622\\
0.370034009218216	-5.01780654149169\\
0.370054277867079	-5.01754809199953\\
0.370094263732433	-5.01703822443686\\
0.370134249597788	-5.01652835687419\\
0.370174235463142	-5.01601848931152\\
0.370214221328497	-5.01550862174885\\
0.370254207193851	-5.01499875418617\\
0.370294193059206	-5.0144888866235\\
0.370334178924561	-5.01397901906083\\
0.370374164789915	-5.01346915149816\\
0.37041415065527	-5.01295928393549\\
0.370454136520624	-5.01244941637282\\
0.370494122385979	-5.01193954881015\\
0.370534108251333	-5.01142968124747\\
0.370574094116688	-5.0109198136848\\
0.370614079982042	-5.01040994612213\\
0.370654065847397	-5.00990007855946\\
0.370694051712751	-5.00939021099679\\
0.370734037578106	-5.00888034343412\\
0.37077402344346	-5.00837047587145\\
0.370814009308815	-5.00786060830877\\
0.37085399517417	-5.0073507407461\\
0.370893981039524	-5.00684087318343\\
0.370933966904879	-5.00633100562076\\
0.370973952770233	-5.00582113805809\\
0.371013938635588	-5.00531127049542\\
0.371053924500942	-5.00480140293275\\
0.371093910366297	-5.00429153537007\\
0.371133896231651	-5.0037816678074\\
0.371173882097006	-5.00327180024473\\
0.37121386796236	-5.00276193268206\\
0.371253853827715	-5.00225206511939\\
0.371293839693069	-5.00174219755672\\
0.371333825558424	-5.00123232999405\\
0.371373811423779	-5.00072246243138\\
0.371413797289133	-5.0002125948687\\
0.371453783154488	-4.99970272730603\\
0.371493769019842	-4.99919285974336\\
0.371533754885197	-4.99868299218069\\
0.371573740750551	-4.99817312461802\\
0.371613726615906	-4.99766325705535\\
0.37165371248126	-4.99715338949268\\
0.371693698346615	-4.99664352193001\\
0.371733684211969	-4.99613365436733\\
0.371773670077324	-4.99562378680466\\
0.371813655942678	-4.99511391924199\\
0.371853641808033	-4.99460405167932\\
0.371893627673388	-4.99409418411665\\
0.371933613538742	-4.99358431655398\\
0.371973599404097	-4.99307444899131\\
0.372013585269451	-4.99256458142863\\
0.37202975153923	-4.99235844217176\\
0.372053571134806	-4.99205471386596\\
0.37209355700016	-4.99154484630329\\
0.372133542865515	-4.99103497874062\\
0.372173528730869	-4.99052511117795\\
0.372213514596224	-4.99001524361528\\
0.372253500461578	-4.98950537605261\\
0.372293486326933	-4.98899550848993\\
0.372333472192287	-4.98848564092726\\
0.372373458057642	-4.98797577336459\\
0.372413443922997	-4.98746590580192\\
0.372453429788351	-4.98695603823925\\
0.372493415653706	-4.98644617067658\\
0.37253340151906	-4.98593630311391\\
0.372573387384415	-4.98542643555124\\
0.372613373249769	-4.98491656798856\\
0.372653359115124	-4.98440670042589\\
0.372693344980478	-4.98389683286322\\
0.372733330845833	-4.98338696530055\\
0.372773316711187	-4.98287709773788\\
0.372813302576542	-4.98236723017521\\
0.372853288441896	-4.98185736261254\\
0.372893274307251	-4.98134749504986\\
0.372933260172606	-4.98083762748719\\
0.37297324603796	-4.98032775992452\\
0.373013231903315	-4.97981789236185\\
0.373053217768669	-4.97930802479918\\
0.373093203634024	-4.97879815723651\\
0.373133189499378	-4.97828828967384\\
0.373173175364733	-4.97777842211117\\
0.373213161230087	-4.97726855454849\\
0.373253147095442	-4.97675868698582\\
0.373293132960796	-4.97624881942315\\
0.373333118826151	-4.97573895186048\\
0.373373104691505	-4.97522908429781\\
0.37341309055686	-4.97471921673514\\
0.373453076422214	-4.97420934917247\\
0.373493062287569	-4.97369948160979\\
0.373533048152924	-4.97318961404712\\
0.373573034018278	-4.97267974648445\\
0.373613019883633	-4.97216987892178\\
0.373653005748987	-4.97166001135911\\
0.373692991614342	-4.97115014379644\\
0.373732977479696	-4.97064027623377\\
0.373772963345051	-4.97013040867109\\
0.373812949210405	-4.96962054110842\\
0.37385293507576	-4.96911067354575\\
0.373892920941114	-4.96860080598308\\
0.373932906806469	-4.96809093842041\\
0.373972892671823	-4.96758107085774\\
0.374012878537178	-4.96707120329507\\
0.374022394418716	-4.96694986443486\\
0.374052864402533	-4.9665613357324\\
0.374092850267887	-4.96605146816972\\
0.374132836133242	-4.96554160060705\\
0.374172821998596	-4.96503173304438\\
0.374212807863951	-4.96452186548171\\
0.374252793729305	-4.96401199791904\\
0.37429277959466	-4.96350213035637\\
0.374332765460014	-4.9629922627937\\
0.374372751325369	-4.96248239523102\\
0.374412737190723	-4.96197252766835\\
0.374452723056078	-4.96146266010568\\
0.374492708921432	-4.96095279254301\\
0.374532694786787	-4.96044292498034\\
0.374572680652142	-4.95993305741767\\
0.374612666517496	-4.959423189855\\
0.374652652382851	-4.95891332229233\\
0.374692638248205	-4.95840345472965\\
0.37473262411356	-4.95789358716698\\
0.374772609978914	-4.95738371960431\\
0.374812595844269	-4.95687385204164\\
0.374852581709623	-4.95636398447897\\
0.374892567574978	-4.9558541169163\\
0.374932553440332	-4.95534424935363\\
0.374972539305687	-4.95483438179095\\
0.375012525171042	-4.95432451422828\\
0.375052511036396	-4.95381464666561\\
0.375092496901751	-4.95330477910294\\
0.375132482767105	-4.95279491154027\\
0.37517246863246	-4.9522850439776\\
0.375212454497814	-4.95177517641493\\
0.375252440363169	-4.95126530885226\\
0.375292426228523	-4.95075544128958\\
0.375332412093878	-4.95024557372691\\
0.375372397959232	-4.94973570616424\\
0.375412383824587	-4.94922583860157\\
0.375452369689941	-4.9487159710389\\
0.375492355555296	-4.94820610347623\\
0.375532341420651	-4.94769623591356\\
0.375572327286005	-4.94718636835088\\
0.37561231315136	-4.94667650078821\\
0.375652299016714	-4.94616663322554\\
0.375692284882069	-4.94565676566287\\
0.375732270747423	-4.9451468981002\\
0.375772256612778	-4.94463703053753\\
0.375812242478132	-4.94412716297486\\
0.375852228343487	-4.94361729541219\\
0.375892214208841	-4.94310742784951\\
0.375932200074196	-4.94259756028684\\
0.37597218593955	-4.94208769272417\\
0.376012171804905	-4.9415778251615\\
0.37601912021637	-4.94148922461262\\
0.376052157670259	-4.94106795759883\\
0.376092143535614	-4.94055809003616\\
0.376132129400969	-4.94004822247349\\
0.376172115266323	-4.93953835491081\\
0.376212101131678	-4.93902848734814\\
0.376252086997032	-4.93851861978547\\
0.376292072862387	-4.9380087522228\\
0.376332058727741	-4.93749888466013\\
0.376372044593096	-4.93698901709746\\
0.37641203045845	-4.93647914953479\\
0.376452016323805	-4.93596928197211\\
0.376492002189159	-4.93545941440944\\
0.376531988054514	-4.93494954684677\\
0.376571973919868	-4.9344396792841\\
0.376611959785223	-4.93392981172143\\
0.376651945650578	-4.93341994415876\\
0.376691931515932	-4.93291007659609\\
0.376731917381287	-4.93240020903341\\
0.376771903246641	-4.93189034147074\\
0.376811889111996	-4.93138047390807\\
0.37685187497735	-4.9308706063454\\
0.376891860842705	-4.93036073878273\\
0.376931846708059	-4.92985087122006\\
0.376971832573414	-4.92934100365739\\
0.377011818438768	-4.92883113609472\\
0.377051804304123	-4.92832126853204\\
0.377091790169477	-4.92781140096937\\
0.377131776034832	-4.9273015334067\\
0.377171761900187	-4.92679166584403\\
0.377211747765541	-4.92628179828136\\
0.377251733630896	-4.92577193071869\\
0.37729171949625	-4.92526206315602\\
0.377331705361605	-4.92475219559334\\
0.377371691226959	-4.92424232803067\\
0.377411677092314	-4.923732460468\\
0.377451662957668	-4.92322259290533\\
0.377491648823023	-4.92271272534266\\
0.377531634688377	-4.92220285777999\\
0.377571620553732	-4.92169299021732\\
0.377611606419086	-4.92118312265465\\
0.377651592284441	-4.92067325509197\\
0.377691578149796	-4.9201633875293\\
0.37773156401515	-4.91965351996663\\
0.377771549880505	-4.91914365240396\\
0.377811535745859	-4.91863378484129\\
0.377851521611214	-4.91812391727862\\
0.377891507476568	-4.91761404971595\\
0.377931493341923	-4.91710418215327\\
0.377971479207277	-4.9165943145906\\
0.378011465072632	-4.91608444702793\\
};
\addlegendentry{$\eta = 1.35$}

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.320007830858231	-5.43608966394448\\
0.322001934051514	-5.41340720883053\\
0.324030041694641	-5.37205781494685\\
0.326024085283279	-5.35178933310504\\
0.328024119138718	-5.32626871719076\\
0.330019652843475	-5.30478794495216\\
0.332010388374329	-5.27808190262576\\
0.33400222659111	-5.24363523848233\\
0.336031585931778	-5.23369858953917\\
0.338026702404022	-5.21114135914402\\
0.340016931295395	-5.18051613938559\\
0.342014670372009	-5.15324040096192\\
0.344005763530731	-5.13880621877164\\
0.345998853445053	-5.11412278833235\\
0.348028063774109	-5.08055156207661\\
0.350022852420807	-5.0544028860355\\
0.352019339799881	-5.03598266664052\\
0.354013472795486	-5.00823839835603\\
0.356008917093277	-4.97948545489389\\
0.358000069856644	-4.95740537434466\\
0.360024631023407	-4.93409128330154\\
};
\addlegendentry{$T = 30\ ^{\circ}C$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.320007830858231	-5.42935620093151\\
0.320047847658396	-5.42886012594697\\
0.320087864458561	-5.42836405096243\\
0.320127881258726	-5.42786797597789\\
0.320167898058891	-5.42737190099335\\
0.320207914859056	-5.42687582600881\\
0.320247931659222	-5.42637975102427\\
0.320287948459387	-5.42588367603973\\
0.320327965259552	-5.42538760105519\\
0.320367982059717	-5.42489152607065\\
0.320407998859882	-5.42439545108611\\
0.320448015660048	-5.42389937610157\\
0.320488032460213	-5.42340330111703\\
0.320528049260378	-5.42290722613249\\
0.320568066060543	-5.42241115114794\\
0.320608082860708	-5.4219150761634\\
0.320648099660873	-5.42141900117886\\
0.320688116461039	-5.42092292619432\\
0.320728133261204	-5.42042685120978\\
0.320768150061369	-5.41993077622524\\
0.320808166861534	-5.4194347012407\\
0.320848183661699	-5.41893862625616\\
0.320888200461864	-5.41844255127162\\
0.32092821726203	-5.41794647628708\\
0.320968234062195	-5.41745040130254\\
0.32100825086236	-5.416954326318\\
0.321048267662525	-5.41645825133345\\
0.32108828446269	-5.41596217634891\\
0.321128301262856	-5.41546610136437\\
0.321168318063021	-5.41497002637983\\
0.321208334863186	-5.41447395139529\\
0.321248351663351	-5.41397787641075\\
0.321288368463516	-5.41348180142621\\
0.321328385263681	-5.41298572644167\\
0.321368402063847	-5.41248965145713\\
0.321408418864012	-5.41199357647259\\
0.321448435664177	-5.41149750148805\\
0.321488452464342	-5.41100142650351\\
0.321528469264507	-5.41050535151897\\
0.321568486064672	-5.41000927653443\\
0.321608502864838	-5.40951320154988\\
0.321648519665003	-5.40901712656534\\
0.321688536465168	-5.4085210515808\\
0.321728553265333	-5.40802497659626\\
0.321768570065498	-5.40752890161172\\
0.321808586865664	-5.40703282662718\\
0.321848603665829	-5.40653675164264\\
0.321888620465994	-5.4060406766581\\
0.321928637266159	-5.40554460167356\\
0.321968654066324	-5.40504852668902\\
0.322001934051514	-5.40463596576285\\
0.322008670866489	-5.40455245170448\\
0.322048687666655	-5.40405637671994\\
0.32208870446682	-5.4035603017354\\
0.322128721266985	-5.40306422675086\\
0.32216873806715	-5.40256815176631\\
0.322208754867315	-5.40207207678177\\
0.32224877166748	-5.40157600179723\\
0.322288788467646	-5.40107992681269\\
0.322328805267811	-5.40058385182815\\
0.322368822067976	-5.40008777684361\\
0.322408838868141	-5.39959170185907\\
0.322448855668306	-5.39909562687453\\
0.322488872468472	-5.39859955188999\\
0.322528889268637	-5.39810347690545\\
0.322568906068802	-5.39760740192091\\
0.322608922868967	-5.39711132693637\\
0.322648939669132	-5.39661525195183\\
0.322688956469297	-5.39611917696728\\
0.322728973269463	-5.39562310198274\\
0.322768990069628	-5.3951270269982\\
0.322809006869793	-5.39463095201366\\
0.322849023669958	-5.39413487702912\\
0.322889040470123	-5.39363880204458\\
0.322929057270288	-5.39314272706004\\
0.322969074070454	-5.3926466520755\\
0.323009090870619	-5.39215057709096\\
0.323049107670784	-5.39165450210642\\
0.323089124470949	-5.39115842712188\\
0.323129141271114	-5.39066235213734\\
0.32316915807128	-5.3901662771528\\
0.323209174871445	-5.38967020216826\\
0.32324919167161	-5.38917412718371\\
0.323289208471775	-5.38867805219917\\
0.32332922527194	-5.38818197721463\\
0.323369242072105	-5.38768590223009\\
0.323409258872271	-5.38718982724555\\
0.323449275672436	-5.38669375226101\\
0.323489292472601	-5.38619767727647\\
0.323529309272766	-5.38570160229193\\
0.323569326072931	-5.38520552730739\\
0.323609342873096	-5.38470945232285\\
0.323649359673262	-5.38421337733831\\
0.323689376473427	-5.38371730235377\\
0.323729393273592	-5.38322122736923\\
0.323769410073757	-5.38272515238469\\
0.323809426873922	-5.38222907740014\\
0.323849443674088	-5.3817330024156\\
0.323889460474253	-5.38123692743106\\
0.323929477274418	-5.38074085244652\\
0.323969494074583	-5.38024477746198\\
0.324009510874748	-5.37974870247744\\
0.324030041694641	-5.37949418872025\\
0.324049527674913	-5.3792526274929\\
0.324089544475079	-5.37875655250836\\
0.324129561275244	-5.37826047752382\\
0.324169578075409	-5.37776440253928\\
0.324209594875574	-5.37726832755474\\
0.324249611675739	-5.3767722525702\\
0.324289628475904	-5.37627617758566\\
0.32432964527607	-5.37578010260111\\
0.324369662076235	-5.37528402761657\\
0.3244096788764	-5.37478795263203\\
0.324449695676565	-5.37429187764749\\
0.32448971247673	-5.37379580266295\\
0.324529729276896	-5.37329972767841\\
0.324569746077061	-5.37280365269387\\
0.324609762877226	-5.37230757770933\\
0.324649779677391	-5.37181150272479\\
0.324689796477556	-5.37131542774025\\
0.324729813277721	-5.37081935275571\\
0.324769830077887	-5.37032327777117\\
0.324809846878052	-5.36982720278663\\
0.324849863678217	-5.36933112780209\\
0.324889880478382	-5.36883505281754\\
0.324929897278547	-5.368338977833\\
0.324969914078712	-5.36784290284846\\
0.325009930878878	-5.36734682786392\\
0.325049947679043	-5.36685075287938\\
0.325089964479208	-5.36635467789484\\
0.325129981279373	-5.3658586029103\\
0.325169998079538	-5.36536252792576\\
0.325210014879704	-5.36486645294122\\
0.325250031679869	-5.36437037795668\\
0.325290048480034	-5.36387430297214\\
0.325330065280199	-5.3633782279876\\
0.325370082080364	-5.36288215300306\\
0.325410098880529	-5.36238607801852\\
0.325450115680695	-5.36189000303397\\
0.32549013248086	-5.36139392804943\\
0.325530149281025	-5.36089785306489\\
0.32557016608119	-5.36040177808035\\
0.325610182881355	-5.35990570309581\\
0.32565019968152	-5.35940962811127\\
0.325690216481686	-5.35891355312673\\
0.325730233281851	-5.35841747814219\\
0.325770250082016	-5.35792140315765\\
0.325810266882181	-5.35742532817311\\
0.325850283682346	-5.35692925318857\\
0.325890300482512	-5.35643317820403\\
0.325930317282677	-5.35593710321949\\
0.325970334082842	-5.35544102823494\\
0.326010350883007	-5.3549449532504\\
0.326024085283279	-5.35477469245057\\
0.326050367683172	-5.35444887826586\\
0.326090384483337	-5.35395280328132\\
0.326130401283503	-5.35345672829678\\
0.326170418083668	-5.35296065331224\\
0.326210434883833	-5.3524645783277\\
0.326250451683998	-5.35196850334316\\
0.326290468484163	-5.35147242835862\\
0.326330485284328	-5.35097635337408\\
0.326370502084494	-5.35048027838954\\
0.326410518884659	-5.349984203405\\
0.326450535684824	-5.34948812842046\\
0.326490552484989	-5.34899205343592\\
0.326530569285154	-5.34849597845137\\
0.32657058608532	-5.34799990346683\\
0.326610602885485	-5.34750382848229\\
0.32665061968565	-5.34700775349775\\
0.326690636485815	-5.34651167851321\\
0.32673065328598	-5.34601560352867\\
0.326770670086145	-5.34551952854413\\
0.326810686886311	-5.34502345355959\\
0.326850703686476	-5.34452737857505\\
0.326890720486641	-5.34403130359051\\
0.326930737286806	-5.34353522860597\\
0.326970754086971	-5.34303915362143\\
0.327010770887136	-5.34254307863688\\
0.327050787687302	-5.34204700365235\\
0.327090804487467	-5.3415509286678\\
0.327130821287632	-5.34105485368326\\
0.327170838087797	-5.34055877869872\\
0.327210854887962	-5.34006270371418\\
0.327250871688128	-5.33956662872964\\
0.327290888488293	-5.3390705537451\\
0.327330905288458	-5.33857447876056\\
0.327370922088623	-5.33807840377602\\
0.327410938888788	-5.33758232879148\\
0.327450955688953	-5.33708625380694\\
0.327490972489119	-5.3365901788224\\
0.327530989289284	-5.33609410383786\\
0.327571006089449	-5.33559802885331\\
0.327611022889614	-5.33510195386877\\
0.327651039689779	-5.33460587888423\\
0.327691056489944	-5.33410980389969\\
0.32773107329011	-5.33361372891515\\
0.327771090090275	-5.33311765393061\\
0.32781110689044	-5.33262157894607\\
0.327851123690605	-5.33212550396153\\
0.32789114049077	-5.33162942897699\\
0.327931157290936	-5.33113335399245\\
0.327971174091101	-5.33063727900791\\
0.328011190891266	-5.33014120402337\\
0.328024119138718	-5.32998093683238\\
0.328051207691431	-5.32964512903883\\
0.328091224491596	-5.32914905405429\\
0.328131241291761	-5.32865297906974\\
0.328171258091927	-5.3281569040852\\
0.328211274892092	-5.32766082910066\\
0.328251291692257	-5.32716475411612\\
0.328291308492422	-5.32666867913158\\
0.328331325292587	-5.32617260414704\\
0.328371342092752	-5.3256765291625\\
0.328411358892918	-5.32518045417796\\
0.328451375693083	-5.32468437919342\\
0.328491392493248	-5.32418830420888\\
0.328531409293413	-5.32369222922434\\
0.328571426093578	-5.3231961542398\\
0.328611442893744	-5.32270007925526\\
0.328651459693909	-5.32220400427071\\
0.328691476494074	-5.32170792928617\\
0.328731493294239	-5.32121185430163\\
0.328771510094404	-5.32071577931709\\
0.328811526894569	-5.32021970433255\\
0.328851543694735	-5.31972362934801\\
0.3288915604949	-5.31922755436347\\
0.328931577295065	-5.31873147937893\\
0.32897159409523	-5.31823540439439\\
0.329011610895395	-5.31773932940985\\
0.32905162769556	-5.31724325442531\\
0.329091644495726	-5.31674717944077\\
0.329131661295891	-5.31625110445623\\
0.329171678096056	-5.31575502947169\\
0.329211694896221	-5.31525895448714\\
0.329251711696386	-5.3147628795026\\
0.329291728496552	-5.31426680451806\\
0.329331745296717	-5.31377072953352\\
0.329371762096882	-5.31327465454898\\
0.329411778897047	-5.31277857956444\\
0.329451795697212	-5.3122825045799\\
0.329491812497377	-5.31178642959536\\
0.329531829297543	-5.31129035461082\\
0.329571846097708	-5.31079427962628\\
0.329611862897873	-5.31029820464174\\
0.329651879698038	-5.3098021296572\\
0.329691896498203	-5.30930605467266\\
0.329731913298368	-5.30880997968812\\
0.329771930098534	-5.30831390470357\\
0.329811946898699	-5.30781782971903\\
0.329851963698864	-5.30732175473449\\
0.329891980499029	-5.30682567974995\\
0.329931997299194	-5.30632960476541\\
0.32997201409936	-5.30583352978087\\
0.330012030899525	-5.30533745479633\\
0.330019652843475	-5.30524296808795\\
0.33005204769969	-5.30484137981179\\
0.330092064499855	-5.30434530482725\\
0.33013208130002	-5.30384922984271\\
0.330172098100185	-5.30335315485817\\
0.330212114900351	-5.30285707987363\\
0.330252131700516	-5.30236100488909\\
0.330292148500681	-5.30186492990454\\
0.330332165300846	-5.30136885492\\
0.330372182101011	-5.30087277993546\\
0.330412198901176	-5.30037670495092\\
0.330452215701342	-5.29988062996638\\
0.330492232501507	-5.29938455498184\\
0.330532249301672	-5.2988884799973\\
0.330572266101837	-5.29839240501276\\
0.330612282902002	-5.29789633002822\\
0.330652299702168	-5.29740025504368\\
0.330692316502333	-5.29690418005914\\
0.330732333302498	-5.2964081050746\\
0.330772350102663	-5.29591203009006\\
0.330812366902828	-5.29541595510551\\
0.330852383702993	-5.29491988012097\\
0.330892400503159	-5.29442380513643\\
0.330932417303324	-5.29392773015189\\
0.330972434103489	-5.29343165516735\\
0.331012450903654	-5.29293558018281\\
0.331052467703819	-5.29243950519827\\
0.331092484503984	-5.29194343021373\\
0.33113250130415	-5.29144735522919\\
0.331172518104315	-5.29095128024465\\
0.33121253490448	-5.29045520526011\\
0.331252551704645	-5.28995913027557\\
0.33129256850481	-5.28946305529103\\
0.331332585304976	-5.28896698030649\\
0.331372602105141	-5.28847090532194\\
0.331412618905306	-5.2879748303374\\
0.331452635705471	-5.28747875535286\\
0.331492652505636	-5.28698268036832\\
0.331532669305801	-5.28648660538378\\
0.331572686105967	-5.28599053039924\\
0.331612702906132	-5.2854944554147\\
0.331652719706297	-5.28499838043016\\
0.331692736506462	-5.28450230544562\\
0.331732753306627	-5.28400623046108\\
0.331772770106792	-5.28351015547654\\
0.331812786906958	-5.283014080492\\
0.331852803707123	-5.28251800550746\\
0.331892820507288	-5.28202193052292\\
0.331932837307453	-5.28152585553837\\
0.331972854107618	-5.28102978055383\\
0.332010388374329	-5.28056448071224\\
0.332012870907784	-5.28053370556929\\
0.332052887707949	-5.28003763058475\\
0.332092904508114	-5.27954155560021\\
0.332132921308279	-5.27904548061567\\
0.332172938108444	-5.27854940563113\\
0.332212954908609	-5.27805333064659\\
0.332252971708775	-5.27755725566205\\
0.33229298850894	-5.27706118067751\\
0.332333005309105	-5.27656510569297\\
0.33237302210927	-5.27606903070843\\
0.332413038909435	-5.27557295572389\\
0.3324530557096	-5.27507688073934\\
0.332493072509766	-5.2745808057548\\
0.332533089309931	-5.27408473077026\\
0.332573106110096	-5.27358865578572\\
0.332613122910261	-5.27309258080118\\
0.332653139710426	-5.27259650581664\\
0.332693156510592	-5.2721004308321\\
0.332733173310757	-5.27160435584756\\
0.332773190110922	-5.27110828086302\\
0.332813206911087	-5.27061220587848\\
0.332853223711252	-5.27011613089394\\
0.332893240511417	-5.2696200559094\\
0.332933257311583	-5.26912398092486\\
0.332973274111748	-5.26862790594031\\
0.333013290911913	-5.26813183095577\\
0.333053307712078	-5.26763575597123\\
0.333093324512243	-5.26713968098669\\
0.333133341312408	-5.26664360600215\\
0.333173358112574	-5.26614753101761\\
0.333213374912739	-5.26565145603307\\
0.333253391712904	-5.26515538104853\\
0.333293408513069	-5.26465930606399\\
0.333333425313234	-5.26416323107945\\
0.3333734421134	-5.26366715609491\\
0.333413458913565	-5.26317108111037\\
0.33345347571373	-5.26267500612583\\
0.333493492513895	-5.26217893114129\\
0.33353350931406	-5.26168285615674\\
0.333573526114225	-5.2611867811722\\
0.333613542914391	-5.26069070618766\\
0.333653559714556	-5.26019463120312\\
0.333693576514721	-5.25969855621858\\
0.333733593314886	-5.25920248123404\\
0.333773610115051	-5.2587064062495\\
0.333813626915216	-5.25821033126496\\
0.333853643715382	-5.25771425628042\\
0.333893660515547	-5.25721818129588\\
0.333933677315712	-5.25672210631134\\
0.333973694115877	-5.2562260313268\\
0.33400222659111	-5.2558723237052\\
0.334013710916042	-5.25572995634226\\
0.334053727716208	-5.25523388135772\\
0.334093744516373	-5.25473780637317\\
0.334133761316538	-5.25424173138863\\
0.334173778116703	-5.25374565640409\\
0.334213794916868	-5.25324958141955\\
0.334253811717033	-5.25275350643501\\
0.334293828517199	-5.25225743145047\\
0.334333845317364	-5.25176135646593\\
0.334373862117529	-5.25126528148139\\
0.334413878917694	-5.25076920649685\\
0.334453895717859	-5.25027313151231\\
0.334493912518024	-5.24977705652777\\
0.33453392931819	-5.24928098154323\\
0.334573946118355	-5.24878490655869\\
0.33461396291852	-5.24828883157414\\
0.334653979718685	-5.2477927565896\\
0.33469399651885	-5.24729668160506\\
0.334734013319015	-5.24680060662052\\
0.334774030119181	-5.24630453163598\\
0.334814046919346	-5.24580845665144\\
0.334854063719511	-5.2453123816669\\
0.334894080519676	-5.24481630668236\\
0.334934097319841	-5.24432023169782\\
0.334974114120007	-5.24382415671328\\
0.335014130920172	-5.24332808172874\\
0.335054147720337	-5.2428320067442\\
0.335094164520502	-5.24233593175966\\
0.335134181320667	-5.24183985677512\\
0.335174198120832	-5.24134378179057\\
0.335214214920998	-5.24084770680603\\
0.335254231721163	-5.24035163182149\\
0.335294248521328	-5.23985555683695\\
0.335334265321493	-5.23935948185241\\
0.335374282121658	-5.23886340686787\\
0.335414298921824	-5.23836733188333\\
0.335454315721989	-5.23787125689879\\
0.335494332522154	-5.23737518191425\\
0.335534349322319	-5.23687910692971\\
0.335574366122484	-5.23638303194517\\
0.335614382922649	-5.23588695696063\\
0.335654399722815	-5.23539088197608\\
0.33569441652298	-5.23489480699155\\
0.335734433323145	-5.234398732007\\
0.33577445012331	-5.23390265702246\\
0.335814466923475	-5.23340658203792\\
0.33585448372364	-5.23291050705338\\
0.335894500523806	-5.23241443206884\\
0.335934517323971	-5.2319183570843\\
0.335974534124136	-5.23142228209976\\
0.336014550924301	-5.23092620711522\\
0.336031585931778	-5.2307150297838\\
0.336054567724466	-5.23043013213068\\
0.336094584524631	-5.22993405714614\\
0.336134601324797	-5.2294379821616\\
0.336174618124962	-5.22894190717706\\
0.336214634925127	-5.22844583219251\\
0.336254651725292	-5.22794975720797\\
0.336294668525457	-5.22745368222343\\
0.336334685325623	-5.22695760723889\\
0.336374702125788	-5.22646153225435\\
0.336414718925953	-5.22596545726981\\
0.336454735726118	-5.22546938228527\\
0.336494752526283	-5.22497330730073\\
0.336534769326448	-5.22447723231619\\
0.336574786126614	-5.22398115733165\\
0.336614802926779	-5.22348508234711\\
0.336654819726944	-5.22298900736257\\
0.336694836527109	-5.22249293237803\\
0.336734853327274	-5.22199685739349\\
0.33677487012744	-5.22150078240894\\
0.336814886927605	-5.2210047074244\\
0.33685490372777	-5.22050863243986\\
0.336894920527935	-5.22001255745532\\
0.3369349373281	-5.21951648247078\\
0.336974954128265	-5.21902040748624\\
0.337014970928431	-5.2185243325017\\
0.337054987728596	-5.21802825751716\\
0.337095004528761	-5.21753218253262\\
0.337135021328926	-5.21703610754808\\
0.337175038129091	-5.21654003256354\\
0.337215054929256	-5.216043957579\\
0.337255071729422	-5.21554788259446\\
0.337295088529587	-5.21505180760991\\
0.337335105329752	-5.21455573262537\\
0.337375122129917	-5.21405965764083\\
0.337415138930082	-5.21356358265629\\
0.337455155730247	-5.21306750767175\\
0.337495172530413	-5.21257143268721\\
0.337535189330578	-5.21207535770267\\
0.337575206130743	-5.21157928271813\\
0.337615222930908	-5.21108320773359\\
0.337655239731073	-5.21058713274905\\
0.337695256531239	-5.21009105776451\\
0.337735273331404	-5.20959498277997\\
0.337775290131569	-5.20909890779543\\
0.337815306931734	-5.20860283281089\\
0.337855323731899	-5.20810675782634\\
0.337895340532064	-5.2076106828418\\
0.33793535733223	-5.20711460785726\\
0.337975374132395	-5.20661853287272\\
0.33801539093256	-5.20612245788818\\
0.338026702404022	-5.20598223333231\\
0.338055407732725	-5.20562638290364\\
0.33809542453289	-5.2051303079191\\
0.338135441333056	-5.20463423293456\\
0.338175458133221	-5.20413815795002\\
0.338215474933386	-5.20364208296548\\
0.338255491733551	-5.20314600798094\\
0.338295508533716	-5.2026499329964\\
0.338335525333881	-5.20215385801186\\
0.338375542134047	-5.20165778302732\\
0.338415558934212	-5.20116170804277\\
0.338455575734377	-5.20066563305823\\
0.338495592534542	-5.20016955807369\\
0.338535609334707	-5.19967348308915\\
0.338575626134872	-5.19917740810461\\
0.338615642935038	-5.19868133312007\\
0.338655659735203	-5.19818525813553\\
0.338695676535368	-5.19768918315099\\
0.338735693335533	-5.19719310816645\\
0.338775710135698	-5.19669703318191\\
0.338815726935863	-5.19620095819737\\
0.338855743736029	-5.19570488321283\\
0.338895760536194	-5.19520880822829\\
0.338935777336359	-5.19471273324374\\
0.338975794136524	-5.1942166582592\\
0.339015810936689	-5.19372058327466\\
0.339055827736855	-5.19322450829012\\
0.33909584453702	-5.19272843330558\\
0.339135861337185	-5.19223235832104\\
0.33917587813735	-5.1917362833365\\
0.339215894937515	-5.19124020835196\\
0.33925591173768	-5.19074413336742\\
0.339295928537846	-5.19024805838288\\
0.339335945338011	-5.18975198339834\\
0.339375962138176	-5.1892559084138\\
0.339415978938341	-5.18875983342926\\
0.339455995738506	-5.18826375844472\\
0.339496012538672	-5.18776768346017\\
0.339536029338837	-5.18727160847563\\
0.339576046139002	-5.18677553349109\\
0.339616062939167	-5.18627945850655\\
0.339656079739332	-5.18578338352201\\
0.339696096539497	-5.18528730853747\\
0.339736113339663	-5.18479123355293\\
0.339776130139828	-5.18429515856839\\
0.339816146939993	-5.18379908358385\\
0.339856163740158	-5.18330300859931\\
0.339896180540323	-5.18280693361477\\
0.339936197340488	-5.18231085863023\\
0.339976214140654	-5.18181478364569\\
0.340016230940819	-5.18131870866115\\
0.340016931295395	-5.18131002659801\\
0.340056247740984	-5.1808226336766\\
0.340096264541149	-5.18032655869206\\
0.340136281341314	-5.17983048370752\\
0.340176298141479	-5.17933440872298\\
0.340216314941645	-5.17883833373844\\
0.34025633174181	-5.1783422587539\\
0.340296348541975	-5.17784618376936\\
0.34033636534214	-5.17735010878482\\
0.340376382142305	-5.17685403380028\\
0.340416398942471	-5.17635795881574\\
0.340456415742636	-5.1758618838312\\
0.340496432542801	-5.17536580884666\\
0.340536449342966	-5.17486973386212\\
0.340576466143131	-5.17437365887757\\
0.340616482943296	-5.17387758389303\\
0.340656499743462	-5.17338150890849\\
0.340696516543627	-5.17288543392395\\
0.340736533343792	-5.17238935893941\\
0.340776550143957	-5.17189328395487\\
0.340816566944122	-5.17139720897033\\
0.340856583744288	-5.17090113398579\\
0.340896600544453	-5.17040505900125\\
0.340936617344618	-5.16990898401671\\
0.340976634144783	-5.16941290903217\\
0.341016650944948	-5.16891683404763\\
0.341056667745113	-5.16842075906309\\
0.341096684545279	-5.16792468407855\\
0.341136701345444	-5.167428609094\\
0.341176718145609	-5.16693253410946\\
0.341216734945774	-5.16643645912492\\
0.341256751745939	-5.16594038414038\\
0.341296768546104	-5.16544430915584\\
0.34133678534627	-5.1649482341713\\
0.341376802146435	-5.16445215918676\\
0.3414168189466	-5.16395608420222\\
0.341456835746765	-5.16346000921768\\
0.34149685254693	-5.16296393423314\\
0.341536869347095	-5.1624678592486\\
0.341576886147261	-5.16197178426406\\
0.341616902947426	-5.16147570927952\\
0.341656919747591	-5.16097963429498\\
0.341696936547756	-5.16048355931043\\
0.341736953347921	-5.15998748432589\\
0.341776970148087	-5.15949140934135\\
0.341816986948252	-5.15899533435681\\
0.341857003748417	-5.15849925937227\\
0.341897020548582	-5.15800318438773\\
0.341937037348747	-5.15750710940319\\
0.341977054148912	-5.15701103441865\\
0.342014670372009	-5.15654471859094\\
0.342017070949078	-5.15651495943411\\
0.342057087749243	-5.15601888444957\\
0.342097104549408	-5.15552280946503\\
0.342137121349573	-5.15502673448049\\
0.342177138149738	-5.15453065949594\\
0.342217154949904	-5.1540345845114\\
0.342257171750069	-5.15353850952686\\
0.342297188550234	-5.15304243454232\\
0.342337205350399	-5.15254635955778\\
0.342377222150564	-5.15205028457324\\
0.342417238950729	-5.1515542095887\\
0.342457255750895	-5.15105813460416\\
0.34249727255106	-5.15056205961962\\
0.342537289351225	-5.15006598463508\\
0.34257730615139	-5.14956990965054\\
0.342617322951555	-5.149073834666\\
0.34265733975172	-5.14857775968146\\
0.342697356551886	-5.14808168469692\\
0.342737373352051	-5.14758560971237\\
0.342777390152216	-5.14708953472783\\
0.342817406952381	-5.14659345974329\\
0.342857423752546	-5.14609738475875\\
0.342897440552711	-5.14560130977421\\
0.342937457352877	-5.14510523478967\\
0.342977474153042	-5.14460915980513\\
0.343017490953207	-5.14411308482059\\
0.343057507753372	-5.14361700983605\\
0.343097524553537	-5.14312093485151\\
0.343137541353703	-5.14262485986697\\
0.343177558153868	-5.14212878488243\\
0.343217574954033	-5.14163270989789\\
0.343257591754198	-5.14113663491335\\
0.343297608554363	-5.1406405599288\\
0.343337625354528	-5.14014448494426\\
0.343377642154694	-5.13964840995972\\
0.343417658954859	-5.13915233497518\\
0.343457675755024	-5.13865625999064\\
0.343497692555189	-5.1381601850061\\
0.343537709355354	-5.13766411002156\\
0.34357772615552	-5.13716803503702\\
0.343617742955685	-5.13667196005248\\
0.34365775975585	-5.13617588506794\\
0.343697776556015	-5.1356798100834\\
0.34373779335618	-5.13518373509886\\
0.343777810156345	-5.13468766011432\\
0.343817826956511	-5.13419158512977\\
0.343857843756676	-5.13369551014523\\
0.343897860556841	-5.13319943516069\\
0.343937877357006	-5.13270336017615\\
0.343977894157171	-5.13220728519161\\
0.344005763530731	-5.13186179782129\\
0.344017910957336	-5.13171121020707\\
0.344057927757502	-5.13121513522253\\
0.344097944557667	-5.13071906023799\\
0.344137961357832	-5.13022298525345\\
0.344177978157997	-5.12972691026891\\
0.344217994958162	-5.12923083528437\\
0.344258011758327	-5.12873476029983\\
0.344298028558493	-5.12823868531529\\
0.344338045358658	-5.12774261033074\\
0.344378062158823	-5.1272465353462\\
0.344418078958988	-5.12675046036166\\
0.344458095759153	-5.12625438537712\\
0.344498112559319	-5.12575831039258\\
0.344538129359484	-5.12526223540804\\
0.344578146159649	-5.1247661604235\\
0.344618162959814	-5.12427008543896\\
0.344658179759979	-5.12377401045442\\
0.344698196560144	-5.12327793546988\\
0.34473821336031	-5.12278186048534\\
0.344778230160475	-5.1222857855008\\
0.34481824696064	-5.12178971051626\\
0.344858263760805	-5.12129363553171\\
0.34489828056097	-5.12079756054717\\
0.344938297361135	-5.12030148556263\\
0.344978314161301	-5.11980541057809\\
0.345018330961466	-5.11930933559355\\
0.345058347761631	-5.11881326060901\\
0.345098364561796	-5.11831718562447\\
0.345138381361961	-5.11782111063993\\
0.345178398162127	-5.11732503565539\\
0.345218414962292	-5.11682896067085\\
0.345258431762457	-5.11633288568631\\
0.345298448562622	-5.11583681070177\\
0.345338465362787	-5.11534073571723\\
0.345378482162952	-5.11484466073269\\
0.345418498963118	-5.11434858574814\\
0.345458515763283	-5.1138525107636\\
0.345498532563448	-5.11335643577906\\
0.345538549363613	-5.11286036079452\\
0.345578566163778	-5.11236428580998\\
0.345618582963943	-5.11186821082544\\
0.345658599764109	-5.1113721358409\\
0.345698616564274	-5.11087606085636\\
0.345738633364439	-5.11037998587182\\
0.345778650164604	-5.10988391088728\\
0.345818666964769	-5.10938783590274\\
0.345858683764935	-5.1088917609182\\
0.3458987005651	-5.10839568593366\\
0.345938717365265	-5.10789961094912\\
0.34597873416543	-5.10740353596457\\
0.345998853445053	-5.10715412393546\\
0.346018750965595	-5.10690746098003\\
0.34605876776576	-5.10641138599549\\
0.346098784565926	-5.10591531101095\\
0.346138801366091	-5.10541923602641\\
0.346178818166256	-5.10492316104187\\
0.346218834966421	-5.10442708605733\\
0.346258851766586	-5.10393101107279\\
0.346298868566751	-5.10343493608825\\
0.346338885366917	-5.10293886110371\\
0.346378902167082	-5.10244278611917\\
0.346418918967247	-5.10194671113463\\
0.346458935767412	-5.10145063615009\\
0.346498952567577	-5.10095456116554\\
0.346538969367743	-5.100458486181\\
0.346578986167908	-5.09996241119646\\
0.346619002968073	-5.09946633621192\\
0.346659019768238	-5.09897026122738\\
0.346699036568403	-5.09847418624284\\
0.346739053368568	-5.0979781112583\\
0.346779070168734	-5.09748203627376\\
0.346819086968899	-5.09698596128922\\
0.346859103769064	-5.09648988630468\\
0.346899120569229	-5.09599381132014\\
0.346939137369394	-5.0954977363356\\
0.346979154169559	-5.09500166135106\\
0.347019170969725	-5.09450558636652\\
0.34705918776989	-5.09400951138197\\
0.347099204570055	-5.09351343639743\\
0.34713922137022	-5.09301736141289\\
0.347179238170385	-5.09252128642835\\
0.347219254970551	-5.09202521144381\\
0.347259271770716	-5.09152913645927\\
0.347299288570881	-5.09103306147473\\
0.347339305371046	-5.09053698649019\\
0.347379322171211	-5.09004091150565\\
0.347419338971376	-5.08954483652111\\
0.347459355771542	-5.08904876153657\\
0.347499372571707	-5.08855268655203\\
0.347539389371872	-5.08805661156749\\
0.347579406172037	-5.08756053658295\\
0.347619422972202	-5.0870644615984\\
0.347659439772367	-5.08656838661386\\
0.347699456572533	-5.08607231162932\\
0.347739473372698	-5.08557623664478\\
0.347779490172863	-5.08508016166024\\
0.347819506973028	-5.0845840866757\\
0.347859523773193	-5.08408801169116\\
0.347899540573359	-5.08359193670662\\
0.347939557373524	-5.08309586172208\\
0.347979574173689	-5.08259978673754\\
0.348019590973854	-5.082103711753\\
0.348028063774109	-5.08199867726153\\
0.348059607774019	-5.08160763676846\\
0.348099624574184	-5.08111156178392\\
0.34813964137435	-5.08061548679937\\
0.348179658174515	-5.08011941181483\\
0.34821967497468	-5.07962333683029\\
0.348259691774845	-5.07912726184575\\
0.34829970857501	-5.07863118686121\\
0.348339725375175	-5.07813511187667\\
0.348379742175341	-5.07763903689213\\
0.348419758975506	-5.07714296190759\\
0.348459775775671	-5.07664688692305\\
0.348499792575836	-5.07615081193851\\
0.348539809376001	-5.07565473695397\\
0.348579826176167	-5.07515866196943\\
0.348619842976332	-5.07466258698489\\
0.348659859776497	-5.07416651200035\\
0.348699876576662	-5.0736704370158\\
0.348739893376827	-5.07317436203126\\
0.348779910176992	-5.07267828704672\\
0.348819926977158	-5.07218221206218\\
0.348859943777323	-5.07168613707764\\
0.348899960577488	-5.0711900620931\\
0.348939977377653	-5.07069398710856\\
0.348979994177818	-5.07019791212402\\
0.349020010977983	-5.06970183713948\\
0.349060027778149	-5.06920576215494\\
0.349100044578314	-5.0687096871704\\
0.349140061378479	-5.06821361218586\\
0.349180078178644	-5.06771753720132\\
0.349220094978809	-5.06722146221678\\
0.349260111778975	-5.06672538723223\\
0.34930012857914	-5.06622931224769\\
0.349340145379305	-5.06573323726315\\
0.34938016217947	-5.06523716227861\\
0.349420178979635	-5.06474108729407\\
0.3494601957798	-5.06424501230953\\
0.349500212579966	-5.06374893732499\\
0.349540229380131	-5.06325286234045\\
0.349580246180296	-5.06275678735591\\
0.349620262980461	-5.06226071237137\\
0.349660279780626	-5.06176463738683\\
0.349700296580791	-5.06126856240229\\
0.349740313380957	-5.06077248741775\\
0.349780330181122	-5.0602764124332\\
0.349820346981287	-5.05978033744866\\
0.349860363781452	-5.05928426246412\\
0.349900380581617	-5.05878818747958\\
0.349940397381783	-5.05829211249504\\
0.349980414181948	-5.0577960375105\\
0.350020430982113	-5.05729996252596\\
0.350022852420807	-5.05726994475448\\
0.350060447782278	-5.05680388754142\\
0.350100464582443	-5.05630781255688\\
0.350140481382608	-5.05581173757234\\
0.350180498182774	-5.0553156625878\\
0.350220514982939	-5.05481958760326\\
0.350260531783104	-5.05432351261872\\
0.350300548583269	-5.05382743763417\\
0.350340565383434	-5.05333136264963\\
0.350380582183599	-5.05283528766509\\
0.350420598983765	-5.05233921268055\\
0.35046061578393	-5.05184313769601\\
0.350500632584095	-5.05134706271147\\
0.35054064938426	-5.05085098772693\\
0.350580666184425	-5.05035491274239\\
0.350620682984591	-5.04985883775785\\
0.350660699784756	-5.04936276277331\\
0.350700716584921	-5.04886668778877\\
0.350740733385086	-5.04837061280423\\
0.350780750185251	-5.04787453781969\\
0.350820766985416	-5.04737846283514\\
0.350860783785582	-5.0468823878506\\
0.350900800585747	-5.04638631286606\\
0.350940817385912	-5.04589023788152\\
0.350980834186077	-5.04539416289698\\
0.351020850986242	-5.04489808791244\\
0.351060867786407	-5.0444020129279\\
0.351100884586573	-5.04390593794336\\
0.351140901386738	-5.04340986295882\\
0.351180918186903	-5.04291378797428\\
0.351220934987068	-5.04241771298974\\
0.351260951787233	-5.0419216380052\\
0.351300968587399	-5.04142556302066\\
0.351340985387564	-5.04092948803612\\
0.351381002187729	-5.04043341305157\\
0.351421018987894	-5.03993733806703\\
0.351461035788059	-5.03944126308249\\
0.351501052588224	-5.03894518809795\\
0.35154106938839	-5.03844911311341\\
0.351581086188555	-5.03795303812887\\
0.35162110298872	-5.03745696314433\\
0.351661119788885	-5.03696088815979\\
0.35170113658905	-5.03646481317525\\
0.351741153389215	-5.03596873819071\\
0.351781170189381	-5.03547266320617\\
0.351821186989546	-5.03497658822163\\
0.351861203789711	-5.03448051323709\\
0.351901220589876	-5.03398443825255\\
0.351941237390041	-5.033488363268\\
0.351981254190207	-5.03299228828346\\
0.352019339799881	-5.03252015362621\\
0.352021270990372	-5.03249621329892\\
0.352061287790537	-5.03200013831438\\
0.352101304590702	-5.03150406332984\\
0.352141321390867	-5.0310079883453\\
0.352181338191032	-5.03051191336076\\
0.352221354991198	-5.03001583837622\\
0.352261371791363	-5.02951976339168\\
0.352301388591528	-5.02902368840714\\
0.352341405391693	-5.0285276134226\\
0.352381422191858	-5.02803153843806\\
0.352421438992023	-5.02753546345352\\
0.352461455792189	-5.02703938846897\\
0.352501472592354	-5.02654331348443\\
0.352541489392519	-5.02604723849989\\
0.352581506192684	-5.02555116351535\\
0.352621522992849	-5.02505508853081\\
0.352661539793015	-5.02455901354627\\
0.35270155659318	-5.02406293856173\\
0.352741573393345	-5.02356686357719\\
0.35278159019351	-5.02307078859265\\
0.352821606993675	-5.02257471360811\\
0.35286162379384	-5.02207863862357\\
0.352901640594006	-5.02158256363903\\
0.352941657394171	-5.02108648865449\\
0.352981674194336	-5.02059041366994\\
0.353021690994501	-5.0200943386854\\
0.353061707794666	-5.01959826370086\\
0.353101724594831	-5.01910218871632\\
0.353141741394997	-5.01860611373178\\
0.353181758195162	-5.01811003874724\\
0.353221774995327	-5.0176139637627\\
0.353261791795492	-5.01711788877816\\
0.353301808595657	-5.01662181379362\\
0.353341825395823	-5.01612573880908\\
0.353381842195988	-5.01562966382454\\
0.353421858996153	-5.01513358884\\
0.353461875796318	-5.01463751385546\\
0.353501892596483	-5.01414143887092\\
0.353541909396648	-5.01364536388637\\
0.353581926196814	-5.01314928890183\\
0.353621942996979	-5.01265321391729\\
0.353661959797144	-5.01215713893275\\
0.353701976597309	-5.01166106394821\\
0.353741993397474	-5.01116498896367\\
0.353782010197639	-5.01066891397913\\
0.353822026997805	-5.01017283899459\\
0.35386204379797	-5.00967676401005\\
0.353902060598135	-5.00918068902551\\
0.3539420773983	-5.00868461404097\\
0.353982094198465	-5.00818853905643\\
0.354013472795486	-5.00779954900805\\
0.354022110998631	-5.00769246407189\\
0.354062127798796	-5.00719638908735\\
0.354102144598961	-5.0067003141028\\
0.354142161399126	-5.00620423911826\\
0.354182178199291	-5.00570816413372\\
0.354222194999456	-5.00521208914918\\
0.354262211799622	-5.00471601416464\\
0.354302228599787	-5.0042199391801\\
0.354342245399952	-5.00372386419556\\
0.354382262200117	-5.00322778921102\\
0.354422279000282	-5.00273171422648\\
0.354462295800447	-5.00223563924194\\
0.354502312600613	-5.0017395642574\\
0.354542329400778	-5.00124348927286\\
0.354582346200943	-5.00074741428832\\
0.354622363001108	-5.00025133930377\\
0.354662379801273	-4.99975526431923\\
0.354702396601439	-4.99925918933469\\
0.354742413401604	-4.99876311435015\\
0.354782430201769	-4.99826703936561\\
0.354822447001934	-4.99777096438107\\
0.354862463802099	-4.99727488939653\\
0.354902480602264	-4.99677881441199\\
0.35494249740243	-4.99628273942745\\
0.354982514202595	-4.99578666444291\\
0.35502253100276	-4.99529058945837\\
0.355062547802925	-4.99479451447383\\
0.35510256460309	-4.99429843948929\\
0.355142581403255	-4.99380236450475\\
0.355182598203421	-4.9933062895202\\
0.355222615003586	-4.99281021453566\\
0.355262631803751	-4.99231413955112\\
0.355302648603916	-4.99181806456658\\
0.355342665404081	-4.99132198958204\\
0.355382682204247	-4.9908259145975\\
0.355422699004412	-4.99032983961296\\
0.355462715804577	-4.98983376462842\\
0.355502732604742	-4.98933768964388\\
0.355542749404907	-4.98884161465934\\
0.355582766205072	-4.9883455396748\\
0.355622783005238	-4.98784946469026\\
0.355662799805403	-4.98735338970572\\
0.355702816605568	-4.98685731472118\\
0.355742833405733	-4.98636123973663\\
0.355782850205898	-4.98586516475209\\
0.355822867006063	-4.98536908976755\\
0.355862883806229	-4.98487301478301\\
0.355902900606394	-4.98437693979847\\
0.355942917406559	-4.98388086481393\\
0.355982934206724	-4.98338478982939\\
0.356008917093277	-4.98306268861211\\
0.356022951006889	-4.98288871484485\\
0.356062967807055	-4.98239263986031\\
0.35610298460722	-4.98189656487577\\
0.356143001407385	-4.98140048989123\\
0.35618301820755	-4.98090441490669\\
0.356223035007715	-4.98040833992215\\
0.35626305180788	-4.9799122649376\\
0.356303068608046	-4.97941618995306\\
0.356343085408211	-4.97892011496852\\
0.356383102208376	-4.97842403998398\\
0.356423119008541	-4.97792796499944\\
0.356463135808706	-4.9774318900149\\
0.356503152608871	-4.97693581503036\\
0.356543169409037	-4.97643974004582\\
0.356583186209202	-4.97594366506128\\
0.356623203009367	-4.97544759007674\\
0.356663219809532	-4.9749515150922\\
0.356703236609697	-4.97445544010766\\
0.356743253409863	-4.97395936512312\\
0.356783270210028	-4.97346329013858\\
0.356823287010193	-4.97296721515403\\
0.356863303810358	-4.97247114016949\\
0.356903320610523	-4.97197506518495\\
0.356943337410688	-4.97147899020041\\
0.356983354210854	-4.97098291521587\\
0.357023371011019	-4.97048684023133\\
0.357063387811184	-4.96999076524679\\
0.357103404611349	-4.96949469026225\\
0.357143421411514	-4.96899861527771\\
0.357183438211679	-4.96850254029317\\
0.357223455011845	-4.96800646530863\\
0.35726347181201	-4.96751039032409\\
0.357303488612175	-4.96701431533955\\
0.35734350541234	-4.966518240355\\
0.357383522212505	-4.96602216537046\\
0.357423539012671	-4.96552609038592\\
0.357463555812836	-4.96503001540138\\
0.357503572613001	-4.96453394041684\\
0.357543589413166	-4.9640378654323\\
0.357583606213331	-4.96354179044776\\
0.357623623013496	-4.96304571546322\\
0.357663639813662	-4.96254964047868\\
0.357703656613827	-4.96205356549414\\
0.357743673413992	-4.9615574905096\\
0.357783690214157	-4.96106141552506\\
0.357823707014322	-4.96056534054052\\
0.357863723814487	-4.96006926555598\\
0.357903740614653	-4.95957319057143\\
0.357943757414818	-4.95907711558689\\
0.357983774214983	-4.95858104060235\\
0.358000069856644	-4.95837902894346\\
0.358023791015148	-4.95808496561781\\
0.358063807815313	-4.95758889063327\\
0.358103824615479	-4.95709281564873\\
0.358143841415644	-4.95659674066419\\
0.358183858215809	-4.95610066567965\\
0.358223875015974	-4.95560459069511\\
0.358263891816139	-4.95510851571057\\
0.358303908616304	-4.95461244072603\\
0.35834392541647	-4.95411636574149\\
0.358383942216635	-4.95362029075695\\
0.3584239590168	-4.95312421577241\\
0.358463975816965	-4.95262814078786\\
0.35850399261713	-4.95213206580332\\
0.358544009417295	-4.95163599081878\\
0.358584026217461	-4.95113991583424\\
0.358624043017626	-4.9506438408497\\
0.358664059817791	-4.95014776586516\\
0.358704076617956	-4.94965169088062\\
0.358744093418121	-4.94915561589608\\
0.358784110218286	-4.94865954091154\\
0.358824127018452	-4.948163465927\\
0.358864143818617	-4.94766739094246\\
0.358904160618782	-4.94717131595792\\
0.358944177418947	-4.94667524097337\\
0.358984194219112	-4.94617916598883\\
0.359024211019278	-4.94568309100429\\
0.359064227819443	-4.94518701601975\\
0.359104244619608	-4.94469094103521\\
0.359144261419773	-4.94419486605067\\
0.359184278219938	-4.94369879106613\\
0.359224295020103	-4.94320271608159\\
0.359264311820269	-4.94270664109705\\
0.359304328620434	-4.94221056611251\\
0.359344345420599	-4.94171449112797\\
0.359384362220764	-4.94121841614343\\
0.359424379020929	-4.94072234115889\\
0.359464395821095	-4.94022626617435\\
0.35950441262126	-4.9397301911898\\
0.359544429421425	-4.93923411620526\\
0.35958444622159	-4.93873804122072\\
0.359624463021755	-4.93824196623618\\
0.35966447982192	-4.93774589125164\\
0.359704496622086	-4.9372498162671\\
0.359744513422251	-4.93675374128256\\
0.359784530222416	-4.93625766629802\\
0.359824547022581	-4.93576159131348\\
0.359864563822746	-4.93526551632894\\
0.359904580622911	-4.9347694413444\\
0.359944597423077	-4.93427336635986\\
0.359984614223242	-4.93377729137532\\
0.360024631023407	-4.93328121639077\\
};
\addlegendentry{$\eta = 1.34$}

\addplot [color=mycolor4, draw=none, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.302023768424988	-5.43687220689779\\
0.30401822924614	-5.41115886968523\\
0.306011497974396	-5.38487351208795\\
0.308007627725601	-5.35936667839327\\
0.310003250837326	-5.3309739013964\\
0.312030255794525	-5.30143442614869\\
0.314024269580841	-5.28552627874146\\
0.316018879413605	-5.26779714131632\\
0.318016201257706	-5.23319510805579\\
0.320008784532547	-5.20577339910373\\
0.322001904249191	-5.18174256312122\\
0.324028730392456	-5.16450634178371\\
0.326023191213608	-5.13616060105059\\
0.328020066022873	-5.11708400040473\\
0.330011904239655	-5.08180899166473\\
0.332008212804794	-5.05371375079321\\
0.33400222659111	-5.04884410575706\\
0.336032778024673	-5.02077079428425\\
0.338025093078613	-4.98848634374558\\
0.340014576911926	-4.96506382865511\\
0.342009633779526	-4.95022311903676\\
};
\addlegendentry{$T = 40\ ^{\circ}C$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.302023768424988	-5.43171990804693\\
0.302063754290342	-5.43123030231775\\
0.302103740155697	-5.43074069658856\\
0.302143726021051	-5.43025109085938\\
0.302183711886406	-5.42976148513019\\
0.302223697751761	-5.42927187940101\\
0.302263683617115	-5.42878227367183\\
0.30230366948247	-5.42829266794265\\
0.302343655347824	-5.42780306221346\\
0.302383641213179	-5.42731345648428\\
0.302423627078533	-5.4268238507551\\
0.302463612943888	-5.42633424502591\\
0.302503598809242	-5.42584463929673\\
0.302543584674597	-5.42535503356754\\
0.302583570539951	-5.42486542783836\\
0.302623556405306	-5.42437582210918\\
0.30266354227066	-5.42388621638\\
0.302703528136015	-5.42339661065081\\
0.302743514001369	-5.42290700492163\\
0.302783499866724	-5.42241739919244\\
0.302823485732079	-5.42192779346326\\
0.302863471597433	-5.42143818773408\\
0.302903457462788	-5.4209485820049\\
0.302943443328142	-5.42045897627571\\
0.302983429193497	-5.41996937054653\\
0.303023415058851	-5.41947976481734\\
0.303063400924206	-5.41899015908816\\
0.30310338678956	-5.41850055335898\\
0.303143372654915	-5.41801094762979\\
0.303183358520269	-5.41752134190061\\
0.303223344385624	-5.41703173617143\\
0.303263330250978	-5.41654213044225\\
0.303303316116333	-5.41605252471306\\
0.303343301981688	-5.41556291898388\\
0.303383287847042	-5.41507331325469\\
0.303423273712397	-5.41458370752551\\
0.303463259577751	-5.41409410179633\\
0.303503245443106	-5.41360449606714\\
0.30354323130846	-5.41311489033796\\
0.303583217173815	-5.41262528460878\\
0.303623203039169	-5.41213567887959\\
0.303663188904524	-5.41164607315041\\
0.303703174769878	-5.41115646742123\\
0.303743160635233	-5.41066686169204\\
0.303783146500587	-5.41017725596286\\
0.303823132365942	-5.40968765023368\\
0.303863118231297	-5.40919804450449\\
0.303903104096651	-5.40870843877531\\
0.303943089962006	-5.40821883304613\\
0.30398307582736	-5.40772922731694\\
0.30401822924614	-5.40729879233493\\
0.304023061692715	-5.40723962158776\\
0.304063047558069	-5.40675001585858\\
0.304103033423424	-5.40626041012939\\
0.304143019288778	-5.40577080440021\\
0.304183005154133	-5.40528119867103\\
0.304222991019487	-5.40479159294184\\
0.304262976884842	-5.40430198721266\\
0.304302962750196	-5.40381238148348\\
0.304342948615551	-5.40332277575429\\
0.304382934480906	-5.40283317002511\\
0.30442292034626	-5.40234356429593\\
0.304462906211615	-5.40185395856674\\
0.304502892076969	-5.40136435283756\\
0.304542877942324	-5.40087474710838\\
0.304582863807678	-5.40038514137919\\
0.304622849673033	-5.39989553565001\\
0.304662835538387	-5.39940592992083\\
0.304702821403742	-5.39891632419164\\
0.304742807269096	-5.39842671846246\\
0.304782793134451	-5.39793711273328\\
0.304822778999805	-5.39744750700409\\
0.30486276486516	-5.39695790127491\\
0.304902750730515	-5.39646829554573\\
0.304942736595869	-5.39597868981654\\
0.304982722461224	-5.39548908408736\\
0.305022708326578	-5.39499947835818\\
0.305062694191933	-5.39450987262899\\
0.305102680057287	-5.39402026689981\\
0.305142665922642	-5.39353066117063\\
0.305182651787996	-5.39304105544144\\
0.305222637653351	-5.39255144971226\\
0.305262623518705	-5.39206184398308\\
0.30530260938406	-5.39157223825389\\
0.305342595249414	-5.39108263252471\\
0.305382581114769	-5.39059302679553\\
0.305422566980124	-5.39010342106634\\
0.305462552845478	-5.38961381533716\\
0.305502538710833	-5.38912420960798\\
0.305542524576187	-5.38863460387879\\
0.305582510441542	-5.38814499814961\\
0.305622496306896	-5.38765539242043\\
0.305662482172251	-5.38716578669124\\
0.305702468037605	-5.38667618096206\\
0.30574245390296	-5.38618657523288\\
0.305782439768314	-5.38569696950369\\
0.305822425633669	-5.38520736377451\\
0.305862411499023	-5.38471775804533\\
0.305902397364378	-5.38422815231614\\
0.305942383229733	-5.38373854658696\\
0.305982369095087	-5.38324894085778\\
0.306011497974396	-5.38289227316864\\
0.306022354960442	-5.38275933512859\\
0.306062340825796	-5.38226972939941\\
0.306102326691151	-5.38178012367023\\
0.306142312556505	-5.38129051794104\\
0.30618229842186	-5.38080091221186\\
0.306222284287214	-5.38031130648268\\
0.306262270152569	-5.37982170075349\\
0.306302256017923	-5.37933209502431\\
0.306342241883278	-5.37884248929513\\
0.306382227748632	-5.37835288356594\\
0.306422213613987	-5.37786327783676\\
0.306462199479342	-5.37737367210758\\
0.306502185344696	-5.37688406637839\\
0.306542171210051	-5.37639446064921\\
0.306582157075405	-5.37590485492002\\
0.30662214294076	-5.37541524919084\\
0.306662128806114	-5.37492564346166\\
0.306702114671469	-5.37443603773247\\
0.306742100536823	-5.37394643200329\\
0.306782086402178	-5.37345682627411\\
0.306822072267532	-5.37296722054493\\
0.306862058132887	-5.37247761481574\\
0.306902043998241	-5.37198800908656\\
0.306942029863596	-5.37149840335737\\
0.306982015728951	-5.37100879762819\\
0.307022001594305	-5.37051919189901\\
0.30706198745966	-5.37002958616982\\
0.307101973325014	-5.36953998044064\\
0.307141959190369	-5.36905037471146\\
0.307181945055723	-5.36856076898227\\
0.307221930921078	-5.36807116325309\\
0.307261916786432	-5.36758155752391\\
0.307301902651787	-5.36709195179472\\
0.307341888517141	-5.36660234606554\\
0.307381874382496	-5.36611274033636\\
0.30742186024785	-5.36562313460717\\
0.307461846113205	-5.36513352887799\\
0.30750183197856	-5.36464392314881\\
0.307541817843914	-5.36415431741962\\
0.307581803709269	-5.36366471169044\\
0.307621789574623	-5.36317510596126\\
0.307661775439978	-5.36268550023207\\
0.307701761305332	-5.36219589450289\\
0.307741747170687	-5.36170628877371\\
0.307781733036041	-5.36121668304452\\
0.307821718901396	-5.36072707731534\\
0.30786170476675	-5.36023747158616\\
0.307901690632105	-5.35974786585697\\
0.307941676497459	-5.35925826012779\\
0.307981662362814	-5.35876865439861\\
0.308007627725601	-5.35845072229264\\
0.308021648228168	-5.35827904866942\\
0.308061634093523	-5.35778944294024\\
0.308101619958878	-5.35729983721106\\
0.308141605824232	-5.35681023148187\\
0.308181591689587	-5.35632062575269\\
0.308221577554941	-5.35583102002351\\
0.308261563420296	-5.35534141429432\\
0.30830154928565	-5.35485180856514\\
0.308341535151005	-5.35436220283596\\
0.308381521016359	-5.35387259710677\\
0.308421506881714	-5.35338299137759\\
0.308461492747068	-5.35289338564841\\
0.308501478612423	-5.35240377991922\\
0.308541464477777	-5.35191417419004\\
0.308581450343132	-5.35142456846086\\
0.308621436208487	-5.35093496273167\\
0.308661422073841	-5.35044535700249\\
0.308701407939196	-5.34995575127331\\
0.30874139380455	-5.34946614554412\\
0.308781379669905	-5.34897653981494\\
0.308821365535259	-5.34848693408576\\
0.308861351400614	-5.34799732835657\\
0.308901337265968	-5.34750772262739\\
0.308941323131323	-5.34701811689821\\
0.308981308996677	-5.34652851116902\\
0.309021294862032	-5.34603890543984\\
0.309061280727386	-5.34554929971066\\
0.309101266592741	-5.34505969398147\\
0.309141252458096	-5.34457008825229\\
0.30918123832345	-5.34408048252311\\
0.309221224188805	-5.34359087679392\\
0.309261210054159	-5.34310127106474\\
0.309301195919514	-5.34261166533556\\
0.309341181784868	-5.34212205960637\\
0.309381167650223	-5.34163245387719\\
0.309421153515577	-5.34114284814801\\
0.309461139380932	-5.34065324241882\\
0.309501125246286	-5.34016363668964\\
0.309541111111641	-5.33967403096046\\
0.309581096976995	-5.33918442523127\\
0.30962108284235	-5.33869481950209\\
0.309661068707705	-5.33820521377291\\
0.309701054573059	-5.33771560804372\\
0.309741040438414	-5.33722600231454\\
0.309781026303768	-5.33673639658536\\
0.309821012169123	-5.33624679085617\\
0.309860998034477	-5.33575718512699\\
0.309900983899832	-5.33526757939781\\
0.309940969765186	-5.33477797366862\\
0.309980955630541	-5.33428836793944\\
0.310003250837326	-5.33401537494858\\
0.310020941495895	-5.33379876221026\\
0.31006092736125	-5.33330915648107\\
0.310100913226604	-5.33281955075189\\
0.310140899091959	-5.33232994502271\\
0.310180884957314	-5.33184033929352\\
0.310220870822668	-5.33135073356434\\
0.310260856688023	-5.33086112783515\\
0.310300842553377	-5.33037152210597\\
0.310340828418732	-5.32988191637679\\
0.310380814284086	-5.32939231064761\\
0.310420800149441	-5.32890270491842\\
0.310460786014795	-5.32841309918924\\
0.31050077188015	-5.32792349346006\\
0.310540757745504	-5.32743388773087\\
0.310580743610859	-5.32694428200169\\
0.310620729476213	-5.3264546762725\\
0.310660715341568	-5.32596507054332\\
0.310700701206923	-5.32547546481414\\
0.310740687072277	-5.32498585908495\\
0.310780672937632	-5.32449625335577\\
0.310820658802986	-5.32400664762659\\
0.310860644668341	-5.3235170418974\\
0.310900630533695	-5.32302743616822\\
0.31094061639905	-5.32253783043904\\
0.310980602264404	-5.32204822470985\\
0.311020588129759	-5.32155861898067\\
0.311060573995113	-5.32106901325149\\
0.311100559860468	-5.3205794075223\\
0.311140545725822	-5.32008980179312\\
0.311180531591177	-5.31960019606394\\
0.311220517456532	-5.31911059033475\\
0.311260503321886	-5.31862098460557\\
0.311300489187241	-5.31813137887639\\
0.311340475052595	-5.3176417731472\\
0.31138046091795	-5.31715216741802\\
0.311420446783304	-5.31666256168884\\
0.311460432648659	-5.31617295595965\\
0.311500418514013	-5.31568335023047\\
0.311540404379368	-5.31519374450129\\
0.311580390244722	-5.3147041387721\\
0.311620376110077	-5.31421453304292\\
0.311660361975431	-5.31372492731374\\
0.311700347840786	-5.31323532158455\\
0.311740333706141	-5.31274571585537\\
0.311780319571495	-5.31225611012619\\
0.31182030543685	-5.311766504397\\
0.311860291302204	-5.31127689866782\\
0.311900277167559	-5.31078729293864\\
0.311940263032913	-5.31029768720945\\
0.311980248898268	-5.30980808148027\\
0.312020234763622	-5.30931847575109\\
0.312030255794525	-5.30919577353872\\
0.312060220628977	-5.3088288700219\\
0.312100206494331	-5.30833926429272\\
0.312140192359686	-5.30784965856354\\
0.31218017822504	-5.30736005283435\\
0.312220164090395	-5.30687044710517\\
0.31226014995575	-5.30638084137599\\
0.312300135821104	-5.3058912356468\\
0.312340121686459	-5.30540162991762\\
0.312380107551813	-5.30491202418844\\
0.312420093417168	-5.30442241845925\\
0.312460079282522	-5.30393281273007\\
0.312500065147877	-5.30344320700089\\
0.312540051013231	-5.3029536012717\\
0.312580036878586	-5.30246399554252\\
0.31262002274394	-5.30197438981334\\
0.312660008609295	-5.30148478408415\\
0.312699994474649	-5.30099517835497\\
0.312739980340004	-5.30050557262579\\
0.312779966205359	-5.3000159668966\\
0.312819952070713	-5.29952636116742\\
0.312859937936068	-5.29903675543824\\
0.312899923801422	-5.29854714970905\\
0.312939909666777	-5.29805754397987\\
0.312979895532131	-5.29756793825069\\
0.313019881397486	-5.2970783325215\\
0.31305986726284	-5.29658872679232\\
0.313099853128195	-5.29609912106314\\
0.313139838993549	-5.29560951533395\\
0.313179824858904	-5.29511990960477\\
0.313219810724258	-5.29463030387559\\
0.313259796589613	-5.2941406981464\\
0.313299782454967	-5.29365109241722\\
0.313339768320322	-5.29316148668804\\
0.313379754185677	-5.29267188095885\\
0.313419740051031	-5.29218227522967\\
0.313459725916386	-5.29169266950049\\
0.31349971178174	-5.2912030637713\\
0.313539697647095	-5.29071345804212\\
0.313579683512449	-5.29022385231294\\
0.313619669377804	-5.28973424658375\\
0.313659655243158	-5.28924464085457\\
0.313699641108513	-5.28875503512539\\
0.313739626973867	-5.2882654293962\\
0.313779612839222	-5.28777582366702\\
0.313819598704576	-5.28728621793783\\
0.313859584569931	-5.28679661220865\\
0.313899570435286	-5.28630700647947\\
0.31393955630064	-5.28581740075028\\
0.313979542165995	-5.2853277950211\\
0.314019528031349	-5.28483818929192\\
0.314024269580841	-5.28478013153136\\
0.314059513896704	-5.28434858356274\\
0.314099499762058	-5.28385897783355\\
0.314139485627413	-5.28336937210437\\
0.314179471492767	-5.28287976637519\\
0.314219457358122	-5.282390160646\\
0.314259443223476	-5.28190055491682\\
0.314299429088831	-5.28141094918763\\
0.314339414954185	-5.28092134345845\\
0.31437940081954	-5.28043173772927\\
0.314419386684895	-5.27994213200008\\
0.314459372550249	-5.2794525262709\\
0.314499358415604	-5.27896292054172\\
0.314539344280958	-5.27847331481253\\
0.314579330146313	-5.27798370908335\\
0.314619316011667	-5.27749410335417\\
0.314659301877022	-5.27700449762498\\
0.314699287742376	-5.2765148918958\\
0.314739273607731	-5.27602528616662\\
0.314779259473085	-5.27553568043743\\
0.31481924533844	-5.27504607470825\\
0.314859231203795	-5.27455646897907\\
0.314899217069149	-5.27406686324988\\
0.314939202934504	-5.2735772575207\\
0.314979188799858	-5.27308765179152\\
0.315019174665213	-5.27259804606233\\
0.315059160530567	-5.27210844033315\\
0.315099146395922	-5.27161883460397\\
0.315139132261276	-5.27112922887478\\
0.315179118126631	-5.2706396231456\\
0.315219103991985	-5.27015001741642\\
0.31525908985734	-5.26966041168723\\
0.315299075722694	-5.26917080595805\\
0.315339061588049	-5.26868120022887\\
0.315379047453403	-5.26819159449968\\
0.315419033318758	-5.2677019887705\\
0.315459019184113	-5.26721238304132\\
0.315499005049467	-5.26672277731213\\
0.315538990914822	-5.26623317158295\\
0.315578976780176	-5.26574356585377\\
0.315618962645531	-5.26525396012458\\
0.315658948510885	-5.2647643543954\\
0.31569893437624	-5.26427474866622\\
0.315738920241594	-5.26378514293703\\
0.315778906106949	-5.26329553720785\\
0.315818891972303	-5.26280593147867\\
0.315858877837658	-5.26231632574948\\
0.315898863703012	-5.2618267200203\\
0.315938849568367	-5.26133711429112\\
0.315978835433722	-5.26084750856193\\
0.316018821299076	-5.26035790283275\\
0.316018879413605	-5.26035719125115\\
0.316058807164431	-5.25986829710357\\
0.316098793029785	-5.25937869137438\\
0.31613877889514	-5.2588890856452\\
0.316178764760494	-5.25839947991602\\
0.316218750625849	-5.25790987418683\\
0.316258736491203	-5.25742026845765\\
0.316298722356558	-5.25693066272847\\
0.316338708221912	-5.25644105699928\\
0.316378694087267	-5.2559514512701\\
0.316418679952621	-5.25546184554092\\
0.316458665817976	-5.25497223981173\\
0.316498651683331	-5.25448263408255\\
0.316538637548685	-5.25399302835337\\
0.31657862341404	-5.25350342262418\\
0.316618609279394	-5.253013816895\\
0.316658595144749	-5.25252421116582\\
0.316698581010103	-5.25203460543663\\
0.316738566875458	-5.25154499970745\\
0.316778552740812	-5.25105539397827\\
0.316818538606167	-5.25056578824908\\
0.316858524471521	-5.2500761825199\\
0.316898510336876	-5.24958657679072\\
0.31693849620223	-5.24909697106153\\
0.316978482067585	-5.24860736533235\\
0.31701846793294	-5.24811775960317\\
0.317058453798294	-5.24762815387398\\
0.317098439663649	-5.2471385481448\\
0.317138425529003	-5.24664894241562\\
0.317178411394358	-5.24615933668643\\
0.317218397259712	-5.24566973095725\\
0.317258383125067	-5.24518012522807\\
0.317298368990421	-5.24469051949888\\
0.317338354855776	-5.2442009137697\\
0.31737834072113	-5.24371130804052\\
0.317418326586485	-5.24322170231133\\
0.317458312451839	-5.24273209658215\\
0.317498298317194	-5.24224249085296\\
0.317538284182549	-5.24175288512378\\
0.317578270047903	-5.2412632793946\\
0.317618255913258	-5.24077367366541\\
0.317658241778612	-5.24028406793623\\
0.317698227643967	-5.23979446220705\\
0.317738213509321	-5.23930485647787\\
0.317778199374676	-5.23881525074868\\
0.31781818524003	-5.2383256450195\\
0.317858171105385	-5.23783603929031\\
0.317898156970739	-5.23734643356113\\
0.317938142836094	-5.23685682783195\\
0.317978128701448	-5.23636722210277\\
0.318016201257706	-5.23590104382944\\
0.318018114566803	-5.23587761637358\\
0.318058100432158	-5.2353880106444\\
0.318098086297512	-5.23489840491521\\
0.318138072162867	-5.23440879918603\\
0.318178058028221	-5.23391919345685\\
0.318218043893576	-5.23342958772766\\
0.31825802975893	-5.23293998199848\\
0.318298015624285	-5.2324503762693\\
0.318338001489639	-5.23196077054011\\
0.318377987354994	-5.23147116481093\\
0.318417973220348	-5.23098155908175\\
0.318457959085703	-5.23049195335256\\
0.318497944951057	-5.23000234762338\\
0.318537930816412	-5.2295127418942\\
0.318577916681766	-5.22902313616502\\
0.318617902547121	-5.22853353043583\\
0.318657888412476	-5.22804392470665\\
0.31869787427783	-5.22755431897746\\
0.318737860143185	-5.22706471324828\\
0.318777846008539	-5.2265751075191\\
0.318817831873894	-5.22608550178991\\
0.318857817739248	-5.22559589606073\\
0.318897803604603	-5.22510629033155\\
0.318937789469957	-5.22461668460236\\
0.318977775335312	-5.22412707887318\\
0.319017761200666	-5.223637473144\\
0.319057747066021	-5.22314786741481\\
0.319097732931376	-5.22265826168563\\
0.31913771879673	-5.22216865595645\\
0.319177704662085	-5.22167905022726\\
0.319217690527439	-5.22118944449808\\
0.319257676392794	-5.2206998387689\\
0.319297662258148	-5.22021023303971\\
0.319337648123503	-5.21972062731053\\
0.319377633988857	-5.21923102158135\\
0.319417619854212	-5.21874141585216\\
0.319457605719566	-5.21825181012298\\
0.319497591584921	-5.2177622043938\\
0.319537577450275	-5.21727259866461\\
0.31957756331563	-5.21678299293543\\
0.319617549180985	-5.21629338720625\\
0.319657535046339	-5.21580378147706\\
0.319697520911694	-5.21531417574788\\
0.319737506777048	-5.2148245700187\\
0.319777492642403	-5.21433496428951\\
0.319817478507757	-5.21384535856033\\
0.319857464373112	-5.21335575283115\\
0.319897450238466	-5.21286614710196\\
0.319937436103821	-5.21237654137278\\
0.319977421969175	-5.2118869356436\\
0.320008784532547	-5.21150291767693\\
0.32001740783453	-5.21139732991441\\
0.320057393699884	-5.21090772418523\\
0.320097379565239	-5.21041811845605\\
0.320137365430594	-5.20992851272686\\
0.320177351295948	-5.20943890699768\\
0.320217337161303	-5.2089493012685\\
0.320257323026657	-5.20845969553931\\
0.320297308892012	-5.20797008981013\\
0.320337294757366	-5.20748048408095\\
0.320377280622721	-5.20699087835176\\
0.320417266488075	-5.20650127262258\\
0.32045725235343	-5.2060116668934\\
0.320497238218784	-5.20552206116421\\
0.320537224084139	-5.20503245543503\\
0.320577209949493	-5.20454284970585\\
0.320617195814848	-5.20405324397666\\
0.320657181680202	-5.20356363824748\\
0.320697167545557	-5.2030740325183\\
0.320737153410912	-5.20258442678911\\
0.320777139276266	-5.20209482105993\\
0.320817125141621	-5.20160521533075\\
0.320857111006975	-5.20111560960156\\
0.32089709687233	-5.20062600387238\\
0.320937082737684	-5.2001363981432\\
0.320977068603039	-5.19964679241401\\
0.321017054468393	-5.19915718668483\\
0.321057040333748	-5.19866758095564\\
0.321097026199102	-5.19817797522646\\
0.321137012064457	-5.19768836949728\\
0.321176997929811	-5.1971987637681\\
0.321216983795166	-5.19670915803891\\
0.321256969660521	-5.19621955230973\\
0.321296955525875	-5.19572994658054\\
0.32133694139123	-5.19524034085136\\
0.321376927256584	-5.19475073512218\\
0.321416913121939	-5.194261129393\\
0.321456898987293	-5.19377152366381\\
0.321496884852648	-5.19328191793463\\
0.321536870718002	-5.19279231220545\\
0.321576856583357	-5.19230270647626\\
0.321616842448711	-5.19181310074708\\
0.321656828314066	-5.19132349501789\\
0.32169681417942	-5.19083388928871\\
0.321736800044775	-5.19034428355953\\
0.32177678591013	-5.18985467783035\\
0.321816771775484	-5.18936507210116\\
0.321856757640839	-5.18887546637198\\
0.321896743506193	-5.18838586064279\\
0.321936729371548	-5.18789625491361\\
0.321976715236902	-5.18740664918443\\
0.322001904249191	-5.18709822307886\\
0.322016701102257	-5.18691704345524\\
0.322056686967611	-5.18642743772606\\
0.322096672832966	-5.18593783199688\\
0.32213665869832	-5.1854482262677\\
0.322176644563675	-5.18495862053851\\
0.322216630429029	-5.18446901480933\\
0.322256616294384	-5.18397940908014\\
0.322296602159739	-5.18348980335096\\
0.322336588025093	-5.18300019762178\\
0.322376573890448	-5.18251059189259\\
0.322416559755802	-5.18202098616341\\
0.322456545621157	-5.18153138043423\\
0.322496531486511	-5.18104177470504\\
0.322536517351866	-5.18055216897586\\
0.32257650321722	-5.18006256324668\\
0.322616489082575	-5.17957295751749\\
0.322656474947929	-5.17908335178831\\
0.322696460813284	-5.17859374605913\\
0.322736446678638	-5.17810414032994\\
0.322776432543993	-5.17761453460076\\
0.322816418409348	-5.17712492887158\\
0.322856404274702	-5.17663532314239\\
0.322896390140057	-5.17614571741321\\
0.322936376005411	-5.17565611168403\\
0.322976361870766	-5.17516650595484\\
0.32301634773612	-5.17467690022566\\
0.323056333601475	-5.17418729449648\\
0.323096319466829	-5.17369768876729\\
0.323136305332184	-5.17320808303811\\
0.323176291197538	-5.17271847730893\\
0.323216277062893	-5.17222887157974\\
0.323256262928247	-5.17173926585056\\
0.323296248793602	-5.17124966012138\\
0.323336234658957	-5.17076005439219\\
0.323376220524311	-5.17027044866301\\
0.323416206389666	-5.16978084293383\\
0.32345619225502	-5.16929123720464\\
0.323496178120375	-5.16880163147546\\
0.323536163985729	-5.16831202574628\\
0.323576149851084	-5.16782242001709\\
0.323616135716438	-5.16733281428791\\
0.323656121581793	-5.16684320855873\\
0.323696107447147	-5.16635360282954\\
0.323736093312502	-5.16586399710036\\
0.323776079177856	-5.16537439137118\\
0.323816065043211	-5.16488478564199\\
0.323856050908566	-5.16439517991281\\
0.32389603677392	-5.16390557418363\\
0.323936022639275	-5.16341596845444\\
0.323976008504629	-5.16292636272526\\
0.324015994369984	-5.16243675699608\\
0.324028730392456	-5.16228081115086\\
0.324055980235338	-5.16194715126689\\
0.324095966100693	-5.16145754553771\\
0.324135951966047	-5.16096793980853\\
0.324175937831402	-5.16047833407934\\
0.324215923696756	-5.15998872835016\\
0.324255909562111	-5.15949912262098\\
0.324295895427465	-5.15900951689179\\
0.32433588129282	-5.15851991116261\\
0.324375867158175	-5.15803030543343\\
0.324415853023529	-5.15754069970424\\
0.324455838888884	-5.15705109397506\\
0.324495824754238	-5.15656148824588\\
0.324535810619593	-5.15607188251669\\
0.324575796484947	-5.15558227678751\\
0.324615782350302	-5.15509267105833\\
0.324655768215656	-5.15460306532914\\
0.324695754081011	-5.15411345959996\\
0.324735739946365	-5.15362385387078\\
0.32477572581172	-5.15313424814159\\
0.324815711677074	-5.15264464241241\\
0.324855697542429	-5.15215503668322\\
0.324895683407784	-5.15166543095404\\
0.324935669273138	-5.15117582522486\\
0.324975655138493	-5.15068621949568\\
0.325015641003847	-5.15019661376649\\
0.325055626869202	-5.14970700803731\\
0.325095612734556	-5.14921740230813\\
0.325135598599911	-5.14872779657894\\
0.325175584465265	-5.14823819084976\\
0.32521557033062	-5.14774858512058\\
0.325255556195974	-5.14725897939139\\
0.325295542061329	-5.14676937366221\\
0.325335527926683	-5.14627976793303\\
0.325375513792038	-5.14579016220384\\
0.325415499657393	-5.14530055647466\\
0.325455485522747	-5.14481095074547\\
0.325495471388102	-5.14432134501629\\
0.325535457253456	-5.14383173928711\\
0.325575443118811	-5.14334213355792\\
0.325615428984165	-5.14285252782874\\
0.32565541484952	-5.14236292209956\\
0.325695400714874	-5.14187331637038\\
0.325735386580229	-5.14138371064119\\
0.325775372445583	-5.14089410491201\\
0.325815358310938	-5.14040449918283\\
0.325855344176292	-5.13991489345364\\
0.325895330041647	-5.13942528772446\\
0.325935315907001	-5.13893568199527\\
0.325975301772356	-5.13844607626609\\
0.326015287637711	-5.13795647053691\\
0.326023191213608	-5.13785969543886\\
0.326055273503065	-5.13746686480772\\
0.32609525936842	-5.13697725907854\\
0.326135245233774	-5.13648765334936\\
0.326175231099129	-5.13599804762017\\
0.326215216964483	-5.13550844189099\\
0.326255202829838	-5.13501883616181\\
0.326295188695192	-5.13452923043262\\
0.326335174560547	-5.13403962470344\\
0.326375160425901	-5.13355001897426\\
0.326415146291256	-5.13306041324507\\
0.32645513215661	-5.13257080751589\\
0.326495118021965	-5.13208120178671\\
0.32653510388732	-5.13159159605752\\
0.326575089752674	-5.13110199032834\\
0.326615075618029	-5.13061238459916\\
0.326655061483383	-5.13012277886997\\
0.326695047348738	-5.12963317314079\\
0.326735033214092	-5.12914356741161\\
0.326775019079447	-5.12865396168242\\
0.326815004944801	-5.12816435595324\\
0.326854990810156	-5.12767475022406\\
0.32689497667551	-5.12718514449487\\
0.326934962540865	-5.12669553876569\\
0.326974948406219	-5.12620593303651\\
0.327014934271574	-5.12571632730732\\
0.327054920136929	-5.12522672157814\\
0.327094906002283	-5.12473711584896\\
0.327134891867638	-5.12424751011977\\
0.327174877732992	-5.12375790439059\\
0.327214863598347	-5.12326829866141\\
0.327254849463701	-5.12277869293222\\
0.327294835329056	-5.12228908720304\\
0.32733482119441	-5.12179948147386\\
0.327374807059765	-5.12130987574467\\
0.327414792925119	-5.12082027001549\\
0.327454778790474	-5.12033066428631\\
0.327494764655829	-5.11984105855712\\
0.327534750521183	-5.11935145282794\\
0.327574736386538	-5.11886184709876\\
0.327614722251892	-5.11837224136957\\
0.327654708117247	-5.11788263564039\\
0.327694693982601	-5.11739302991121\\
0.327734679847956	-5.11690342418202\\
0.32777466571331	-5.11641381845284\\
0.327814651578665	-5.11592421272366\\
0.327854637444019	-5.11543460699447\\
0.327894623309374	-5.11494500126529\\
0.327934609174728	-5.11445539553611\\
0.327974595040083	-5.11396578980692\\
0.328014580905437	-5.11347618407774\\
0.328020066022873	-5.1134090217218\\
0.328054566770792	-5.11298657834856\\
0.328094552636147	-5.11249697261937\\
0.328134538501501	-5.11200736689019\\
0.328174524366856	-5.11151776116101\\
0.32821451023221	-5.11102815543182\\
0.328254496097565	-5.11053854970264\\
0.328294481962919	-5.11004894397346\\
0.328334467828274	-5.10955933824427\\
0.328374453693628	-5.10906973251509\\
0.328414439558983	-5.10858012678591\\
0.328454425424337	-5.10809052105672\\
0.328494411289692	-5.10760091532754\\
0.328534397155046	-5.10711130959836\\
0.328574383020401	-5.10662170386917\\
0.328614368885756	-5.10613209813999\\
0.32865435475111	-5.10564249241081\\
0.328694340616465	-5.10515288668162\\
0.328734326481819	-5.10466328095244\\
0.328774312347174	-5.10417367522326\\
0.328814298212528	-5.10368406949407\\
0.328854284077883	-5.10319446376489\\
0.328894269943237	-5.10270485803571\\
0.328934255808592	-5.10221525230652\\
0.328974241673946	-5.10172564657734\\
0.329014227539301	-5.10123604084816\\
0.329054213404655	-5.10074643511897\\
0.32909419927001	-5.10025682938979\\
0.329134185135365	-5.0997672236606\\
0.329174171000719	-5.09927761793142\\
0.329214156866074	-5.09878801220224\\
0.329254142731428	-5.09829840647305\\
0.329294128596783	-5.09780880074387\\
0.329334114462137	-5.09731919501469\\
0.329374100327492	-5.0968295892855\\
0.329414086192846	-5.09633998355632\\
0.329454072058201	-5.09585037782714\\
0.329494057923555	-5.09536077209795\\
0.32953404378891	-5.09487116636877\\
0.329574029654264	-5.09438156063959\\
0.329614015519619	-5.0938919549104\\
0.329654001384974	-5.09340234918122\\
0.329693987250328	-5.09291274345204\\
0.329733973115683	-5.09242313772285\\
0.329773958981037	-5.09193353199367\\
0.329813944846392	-5.09144392626449\\
0.329853930711746	-5.0909543205353\\
0.329893916577101	-5.09046471480612\\
0.329933902442455	-5.08997510907694\\
0.32997388830781	-5.08948550334775\\
0.330011904239655	-5.08902001841035\\
0.330013874173164	-5.08899589761857\\
0.330053860038519	-5.08850629188939\\
0.330093845903873	-5.0880166861602\\
0.330133831769228	-5.08752708043102\\
0.330173817634583	-5.08703747470184\\
0.330213803499937	-5.08654786897265\\
0.330253789365292	-5.08605826324347\\
0.330293775230646	-5.08556865751429\\
0.330333761096001	-5.0850790517851\\
0.330373746961355	-5.08458944605592\\
0.33041373282671	-5.08409984032674\\
0.330453718692064	-5.08361023459755\\
0.330493704557419	-5.08312062886837\\
0.330533690422773	-5.08263102313919\\
0.330573676288128	-5.08214141741\\
0.330613662153482	-5.08165181168082\\
0.330653648018837	-5.08116220595164\\
0.330693633884191	-5.08067260022245\\
0.330733619749546	-5.08018299449327\\
0.330773605614901	-5.07969338876409\\
0.330813591480255	-5.0792037830349\\
0.33085357734561	-5.07871417730572\\
0.330893563210964	-5.07822457157654\\
0.330933549076319	-5.07773496584735\\
0.330973534941673	-5.07724536011817\\
0.331013520807028	-5.07675575438899\\
0.331053506672382	-5.0762661486598\\
0.331093492537737	-5.07577654293062\\
0.331133478403091	-5.07528693720144\\
0.331173464268446	-5.07479733147225\\
0.3312134501338	-5.07430772574307\\
0.331253435999155	-5.07381812001389\\
0.33129342186451	-5.0733285142847\\
0.331333407729864	-5.07283890855552\\
0.331373393595219	-5.07234930282634\\
0.331413379460573	-5.07185969709715\\
0.331453365325928	-5.07137009136797\\
0.331493351191282	-5.07088048563879\\
0.331533337056637	-5.0703908799096\\
0.331573322921991	-5.06990127418042\\
0.331613308787346	-5.06941166845124\\
0.3316532946527	-5.06892206272205\\
0.331693280518055	-5.06843245699287\\
0.33173326638341	-5.06794285126369\\
0.331773252248764	-5.0674532455345\\
0.331813238114119	-5.06696363980532\\
0.331853223979473	-5.06647403407614\\
0.331893209844828	-5.06598442834695\\
0.331933195710182	-5.06549482261777\\
0.331973181575537	-5.06500521688859\\
0.332008212804794	-5.06457627805251\\
0.332013167440891	-5.0645156111594\\
0.332053153306246	-5.06402600543022\\
0.3320931391716	-5.06353639970104\\
0.332133125036955	-5.06304679397185\\
0.332173110902309	-5.06255718824267\\
0.332213096767664	-5.06206758251349\\
0.332253082633019	-5.0615779767843\\
0.332293068498373	-5.06108837105512\\
0.332333054363728	-5.06059876532594\\
0.332373040229082	-5.06010915959675\\
0.332413026094437	-5.05961955386757\\
0.332453011959791	-5.05912994813839\\
0.332492997825146	-5.0586403424092\\
0.3325329836905	-5.05815073668002\\
0.332572969555855	-5.05766113095084\\
0.332612955421209	-5.05717152522165\\
0.332652941286564	-5.05668191949247\\
0.332692927151918	-5.05619231376328\\
0.332732913017273	-5.0557027080341\\
0.332772898882628	-5.05521310230492\\
0.332812884747982	-5.05472349657573\\
0.332852870613337	-5.05423389084655\\
0.332892856478691	-5.05374428511737\\
0.332932842344046	-5.05325467938818\\
0.3329728282094	-5.052765073659\\
0.333012814074755	-5.05227546792982\\
0.333052799940109	-5.05178586220063\\
0.333092785805464	-5.05129625647145\\
0.333132771670818	-5.05080665074227\\
0.333172757536173	-5.05031704501308\\
0.333212743401527	-5.0498274392839\\
0.333252729266882	-5.04933783355472\\
0.333292715132236	-5.04884822782553\\
0.333332700997591	-5.04835862209635\\
0.333372686862946	-5.04786901636717\\
0.3334126727283	-5.04737941063798\\
0.333452658593655	-5.0468898049088\\
0.333492644459009	-5.04640019917962\\
0.333532630324364	-5.04591059345043\\
0.333572616189718	-5.04542098772125\\
0.333612602055073	-5.04493138199207\\
0.333652587920427	-5.04444177626288\\
0.333692573785782	-5.0439521705337\\
0.333732559651136	-5.04346256480452\\
0.333772545516491	-5.04297295907533\\
0.333812531381845	-5.04248335334615\\
0.3338525172472	-5.04199374761697\\
0.333892503112555	-5.04150414188778\\
0.333932488977909	-5.0410145361586\\
0.333972474843264	-5.04052493042942\\
0.33400222659111	-5.04016063604515\\
0.334012460708618	-5.04003532470023\\
0.334052446573973	-5.03954571897105\\
0.334092432439327	-5.03905611324187\\
0.334132418304682	-5.03856650751268\\
0.334172404170036	-5.0380769017835\\
0.334212390035391	-5.03758729605432\\
0.334252375900745	-5.03709769032513\\
0.3342923617661	-5.03660808459595\\
0.334332347631454	-5.03611847886677\\
0.334372333496809	-5.03562887313758\\
0.334412319362164	-5.0351392674084\\
0.334452305227518	-5.03464966167922\\
0.334492291092873	-5.03416005595003\\
0.334532276958227	-5.03367045022085\\
0.334572262823582	-5.03318084449167\\
0.334612248688936	-5.03269123876248\\
0.334652234554291	-5.0322016330333\\
0.334692220419645	-5.03171202730412\\
0.334732206285	-5.03122242157493\\
0.334772192150354	-5.03073281584575\\
0.334812178015709	-5.03024321011657\\
0.334852163881063	-5.02975360438738\\
0.334892149746418	-5.0292639986582\\
0.334932135611773	-5.02877439292902\\
0.334972121477127	-5.02828478719983\\
0.335012107342482	-5.02779518147065\\
0.335052093207836	-5.02730557574147\\
0.335092079073191	-5.02681597001228\\
0.335132064938545	-5.0263263642831\\
0.3351720508039	-5.02583675855392\\
0.335212036669254	-5.02534715282473\\
0.335252022534609	-5.02485754709555\\
0.335292008399963	-5.02436794136637\\
0.335331994265318	-5.02387833563718\\
0.335371980130672	-5.023388729908\\
0.335411965996027	-5.02289912417882\\
0.335451951861382	-5.02240951844963\\
0.335491937726736	-5.02191991272045\\
0.335531923592091	-5.02143030699127\\
0.335571909457445	-5.02094070126208\\
0.3356118953228	-5.0204510955329\\
0.335651881188154	-5.01996148980372\\
0.335691867053509	-5.01947188407453\\
0.335731852918863	-5.01898227834535\\
0.335771838784218	-5.01849267261617\\
0.335811824649572	-5.01800306688698\\
0.335851810514927	-5.0175134611578\\
0.335891796380281	-5.01702385542862\\
0.335931782245636	-5.01653424969943\\
0.335971768110991	-5.01604464397025\\
0.336011753976345	-5.01555503824107\\
0.336032778024673	-5.01529760991181\\
0.3360517398417	-5.01506543251188\\
0.336091725707054	-5.0145758267827\\
0.336131711572409	-5.01408622105352\\
0.336171697437763	-5.01359661532433\\
0.336211683303118	-5.01310700959515\\
0.336251669168472	-5.01261740386597\\
0.336291655033827	-5.01212779813678\\
0.336331640899181	-5.0116381924076\\
0.336371626764536	-5.01114858667841\\
0.33641161262989	-5.01065898094923\\
0.336451598495245	-5.01016937522005\\
0.3364915843606	-5.00967976949087\\
0.336531570225954	-5.00919016376168\\
0.336571556091309	-5.0087005580325\\
0.336611541956663	-5.00821095230331\\
0.336651527822018	-5.00772134657413\\
0.336691513687372	-5.00723174084495\\
0.336731499552727	-5.00674213511576\\
0.336771485418081	-5.00625252938658\\
0.336811471283436	-5.0057629236574\\
0.33685145714879	-5.00527331792821\\
0.336891443014145	-5.00478371219903\\
0.336931428879499	-5.00429410646985\\
0.336971414744854	-5.00380450074066\\
0.337011400610209	-5.00331489501148\\
0.337051386475563	-5.0028252892823\\
0.337091372340918	-5.00233568355312\\
0.337131358206272	-5.00184607782393\\
0.337171344071627	-5.00135647209475\\
0.337211329936981	-5.00086686636556\\
0.337251315802336	-5.00037726063638\\
0.33729130166769	-4.9998876549072\\
0.337331287533045	-4.99939804917801\\
0.337371273398399	-4.99890844344883\\
0.337411259263754	-4.99841883771965\\
0.337451245129108	-4.99792923199046\\
0.337491230994463	-4.99743962626128\\
0.337531216859818	-4.9969500205321\\
0.337571202725172	-4.99646041480291\\
0.337611188590527	-4.99597080907373\\
0.337651174455881	-4.99548120334455\\
0.337691160321236	-4.99499159761536\\
0.33773114618659	-4.99450199188618\\
0.337771132051945	-4.994012386157\\
0.337811117917299	-4.99352278042781\\
0.337851103782654	-4.99303317469863\\
0.337891089648008	-4.99254356896945\\
0.337931075513363	-4.99205396324026\\
0.337971061378717	-4.99156435751108\\
0.338011047244072	-4.9910747517819\\
0.338025093078613	-4.99090276798208\\
0.338051033109427	-4.99058514605271\\
0.338091018974781	-4.99009554032353\\
0.338131004840136	-4.98960593459435\\
0.33817099070549	-4.98911632886516\\
0.338210976570845	-4.98862672313598\\
0.338250962436199	-4.9881371174068\\
0.338290948301554	-4.98764751167761\\
0.338330934166908	-4.98715790594843\\
0.338370920032263	-4.98666830021925\\
0.338410905897617	-4.98617869449006\\
0.338450891762972	-4.98568908876088\\
0.338490877628326	-4.9851994830317\\
0.338530863493681	-4.98470987730251\\
0.338570849359035	-4.98422027157333\\
0.33861083522439	-4.98373066584415\\
0.338650821089745	-4.98324106011496\\
0.338690806955099	-4.98275145438578\\
0.338730792820454	-4.9822618486566\\
0.338770778685808	-4.98177224292741\\
0.338810764551163	-4.98128263719823\\
0.338850750416517	-4.98079303146905\\
0.338890736281872	-4.98030342573986\\
0.338930722147226	-4.97981382001068\\
0.338970708012581	-4.9793242142815\\
0.339010693877935	-4.97883460855231\\
0.33905067974329	-4.97834500282313\\
0.339090665608644	-4.97785539709395\\
0.339130651473999	-4.97736579136476\\
0.339170637339354	-4.97687618563558\\
0.339210623204708	-4.9763865799064\\
0.339250609070063	-4.97589697417721\\
0.339290594935417	-4.97540736844803\\
0.339330580800772	-4.97491776271885\\
0.339370566666126	-4.97442815698966\\
0.339410552531481	-4.97393855126048\\
0.339450538396835	-4.9734489455313\\
0.33949052426219	-4.97295933980211\\
0.339530510127544	-4.97246973407293\\
0.339570495992899	-4.97198012834375\\
0.339610481858253	-4.97149052261456\\
0.339650467723608	-4.97100091688538\\
0.339690453588963	-4.9705113111562\\
0.339730439454317	-4.97002170542701\\
0.339770425319672	-4.96953209969783\\
0.339810411185026	-4.96904249396865\\
0.339850397050381	-4.96855288823946\\
0.339890382915735	-4.96806328251028\\
0.33993036878109	-4.9675736767811\\
0.339970354646444	-4.96708407105191\\
0.340010340511799	-4.96659446532273\\
0.340014576911926	-4.96654259284842\\
0.340050326377153	-4.96610485959355\\
0.340090312242508	-4.96561525386436\\
0.340130298107862	-4.96512564813518\\
0.340170283973217	-4.96463604240599\\
0.340210269838572	-4.96414643667681\\
0.340250255703926	-4.96365683094763\\
0.340290241569281	-4.96316722521845\\
0.340330227434635	-4.96267761948926\\
0.34037021329999	-4.96218801376008\\
0.340410199165344	-4.9616984080309\\
0.340450185030699	-4.96120880230171\\
0.340490170896053	-4.96071919657253\\
0.340530156761408	-4.96022959084334\\
0.340570142626762	-4.95973998511416\\
0.340610128492117	-4.95925037938498\\
0.340650114357471	-4.9587607736558\\
0.340690100222826	-4.95827116792661\\
0.340730086088181	-4.95778156219743\\
0.340770071953535	-4.95729195646824\\
0.34081005781889	-4.95680235073906\\
0.340850043684244	-4.95631274500988\\
0.340890029549599	-4.95582313928069\\
0.340930015414953	-4.95533353355151\\
0.340970001280308	-4.95484392782233\\
0.341009987145662	-4.95435432209314\\
0.341049973011017	-4.95386471636396\\
0.341089958876371	-4.95337511063478\\
0.341129944741726	-4.95288550490559\\
0.34116993060708	-4.95239589917641\\
0.341209916472435	-4.95190629344723\\
0.34124990233779	-4.95141668771804\\
0.341289888203144	-4.95092708198886\\
0.341329874068499	-4.95043747625968\\
0.341369859933853	-4.94994787053049\\
0.341409845799208	-4.94945826480131\\
0.341449831664562	-4.94896865907213\\
0.341489817529917	-4.94847905334294\\
0.341529803395271	-4.94798944761376\\
0.341569789260626	-4.94749984188458\\
0.34160977512598	-4.94701023615539\\
0.341649760991335	-4.94652063042621\\
0.341689746856689	-4.94603102469703\\
0.341729732722044	-4.94554141896784\\
0.341769718587399	-4.94505181323866\\
0.341809704452753	-4.94456220750948\\
0.341849690318108	-4.94407260178029\\
0.341889676183462	-4.94358299605111\\
0.341929662048817	-4.94309339032193\\
0.341969647914171	-4.94260378459274\\
0.342009633779526	-4.94211417886356\\
};
\addlegendentry{$\eta = 1.31$}

\addplot [color=mycolor5, draw=none, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.286001622676849	-5.43141634832446\\
0.287996560335159	-5.39645940393384\\
0.290024310350418	-5.35758821221274\\
0.29201877117157	-5.3474496250414\\
0.294010370969772	-5.33167979415135\\
0.29600802063942	-5.29739654191124\\
0.298001199960709	-5.2695454430267\\
0.299995213747025	-5.25158227847866\\
0.302025109529495	-5.23126190179694\\
0.304021149873734	-5.19594546866704\\
0.306011736392975	-5.18181642929415\\
0.308007776737213	-5.15712172541399\\
0.310002982616425	-5.12654211824801\\
0.312029987573624	-5.10111750442097\\
0.314025551080704	-5.08464037084652\\
0.316021651029587	-5.05608222904834\\
0.318015366792679	-5.02915344227393\\
0.320009380578995	-5.00810879568509\\
0.322000801563263	-4.98193544401213\\
0.324031829833984	-4.95420489543204\\
0.326024800539017	-4.93914916184054\\
};
\addlegendentry{$T = 50\ ^{\circ}C$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.286001622676849	-5.42112599858136\\
0.286041645854712	-5.42063901127642\\
0.286081669032574	-5.42015202397148\\
0.286121692210436	-5.41966503666654\\
0.286161715388298	-5.4191780493616\\
0.28620173856616	-5.41869106205666\\
0.286241761744022	-5.41820407475172\\
0.286281784921885	-5.41771708744678\\
0.286321808099747	-5.41723010014183\\
0.286361831277609	-5.41674311283689\\
0.286401854455471	-5.41625612553195\\
0.286441877633333	-5.41576913822701\\
0.286481900811195	-5.41528215092207\\
0.286521923989058	-5.41479516361713\\
0.28656194716692	-5.41430817631219\\
0.286601970344782	-5.41382118900725\\
0.286641993522644	-5.41333420170231\\
0.286682016700506	-5.41284721439736\\
0.286722039878368	-5.41236022709242\\
0.286762063056231	-5.41187323978748\\
0.286802086234093	-5.41138625248254\\
0.286842109411955	-5.4108992651776\\
0.286882132589817	-5.41041227787266\\
0.286922155767679	-5.40992529056772\\
0.286962178945541	-5.40943830326278\\
0.287002202123404	-5.40895131595784\\
0.287042225301266	-5.4084643286529\\
0.287082248479128	-5.40797734134795\\
0.28712227165699	-5.40749035404301\\
0.287162294834852	-5.40700336673807\\
0.287202318012714	-5.40651637943313\\
0.287242341190577	-5.40602939212819\\
0.287282364368439	-5.40554240482325\\
0.287322387546301	-5.40505541751831\\
0.287362410724163	-5.40456843021337\\
0.287402433902025	-5.40408144290843\\
0.287442457079887	-5.40359445560348\\
0.28748248025775	-5.40310746829854\\
0.287522503435612	-5.4026204809936\\
0.287562526613474	-5.40213349368866\\
0.287602549791336	-5.40164650638372\\
0.287642572969198	-5.40115951907878\\
0.28768259614706	-5.40067253177384\\
0.287722619324923	-5.4001855444689\\
0.287762642502785	-5.39969855716396\\
0.287802665680647	-5.39921156985901\\
0.287842688858509	-5.39872458255407\\
0.287882712036371	-5.39823759524913\\
0.287922735214233	-5.39775060794419\\
0.287962758392096	-5.39726362063925\\
0.287996560335159	-5.39685233103074\\
0.288002781569958	-5.39677663333431\\
0.28804280474782	-5.39628964602937\\
0.288082827925682	-5.39580265872443\\
0.288122851103544	-5.39531567141949\\
0.288162874281406	-5.39482868411455\\
0.288202897459269	-5.3943416968096\\
0.288242920637131	-5.39385470950466\\
0.288282943814993	-5.39336772219972\\
0.288322966992855	-5.39288073489478\\
0.288362990170717	-5.39239374758984\\
0.288403013348579	-5.3919067602849\\
0.288443036526442	-5.39141977297996\\
0.288483059704304	-5.39093278567502\\
0.288523082882166	-5.39044579837008\\
0.288563106060028	-5.38995881106513\\
0.28860312923789	-5.38947182376019\\
0.288643152415752	-5.38898483645525\\
0.288683175593615	-5.38849784915031\\
0.288723198771477	-5.38801086184537\\
0.288763221949339	-5.38752387454043\\
0.288803245127201	-5.38703688723549\\
0.288843268305063	-5.38654989993055\\
0.288883291482925	-5.38606291262561\\
0.288923314660788	-5.38557592532066\\
0.28896333783865	-5.38508893801572\\
0.289003361016512	-5.38460195071078\\
0.289043384194374	-5.38411496340584\\
0.289083407372236	-5.3836279761009\\
0.289123430550098	-5.38314098879596\\
0.289163453727961	-5.38265400149102\\
0.289203476905823	-5.38216701418608\\
0.289243500083685	-5.38168002688113\\
0.289283523261547	-5.38119303957619\\
0.289323546439409	-5.38070605227125\\
0.289363569617271	-5.38021906496631\\
0.289403592795134	-5.37973207766137\\
0.289443615972996	-5.37924509035643\\
0.289483639150858	-5.37875810305149\\
0.28952366232872	-5.37827111574655\\
0.289563685506582	-5.37778412844161\\
0.289603708684444	-5.37729714113667\\
0.289643731862307	-5.37681015383173\\
0.289683755040169	-5.37632316652678\\
0.289723778218031	-5.37583617922184\\
0.289763801395893	-5.3753491919169\\
0.289803824573755	-5.37486220461196\\
0.289843847751617	-5.37437521730702\\
0.28988387092948	-5.37388823000208\\
0.289923894107342	-5.37340124269714\\
0.289963917285204	-5.3729142553922\\
0.290003940463066	-5.37242726808725\\
0.290024310350418	-5.37217941479141\\
0.290043963640928	-5.37194028078231\\
0.29008398681879	-5.37145329347737\\
0.290124009996653	-5.37096630617243\\
0.290164033174515	-5.37047931886749\\
0.290204056352377	-5.36999233156255\\
0.290244079530239	-5.36950534425761\\
0.290284102708101	-5.36901835695267\\
0.290324125885963	-5.36853136964772\\
0.290364149063826	-5.36804438234278\\
0.290404172241688	-5.36755739503784\\
0.29044419541955	-5.3670704077329\\
0.290484218597412	-5.36658342042796\\
0.290524241775274	-5.36609643312302\\
0.290564264953136	-5.36560944581808\\
0.290604288130999	-5.36512245851314\\
0.290644311308861	-5.3646354712082\\
0.290684334486723	-5.36414848390326\\
0.290724357664585	-5.36366149659831\\
0.290764380842447	-5.36317450929337\\
0.290804404020309	-5.36268752198843\\
0.290844427198172	-5.36220053468349\\
0.290884450376034	-5.36171354737855\\
0.290924473553896	-5.36122656007361\\
0.290964496731758	-5.36073957276867\\
0.29100451990962	-5.36025258546373\\
0.291044543087482	-5.35976559815879\\
0.291084566265345	-5.35927861085384\\
0.291124589443207	-5.3587916235489\\
0.291164612621069	-5.35830463624396\\
0.291204635798931	-5.35781764893902\\
0.291244658976793	-5.35733066163408\\
0.291284682154655	-5.35684367432914\\
0.291324705332518	-5.3563566870242\\
0.29136472851038	-5.35586969971926\\
0.291404751688242	-5.35538271241432\\
0.291444774866104	-5.35489572510937\\
0.291484798043966	-5.35440873780443\\
0.291524821221828	-5.35392175049949\\
0.291564844399691	-5.35343476319455\\
0.291604867577553	-5.35294777588961\\
0.291644890755415	-5.35246078858467\\
0.291684913933277	-5.35197380127973\\
0.291724937111139	-5.35148681397479\\
0.291764960289001	-5.35099982666985\\
0.291804983466864	-5.3505128393649\\
0.291845006644726	-5.35002585205996\\
0.291885029822588	-5.34953886475502\\
0.29192505300045	-5.34905187745008\\
0.291965076178312	-5.34856489014514\\
0.292005099356174	-5.3480779028402\\
0.29201877117157	-5.34791154921991\\
0.292045122534037	-5.34759091553526\\
0.292085145711899	-5.34710392823032\\
0.292125168889761	-5.34661694092538\\
0.292165192067623	-5.34612995362044\\
0.292205215245485	-5.34564296631549\\
0.292245238423347	-5.34515597901055\\
0.29228526160121	-5.34466899170561\\
0.292325284779072	-5.34418200440067\\
0.292365307956934	-5.34369501709573\\
0.292405331134796	-5.34320802979079\\
0.292445354312658	-5.34272104248585\\
0.292485377490521	-5.34223405518091\\
0.292525400668383	-5.34174706787597\\
0.292565423846245	-5.34126008057102\\
0.292605447024107	-5.34077309326608\\
0.292645470201969	-5.34028610596114\\
0.292685493379831	-5.3397991186562\\
0.292725516557693	-5.33931213135126\\
0.292765539735556	-5.33882514404632\\
0.292805562913418	-5.33833815674138\\
0.29284558609128	-5.33785116943644\\
0.292885609269142	-5.3373641821315\\
0.292925632447004	-5.33687719482655\\
0.292965655624866	-5.33639020752161\\
0.293005678802729	-5.33590322021667\\
0.293045701980591	-5.33541623291173\\
0.293085725158453	-5.33492924560679\\
0.293125748336315	-5.33444225830185\\
0.293165771514177	-5.33395527099691\\
0.29320579469204	-5.33346828369197\\
0.293245817869902	-5.33298129638703\\
0.293285841047764	-5.33249430908208\\
0.293325864225626	-5.33200732177714\\
0.293365887403488	-5.3315203344722\\
0.29340591058135	-5.33103334716726\\
0.293445933759213	-5.33054635986232\\
0.293485956937075	-5.33005937255738\\
0.293525980114937	-5.32957238525244\\
0.293566003292799	-5.3290853979475\\
0.293606026470661	-5.32859841064256\\
0.293646049648523	-5.32811142333762\\
0.293686072826385	-5.32762443603267\\
0.293726096004248	-5.32713744872773\\
0.29376611918211	-5.32665046142279\\
0.293806142359972	-5.32616347411785\\
0.293846165537834	-5.32567648681291\\
0.293886188715696	-5.32518949950797\\
0.293926211893559	-5.32470251220303\\
0.293966235071421	-5.32421552489809\\
0.294006258249283	-5.32372853759314\\
0.294010370969772	-5.32367849552317\\
0.294046281427145	-5.3232415502882\\
0.294086304605007	-5.32275456298326\\
0.294126327782869	-5.32226757567832\\
0.294166350960732	-5.32178058837338\\
0.294206374138594	-5.32129360106844\\
0.294246397316456	-5.3208066137635\\
0.294286420494318	-5.32031962645856\\
0.29432644367218	-5.31983263915362\\
0.294366466850042	-5.31934565184867\\
0.294406490027905	-5.31885866454373\\
0.294446513205767	-5.31837167723879\\
0.294486536383629	-5.31788468993385\\
0.294526559561491	-5.31739770262891\\
0.294566582739353	-5.31691071532397\\
0.294606605917215	-5.31642372801903\\
0.294646629095077	-5.31593674071409\\
0.29468665227294	-5.31544975340915\\
0.294726675450802	-5.31496276610421\\
0.294766698628664	-5.31447577879926\\
0.294806721806526	-5.31398879149432\\
0.294846744984388	-5.31350180418938\\
0.294886768162251	-5.31301481688444\\
0.294926791340113	-5.3125278295795\\
0.294966814517975	-5.31204084227456\\
0.295006837695837	-5.31155385496962\\
0.295046860873699	-5.31106686766468\\
0.295086884051561	-5.31057988035974\\
0.295126907229424	-5.31009289305479\\
0.295166930407286	-5.30960590574985\\
0.295206953585148	-5.30911891844491\\
0.29524697676301	-5.30863193113997\\
0.295286999940872	-5.30814494383503\\
0.295327023118734	-5.30765795653009\\
0.295367046296597	-5.30717096922515\\
0.295407069474459	-5.30668398192021\\
0.295447092652321	-5.30619699461526\\
0.295487115830183	-5.30571000731032\\
0.295527139008045	-5.30522302000538\\
0.295567162185907	-5.30473603270044\\
0.29560718536377	-5.3042490453955\\
0.295647208541632	-5.30376205809056\\
0.295687231719494	-5.30327507078562\\
0.295727254897356	-5.30278808348068\\
0.295767278075218	-5.30230109617574\\
0.29580730125308	-5.3018141088708\\
0.295847324430943	-5.30132712156585\\
0.295887347608805	-5.30084013426091\\
0.295927370786667	-5.30035314695597\\
0.295967393964529	-5.29986615965103\\
0.296007417142391	-5.29937917234609\\
0.29600802063942	-5.29937182921626\\
0.296047440320253	-5.29889218504115\\
0.296087463498116	-5.29840519773621\\
0.296127486675978	-5.29791821043127\\
0.29616750985384	-5.29743122312633\\
0.296207533031702	-5.29694423582138\\
0.296247556209564	-5.29645724851644\\
0.296287579387426	-5.2959702612115\\
0.296327602565289	-5.29548327390656\\
0.296367625743151	-5.29499628660162\\
0.296407648921013	-5.29450929929668\\
0.296447672098875	-5.29402231199174\\
0.296487695276737	-5.2935353246868\\
0.296527718454599	-5.29304833738186\\
0.296567741632462	-5.29256135007692\\
0.296607764810324	-5.29207436277197\\
0.296647787988186	-5.29158737546703\\
0.296687811166048	-5.29110038816209\\
0.29672783434391	-5.29061340085715\\
0.296767857521772	-5.29012641355221\\
0.296807880699635	-5.28963942624727\\
0.296847903877497	-5.28915243894233\\
0.296887927055359	-5.28866545163739\\
0.296927950233221	-5.28817846433244\\
0.296967973411083	-5.2876914770275\\
0.297007996588945	-5.28720448972256\\
0.297048019766808	-5.28671750241762\\
0.29708804294467	-5.28623051511268\\
0.297128066122532	-5.28574352780774\\
0.297168089300394	-5.2852565405028\\
0.297208112478256	-5.28476955319786\\
0.297248135656118	-5.28428256589292\\
0.297288158833981	-5.28379557858798\\
0.297328182011843	-5.28330859128303\\
0.297368205189705	-5.28282160397809\\
0.297408228367567	-5.28233461667315\\
0.297448251545429	-5.28184762936821\\
0.297488274723291	-5.28136064206327\\
0.297528297901154	-5.28087365475833\\
0.297568321079016	-5.28038666745339\\
0.297608344256878	-5.27989968014845\\
0.29764836743474	-5.27941269284351\\
0.297688390612602	-5.27892570553856\\
0.297728413790464	-5.27843871823362\\
0.297768436968327	-5.27795173092868\\
0.297808460146189	-5.27746474362374\\
0.297848483324051	-5.2769777563188\\
0.297888506501913	-5.27649076901386\\
0.297928529679775	-5.27600378170892\\
0.297968552857637	-5.27551679440398\\
0.298001199960709	-5.27511955646366\\
0.2980085760355	-5.27502980709903\\
0.298048599213362	-5.27454281979409\\
0.298088622391224	-5.27405583248915\\
0.298128645569086	-5.27356884518421\\
0.298168668746948	-5.27308185787927\\
0.29820869192481	-5.27259487057433\\
0.298248715102673	-5.27210788326939\\
0.298288738280535	-5.27162089596445\\
0.298328761458397	-5.27113390865951\\
0.298368784636259	-5.27064692135457\\
0.298408807814121	-5.27015993404962\\
0.298448830991983	-5.26967294674468\\
0.298488854169846	-5.26918595943974\\
0.298528877347708	-5.2686989721348\\
0.29856890052557	-5.26821198482986\\
0.298608923703432	-5.26772499752492\\
0.298648946881294	-5.26723801021998\\
0.298688970059156	-5.26675102291504\\
0.298728993237019	-5.2662640356101\\
0.298769016414881	-5.26577704830515\\
0.298809039592743	-5.26529006100021\\
0.298849062770605	-5.26480307369527\\
0.298889085948467	-5.26431608639033\\
0.298929109126329	-5.26382909908539\\
0.298969132304192	-5.26334211178045\\
0.299009155482054	-5.26285512447551\\
0.299049178659916	-5.26236813717057\\
0.299089201837778	-5.26188114986563\\
0.29912922501564	-5.26139416256068\\
0.299169248193502	-5.26090717525574\\
0.299209271371365	-5.2604201879508\\
0.299249294549227	-5.25993320064586\\
0.299289317727089	-5.25944621334092\\
0.299329340904951	-5.25895922603598\\
0.299369364082813	-5.25847223873104\\
0.299409387260675	-5.2579852514261\\
0.299449410438538	-5.25749826412116\\
0.2994894336164	-5.25701127681621\\
0.299529456794262	-5.25652428951127\\
0.299569479972124	-5.25603730220633\\
0.299609503149986	-5.25555031490139\\
0.299649526327848	-5.25506332759645\\
0.299689549505711	-5.25457634029151\\
0.299729572683573	-5.25408935298657\\
0.299769595861435	-5.25360236568163\\
0.299809619039297	-5.25311537837669\\
0.299849642217159	-5.25262839107175\\
0.299889665395021	-5.2521414037668\\
0.299929688572884	-5.25165441646186\\
0.299969711750746	-5.25116742915692\\
0.299995213747025	-5.2508571302476\\
0.300009734928608	-5.25068044185198\\
0.30004975810647	-5.25019345454704\\
0.300089781284332	-5.2497064672421\\
0.300129804462194	-5.24921947993716\\
0.300169827640057	-5.24873249263222\\
0.300209850817919	-5.24824550532728\\
0.300249873995781	-5.24775851802233\\
0.300289897173643	-5.24727153071739\\
0.300329920351505	-5.24678454341245\\
0.300369943529367	-5.24629755610751\\
0.30040996670723	-5.24581056880257\\
0.300449989885092	-5.24532358149763\\
0.300490013062954	-5.24483659419269\\
0.300530036240816	-5.24434960688775\\
0.300570059418678	-5.24386261958281\\
0.30061008259654	-5.24337563227786\\
0.300650105774403	-5.24288864497292\\
0.300690128952265	-5.24240165766798\\
0.300730152130127	-5.24191467036304\\
0.300770175307989	-5.2414276830581\\
0.300810198485851	-5.24094069575316\\
0.300850221663713	-5.24045370844822\\
0.300890244841576	-5.23996672114328\\
0.300930268019438	-5.23947973383834\\
0.3009702911973	-5.23899274653339\\
0.301010314375162	-5.23850575922845\\
0.301050337553024	-5.23801877192351\\
0.301090360730886	-5.23753178461857\\
0.301130383908749	-5.23704479731363\\
0.301170407086611	-5.23655781000869\\
0.301210430264473	-5.23607082270375\\
0.301250453442335	-5.23558383539881\\
0.301290476620197	-5.23509684809387\\
0.301330499798059	-5.23460986078892\\
0.301370522975922	-5.23412287348398\\
0.301410546153784	-5.23363588617904\\
0.301450569331646	-5.2331488988741\\
0.301490592509508	-5.23266191156916\\
0.30153061568737	-5.23217492426422\\
0.301570638865232	-5.23168793695928\\
0.301610662043095	-5.23120094965434\\
0.301650685220957	-5.2307139623494\\
0.301690708398819	-5.23022697504446\\
0.301730731576681	-5.22973998773951\\
0.301770754754543	-5.22925300043457\\
0.301810777932405	-5.22876601312963\\
0.301850801110268	-5.22827902582469\\
0.30189082428813	-5.22779203851975\\
0.301930847465992	-5.22730505121481\\
0.301970870643854	-5.22681806390987\\
0.302010893821716	-5.22633107660493\\
0.302025109529495	-5.22615810510219\\
0.302050916999578	-5.22584408929998\\
0.302090940177441	-5.22535710199504\\
0.302130963355303	-5.2248701146901\\
0.302170986533165	-5.22438312738516\\
0.302211009711027	-5.22389614008022\\
0.302251032888889	-5.22340915277528\\
0.302291056066752	-5.22292216547034\\
0.302331079244614	-5.2224351781654\\
0.302371102422476	-5.22194819086046\\
0.302411125600338	-5.22146120355552\\
0.3024511487782	-5.22097421625057\\
0.302491171956062	-5.22048722894563\\
0.302531195133924	-5.22000024164069\\
0.302571218311787	-5.21951325433575\\
0.302611241489649	-5.21902626703081\\
0.302651264667511	-5.21853927972587\\
0.302691287845373	-5.21805229242093\\
0.302731311023235	-5.21756530511599\\
0.302771334201097	-5.21707831781105\\
0.30281135737896	-5.2165913305061\\
0.302851380556822	-5.21610434320116\\
0.302891403734684	-5.21561735589622\\
0.302931426912546	-5.21513036859128\\
0.302971450090408	-5.21464338128634\\
0.30301147326827	-5.2141563939814\\
0.303051496446133	-5.21366940667646\\
0.303091519623995	-5.21318241937152\\
0.303131542801857	-5.21269543206657\\
0.303171565979719	-5.21220844476163\\
0.303211589157581	-5.21172145745669\\
0.303251612335444	-5.21123447015175\\
0.303291635513306	-5.21074748284681\\
0.303331658691168	-5.21026049554187\\
0.30337168186903	-5.20977350823693\\
0.303411705046892	-5.20928652093199\\
0.303451728224754	-5.20879953362705\\
0.303491751402617	-5.20831254632211\\
0.303531774580479	-5.20782555901716\\
0.303571797758341	-5.20733857171222\\
0.303611820936203	-5.20685158440728\\
0.303651844114065	-5.20636459710234\\
0.303691867291927	-5.2058776097974\\
0.303731890469789	-5.20539062249246\\
0.303771913647652	-5.20490363518752\\
0.303811936825514	-5.20441664788258\\
0.303851960003376	-5.20392966057764\\
0.303891983181238	-5.20344267327269\\
0.3039320063591	-5.20295568596775\\
0.303972029536963	-5.20246869866281\\
0.304012052714825	-5.20198171135787\\
0.304021149873734	-5.20187102047483\\
0.304052075892687	-5.20149472405293\\
0.304092099070549	-5.20100773674799\\
0.304132122248411	-5.20052074944305\\
0.304172145426273	-5.20003376213811\\
0.304212168604136	-5.19954677483317\\
0.304252191781998	-5.19905978752822\\
0.30429221495986	-5.19857280022328\\
0.304332238137722	-5.19808581291834\\
0.304372261315584	-5.1975988256134\\
0.304412284493446	-5.19711183830846\\
0.304452307671309	-5.19662485100352\\
0.304492330849171	-5.19613786369858\\
0.304532354027033	-5.19565087639364\\
0.304572377204895	-5.1951638890887\\
0.304612400382757	-5.19467690178375\\
0.304652423560619	-5.19418991447881\\
0.304692446738482	-5.19370292717387\\
0.304732469916344	-5.19321593986893\\
0.304772493094206	-5.19272895256399\\
0.304812516272068	-5.19224196525905\\
0.30485253944993	-5.19175497795411\\
0.304892562627792	-5.19126799064917\\
0.304932585805655	-5.19078100334423\\
0.304972608983517	-5.19029401603929\\
0.305012632161379	-5.18980702873434\\
0.305052655339241	-5.1893200414294\\
0.305092678517103	-5.18883305412446\\
0.305132701694965	-5.18834606681952\\
0.305172724872828	-5.18785907951458\\
0.30521274805069	-5.18737209220964\\
0.305252771228552	-5.1868851049047\\
0.305292794406414	-5.18639811759976\\
0.305332817584276	-5.18591113029481\\
0.305372840762138	-5.18542414298987\\
0.305412863940001	-5.18493715568493\\
0.305452887117863	-5.18445016837999\\
0.305492910295725	-5.18396318107505\\
0.305532933473587	-5.18347619377011\\
0.305572956651449	-5.18298920646517\\
0.305612979829311	-5.18250221916023\\
0.305653003007174	-5.18201523185529\\
0.305693026185036	-5.18152824455035\\
0.305733049362898	-5.1810412572454\\
0.30577307254076	-5.18055426994046\\
0.305813095718622	-5.18006728263552\\
0.305853118896484	-5.17958029533058\\
0.305893142074347	-5.17909330802564\\
0.305933165252209	-5.1786063207207\\
0.305973188430071	-5.17811933341576\\
0.306011736392975	-5.17765029598374\\
0.306013211607933	-5.17763234611082\\
0.306053234785795	-5.17714535880588\\
0.306093257963657	-5.17665837150093\\
0.30613328114152	-5.17617138419599\\
0.306173304319382	-5.17568439689105\\
0.306213327497244	-5.17519740958611\\
0.306253350675106	-5.17471042228117\\
0.306293373852968	-5.17422343497623\\
0.30633339703083	-5.17373644767129\\
0.306373420208693	-5.17324946036635\\
0.306413443386555	-5.17276247306141\\
0.306453466564417	-5.17227548575646\\
0.306493489742279	-5.17178849845152\\
0.306533512920141	-5.17130151114658\\
0.306573536098003	-5.17081452384164\\
0.306613559275866	-5.1703275365367\\
0.306653582453728	-5.16984054923176\\
0.30669360563159	-5.16935356192682\\
0.306733628809452	-5.16886657462188\\
0.306773651987314	-5.16837958731694\\
0.306813675165176	-5.16789260001199\\
0.306853698343039	-5.16740561270705\\
0.306893721520901	-5.16691862540211\\
0.306933744698763	-5.16643163809717\\
0.306973767876625	-5.16594465079223\\
0.307013791054487	-5.16545766348729\\
0.307053814232349	-5.16497067618235\\
0.307093837410212	-5.16448368887741\\
0.307133860588074	-5.16399670157247\\
0.307173883765936	-5.16350971426752\\
0.307213906943798	-5.16302272696258\\
0.30725393012166	-5.16253573965764\\
0.307293953299522	-5.1620487523527\\
0.307333976477385	-5.16156176504776\\
0.307373999655247	-5.16107477774282\\
0.307414022833109	-5.16058779043788\\
0.307454046010971	-5.16010080313294\\
0.307494069188833	-5.159613815828\\
0.307534092366695	-5.15912682852306\\
0.307574115544558	-5.15863984121811\\
0.30761413872242	-5.15815285391317\\
0.307654161900282	-5.15766586660823\\
0.307694185078144	-5.15717887930329\\
0.307734208256006	-5.15669189199835\\
0.307774231433868	-5.15620490469341\\
0.307814254611731	-5.15571791738847\\
0.307854277789593	-5.15523093008353\\
0.307894300967455	-5.15474394277858\\
0.307934324145317	-5.15425695547364\\
0.307974347323179	-5.1537699681687\\
0.308007776737213	-5.15336321135638\\
0.308014370501041	-5.15328298086376\\
0.308054393678904	-5.15279599355882\\
0.308094416856766	-5.15230900625388\\
0.308134440034628	-5.15182201894894\\
0.30817446321249	-5.151335031644\\
0.308214486390352	-5.15084804433906\\
0.308254509568214	-5.15036105703411\\
0.308294532746077	-5.14987406972917\\
0.308334555923939	-5.14938708242423\\
0.308374579101801	-5.14890009511929\\
0.308414602279663	-5.14841310781435\\
0.308454625457525	-5.14792612050941\\
0.308494648635387	-5.14743913320447\\
0.30853467181325	-5.14695214589953\\
0.308574694991112	-5.14646515859459\\
0.308614718168974	-5.14597817128965\\
0.308654741346836	-5.1454911839847\\
0.308694764524698	-5.14500419667976\\
0.30873478770256	-5.14451720937482\\
0.308774810880423	-5.14403022206988\\
0.308814834058285	-5.14354323476494\\
0.308854857236147	-5.14305624746\\
0.308894880414009	-5.14256926015506\\
0.308934903591871	-5.14208227285012\\
0.308974926769733	-5.14159528554518\\
0.309014949947596	-5.14110829824023\\
0.309054973125458	-5.14062131093529\\
0.30909499630332	-5.14013432363035\\
0.309135019481182	-5.13964733632541\\
0.309175042659044	-5.13916034902047\\
0.309215065836906	-5.13867336171553\\
0.309255089014769	-5.13818637441059\\
0.309295112192631	-5.13769938710565\\
0.309335135370493	-5.13721239980071\\
0.309375158548355	-5.13672541249576\\
0.309415181726217	-5.13623842519082\\
0.309455204904079	-5.13575143788588\\
0.309495228081942	-5.13526445058094\\
0.309535251259804	-5.134777463276\\
0.309575274437666	-5.13429047597106\\
0.309615297615528	-5.13380348866612\\
0.30965532079339	-5.13331650136118\\
0.309695343971252	-5.13282951405624\\
0.309735367149115	-5.13234252675129\\
0.309775390326977	-5.13185553944635\\
0.309815413504839	-5.13136855214141\\
0.309855436682701	-5.13088156483647\\
0.309895459860563	-5.13039457753153\\
0.309935483038425	-5.12990759022659\\
0.309975506216288	-5.12942060292165\\
0.310002982616425	-5.1290862801925\\
0.31001552939415	-5.12893361561671\\
0.310055552572012	-5.12844662831177\\
0.310095575749874	-5.12795964100683\\
0.310135598927736	-5.12747265370188\\
0.310175622105598	-5.12698566639694\\
0.310215645283461	-5.126498679092\\
0.310255668461323	-5.12601169178706\\
0.310295691639185	-5.12552470448212\\
0.310335714817047	-5.12503771717718\\
0.310375737994909	-5.12455072987224\\
0.310415761172771	-5.1240637425673\\
0.310455784350634	-5.12357675526235\\
0.310495807528496	-5.12308976795741\\
0.310535830706358	-5.12260278065247\\
0.31057585388422	-5.12211579334753\\
0.310615877062082	-5.12162880604259\\
0.310655900239944	-5.12114181873765\\
0.310695923417807	-5.12065483143271\\
0.310735946595669	-5.12016784412777\\
0.310775969773531	-5.11968085682283\\
0.310815992951393	-5.11919386951788\\
0.310856016129255	-5.11870688221294\\
0.310896039307117	-5.118219894908\\
0.31093606248498	-5.11773290760306\\
0.310976085662842	-5.11724592029812\\
0.311016108840704	-5.11675893299318\\
0.311056132018566	-5.11627194568824\\
0.311096155196428	-5.1157849583833\\
0.31113617837429	-5.11529797107836\\
0.311176201552153	-5.11481098377342\\
0.311216224730015	-5.11432399646847\\
0.311256247907877	-5.11383700916353\\
0.311296271085739	-5.11335002185859\\
0.311336294263601	-5.11286303455365\\
0.311376317441463	-5.11237604724871\\
0.311416340619326	-5.11188905994377\\
0.311456363797188	-5.11140207263883\\
0.31149638697505	-5.11091508533389\\
0.311536410152912	-5.11042809802895\\
0.311576433330774	-5.109941110724\\
0.311616456508636	-5.10945412341906\\
0.311656479686499	-5.10896713611412\\
0.311696502864361	-5.10848014880918\\
0.311736526042223	-5.10799316150424\\
0.311776549220085	-5.1075061741993\\
0.311816572397947	-5.10701918689436\\
0.311856595575809	-5.10653219958942\\
0.311896618753672	-5.10604521228448\\
0.311936641931534	-5.10555822497953\\
0.311976665109396	-5.10507123767459\\
0.312016688287258	-5.10458425036965\\
0.312029987573624	-5.10442242954555\\
0.31205671146512	-5.10409726306471\\
0.312096734642982	-5.10361027575977\\
0.312136757820845	-5.10312328845483\\
0.312176780998707	-5.10263630114989\\
0.312216804176569	-5.10214931384495\\
0.312256827354431	-5.10166232654001\\
0.312296850532293	-5.10117533923506\\
0.312336873710156	-5.10068835193012\\
0.312376896888018	-5.10020136462518\\
0.31241692006588	-5.09971437732024\\
0.312456943243742	-5.0992273900153\\
0.312496966421604	-5.09874040271036\\
0.312536989599466	-5.09825341540542\\
0.312577012777328	-5.09776642810048\\
0.312617035955191	-5.09727944079554\\
0.312657059133053	-5.0967924534906\\
0.312697082310915	-5.09630546618565\\
0.312737105488777	-5.09581847888071\\
0.312777128666639	-5.09533149157577\\
0.312817151844501	-5.09484450427083\\
0.312857175022364	-5.09435751696589\\
0.312897198200226	-5.09387052966095\\
0.312937221378088	-5.09338354235601\\
0.31297724455595	-5.09289655505107\\
0.313017267733812	-5.09240956774612\\
0.313057290911675	-5.09192258044118\\
0.313097314089537	-5.09143559313624\\
0.313137337267399	-5.0909486058313\\
0.313177360445261	-5.09046161852636\\
0.313217383623123	-5.08997463122142\\
0.313257406800985	-5.08948764391648\\
0.313297429978848	-5.08900065661154\\
0.31333745315671	-5.0885136693066\\
0.313377476334572	-5.08802668200165\\
0.313417499512434	-5.08753969469671\\
0.313457522690296	-5.08705270739177\\
0.313497545868158	-5.08656572008683\\
0.31353756904602	-5.08607873278189\\
0.313577592223883	-5.08559174547695\\
0.313617615401745	-5.08510475817201\\
0.313657638579607	-5.08461777086707\\
0.313697661757469	-5.08413078356213\\
0.313737684935331	-5.08364379625719\\
0.313777708113194	-5.08315680895224\\
0.313817731291056	-5.0826698216473\\
0.313857754468918	-5.08218283434236\\
0.31389777764678	-5.08169584703742\\
0.313937800824642	-5.08120885973248\\
0.313977824002504	-5.08072187242754\\
0.314017847180367	-5.0802348851226\\
0.314025551080704	-5.08014114689732\\
0.314057870358229	-5.07974789781766\\
0.314097893536091	-5.07926091051272\\
0.314137916713953	-5.07877392320777\\
0.314177939891815	-5.07828693590283\\
0.314217963069677	-5.07779994859789\\
0.31425798624754	-5.07731296129295\\
0.314298009425402	-5.07682597398801\\
0.314338032603264	-5.07633898668307\\
0.314378055781126	-5.07585199937813\\
0.314418078958988	-5.07536501207319\\
0.31445810213685	-5.07487802476824\\
0.314498125314713	-5.0743910374633\\
0.314538148492575	-5.07390405015836\\
0.314578171670437	-5.07341706285342\\
0.314618194848299	-5.07293007554848\\
0.314658218026161	-5.07244308824354\\
0.314698241204023	-5.0719561009386\\
0.314738264381886	-5.07146911363366\\
0.314778287559748	-5.07098212632872\\
0.31481831073761	-5.07049513902377\\
0.314858333915472	-5.07000815171883\\
0.314898357093334	-5.06952116441389\\
0.314938380271196	-5.06903417710895\\
0.314978403449059	-5.06854718980401\\
0.315018426626921	-5.06806020249907\\
0.315058449804783	-5.06757321519413\\
0.315098472982645	-5.06708622788919\\
0.315138496160507	-5.06659924058425\\
0.315178519338369	-5.06611225327931\\
0.315218542516232	-5.06562526597436\\
0.315258565694094	-5.06513827866942\\
0.315298588871956	-5.06465129136448\\
0.315338612049818	-5.06416430405954\\
0.31537863522768	-5.0636773167546\\
0.315418658405542	-5.06319032944966\\
0.315458681583405	-5.06270334214472\\
0.315498704761267	-5.06221635483978\\
0.315538727939129	-5.06172936753484\\
0.315578751116991	-5.06124238022989\\
0.315618774294853	-5.06075539292495\\
0.315658797472715	-5.06026840562001\\
0.315698820650578	-5.05978141831507\\
0.31573884382844	-5.05929443101013\\
0.315778867006302	-5.05880744370519\\
0.315818890184164	-5.05832045640025\\
0.315858913362026	-5.05783346909531\\
0.315898936539888	-5.05734648179037\\
0.315938959717751	-5.05685949448542\\
0.315978982895613	-5.05637250718048\\
0.316019006073475	-5.05588551987554\\
0.316021651029587	-5.05585333702257\\
0.316059029251337	-5.0553985325706\\
0.316099052429199	-5.05491154526566\\
0.316139075607061	-5.05442455796072\\
0.316179098784924	-5.05393757065578\\
0.316219121962786	-5.05345058335084\\
0.316259145140648	-5.0529635960459\\
0.31629916831851	-5.05247660874095\\
0.316339191496372	-5.05198962143601\\
0.316379214674234	-5.05150263413107\\
0.316419237852097	-5.05101564682613\\
0.316459261029959	-5.05052865952119\\
0.316499284207821	-5.05004167221625\\
0.316539307385683	-5.04955468491131\\
0.316579330563545	-5.04906769760637\\
0.316619353741407	-5.04858071030143\\
0.31665937691927	-5.04809372299649\\
0.316699400097132	-5.04760673569154\\
0.316739423274994	-5.0471197483866\\
0.316779446452856	-5.04663276108166\\
0.316819469630718	-5.04614577377672\\
0.31685949280858	-5.04565878647178\\
0.316899515986443	-5.04517179916684\\
0.316939539164305	-5.0446848118619\\
0.316979562342167	-5.04419782455696\\
0.317019585520029	-5.04371083725202\\
0.317059608697891	-5.04322384994707\\
0.317099631875753	-5.04273686264213\\
0.317139655053616	-5.04224987533719\\
0.317179678231478	-5.04176288803225\\
0.31721970140934	-5.04127590072731\\
0.317259724587202	-5.04078891342237\\
0.317299747765064	-5.04030192611743\\
0.317339770942926	-5.03981493881249\\
0.317379794120789	-5.03932795150754\\
0.317419817298651	-5.0388409642026\\
0.317459840476513	-5.03835397689766\\
0.317499863654375	-5.03786698959272\\
0.317539886832237	-5.03738000228778\\
0.317579910010099	-5.03689301498284\\
0.317619933187962	-5.0364060276779\\
0.317659956365824	-5.03591904037296\\
0.317699979543686	-5.03543205306802\\
0.317740002721548	-5.03494506576308\\
0.31778002589941	-5.03445807845814\\
0.317820049077272	-5.03397109115319\\
0.317860072255135	-5.03348410384825\\
0.317900095432997	-5.03299711654331\\
0.317940118610859	-5.03251012923837\\
0.317980141788721	-5.03202314193343\\
0.318015366792679	-5.03159453704346\\
0.318020164966583	-5.03153615462849\\
0.318060188144445	-5.03104916732355\\
0.318100211322308	-5.03056218001861\\
0.31814023450017	-5.03007519271366\\
0.318180257678032	-5.02958820540872\\
0.318220280855894	-5.02910121810378\\
0.318260304033756	-5.02861423079884\\
0.318300327211618	-5.0281272434939\\
0.318340350389481	-5.02764025618896\\
0.318380373567343	-5.02715326888402\\
0.318420396745205	-5.02666628157908\\
0.318460419923067	-5.02617929427414\\
0.318500443100929	-5.02569230696919\\
0.318540466278791	-5.02520531966425\\
0.318580489456654	-5.02471833235931\\
0.318620512634516	-5.02423134505437\\
0.318660535812378	-5.02374435774943\\
0.31870055899024	-5.02325737044449\\
0.318740582168102	-5.02277038313955\\
0.318780605345964	-5.02228339583461\\
0.318820628523827	-5.02179640852967\\
0.318860651701689	-5.02130942122472\\
0.318900674879551	-5.02082243391978\\
0.318940698057413	-5.02033544661484\\
0.318980721235275	-5.0198484593099\\
0.319020744413137	-5.01936147200496\\
0.319060767591	-5.01887448470002\\
0.319100790768862	-5.01838749739508\\
0.319140813946724	-5.01790051009014\\
0.319180837124586	-5.0174135227852\\
0.319220860302448	-5.01692653548026\\
0.31926088348031	-5.01643954817531\\
0.319300906658173	-5.01595256087037\\
0.319340929836035	-5.01546557356543\\
0.319380953013897	-5.01497858626049\\
0.319420976191759	-5.01449159895555\\
0.319460999369621	-5.01400461165061\\
0.319501022547483	-5.01351762434567\\
0.319541045725346	-5.01303063704073\\
0.319581068903208	-5.01254364973579\\
0.31962109208107	-5.01205666243084\\
0.319661115258932	-5.0115696751259\\
0.319701138436794	-5.01108268782096\\
0.319741161614656	-5.01059570051602\\
0.319781184792519	-5.01010871321108\\
0.319821207970381	-5.00962172590614\\
0.319861231148243	-5.0091347386012\\
0.319901254326105	-5.00864775129626\\
0.319941277503967	-5.00816076399131\\
0.319981300681829	-5.00767377668637\\
0.320009380578995	-5.00733211082739\\
0.320021323859692	-5.00718678938143\\
0.320061347037554	-5.00669980207649\\
0.320101370215416	-5.00621281477155\\
0.320141393393278	-5.00572582746661\\
0.32018141657114	-5.00523884016167\\
0.320221439749002	-5.00475185285673\\
0.320261462926865	-5.00426486555179\\
0.320301486104727	-5.00377787824685\\
0.320341509282589	-5.0032908909419\\
0.320381532460451	-5.00280390363696\\
0.320421555638313	-5.00231691633202\\
0.320461578816175	-5.00182992902708\\
0.320501601994038	-5.00134294172214\\
0.3205416251719	-5.0008559544172\\
0.320581648349762	-5.00036896711226\\
0.320621671527624	-4.99988197980732\\
0.320661694705486	-4.99939499250238\\
0.320701717883348	-4.99890800519743\\
0.320741741061211	-4.99842101789249\\
0.320781764239073	-4.99793403058755\\
0.320821787416935	-4.99744704328261\\
0.320861810594797	-4.99696005597767\\
0.320901833772659	-4.99647306867273\\
0.320941856950521	-4.99598608136779\\
0.320981880128384	-4.99549909406285\\
0.321021903306246	-4.99501210675791\\
0.321061926484108	-4.99452511945296\\
0.32110194966197	-4.99403813214802\\
0.321141972839832	-4.99355114484308\\
0.321181996017694	-4.99306415753814\\
0.321222019195557	-4.9925771702332\\
0.321262042373419	-4.99209018292826\\
0.321302065551281	-4.99160319562332\\
0.321342088729143	-4.99111620831838\\
0.321382111907005	-4.99062922101344\\
0.321422135084868	-4.99014223370849\\
0.32146215826273	-4.98965524640355\\
0.321502181440592	-4.98916825909861\\
0.321542204618454	-4.98868127179367\\
0.321582227796316	-4.98819428448873\\
0.321622250974178	-4.98770729718379\\
0.32166227415204	-4.98722030987885\\
0.321702297329903	-4.98673332257391\\
0.321742320507765	-4.98624633526897\\
0.321782343685627	-4.98575934796403\\
0.321822366863489	-4.98527236065908\\
0.321862390041351	-4.98478537335414\\
0.321902413219213	-4.9842983860492\\
0.321942436397076	-4.98381139874426\\
0.321982459574938	-4.98332441143932\\
0.322000801563263	-4.98310123287283\\
0.3220224827528	-4.98283742413438\\
0.322062505930662	-4.98235043682944\\
0.322102529108524	-4.9818634495245\\
0.322142552286387	-4.98137646221956\\
0.322182575464249	-4.98088947491461\\
0.322222598642111	-4.98040248760967\\
0.322262621819973	-4.97991550030473\\
0.322302644997835	-4.97942851299979\\
0.322342668175697	-4.97894152569485\\
0.32238269135356	-4.97845453838991\\
0.322422714531422	-4.97796755108497\\
0.322462737709284	-4.97748056378003\\
0.322502760887146	-4.97699357647508\\
0.322542784065008	-4.97650658917014\\
0.32258280724287	-4.9760196018652\\
0.322622830420732	-4.97553261456026\\
0.322662853598595	-4.97504562725532\\
0.322702876776457	-4.97455863995038\\
0.322742899954319	-4.97407165264544\\
0.322782923132181	-4.9735846653405\\
0.322822946310043	-4.97309767803556\\
0.322862969487905	-4.97261069073062\\
0.322902992665768	-4.97212370342567\\
0.32294301584363	-4.97163671612073\\
0.322983039021492	-4.97114972881579\\
0.323023062199354	-4.97066274151085\\
0.323063085377216	-4.97017575420591\\
0.323103108555079	-4.96968876690097\\
0.323143131732941	-4.96920177959603\\
0.323183154910803	-4.96871479229109\\
0.323223178088665	-4.96822780498615\\
0.323263201266527	-4.9677408176812\\
0.323303224444389	-4.96725383037626\\
0.323343247622252	-4.96676684307132\\
0.323383270800114	-4.96627985576638\\
0.323423293977976	-4.96579286846144\\
0.323463317155838	-4.9653058811565\\
0.3235033403337	-4.96481889385156\\
0.323543363511562	-4.96433190654662\\
0.323583386689424	-4.96384491924168\\
0.323623409867287	-4.96335793193673\\
0.323663433045149	-4.96287094463179\\
0.323703456223011	-4.96238395732685\\
0.323743479400873	-4.96189697002191\\
0.323783502578735	-4.96140998271697\\
0.323823525756598	-4.96092299541203\\
0.32386354893446	-4.96043600810709\\
0.323903572112322	-4.95994902080215\\
0.323943595290184	-4.95946203349721\\
0.323983618468046	-4.95897504619226\\
0.324023641645908	-4.95848805888732\\
0.324031829833984	-4.95838842802699\\
0.324063664823771	-4.95800107158238\\
0.324103688001633	-4.95751408427744\\
0.324143711179495	-4.9570270969725\\
0.324183734357357	-4.95654010966756\\
0.324223757535219	-4.95605312236262\\
0.324263780713081	-4.95556613505768\\
0.324303803890944	-4.95507914775274\\
0.324343827068806	-4.95459216044779\\
0.324383850246668	-4.95410517314285\\
0.32442387342453	-4.95361818583791\\
0.324463896602392	-4.95313119853297\\
0.324503919780254	-4.95264421122803\\
0.324543942958117	-4.95215722392309\\
0.324583966135979	-4.95167023661815\\
0.324623989313841	-4.95118324931321\\
0.324664012491703	-4.95069626200827\\
0.324704035669565	-4.95020927470333\\
0.324744058847427	-4.94972228739838\\
0.32478408202529	-4.94923530009344\\
0.324824105203152	-4.9487483127885\\
0.324864128381014	-4.94826132548356\\
0.324904151558876	-4.94777433817862\\
0.324944174736738	-4.94728735087368\\
0.3249841979146	-4.94680036356874\\
0.325024221092463	-4.9463133762638\\
0.325064244270325	-4.94582638895885\\
0.325104267448187	-4.94533940165391\\
0.325144290626049	-4.94485241434897\\
0.325184313803911	-4.94436542704403\\
0.325224336981773	-4.94387843973909\\
0.325264360159636	-4.94339145243415\\
0.325304383337498	-4.94290446512921\\
0.32534440651536	-4.94241747782427\\
0.325384429693222	-4.94193049051933\\
0.325424452871084	-4.94144350321439\\
0.325464476048946	-4.94095651590944\\
0.325504499226809	-4.9404695286045\\
0.325544522404671	-4.93998254129956\\
0.325584545582533	-4.93949555399462\\
0.325624568760395	-4.93900856668968\\
0.325664591938257	-4.93852157938474\\
0.325704615116119	-4.9380345920798\\
0.325744638293982	-4.93754760477486\\
0.325784661471844	-4.93706061746992\\
0.325824684649706	-4.93657363016497\\
0.325864707827568	-4.93608664286003\\
0.32590473100543	-4.93559965555509\\
0.325944754183292	-4.93511266825015\\
0.325984777361155	-4.93462568094521\\
0.326024800539017	-4.93413869364027\\
};
\addlegendentry{$\eta = 1.28$}

\addplot [color=mycolor6, draw=none, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.268016755580902	-5.4255196102668\\
0.270014226436615	-5.397957043983\\
0.272004365921021	-5.36434528350649\\
0.273999899625778	-5.35767564195861\\
0.275996387004852	-5.32698867558516\\
0.278022617101669	-5.28741931197478\\
0.280015200376511	-5.27445227781936\\
0.282013028860092	-5.25174945754831\\
0.284008324146271	-5.23767835678771\\
0.28600201010704	-5.21045389092108\\
0.287996709346771	-5.18910495200921\\
0.290026992559433	-5.16242944564597\\
0.292023122310638	-5.13726099963751\\
0.294012844562531	-5.10615097822983\\
0.296006441116333	-5.09180254920241\\
0.298001974821091	-5.06811041434261\\
0.300001323223114	-5.04102167207922\\
0.30202704668045	-5.00966614195305\\
0.304017186164856	-4.98692618279876\\
0.306014508008957	-4.9716974146291\\
0.308009207248688	-4.94885695079682\\
};
\addlegendentry{$T = 60\ ^{\circ}C$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.268016755580902	-5.42060530669411\\
0.26805674803257	-5.42013045449559\\
0.268096740484238	-5.41965560229707\\
0.268136732935905	-5.41918075009855\\
0.268176725387573	-5.41870589790003\\
0.268216717839241	-5.41823104570151\\
0.268256710290909	-5.41775619350299\\
0.268296702742577	-5.41728134130447\\
0.268336695194244	-5.41680648910595\\
0.268376687645912	-5.41633163690743\\
0.26841668009758	-5.41585678470892\\
0.268456672549248	-5.4153819325104\\
0.268496665000916	-5.41490708031188\\
0.268536657452583	-5.41443222811336\\
0.268576649904251	-5.41395737591484\\
0.268616642355919	-5.41348252371632\\
0.268656634807587	-5.4130076715178\\
0.268696627259254	-5.41253281931928\\
0.268736619710922	-5.41205796712076\\
0.26877661216259	-5.41158311492225\\
0.268816604614258	-5.41110826272373\\
0.268856597065926	-5.41063341052521\\
0.268896589517593	-5.41015855832669\\
0.268936581969261	-5.40968370612817\\
0.268976574420929	-5.40920885392965\\
0.269016566872597	-5.40873400173113\\
0.269056559324265	-5.40825914953261\\
0.269096551775932	-5.40778429733409\\
0.2691365442276	-5.40730944513557\\
0.269176536679268	-5.40683459293706\\
0.269216529130936	-5.40635974073854\\
0.269256521582603	-5.40588488854002\\
0.269296514034271	-5.4054100363415\\
0.269336506485939	-5.40493518414298\\
0.269376498937607	-5.40446033194446\\
0.269416491389275	-5.40398547974594\\
0.269456483840942	-5.40351062754742\\
0.26949647629261	-5.4030357753489\\
0.269536468744278	-5.40256092315038\\
0.269576461195946	-5.40208607095187\\
0.269616453647614	-5.40161121875335\\
0.269656446099281	-5.40113636655483\\
0.269696438550949	-5.40066151435631\\
0.269736431002617	-5.40018666215779\\
0.269776423454285	-5.39971180995927\\
0.269816415905952	-5.39923695776075\\
0.26985640835762	-5.39876210556223\\
0.269896400809288	-5.39828725336371\\
0.269936393260956	-5.3978124011652\\
0.269976385712624	-5.39733754896668\\
0.270014226436615	-5.39688824540484\\
0.270016378164291	-5.39686269676816\\
0.270056370615959	-5.39638784456964\\
0.270096363067627	-5.39591299237112\\
0.270136355519295	-5.3954381401726\\
0.270176347970963	-5.39496328797408\\
0.27021634042263	-5.39448843577556\\
0.270256332874298	-5.39401358357704\\
0.270296325325966	-5.39353873137852\\
0.270336317777634	-5.39306387918001\\
0.270376310229301	-5.39258902698149\\
0.270416302680969	-5.39211417478297\\
0.270456295132637	-5.39163932258445\\
0.270496287584305	-5.39116447038593\\
0.270536280035973	-5.39068961818741\\
0.27057627248764	-5.39021476598889\\
0.270616264939308	-5.38973991379037\\
0.270656257390976	-5.38926506159185\\
0.270696249842644	-5.38879020939333\\
0.270736242294312	-5.38831535719481\\
0.270776234745979	-5.3878405049963\\
0.270816227197647	-5.38736565279778\\
0.270856219649315	-5.38689080059926\\
0.270896212100983	-5.38641594840074\\
0.27093620455265	-5.38594109620222\\
0.270976197004318	-5.3854662440037\\
0.271016189455986	-5.38499139180518\\
0.271056181907654	-5.38451653960666\\
0.271096174359322	-5.38404168740814\\
0.271136166810989	-5.38356683520962\\
0.271176159262657	-5.38309198301111\\
0.271216151714325	-5.38261713081259\\
0.271256144165993	-5.38214227861407\\
0.271296136617661	-5.38166742641555\\
0.271336129069328	-5.38119257421703\\
0.271376121520996	-5.38071772201851\\
0.271416113972664	-5.38024286981999\\
0.271456106424332	-5.37976801762147\\
0.271496098875999	-5.37929316542295\\
0.271536091327667	-5.37881831322443\\
0.271576083779335	-5.37834346102592\\
0.271616076231003	-5.3778686088274\\
0.271656068682671	-5.37739375662888\\
0.271696061134338	-5.37691890443036\\
0.271736053586006	-5.37644405223184\\
0.271776046037674	-5.37596920003332\\
0.271816038489342	-5.3754943478348\\
0.27185603094101	-5.37501949563628\\
0.271896023392677	-5.37454464343776\\
0.271936015844345	-5.37406979123925\\
0.271976008296013	-5.37359493904073\\
0.272004365921021	-5.3732582334871\\
0.272016000747681	-5.37312008684221\\
0.272055993199348	-5.37264523464369\\
0.272095985651016	-5.37217038244517\\
0.272135978102684	-5.37169553024665\\
0.272175970554352	-5.37122067804813\\
0.27221596300602	-5.37074582584961\\
0.272255955457687	-5.37027097365109\\
0.272295947909355	-5.36979612145257\\
0.272335940361023	-5.36932126925406\\
0.272375932812691	-5.36884641705554\\
0.272415925264359	-5.36837156485702\\
0.272455917716026	-5.3678967126585\\
0.272495910167694	-5.36742186045998\\
0.272535902619362	-5.36694700826146\\
0.27257589507103	-5.36647215606294\\
0.272615887522697	-5.36599730386442\\
0.272655879974365	-5.3655224516659\\
0.272695872426033	-5.36504759946738\\
0.272735864877701	-5.36457274726887\\
0.272775857329369	-5.36409789507035\\
0.272815849781036	-5.36362304287183\\
0.272855842232704	-5.36314819067331\\
0.272895834684372	-5.36267333847479\\
0.27293582713604	-5.36219848627627\\
0.272975819587708	-5.36172363407775\\
0.273015812039375	-5.36124878187923\\
0.273055804491043	-5.36077392968071\\
0.273095796942711	-5.36029907748219\\
0.273135789394379	-5.35982422528368\\
0.273175781846046	-5.35934937308516\\
0.273215774297714	-5.35887452088664\\
0.273255766749382	-5.35839966868812\\
0.27329575920105	-5.3579248164896\\
0.273335751652718	-5.35744996429108\\
0.273375744104385	-5.35697511209256\\
0.273415736556053	-5.35650025989404\\
0.273455729007721	-5.35602540769552\\
0.273495721459389	-5.355550555497\\
0.273535713911057	-5.35507570329849\\
0.273575706362724	-5.35460085109997\\
0.273615698814392	-5.35412599890145\\
0.27365569126606	-5.35365114670293\\
0.273695683717728	-5.35317629450441\\
0.273735676169395	-5.35270144230589\\
0.273775668621063	-5.35222659010737\\
0.273815661072731	-5.35175173790885\\
0.273855653524399	-5.35127688571033\\
0.273895645976067	-5.35080203351182\\
0.273935638427734	-5.3503271813133\\
0.273975630879402	-5.34985232911478\\
0.273999899625778	-5.34956417304803\\
0.27401562333107	-5.34937747691626\\
0.274055615782738	-5.34890262471774\\
0.274095608234406	-5.34842777251922\\
0.274135600686073	-5.3479529203207\\
0.274175593137741	-5.34747806812218\\
0.274215585589409	-5.34700321592366\\
0.274255578041077	-5.34652836372514\\
0.274295570492744	-5.34605351152663\\
0.274335562944412	-5.34557865932811\\
0.27437555539608	-5.34510380712959\\
0.274415547847748	-5.34462895493107\\
0.274455540299416	-5.34415410273255\\
0.274495532751083	-5.34367925053403\\
0.274535525202751	-5.34320439833551\\
0.274575517654419	-5.34272954613699\\
0.274615510106087	-5.34225469393847\\
0.274655502557755	-5.34177984173995\\
0.274695495009422	-5.34130498954143\\
0.27473548746109	-5.34083013734292\\
0.274775479912758	-5.3403552851444\\
0.274815472364426	-5.33988043294588\\
0.274855464816093	-5.33940558074736\\
0.274895457267761	-5.33893072854884\\
0.274935449719429	-5.33845587635032\\
0.274975442171097	-5.3379810241518\\
0.275015434622765	-5.33750617195328\\
0.275055427074432	-5.33703131975476\\
0.2750954195261	-5.33655646755624\\
0.275135411977768	-5.33608161535773\\
0.275175404429436	-5.33560676315921\\
0.275215396881104	-5.33513191096069\\
0.275255389332771	-5.33465705876217\\
0.275295381784439	-5.33418220656365\\
0.275335374236107	-5.33370735436513\\
0.275375366687775	-5.33323250216661\\
0.275415359139442	-5.33275764996809\\
0.27545535159111	-5.33228279776957\\
0.275495344042778	-5.33180794557105\\
0.275535336494446	-5.33133309337254\\
0.275575328946114	-5.33085824117402\\
0.275615321397781	-5.3303833889755\\
0.275655313849449	-5.32990853677698\\
0.275695306301117	-5.32943368457846\\
0.275735298752785	-5.32895883237994\\
0.275775291204452	-5.32848398018142\\
0.27581528365612	-5.3280091279829\\
0.275855276107788	-5.32753427578438\\
0.275895268559456	-5.32705942358587\\
0.275935261011124	-5.32658457138735\\
0.275975253462791	-5.32610971918883\\
0.275996387004852	-5.32585878911349\\
0.276015245914459	-5.32563486699031\\
0.276055238366127	-5.32516001479179\\
0.276095230817795	-5.32468516259327\\
0.276135223269463	-5.32421031039475\\
0.27617521572113	-5.32373545819623\\
0.276215208172798	-5.32326060599771\\
0.276255200624466	-5.32278575379919\\
0.276295193076134	-5.32231090160068\\
0.276335185527802	-5.32183604940216\\
0.276375177979469	-5.32136119720364\\
0.276415170431137	-5.32088634500512\\
0.276455162882805	-5.3204114928066\\
0.276495155334473	-5.31993664060808\\
0.27653514778614	-5.31946178840956\\
0.276575140237808	-5.31898693621104\\
0.276615132689476	-5.31851208401252\\
0.276655125141144	-5.318037231814\\
0.276695117592812	-5.31756237961549\\
0.276735110044479	-5.31708752741697\\
0.276775102496147	-5.31661267521845\\
0.276815094947815	-5.31613782301993\\
0.276855087399483	-5.31566297082141\\
0.276895079851151	-5.31518811862289\\
0.276935072302818	-5.31471326642437\\
0.276975064754486	-5.31423841422585\\
0.277015057206154	-5.31376356202733\\
0.277055049657822	-5.31328870982881\\
0.277095042109489	-5.3128138576303\\
0.277135034561157	-5.31233900543178\\
0.277175027012825	-5.31186415323326\\
0.277215019464493	-5.31138930103474\\
0.277255011916161	-5.31091444883622\\
0.277295004367828	-5.3104395966377\\
0.277334996819496	-5.30996474443918\\
0.277374989271164	-5.30948989224066\\
0.277414981722832	-5.30901504004214\\
0.277454974174499	-5.30854018784362\\
0.277494966626167	-5.30806533564511\\
0.277534959077835	-5.30759048344659\\
0.277574951529503	-5.30711563124807\\
0.277614943981171	-5.30664077904955\\
0.277654936432838	-5.30616592685103\\
0.277694928884506	-5.30569107465251\\
0.277734921336174	-5.30521622245399\\
0.277774913787842	-5.30474137025547\\
0.27781490623951	-5.30426651805695\\
0.277854898691177	-5.30379166585844\\
0.277894891142845	-5.30331681365992\\
0.277934883594513	-5.3028419614614\\
0.277974876046181	-5.30236710926288\\
0.278014868497849	-5.30189225706436\\
0.278022617101669	-5.30180025366356\\
0.278054860949516	-5.30141740486584\\
0.278094853401184	-5.30094255266732\\
0.278134845852852	-5.3004677004688\\
0.27817483830452	-5.29999284827028\\
0.278214830756187	-5.29951799607176\\
0.278254823207855	-5.29904314387325\\
0.278294815659523	-5.29856829167473\\
0.278334808111191	-5.29809343947621\\
0.278374800562859	-5.29761858727769\\
0.278414793014526	-5.29714373507917\\
0.278454785466194	-5.29666888288065\\
0.278494777917862	-5.29619403068213\\
0.27853477036953	-5.29571917848361\\
0.278574762821198	-5.29524432628509\\
0.278614755272865	-5.29476947408657\\
0.278654747724533	-5.29429462188805\\
0.278694740176201	-5.29381976968954\\
0.278734732627869	-5.29334491749102\\
0.278774725079536	-5.2928700652925\\
0.278814717531204	-5.29239521309398\\
0.278854709982872	-5.29192036089546\\
0.27889470243454	-5.29144550869694\\
0.278934694886208	-5.29097065649842\\
0.278974687337875	-5.2904958042999\\
0.279014679789543	-5.29002095210138\\
0.279054672241211	-5.28954609990287\\
0.279094664692879	-5.28907124770435\\
0.279134657144546	-5.28859639550583\\
0.279174649596214	-5.28812154330731\\
0.279214642047882	-5.28764669110879\\
0.27925463449955	-5.28717183891027\\
0.279294626951218	-5.28669698671175\\
0.279334619402885	-5.28622213451323\\
0.279374611854553	-5.28574728231471\\
0.279414604306221	-5.28527243011619\\
0.279454596757889	-5.28479757791767\\
0.279494589209557	-5.28432272571916\\
0.279534581661224	-5.28384787352064\\
0.279574574112892	-5.28337302132212\\
0.27961456656456	-5.2828981691236\\
0.279654559016228	-5.28242331692508\\
0.279694551467896	-5.28194846472656\\
0.279734543919563	-5.28147361252804\\
0.279774536371231	-5.28099876032952\\
0.279814528822899	-5.280523908131\\
0.279854521274567	-5.28004905593249\\
0.279894513726234	-5.27957420373397\\
0.279934506177902	-5.27909935153545\\
0.27997449862957	-5.27862449933693\\
0.280014491081238	-5.27814964713841\\
0.280015200376511	-5.27814122528864\\
0.280054483532906	-5.27767479493989\\
0.280094475984573	-5.27719994274137\\
0.280134468436241	-5.27672509054285\\
0.280174460887909	-5.27625023834433\\
0.280214453339577	-5.27577538614581\\
0.280254445791245	-5.27530053394729\\
0.280294438242912	-5.27482568174878\\
0.28033443069458	-5.27435082955026\\
0.280374423146248	-5.27387597735174\\
0.280414415597916	-5.27340112515322\\
0.280454408049583	-5.2729262729547\\
0.280494400501251	-5.27245142075618\\
0.280534392952919	-5.27197656855766\\
0.280574385404587	-5.27150171635914\\
0.280614377856255	-5.27102686416062\\
0.280654370307922	-5.27055201196211\\
0.28069436275959	-5.27007715976359\\
0.280734355211258	-5.26960230756507\\
0.280774347662926	-5.26912745536655\\
0.280814340114594	-5.26865260316803\\
0.280854332566261	-5.26817775096951\\
0.280894325017929	-5.26770289877099\\
0.280934317469597	-5.26722804657247\\
0.280974309921265	-5.26675319437395\\
0.281014302372932	-5.26627834217543\\
0.2810542948246	-5.26580348997692\\
0.281094287276268	-5.2653286377784\\
0.281134279727936	-5.26485378557988\\
0.281174272179604	-5.26437893338136\\
0.281214264631271	-5.26390408118284\\
0.281254257082939	-5.26342922898432\\
0.281294249534607	-5.2629543767858\\
0.281334241986275	-5.26247952458728\\
0.281374234437943	-5.26200467238876\\
0.28141422688961	-5.26152982019025\\
0.281454219341278	-5.26105496799173\\
0.281494211792946	-5.26058011579321\\
0.281534204244614	-5.26010526359469\\
0.281574196696281	-5.25963041139617\\
0.281614189147949	-5.25915555919765\\
0.281654181599617	-5.25868070699913\\
0.281694174051285	-5.25820585480061\\
0.281734166502953	-5.25773100260209\\
0.28177415895462	-5.25725615040357\\
0.281814151406288	-5.25678129820506\\
0.281854143857956	-5.25630644600654\\
0.281894136309624	-5.25583159380802\\
0.281934128761291	-5.2553567416095\\
0.281974121212959	-5.25488188941098\\
0.282013028860092	-5.25441991768857\\
0.282014113664627	-5.25440703721246\\
0.282054106116295	-5.25393218501394\\
0.282094098567963	-5.25345733281542\\
0.28213409101963	-5.2529824806169\\
0.282174083471298	-5.25250762841838\\
0.282214075922966	-5.25203277621987\\
0.282254068374634	-5.25155792402135\\
0.282294060826302	-5.25108307182283\\
0.282334053277969	-5.25060821962431\\
0.282374045729637	-5.25013336742579\\
0.282414038181305	-5.24965851522727\\
0.282454030632973	-5.24918366302875\\
0.282494023084641	-5.24870881083023\\
0.282534015536308	-5.24823395863171\\
0.282574007987976	-5.24775910643319\\
0.282614000439644	-5.24728425423467\\
0.282653992891312	-5.24680940203616\\
0.282693985342979	-5.24633454983764\\
0.282733977794647	-5.24585969763912\\
0.282773970246315	-5.2453848454406\\
0.282813962697983	-5.24490999324208\\
0.282853955149651	-5.24443514104356\\
0.282893947601318	-5.24396028884504\\
0.282933940052986	-5.24348543664652\\
0.282973932504654	-5.243010584448\\
0.283013924956322	-5.24253573224949\\
0.28305391740799	-5.24206088005097\\
0.283093909859657	-5.24158602785245\\
0.283133902311325	-5.24111117565393\\
0.283173894762993	-5.24063632345541\\
0.283213887214661	-5.24016147125689\\
0.283253879666328	-5.23968661905837\\
0.283293872117996	-5.23921176685985\\
0.283333864569664	-5.23873691466133\\
0.283373857021332	-5.23826206246281\\
0.283413849473	-5.2377872102643\\
0.283453841924667	-5.23731235806578\\
0.283493834376335	-5.23683750586726\\
0.283533826828003	-5.23636265366874\\
0.283573819279671	-5.23588780147022\\
0.283613811731338	-5.2354129492717\\
0.283653804183006	-5.23493809707318\\
0.283693796634674	-5.23446324487466\\
0.283733789086342	-5.23398839267614\\
0.28377378153801	-5.23351354047762\\
0.283813773989677	-5.23303868827911\\
0.283853766441345	-5.23256383608059\\
0.283893758893013	-5.23208898388207\\
0.283933751344681	-5.23161413168355\\
0.283973743796349	-5.23113927948503\\
0.284008324146271	-5.23072868812338\\
0.284013736248016	-5.23066442728651\\
0.284053728699684	-5.23018957508799\\
0.284093721151352	-5.22971472288947\\
0.28413371360302	-5.22923987069095\\
0.284173706054688	-5.22876501849243\\
0.284213698506355	-5.22829016629392\\
0.284253690958023	-5.2278153140954\\
0.284293683409691	-5.22734046189688\\
0.284333675861359	-5.22686560969836\\
0.284373668313026	-5.22639075749984\\
0.284413660764694	-5.22591590530132\\
0.284453653216362	-5.2254410531028\\
0.28449364566803	-5.22496620090428\\
0.284533638119698	-5.22449134870576\\
0.284573630571365	-5.22401649650724\\
0.284613623023033	-5.22354164430872\\
0.284653615474701	-5.22306679211021\\
0.284693607926369	-5.22259193991169\\
0.284733600378037	-5.22211708771317\\
0.284773592829704	-5.22164223551465\\
0.284813585281372	-5.22116738331613\\
0.28485357773304	-5.22069253111761\\
0.284893570184708	-5.22021767891909\\
0.284933562636375	-5.21974282672057\\
0.284973555088043	-5.21926797452205\\
0.285013547539711	-5.21879312232354\\
0.285053539991379	-5.21831827012502\\
0.285093532443047	-5.2178434179265\\
0.285133524894714	-5.21736856572798\\
0.285173517346382	-5.21689371352946\\
0.28521350979805	-5.21641886133094\\
0.285253502249718	-5.21594400913242\\
0.285293494701385	-5.2154691569339\\
0.285333487153053	-5.21499430473538\\
0.285373479604721	-5.21451945253686\\
0.285413472056389	-5.21404460033835\\
0.285453464508057	-5.21356974813983\\
0.285493456959724	-5.21309489594131\\
0.285533449411392	-5.21262004374279\\
0.28557344186306	-5.21214519154427\\
0.285613434314728	-5.21167033934575\\
0.285653426766396	-5.21119548714723\\
0.285693419218063	-5.21072063494871\\
0.285733411669731	-5.21024578275019\\
0.285773404121399	-5.20977093055168\\
0.285813396573067	-5.20929607835316\\
0.285853389024735	-5.20882122615464\\
0.285893381476402	-5.20834637395612\\
0.28593337392807	-5.2078715217576\\
0.285973366379738	-5.20739666955908\\
0.28600201010704	-5.20705656695681\\
0.286013358831406	-5.20692181736056\\
0.286053351283073	-5.20644696516204\\
0.286093343734741	-5.20597211296352\\
0.286133336186409	-5.205497260765\\
0.286173328638077	-5.20502240856649\\
0.286213321089745	-5.20454755636797\\
0.286253313541412	-5.20407270416945\\
0.28629330599308	-5.20359785197093\\
0.286333298444748	-5.20312299977241\\
0.286373290896416	-5.20264814757389\\
0.286413283348083	-5.20217329537537\\
0.286453275799751	-5.20169844317685\\
0.286493268251419	-5.20122359097833\\
0.286533260703087	-5.20074873877981\\
0.286573253154755	-5.20027388658129\\
0.286613245606422	-5.19979903438278\\
0.28665323805809	-5.19932418218426\\
0.286693230509758	-5.19884932998574\\
0.286733222961426	-5.19837447778722\\
0.286773215413094	-5.1978996255887\\
0.286813207864761	-5.19742477339018\\
0.286853200316429	-5.19694992119166\\
0.286893192768097	-5.19647506899314\\
0.286933185219765	-5.19600021679462\\
0.286973177671432	-5.19552536459611\\
0.2870131701231	-5.19505051239759\\
0.287053162574768	-5.19457566019907\\
0.287093155026436	-5.19410080800055\\
0.287133147478104	-5.19362595580203\\
0.287173139929771	-5.19315110360351\\
0.287213132381439	-5.19267625140499\\
0.287253124833107	-5.19220139920647\\
0.287293117284775	-5.19172654700795\\
0.287333109736443	-5.19125169480943\\
0.28737310218811	-5.19077684261092\\
0.287413094639778	-5.1903019904124\\
0.287453087091446	-5.18982713821388\\
0.287493079543114	-5.18935228601536\\
0.287533071994782	-5.18887743381684\\
0.287573064446449	-5.18840258161832\\
0.287613056898117	-5.1879277294198\\
0.287653049349785	-5.18745287722128\\
0.287693041801453	-5.18697802502276\\
0.28773303425312	-5.18650317282424\\
0.287773026704788	-5.18602832062573\\
0.287813019156456	-5.18555346842721\\
0.287853011608124	-5.18507861622869\\
0.287893004059792	-5.18460376403017\\
0.287932996511459	-5.18412891183165\\
0.287972988963127	-5.18365405963313\\
0.287996709346771	-5.18337241457629\\
0.288012981414795	-5.18317920743461\\
0.288052973866463	-5.18270435523609\\
0.28809296631813	-5.18222950303757\\
0.288132958769798	-5.18175465083905\\
0.288172951221466	-5.18127979864054\\
0.288212943673134	-5.18080494644202\\
0.288252936124802	-5.1803300942435\\
0.288292928576469	-5.17985524204498\\
0.288332921028137	-5.17938038984646\\
0.288372913479805	-5.17890553764794\\
0.288412905931473	-5.17843068544942\\
0.288452898383141	-5.1779558332509\\
0.288492890834808	-5.17748098105238\\
0.288532883286476	-5.17700612885386\\
0.288572875738144	-5.17653127665535\\
0.288612868189812	-5.17605642445683\\
0.288652860641479	-5.17558157225831\\
0.288692853093147	-5.17510672005979\\
0.288732845544815	-5.17463186786127\\
0.288772837996483	-5.17415701566275\\
0.288812830448151	-5.17368216346423\\
0.288852822899818	-5.17320731126571\\
0.288892815351486	-5.17273245906719\\
0.288932807803154	-5.17225760686867\\
0.288972800254822	-5.17178275467016\\
0.28901279270649	-5.17130790247164\\
0.289052785158157	-5.17083305027312\\
0.289092777609825	-5.1703581980746\\
0.289132770061493	-5.16988334587608\\
0.289172762513161	-5.16940849367756\\
0.289212754964829	-5.16893364147904\\
0.289252747416496	-5.16845878928052\\
0.289292739868164	-5.167983937082\\
0.289332732319832	-5.16750908488348\\
0.2893727247715	-5.16703423268497\\
0.289412717223167	-5.16655938048645\\
0.289452709674835	-5.16608452828793\\
0.289492702126503	-5.16560967608941\\
0.289532694578171	-5.16513482389089\\
0.289572687029839	-5.16465997169237\\
0.289612679481506	-5.16418511949385\\
0.289652671933174	-5.16371026729533\\
0.289692664384842	-5.16323541509681\\
0.28973265683651	-5.16276056289829\\
0.289772649288177	-5.16228571069978\\
0.289812641739845	-5.16181085850126\\
0.289852634191513	-5.16133600630274\\
0.289892626643181	-5.16086115410422\\
0.289932619094849	-5.1603863019057\\
0.289972611546516	-5.15991144970718\\
0.290012603998184	-5.15943659750866\\
0.290026992559433	-5.15926575427056\\
0.290052596449852	-5.15896174531014\\
0.29009258890152	-5.15848689311162\\
0.290132581353188	-5.15801204091311\\
0.290172573804855	-5.15753718871459\\
0.290212566256523	-5.15706233651607\\
0.290252558708191	-5.15658748431755\\
0.290292551159859	-5.15611263211903\\
0.290332543611526	-5.15563777992051\\
0.290372536063194	-5.15516292772199\\
0.290412528514862	-5.15468807552347\\
0.29045252096653	-5.15421322332495\\
0.290492513418198	-5.15373837112643\\
0.290532505869865	-5.15326351892791\\
0.290572498321533	-5.1527886667294\\
0.290612490773201	-5.15231381453088\\
0.290652483224869	-5.15183896233236\\
0.290692475676537	-5.15136411013384\\
0.290732468128204	-5.15088925793532\\
0.290772460579872	-5.1504144057368\\
0.29081245303154	-5.14993955353828\\
0.290852445483208	-5.14946470133976\\
0.290892437934876	-5.14898984914124\\
0.290932430386543	-5.14851499694273\\
0.290972422838211	-5.14804014474421\\
0.291012415289879	-5.14756529254569\\
0.291052407741547	-5.14709044034717\\
0.291092400193214	-5.14661558814865\\
0.291132392644882	-5.14614073595013\\
0.29117238509655	-5.14566588375161\\
0.291212377548218	-5.14519103155309\\
0.291252369999886	-5.14471617935457\\
0.291292362451553	-5.14424132715605\\
0.291332354903221	-5.14376647495754\\
0.291372347354889	-5.14329162275902\\
0.291412339806557	-5.1428167705605\\
0.291452332258224	-5.14234191836198\\
0.291492324709892	-5.14186706616346\\
0.29153231716156	-5.14139221396494\\
0.291572309613228	-5.14091736176642\\
0.291612302064896	-5.1404425095679\\
0.291652294516563	-5.13996765736938\\
0.291692286968231	-5.13949280517086\\
0.291732279419899	-5.13901795297235\\
0.291772271871567	-5.13854310077383\\
0.291812264323235	-5.13806824857531\\
0.291852256774902	-5.13759339637679\\
0.29189224922657	-5.13711854417827\\
0.291932241678238	-5.13664369197975\\
0.291972234129906	-5.13616883978123\\
0.292012226581574	-5.13569398758271\\
0.292023122310638	-5.13556461664682\\
0.292052219033241	-5.13521913538419\\
0.292092211484909	-5.13474428318567\\
0.292132203936577	-5.13426943098716\\
0.292172196388245	-5.13379457878864\\
0.292212188839912	-5.13331972659012\\
0.29225218129158	-5.1328448743916\\
0.292292173743248	-5.13237002219308\\
0.292332166194916	-5.13189516999456\\
0.292372158646584	-5.13142031779604\\
0.292412151098251	-5.13094546559752\\
0.292452143549919	-5.130470613399\\
0.292492136001587	-5.12999576120048\\
0.292532128453255	-5.12952090900197\\
0.292572120904922	-5.12904605680345\\
0.29261211335659	-5.12857120460493\\
0.292652105808258	-5.12809635240641\\
0.292692098259926	-5.12762150020789\\
0.292732090711594	-5.12714664800937\\
0.292772083163261	-5.12667179581085\\
0.292812075614929	-5.12619694361233\\
0.292852068066597	-5.12572209141381\\
0.292892060518265	-5.12524723921529\\
0.292932052969933	-5.12477238701678\\
0.2929720454216	-5.12429753481826\\
0.293012037873268	-5.12382268261974\\
0.293052030324936	-5.12334783042122\\
0.293092022776604	-5.1228729782227\\
0.293132015228271	-5.12239812602418\\
0.293172007679939	-5.12192327382566\\
0.293212000131607	-5.12144842162714\\
0.293251992583275	-5.12097356942862\\
0.293291985034943	-5.1204987172301\\
0.29333197748661	-5.12002386503159\\
0.293371969938278	-5.11954901283307\\
0.293411962389946	-5.11907416063455\\
0.293451954841614	-5.11859930843603\\
0.293491947293282	-5.11812445623751\\
0.293531939744949	-5.11764960403899\\
0.293571932196617	-5.11717475184047\\
0.293611924648285	-5.11669989964195\\
0.293651917099953	-5.11622504744343\\
0.293691909551621	-5.11575019524491\\
0.293731902003288	-5.1152753430464\\
0.293771894454956	-5.11480049084788\\
0.293811886906624	-5.11432563864936\\
0.293851879358292	-5.11385078645084\\
0.293891871809959	-5.11337593425232\\
0.293931864261627	-5.1129010820538\\
0.293971856713295	-5.11242622985528\\
0.294011849164963	-5.11195137765676\\
0.294012844562531	-5.11193955875835\\
0.294051841616631	-5.11147652545824\\
0.294091834068298	-5.11100167325973\\
0.294131826519966	-5.11052682106121\\
0.294171818971634	-5.11005196886269\\
0.294211811423302	-5.10957711666417\\
0.294251803874969	-5.10910226446565\\
0.294291796326637	-5.10862741226713\\
0.294331788778305	-5.10815256006861\\
0.294371781229973	-5.10767770787009\\
0.294411773681641	-5.10720285567157\\
0.294451766133308	-5.10672800347305\\
0.294491758584976	-5.10625315127453\\
0.294531751036644	-5.10577829907602\\
0.294571743488312	-5.1053034468775\\
0.29461173593998	-5.10482859467898\\
0.294651728391647	-5.10435374248046\\
0.294691720843315	-5.10387889028194\\
0.294731713294983	-5.10340403808342\\
0.294771705746651	-5.1029291858849\\
0.294811698198318	-5.10245433368638\\
0.294851690649986	-5.10197948148786\\
0.294891683101654	-5.10150462928935\\
0.294931675553322	-5.10102977709083\\
0.29497166800499	-5.10055492489231\\
0.295011660456657	-5.10008007269379\\
0.295051652908325	-5.09960522049527\\
0.295091645359993	-5.09913036829675\\
0.295131637811661	-5.09865551609823\\
0.295171630263329	-5.09818066389971\\
0.295211622714996	-5.09770581170119\\
0.295251615166664	-5.09723095950267\\
0.295291607618332	-5.09675610730416\\
0.29533160007	-5.09628125510564\\
0.295371592521668	-5.09580640290712\\
0.295411584973335	-5.0953315507086\\
0.295451577425003	-5.09485669851008\\
0.295491569876671	-5.09438184631156\\
0.295531562328339	-5.09390699411304\\
0.295571554780006	-5.09343214191452\\
0.295611547231674	-5.092957289716\\
0.295651539683342	-5.09248243751748\\
0.29569153213501	-5.09200758531897\\
0.295731524586678	-5.09153273312045\\
0.295771517038345	-5.09105788092193\\
0.295811509490013	-5.09058302872341\\
0.295851501941681	-5.09010817652489\\
0.295891494393349	-5.08963332432637\\
0.295931486845016	-5.08915847212785\\
0.295971479296684	-5.08868361992933\\
0.296006441116333	-5.08826849916949\\
0.296011471748352	-5.08820876773081\\
0.29605146420002	-5.08773391553229\\
0.296091456651688	-5.08725906333378\\
0.296131449103355	-5.08678421113526\\
0.296171441555023	-5.08630935893674\\
0.296211434006691	-5.08583450673822\\
0.296251426458359	-5.0853596545397\\
0.296291418910027	-5.08488480234118\\
0.296331411361694	-5.08440995014266\\
0.296371403813362	-5.08393509794414\\
0.29641139626503	-5.08346024574562\\
0.296451388716698	-5.08298539354711\\
0.296491381168365	-5.08251054134859\\
0.296531373620033	-5.08203568915007\\
0.296571366071701	-5.08156083695155\\
0.296611358523369	-5.08108598475303\\
0.296651350975037	-5.08061113255451\\
0.296691343426704	-5.08013628035599\\
0.296731335878372	-5.07966142815747\\
0.29677132833004	-5.07918657595895\\
0.296811320781708	-5.07871172376043\\
0.296851313233376	-5.07823687156191\\
0.296891305685043	-5.0777620193634\\
0.296931298136711	-5.07728716716488\\
0.296971290588379	-5.07681231496636\\
0.297011283040047	-5.07633746276784\\
0.297051275491715	-5.07586261056932\\
0.297091267943382	-5.0753877583708\\
0.29713126039505	-5.07491290617228\\
0.297171252846718	-5.07443805397376\\
0.297211245298386	-5.07396320177524\\
0.297251237750053	-5.07348834957672\\
0.297291230201721	-5.07301349737821\\
0.297331222653389	-5.07253864517969\\
0.297371215105057	-5.07206379298117\\
0.297411207556725	-5.07158894078265\\
0.297451200008392	-5.07111408858413\\
0.29749119246006	-5.07063923638561\\
0.297531184911728	-5.07016438418709\\
0.297571177363396	-5.06968953198857\\
0.297611169815063	-5.06921467979005\\
0.297651162266731	-5.06873982759153\\
0.297691154718399	-5.06826497539302\\
0.297731147170067	-5.0677901231945\\
0.297771139621735	-5.06731527099598\\
0.297811132073402	-5.06684041879746\\
0.29785112452507	-5.06636556659894\\
0.297891116976738	-5.06589071440042\\
0.297931109428406	-5.0654158622019\\
0.297971101880074	-5.06494101000338\\
0.298001974821091	-5.06457443873042\\
0.298011094331741	-5.06446615780486\\
0.298051086783409	-5.06399130560635\\
0.298091079235077	-5.06351645340783\\
0.298131071686745	-5.06304160120931\\
0.298171064138412	-5.06256674901079\\
0.29821105659008	-5.06209189681227\\
0.298251049041748	-5.06161704461375\\
0.298291041493416	-5.06114219241523\\
0.298331033945084	-5.06066734021671\\
0.298371026396751	-5.06019248801819\\
0.298411018848419	-5.05971763581967\\
0.298451011300087	-5.05924278362115\\
0.298491003751755	-5.05876793142264\\
0.298530996203423	-5.05829307922412\\
0.29857098865509	-5.0578182270256\\
0.298610981106758	-5.05734337482708\\
0.298650973558426	-5.05686852262856\\
0.298690966010094	-5.05639367043004\\
0.298730958461761	-5.05591881823152\\
0.298770950913429	-5.055443966033\\
0.298810943365097	-5.05496911383448\\
0.298850935816765	-5.05449426163597\\
0.298890928268433	-5.05401940943745\\
0.2989309207201	-5.05354455723893\\
0.298970913171768	-5.05306970504041\\
0.299010905623436	-5.05259485284189\\
0.299050898075104	-5.05212000064337\\
0.299090890526772	-5.05164514844485\\
0.299130882978439	-5.05117029624633\\
0.299170875430107	-5.05069544404781\\
0.299210867881775	-5.05022059184929\\
0.299250860333443	-5.04974573965078\\
0.29929085278511	-5.04927088745226\\
0.299330845236778	-5.04879603525374\\
0.299370837688446	-5.04832118305522\\
0.299410830140114	-5.0478463308567\\
0.299450822591782	-5.04737147865818\\
0.299490815043449	-5.04689662645966\\
0.299530807495117	-5.04642177426114\\
0.299570799946785	-5.04594692206262\\
0.299610792398453	-5.0454720698641\\
0.299650784850121	-5.04499721766559\\
0.299690777301788	-5.04452236546707\\
0.299730769753456	-5.04404751326855\\
0.299770762205124	-5.04357266107003\\
0.299810754656792	-5.04309780887151\\
0.299850747108459	-5.04262295667299\\
0.299890739560127	-5.04214810447447\\
0.299930732011795	-5.04167325227595\\
0.299970724463463	-5.04119840007743\\
0.300001323223114	-5.04083508430942\\
0.300010716915131	-5.04072354787892\\
0.300050709366798	-5.0402486956804\\
0.300090701818466	-5.03977384348188\\
0.300130694270134	-5.03929899128336\\
0.300170686721802	-5.03882413908484\\
0.30021067917347	-5.03834928688632\\
0.300250671625137	-5.0378744346878\\
0.300290664076805	-5.03739958248928\\
0.300330656528473	-5.03692473029076\\
0.300370648980141	-5.03644987809224\\
0.300410641431808	-5.03597502589373\\
0.300450633883476	-5.03550017369521\\
0.300490626335144	-5.03502532149669\\
0.300530618786812	-5.03455046929817\\
0.30057061123848	-5.03407561709965\\
0.300610603690147	-5.03360076490113\\
0.300650596141815	-5.03312591270261\\
0.300690588593483	-5.03265106050409\\
0.300730581045151	-5.03217620830557\\
0.300770573496819	-5.03170135610705\\
0.300810565948486	-5.03122650390853\\
0.300850558400154	-5.03075165171002\\
0.300890550851822	-5.0302767995115\\
0.30093054330349	-5.02980194731298\\
0.300970535755157	-5.02932709511446\\
0.301010528206825	-5.02885224291594\\
0.301050520658493	-5.02837739071742\\
0.301090513110161	-5.0279025385189\\
0.301130505561829	-5.02742768632038\\
0.301170498013496	-5.02695283412186\\
0.301210490465164	-5.02647798192334\\
0.301250482916832	-5.02600312972483\\
0.3012904753685	-5.02552827752631\\
0.301330467820168	-5.02505342532779\\
0.301370460271835	-5.02457857312927\\
0.301410452723503	-5.02410372093075\\
0.301450445175171	-5.02362886873223\\
0.301490437626839	-5.02315401653371\\
0.301530430078506	-5.02267916433519\\
0.301570422530174	-5.02220431213667\\
0.301610414981842	-5.02172945993815\\
0.30165040743351	-5.02125460773964\\
0.301690399885178	-5.02077975554112\\
0.301730392336845	-5.0203049033426\\
0.301770384788513	-5.01983005114408\\
0.301810377240181	-5.01935519894556\\
0.301850369691849	-5.01888034674704\\
0.301890362143517	-5.01840549454852\\
0.301930354595184	-5.01793064235\\
0.301970347046852	-5.01745579015148\\
0.30201033949852	-5.01698093795297\\
0.30202704668045	-5.01678256446647\\
0.302050331950188	-5.01650608575445\\
0.302090324401855	-5.01603123355593\\
0.302130316853523	-5.01555638135741\\
0.302170309305191	-5.01508152915889\\
0.302210301756859	-5.01460667696037\\
0.302250294208527	-5.01413182476185\\
0.302290286660194	-5.01365697256333\\
0.302330279111862	-5.01318212036481\\
0.30237027156353	-5.01270726816629\\
0.302410264015198	-5.01223241596777\\
0.302450256466866	-5.01175756376926\\
0.302490248918533	-5.01128271157074\\
0.302530241370201	-5.01080785937222\\
0.302570233821869	-5.0103330071737\\
0.302610226273537	-5.00985815497518\\
0.302650218725204	-5.00938330277666\\
0.302690211176872	-5.00890845057814\\
0.30273020362854	-5.00843359837962\\
0.302770196080208	-5.0079587461811\\
0.302810188531876	-5.00748389398259\\
0.302850180983543	-5.00700904178407\\
0.302890173435211	-5.00653418958555\\
0.302930165886879	-5.00605933738703\\
0.302970158338547	-5.00558448518851\\
0.303010150790215	-5.00510963298999\\
0.303050143241882	-5.00463478079147\\
0.30309013569355	-5.00415992859295\\
0.303130128145218	-5.00368507639443\\
0.303170120596886	-5.00321022419591\\
0.303210113048553	-5.0027353719974\\
0.303250105500221	-5.00226051979888\\
0.303290097951889	-5.00178566760036\\
0.303330090403557	-5.00131081540184\\
0.303370082855225	-5.00083596320332\\
0.303410075306892	-5.0003611110048\\
0.30345006775856	-4.99988625880628\\
0.303490060210228	-4.99941140660776\\
0.303530052661896	-4.99893655440924\\
0.303570045113564	-4.99846170221072\\
0.303610037565231	-4.99798685001221\\
0.303650030016899	-4.99751199781369\\
0.303690022468567	-4.99703714561517\\
0.303730014920235	-4.99656229341665\\
0.303770007371902	-4.99608744121813\\
0.30380999982357	-4.99561258901961\\
0.303849992275238	-4.99513773682109\\
0.303889984726906	-4.99466288462257\\
0.303929977178574	-4.99418803242405\\
0.303969969630241	-4.99371318022554\\
0.304009962081909	-4.99323832802702\\
0.304017186164856	-4.99315255254873\\
0.304049954533577	-4.9927634758285\\
0.304089946985245	-4.99228862362998\\
0.304129939436913	-4.99181377143146\\
0.30416993188858	-4.99133891923294\\
0.304209924340248	-4.99086406703442\\
0.304249916791916	-4.9903892148359\\
0.304289909243584	-4.98991436263738\\
0.304329901695251	-4.98943951043886\\
0.304369894146919	-4.98896465824035\\
0.304409886598587	-4.98848980604183\\
0.304449879050255	-4.98801495384331\\
0.304489871501923	-4.98754010164479\\
0.30452986395359	-4.98706524944627\\
0.304569856405258	-4.98659039724775\\
0.304609848856926	-4.98611554504923\\
0.304649841308594	-4.98564069285071\\
0.304689833760262	-4.98516584065219\\
0.304729826211929	-4.98469098845367\\
0.304769818663597	-4.98421613625515\\
0.304809811115265	-4.98374128405664\\
0.304849803566933	-4.98326643185812\\
0.3048897960186	-4.9827915796596\\
0.304929788470268	-4.98231672746108\\
0.304969780921936	-4.98184187526256\\
0.305009773373604	-4.98136702306404\\
0.305049765825272	-4.98089217086552\\
0.305089758276939	-4.980417318667\\
0.305129750728607	-4.97994246646848\\
0.305169743180275	-4.97946761426996\\
0.305209735631943	-4.97899276207145\\
0.305249728083611	-4.97851790987293\\
0.305289720535278	-4.97804305767441\\
0.305329712986946	-4.97756820547589\\
0.305369705438614	-4.97709335327737\\
0.305409697890282	-4.97661850107885\\
0.305449690341949	-4.97614364888033\\
0.305489682793617	-4.97566879668181\\
0.305529675245285	-4.97519394448329\\
0.305569667696953	-4.97471909228477\\
0.305609660148621	-4.97424424008626\\
0.305649652600288	-4.97376938788774\\
0.305689645051956	-4.97329453568922\\
0.305729637503624	-4.9728196834907\\
0.305769629955292	-4.97234483129218\\
0.30580962240696	-4.97186997909366\\
0.305849614858627	-4.97139512689514\\
0.305889607310295	-4.97092027469662\\
0.305929599761963	-4.9704454224981\\
0.305969592213631	-4.96997057029959\\
0.306009584665298	-4.96949571810107\\
0.306014508008957	-4.96943726055563\\
0.306049577116966	-4.96902086590255\\
0.306089569568634	-4.96854601370403\\
0.306129562020302	-4.96807116150551\\
0.30616955447197	-4.96759630930699\\
0.306209546923637	-4.96712145710847\\
0.306249539375305	-4.96664660490995\\
0.306289531826973	-4.96617175271143\\
0.306329524278641	-4.96569690051291\\
0.306369516730309	-4.9652220483144\\
0.306409509181976	-4.96474719611588\\
0.306449501633644	-4.96427234391736\\
0.306489494085312	-4.96379749171884\\
0.30652948653698	-4.96332263952032\\
0.306569478988647	-4.9628477873218\\
0.306609471440315	-4.96237293512328\\
0.306649463891983	-4.96189808292476\\
0.306689456343651	-4.96142323072624\\
0.306729448795319	-4.96094837852772\\
0.306769441246986	-4.9604735263292\\
0.306809433698654	-4.95999867413069\\
0.306849426150322	-4.95952382193217\\
0.30688941860199	-4.95904896973365\\
0.306929411053658	-4.95857411753513\\
0.306969403505325	-4.95809926533661\\
0.307009395956993	-4.95762441313809\\
0.307049388408661	-4.95714956093957\\
0.307089380860329	-4.95667470874105\\
0.307129373311996	-4.95619985654253\\
0.307169365763664	-4.95572500434402\\
0.307209358215332	-4.9552501521455\\
0.307249350667	-4.95477529994698\\
0.307289343118668	-4.95430044774846\\
0.307329335570335	-4.95382559554994\\
0.307369328022003	-4.95335074335142\\
0.307409320473671	-4.9528758911529\\
0.307449312925339	-4.95240103895438\\
0.307489305377007	-4.95192618675586\\
0.307529297828674	-4.95145133455734\\
0.307569290280342	-4.95097648235883\\
0.30760928273201	-4.95050163016031\\
0.307649275183678	-4.95002677796179\\
0.307689267635345	-4.94955192576327\\
0.307729260087013	-4.94907707356475\\
0.307769252538681	-4.94860222136623\\
0.307809244990349	-4.94812736916771\\
0.307849237442017	-4.94765251696919\\
0.307889229893684	-4.94717766477067\\
0.307929222345352	-4.94670281257215\\
0.30796921479702	-4.94622796037364\\
0.308009207248688	-4.94575310817512\\
};
\addlegendentry{$\eta = 1.27$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_noise.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=2.585in,
at={(0.609in,0.499in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymode=log,
ymin=1e-09,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Noise [$V/\sqrt{Hz}$]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ALDO and FEAST-MP noise spectra},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	2.03170031522478e-05\\
10.909	1.89043734779426e-05\\
11.818	2.0077964778721e-05\\
12.727	2.03664474753896e-05\\
13.636	2.89232890125368e-05\\
14.545	2.7813716653011e-05\\
15.455	1.68293710756157e-05\\
16.364	2.75887508532345e-05\\
17.273	2.78811419859463e-05\\
18.182	2.14622214448443e-05\\
19.091	1.90840606487454e-05\\
20	2.16459015264565e-05\\
20.909	1.7286524644222e-05\\
21.818	1.8947733776282e-05\\
22.727	2.36640269357734e-05\\
23.636	1.66473401693306e-05\\
24.545	2.47517829044523e-05\\
25.455	1.67387255307219e-05\\
26.364	1.66589470761548e-05\\
27.273	1.72439532874285e-05\\
28.182	1.81979456076867e-05\\
29.091	1.89630138541605e-05\\
30	1.34221157665033e-05\\
30.909	1.92755194427906e-05\\
31.818	1.3755914695508e-05\\
32.727	1.9741268044825e-05\\
33.636	2.17127719174486e-05\\
34.545	2.17259451998003e-05\\
35.455	2.28743729392919e-05\\
36.364	1.79582686059573e-05\\
37.273	1.94053312643612e-05\\
38.182	1.78317884894181e-05\\
39.091	2.22811848886384e-05\\
40	1.80372371779235e-05\\
40.909	1.55185989321619e-05\\
41.818	1.71837562513978e-05\\
42.727	1.80601491949001e-05\\
43.636	1.71452736394375e-05\\
44.545	1.38555687502243e-05\\
45.455	1.37337016305565e-05\\
46.364	1.68309203157316e-05\\
47.273	2.3369752067783e-05\\
48.182	1.15341865363813e-05\\
49.091	1.85447529923453e-05\\
50	2.17802265073748e-05\\
50.909	1.97209234955733e-05\\
51.818	1.52218360370509e-05\\
52.727	1.82902431958284e-05\\
53.636	1.43646836818959e-05\\
54.545	1.76374341142677e-05\\
55.455	1.97568425968274e-05\\
56.364	1.41157040493168e-05\\
57.273	1.50867393133082e-05\\
58.182	1.62328114679768e-05\\
59.091	1.91931172200737e-05\\
60	1.40115803987318e-05\\
60.909	1.68994580036885e-05\\
61.818	1.35427441172309e-05\\
62.727	1.73714201117857e-05\\
63.636	1.53959554736115e-05\\
64.545	1.29557782892243e-05\\
65.455	1.44030365793535e-05\\
66.364	1.30556386204229e-05\\
67.273	1.90377128282181e-05\\
68.182	1.291565727382e-05\\
69.091	1.43854734071963e-05\\
70	1.3843828375019e-05\\
70.909	1.51696533363377e-05\\
71.818	1.66945165538082e-05\\
72.727	1.25205928897188e-05\\
73.636	1.02253196590887e-05\\
74.545	1.31793738300145e-05\\
75.455	9.34829653414313e-06\\
76.364	1.45974567754326e-05\\
77.273	1.20769426530568e-05\\
78.182	1.20091203076393e-05\\
79.091	1.23351101172111e-05\\
80	1.31106913194011e-05\\
80.909	1.11536577102835e-05\\
81.818	1.37205871090517e-05\\
82.727	1.35417760879992e-05\\
83.636	1.51353232619426e-05\\
84.545	1.16835737140257e-05\\
85.455	1.64945795566743e-05\\
86.364	1.44630898987713e-05\\
87.273	1.17421622100392e-05\\
88.182	1.30737512230183e-05\\
89.091	1.20916722903848e-05\\
90	1.27360426426358e-05\\
90.909	9.94845207367525e-06\\
91.818	1.51282175619274e-05\\
92.727	1.34722075822305e-05\\
93.636	1.42878316915629e-05\\
94.545	9.36416459179976e-06\\
95.455	1.07562149504113e-05\\
96.364	1.21620019167579e-05\\
97.273	1.25522006857633e-05\\
98.182	1.14017037255732e-05\\
99.091	1.34259190024999e-05\\
100	1.60035615623385e-05\\
100	9.84960536528578e-06\\
109.091	1.3654338491197e-05\\
118.182	1.21916064640436e-05\\
127.273	1.00626357055166e-05\\
136.364	8.05719128963118e-06\\
145.455	8.51048898270125e-06\\
154.545	8.94064978177206e-06\\
163.636	9.72043331580654e-06\\
172.727	6.59696890712889e-06\\
181.818	8.86507977800536e-06\\
190.909	7.65976674872914e-06\\
200	7.63972548681957e-06\\
209.091	6.15899797330911e-06\\
218.182	9.96874761843176e-06\\
227.273	7.20325222458651e-06\\
236.364	6.12555258022534e-06\\
245.455	7.41306500492471e-06\\
254.545	7.57173218478447e-06\\
263.636	6.39700913365708e-06\\
272.727	7.42063150390311e-06\\
281.818	6.74989091870901e-06\\
290.909	5.11876934247743e-06\\
300	5.61470950303222e-06\\
309.091	5.21561316027945e-06\\
318.182	5.55224757067017e-06\\
327.273	5.18459107391177e-06\\
336.364	4.72844124716869e-06\\
345.455	4.74991304186581e-06\\
354.545	6.35823858551102e-06\\
363.636	5.22109183021366e-06\\
372.727	5.49759885417973e-06\\
381.818	6.13340824505034e-06\\
390.909	4.20326726247636e-06\\
400	3.84788924986703e-06\\
409.091	4.02722679912491e-06\\
418.182	5.20643198295863e-06\\
427.273	3.93927049357176e-06\\
436.364	5.1454751355607e-06\\
445.455	4.25266520472339e-06\\
454.545	3.88056950408832e-06\\
463.636	4.0803996705109e-06\\
472.727	3.34115747501117e-06\\
481.818	4.56187823833391e-06\\
490.909	4.59058983058884e-06\\
500	4.27321710289373e-06\\
509.091	3.73992442588043e-06\\
518.182	4.14362655568433e-06\\
527.273	4.72389806521975e-06\\
536.364	3.36602633906658e-06\\
545.455	3.6631121084658e-06\\
554.545	2.84343693240965e-06\\
563.636	3.35175971992669e-06\\
572.727	5.0604323318665e-06\\
581.818	5.23176596388041e-06\\
590.909	4.79031871529521e-06\\
600	4.31922623149514e-06\\
609.091	4.02043240534311e-06\\
618.182	3.82969643107244e-06\\
627.273	3.19260976338389e-06\\
636.364	3.62988638118127e-06\\
645.455	3.24029751232389e-06\\
654.545	3.61617759027347e-06\\
663.636	3.1072650948051e-06\\
672.727	2.98859998109787e-06\\
681.818	3.12337927210296e-06\\
690.909	4.64539334178584e-06\\
700	3.09707592165325e-06\\
709.091	3.11509458714252e-06\\
718.182	3.7181995223084e-06\\
727.273	2.80410310957798e-06\\
736.364	3.34897635725225e-06\\
745.455	3.12003417786744e-06\\
754.545	3.62158207855805e-06\\
763.636	3.42248921518324e-06\\
772.727	3.68759887321631e-06\\
781.818	2.95807238338398e-06\\
790.909	1.77974461097854e-06\\
800	2.19335716819633e-06\\
809.091	3.62784367362238e-06\\
818.182	2.61393540056702e-06\\
827.273	2.09677385002502e-06\\
836.364	2.18189729264879e-06\\
845.455	2.6739430447526e-06\\
854.545	3.00977150468403e-06\\
863.636	3.36103368832552e-06\\
872.727	2.15071007869108e-06\\
881.818	3.31619492271675e-06\\
890.909	2.89806881737335e-06\\
900	2.07641675502492e-06\\
909.091	2.83230692566594e-06\\
918.182	3.28856074365955e-06\\
927.273	2.39090412947968e-06\\
936.364	2.88869704944394e-06\\
945.455	2.79175605083847e-06\\
954.545	2.8762089887377e-06\\
963.636	3.13910060239879e-06\\
972.727	3.02369382099536e-06\\
981.818	2.99559206248137e-06\\
990.909	3.28791051460166e-06\\
1000	2.01973433752503e-06\\
1000	1.76130265633244e-06\\
1090.909	3.55585127329168e-06\\
1181.818	2.21834266518798e-06\\
1272.727	2.64749406977802e-06\\
1363.636	2.45548143952087e-06\\
1454.545	2.56532223611431e-06\\
1545.455	1.6585281603667e-06\\
1636.364	2.06557878023907e-06\\
1727.273	2.36407563268494e-06\\
1818.182	2.18385926107236e-06\\
1909.091	2.16333916994387e-06\\
2000	2.03571387836125e-06\\
2090.909	2.31841427965585e-06\\
2181.818	2.20417067041457e-06\\
2272.727	2.21458630538851e-06\\
2363.636	1.99097261779441e-06\\
2454.545	2.35690009610251e-06\\
2545.455	2.25441871114209e-06\\
2636.364	2.21345134723354e-06\\
2727.273	1.66191205489965e-06\\
2818.182	2.10294251689681e-06\\
2909.091	1.61297014016545e-06\\
3000	1.70033291974145e-06\\
3090.909	1.54400724442282e-06\\
3181.818	1.82530613871328e-06\\
3272.727	2.02415966276191e-06\\
3363.636	1.78265402425422e-06\\
3454.545	1.58600173601204e-06\\
3545.455	9.67441836169104e-07\\
3636.364	1.68238532930376e-06\\
3727.273	1.03338261919835e-06\\
3818.182	1.56393025183674e-06\\
3909.091	2.0247809085885e-06\\
4000	1.49048937167397e-06\\
4090.909	1.78517444998671e-06\\
4181.818	1.77476395178047e-06\\
4272.727	1.60033916680086e-06\\
4363.636	1.61521609329292e-06\\
4454.545	1.68521867271287e-06\\
4545.455	1.50991530316506e-06\\
4636.364	1.56960106598273e-06\\
4727.273	1.38112532011052e-06\\
4818.182	1.34708668154609e-06\\
4909.091	1.55156686329477e-06\\
5000	1.56551134756066e-06\\
5090.909	1.88449427426762e-06\\
5181.818	1.43803193643181e-06\\
5272.727	1.16305933064632e-06\\
5363.636	1.54632983248049e-06\\
5454.545	1.47773637817147e-06\\
5545.455	1.58814063685456e-06\\
5636.364	1.78970508831482e-06\\
5727.273	1.45847010821043e-06\\
5818.182	1.31564562561388e-06\\
5909.091	1.81518967134126e-06\\
6000	2.20252697034891e-06\\
6090.909	1.54074738662772e-06\\
6181.818	1.59027373167172e-06\\
6272.727	1.36590004632324e-06\\
6363.636	1.76288578772458e-06\\
6454.545	1.77057553403578e-06\\
6545.455	1.34548137893611e-06\\
6636.364	1.51335367847752e-06\\
6727.273	1.63746900701803e-06\\
6818.182	1.69772116854457e-06\\
6909.091	1.50739787632491e-06\\
7000	1.01339131600453e-06\\
7090.909	1.3791532257582e-06\\
7181.818	1.45972481269978e-06\\
7272.727	1.31279049823386e-06\\
7363.636	1.9076962144933e-06\\
7454.545	1.47921387812809e-06\\
7545.455	1.78027968974061e-06\\
7636.364	1.73288206231619e-06\\
7727.273	1.67988630807292e-06\\
7818.182	1.56381955945483e-06\\
7909.091	1.03581331450765e-06\\
8000	1.38585410932914e-06\\
8090.909	1.37650792438809e-06\\
8181.818	1.90767997743585e-06\\
8272.727	1.34758612355243e-06\\
8363.636	1.60080553448716e-06\\
8454.545	1.47032647111744e-06\\
8545.455	1.77111411990902e-06\\
8636.364	1.44633745064838e-06\\
8727.273	1.29454535815504e-06\\
8818.182	1.25233299189308e-06\\
8909.091	1.06870890119622e-06\\
9000	1.61334079268361e-06\\
9090.909	1.4313679079125e-06\\
9181.818	1.2941663957287e-06\\
9272.727	1.28908515540166e-06\\
9363.636	1.6669069473342e-06\\
9454.545	1.87800769066422e-06\\
9545.455	1.64560127714701e-06\\
9636.364	1.71491961748625e-06\\
9727.273	1.87503488507284e-06\\
9818.182	1.62829520864211e-06\\
9909.091	1.23828892074234e-06\\
10000	1.82429215790837e-06\\
10000	1.68602736450639e-06\\
10909.091	1.36755981117447e-06\\
11818.182	9.52105199107332e-07\\
12727.273	1.59221900643799e-06\\
13636.364	1.62482818706296e-06\\
14545.455	1.22482107844575e-06\\
15454.545	1.13465370440045e-06\\
16363.636	1.39563019327975e-06\\
17272.727	1.45971733485511e-06\\
18181.818	1.41586484737833e-06\\
19090.909	1.2892156390214e-06\\
20000	1.27289301173806e-06\\
20909.091	1.32755695107416e-06\\
21818.182	1.01724802240891e-06\\
22727.273	1.06395534935101e-06\\
23636.364	1.04674443957366e-06\\
24545.455	1.39129596957688e-06\\
25454.545	9.98864073663003e-07\\
26363.636	9.92285195565706e-07\\
27272.727	9.63836161167473e-07\\
28181.818	8.02294665968941e-07\\
29090.909	1.02542113843902e-06\\
30000	9.9898841686e-07\\
30909.091	9.15882016626187e-07\\
31818.182	1.1058721289028e-06\\
32727.273	8.99997168155932e-07\\
33636.364	1.03537997949742e-06\\
34545.455	6.91026668449026e-07\\
35454.545	9.79060407225852e-07\\
36363.636	1.00482009724998e-06\\
37272.727	6.89103742297472e-07\\
38181.818	9.30395947190151e-07\\
39090.909	9.79772865905498e-07\\
40000	1.07825248878462e-06\\
40909.091	1.15757499401899e-06\\
41818.182	8.62240292251822e-07\\
42727.273	7.42313909359811e-07\\
43636.364	9.31820059444538e-07\\
44545.455	6.27020943942475e-07\\
45454.545	7.84186234656737e-07\\
46363.636	9.49762389975122e-07\\
47272.727	9.56387251348476e-07\\
48181.818	7.97268950171761e-07\\
49090.909	8.97263476359217e-07\\
50000	7.34483053041259e-07\\
50909.091	7.09681449502509e-07\\
51818.182	8.51852685524391e-07\\
52727.273	6.89360309483232e-07\\
53636.364	8.15259266070464e-07\\
54545.455	8.07028374088809e-07\\
55454.545	6.84946238632826e-07\\
56363.636	7.27512076056066e-07\\
57272.727	7.08125056342344e-07\\
58181.818	5.14300572994209e-07\\
59090.909	7.69687377155358e-07\\
60000	8.02850832058129e-07\\
60909.091	7.0347930007669e-07\\
61818.182	9.41193792689409e-07\\
62727.273	7.48710265329425e-07\\
63636.364	6.66517212204067e-07\\
64545.455	6.62317952989364e-07\\
65454.545	6.47343271045288e-07\\
66363.636	7.08000736190385e-07\\
67272.727	5.67388215309392e-07\\
68181.818	5.47955882095138e-07\\
69090.909	7.09570528508773e-07\\
70000	5.66906111373558e-07\\
70909.091	7.05745268547692e-07\\
71818.182	6.53855792222598e-07\\
72727.273	5.89417152057274e-07\\
73636.364	5.5195613845531e-07\\
74545.455	5.46442079263348e-07\\
75454.545	4.85942457530686e-07\\
76363.636	5.75978594928776e-07\\
77272.727	6.15845845572772e-07\\
78181.818	4.793214178596e-07\\
79090.909	6.23873248748351e-07\\
80000	7.67645238429809e-07\\
80909.091	6.34240627232247e-07\\
81818.182	5.74142342397941e-07\\
82727.273	6.4697446281186e-07\\
83636.364	5.42349591250514e-07\\
84545.455	5.87237839895895e-07\\
85454.545	5.31971473463356e-07\\
86363.636	6.46429761169596e-07\\
87272.727	5.27932100496631e-07\\
88181.818	6.09405218265823e-07\\
89090.909	4.99362158763241e-07\\
90000	5.38429946422425e-07\\
90909.091	5.46416356595907e-07\\
91818.182	5.62218032941591e-07\\
92727.273	7.26408948004471e-07\\
93636.364	4.76307455584942e-07\\
94545.455	4.89395304970912e-07\\
95454.545	5.63046151274722e-07\\
96363.636	5.75582053165102e-07\\
97272.727	4.18771730755596e-07\\
98181.818	5.30431431252492e-07\\
99090.909	4.18896960460052e-07\\
100000	6.26603283818625e-07\\
100000	5.76455446061498e-07\\
109090.909	4.92178937118664e-07\\
118181.818	5.72433253417195e-07\\
127272.727	4.88468620449155e-07\\
136363.636	4.75875512681384e-07\\
145454.545	4.4228334334167e-07\\
154545.455	4.05195153659858e-07\\
163636.364	4.47792224877003e-07\\
172727.273	3.92564690035187e-07\\
181818.182	4.91675844243455e-07\\
190909.091	4.53385603599729e-07\\
200000	2.98586877842648e-07\\
209090.909	3.13286836895976e-07\\
218181.818	3.84793544514436e-07\\
227272.727	3.51936591044507e-07\\
236363.636	3.52856714242716e-07\\
245454.545	2.76885338512796e-07\\
254545.455	3.06953277114e-07\\
263636.364	2.85752303063751e-07\\
272727.273	2.14327339718273e-07\\
281818.182	2.26240334206661e-07\\
290909.091	2.05372531691691e-07\\
300000	2.22992177599773e-07\\
309090.909	2.35543738396989e-07\\
318181.818	2.10134564859699e-07\\
327272.727	2.44447041668502e-07\\
336363.636	1.60865996673092e-07\\
345454.545	1.77399345545485e-07\\
354545.455	1.66127688257632e-07\\
363636.364	1.81936667116744e-07\\
372727.273	1.88508751512404e-07\\
381818.182	1.40953091510097e-07\\
390909.091	1.62933673976963e-07\\
400000	1.75345163514001e-07\\
409090.909	1.89568542258504e-07\\
418181.818	1.44909897117285e-07\\
427272.727	1.17538787705729e-07\\
436363.636	1.72327807708324e-07\\
445454.545	1.42635742650097e-07\\
454545.455	1.5597099223682e-07\\
463636.364	1.42729166643098e-07\\
472727.273	1.35783184177357e-07\\
481818.182	1.24615646993234e-07\\
490909.091	1.38391628473344e-07\\
500000	1.86620556545026e-07\\
509090.909	1.38016217329407e-07\\
518181.818	1.67068759687185e-07\\
527272.727	1.13638079501878e-07\\
536363.636	1.04732280608834e-07\\
545454.545	1.13100476946009e-07\\
554545.455	1.03221206474154e-07\\
563636.364	1.15338666780347e-07\\
572727.273	1.02787071421683e-07\\
581818.182	7.91674841031766e-08\\
590909.091	1.00467226634587e-07\\
600000	9.73217853795392e-08\\
609090.909	1.09486141456869e-07\\
618181.818	6.68862908412922e-08\\
627272.727	7.11282413211983e-08\\
636363.636	6.60710067617673e-08\\
645454.545	6.15862930216718e-08\\
654545.455	5.65583388157309e-08\\
663636.364	4.39788711472245e-08\\
672727.273	4.36829292538028e-08\\
681818.182	4.29286012622444e-08\\
690909.091	4.36126592135881e-08\\
700000	3.7698677350443e-08\\
709090.909	2.8916533172573e-08\\
718181.818	2.57698659368296e-08\\
727272.727	2.06388107219258e-08\\
736363.636	2.5447400443722e-08\\
745454.545	1.95208564540401e-08\\
754545.455	1.23308589755244e-08\\
763636.364	1.45405918651112e-08\\
772727.273	1.70589826166502e-08\\
781818.182	1.39394676965493e-08\\
790909.091	1.23573263754068e-08\\
800000	1.60838060505556e-08\\
809090.909	1.08686166114768e-08\\
818181.818	1.35187944716313e-08\\
827272.727	1.26897076604549e-08\\
836363.636	1.00772053165838e-08\\
845454.545	1.07993793397023e-08\\
854545.455	9.09661990322237e-09\\
863636.364	7.24837609028373e-09\\
872727.273	7.32997105852255e-09\\
881818.182	6.4278849346078e-09\\
890909.091	5.21074700781515e-09\\
900000	5.22548469206569e-09\\
909090.909	6.44694460959229e-09\\
918181.818	6.01427501733511e-09\\
927272.727	6.35957481326114e-09\\
936363.636	6.76703547739203e-09\\
945454.545	4.10143051657619e-09\\
954545.455	5.8755105314818e-09\\
963636.364	4.74259076008445e-09\\
972727.273	5.13228161131538e-09\\
981818.182	3.49513597035549e-09\\
990909.091	5.03034093035855e-09\\
1000000	3.99045235028003e-09\\
1000000	5.10016944877838e-09\\
1090909.091	3.38707137318729e-09\\
1181818.182	2.85440243345852e-09\\
1272727.273	3.27515344004227e-09\\
1363636.364	2.40584615932134e-09\\
1454545.455	1.64798719789043e-09\\
1545454.545	2.24957697538046e-09\\
1636363.636	2.80158001459048e-09\\
1727272.727	4.56967002147289e-09\\
1818181.818	2.04651702571832e-09\\
1909090.909	2.66849685665952e-09\\
2000000	2.07889573060198e-09\\
2090909.091	1.76477386850958e-09\\
2181818.182	2.02218734209565e-09\\
2272727.273	1.69588784996121e-09\\
2363636.364	2.55028712048553e-09\\
2454545.455	1.71378087230756e-09\\
2545454.545	2.21895197937081e-09\\
2636363.636	1.80622730047455e-09\\
2727272.727	1.88337970078326e-09\\
2818181.818	2.94634270113291e-09\\
2909090.909	1.74186674410279e-09\\
3000000	1.7744667410778e-09\\
3090909.091	2.49542059968232e-09\\
3181818.182	3.14084083171416e-09\\
3272727.273	1.99523162515171e-09\\
3363636.364	1.50504776852943e-09\\
3454545.455	2.54268162741948e-09\\
3545454.545	2.74845095830612e-09\\
3636363.636	2.45996653311602e-09\\
3727272.727	2.38862327951022e-09\\
3818181.818	2.50013395869448e-09\\
3909090.909	1.8663578358623e-09\\
4000000	2.71488598198108e-09\\
4090909.091	2.42714632829591e-09\\
4181818.182	2.63876020969676e-09\\
4272727.273	3.00215909506733e-09\\
4363636.364	3.00990238443625e-09\\
4454545.455	2.68724213803018e-09\\
4545454.545	2.39957514698481e-09\\
4636363.636	1.75386659413431e-09\\
4727272.727	2.25177245484028e-09\\
4818181.818	2.81203751005041e-09\\
4909090.909	2.02889843774584e-09\\
5000000	3.61367158509802e-09\\
5090909.091	3.00675135780008e-09\\
5181818.182	2.95804703984424e-09\\
5272727.273	2.43257739694383e-09\\
5363636.364	2.13443858713007e-09\\
5454545.455	2.73854178177335e-09\\
5545454.545	2.59437820080182e-09\\
5636363.636	2.84999823131849e-09\\
5727272.727	2.54952692030122e-09\\
5818181.818	2.6748117102026e-09\\
5909090.909	2.35354771990069e-09\\
6000000	3.64307669319849e-09\\
6090909.091	3.19733967630905e-09\\
6181818.182	2.47853038277268e-09\\
6272727.273	3.3454710920142e-09\\
6363636.364	3.36571326251911e-09\\
6454545.455	2.71853657108807e-09\\
6545454.545	3.32217300231648e-09\\
6636363.636	3.4381485601601e-09\\
6727272.727	2.8270894369631e-09\\
6818181.818	3.3016715950831e-09\\
6909090.909	2.76599497610985e-09\\
7000000	2.91142899960907e-09\\
7090909.091	3.24434118126479e-09\\
7181818.182	3.35354410496953e-09\\
7272727.273	2.31551387673947e-09\\
7363636.364	3.28535050091672e-09\\
7454545.455	3.3062963251758e-09\\
7545454.545	2.83834623126351e-09\\
7636363.636	2.97793005985075e-09\\
7727272.727	3.76355186880477e-09\\
7818181.818	2.91975576702967e-09\\
7909090.909	3.29718633015083e-09\\
8000000	3.74456081037968e-09\\
8090909.091	3.49389463918849e-09\\
8181818.182	3.23187323701251e-09\\
8272727.273	3.133206068708e-09\\
8363636.364	3.78961496713924e-09\\
8454545.455	3.22732683335341e-09\\
8545454.545	3.18369793270728e-09\\
8636363.636	3.04509420162155e-09\\
8727272.727	3.89507796040774e-09\\
8818181.818	3.11378206838859e-09\\
8909090.909	3.19689015118677e-09\\
9000000	2.5104379426369e-09\\
9090909.091	3.17648561753092e-09\\
9181818.182	3.36284325339149e-09\\
9272727.273	3.14385428831346e-09\\
9363636.364	4.16819337014889e-09\\
9454545.455	3.39158637922868e-09\\
9545454.545	2.72479393024894e-09\\
9636363.636	3.31807177459654e-09\\
9727272.727	3.48164821435352e-09\\
9818181.818	2.89540021589799e-09\\
9909090.909	3.25530594265909e-09\\
10000000	4.11773066349581e-09\\
10000000	3.30257160053801e-09\\
10909090.909	3.25869572556572e-09\\
11818181.818	3.72850269732323e-09\\
12727272.727	3.73872745650675e-09\\
13636363.636	5.02533370447691e-09\\
14545454.545	5.16789843653476e-09\\
15454545.455	4.59953596367233e-09\\
16363636.364	5.63292606035476e-09\\
17272727.273	5.69097941678722e-09\\
18181818.182	5.11686663579623e-09\\
19090909.091	5.34980077295281e-09\\
20000000	5.5432619269629e-09\\
20909090.909	5.444628460326e-09\\
21818181.818	5.58714272051779e-09\\
22727272.727	5.5692860344093e-09\\
23636363.636	5.95772109649197e-09\\
24545454.545	6.73128368671776e-09\\
25454545.455	5.48741116964404e-09\\
26363636.364	7.43046471362707e-09\\
27272727.273	5.08042572269247e-09\\
28181818.182	5.43450644025334e-09\\
29090909.091	6.95219248334742e-09\\
30000000	5.68644888740057e-09\\
30909090.909	5.81898891913187e-09\\
31818181.818	7.86497933204536e-09\\
32727272.727	6.76871572201423e-09\\
33636363.636	6.61359488368444e-09\\
34545454.545	7.84252333849494e-09\\
35454545.455	7.82048992702123e-09\\
36363636.364	7.70381168047958e-09\\
37272727.273	7.52371290757633e-09\\
38181818.182	5.53537436712988e-09\\
39090909.091	8.16517518665586e-09\\
40000000	7.35597633339146e-09\\
40909090.909	6.10252220254388e-09\\
41818181.818	7.05196101823439e-09\\
42727272.727	8.70933389126321e-09\\
43636363.636	8.23200921256563e-09\\
44545454.545	7.57096266541636e-09\\
45454545.455	9.78884769630432e-09\\
46363636.364	1.01913352669175e-08\\
47272727.273	8.23698972329781e-09\\
48181818.182	8.8849652332227e-09\\
49090909.091	7.81333694891025e-09\\
50000000	1.02067271746734e-08\\
};
\addlegendentry{FEAST-MP - 432 $\mu V$ RMS}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	5.61171200685358e-06\\
10.909	4.14397610533821e-06\\
11.818	4.92825971010913e-06\\
12.727	5.54808939484422e-06\\
13.636	3.80120386454173e-06\\
14.545	4.09528298333034e-06\\
15.455	4.68382278904737e-06\\
16.364	4.30663738205898e-06\\
17.273	5.07525203762366e-06\\
18.182	5.10802539138111e-06\\
19.091	4.47720773491349e-06\\
20	3.95463407072347e-06\\
20.909	4.59305787337971e-06\\
21.818	4.78506899903541e-06\\
22.727	3.71748592988236e-06\\
23.636	3.37487381965229e-06\\
24.545	4.38235552335492e-06\\
25.455	3.88981431431253e-06\\
26.364	3.90276923033073e-06\\
27.273	5.06888272854876e-06\\
28.182	4.13072765711017e-06\\
29.091	4.89178357975442e-06\\
30	4.80548396493784e-06\\
30.909	3.59175960668854e-06\\
31.818	3.7416537183616e-06\\
32.727	4.14398872675798e-06\\
33.636	3.15042210380825e-06\\
34.545	4.10172329497641e-06\\
35.455	4.51525998993549e-06\\
36.364	5.4979921048887e-06\\
37.273	4.500217417343e-06\\
38.182	3.51357285441464e-06\\
39.091	3.8906522344504e-06\\
40	3.98499056715721e-06\\
40.909	4.02771647392735e-06\\
41.818	3.79138861967805e-06\\
42.727	2.85486297782272e-06\\
43.636	3.22405014570517e-06\\
44.545	1.85549926888158e-06\\
45.455	3.41987697063644e-06\\
46.364	3.38262679784807e-06\\
47.273	4.05252407379467e-06\\
48.182	3.09256155596455e-06\\
49.091	2.25391552284722e-06\\
50	3.6891768393462e-06\\
50.909	3.20865278153054e-06\\
51.818	3.70021049420961e-06\\
52.727	3.17984508268014e-06\\
53.636	3.97044359297598e-06\\
54.545	2.10588386603554e-06\\
55.455	3.4373572714262e-06\\
56.364	3.37387695541732e-06\\
57.273	2.90576242512347e-06\\
58.182	3.21442398294266e-06\\
59.091	4.21981253596337e-06\\
60	2.86330088935571e-06\\
60.909	3.73323984370804e-06\\
61.818	2.6754486026043e-06\\
62.727	3.24132312202019e-06\\
63.636	3.17780993813628e-06\\
64.545	3.32479426817551e-06\\
65.455	3.85794936262003e-06\\
66.364	2.6907477057851e-06\\
67.273	3.11411229335119e-06\\
68.182	4.23175453844069e-06\\
69.091	3.67016598856427e-06\\
70	3.19773044791179e-06\\
70.909	2.75769930501633e-06\\
71.818	3.22421003366347e-06\\
72.727	3.70741264051753e-06\\
73.636	3.8518769131783e-06\\
74.545	3.36072681539576e-06\\
75.455	2.89580338550087e-06\\
76.364	3.56606016817979e-06\\
77.273	3.1620428483314e-06\\
78.182	3.22010093495261e-06\\
79.091	2.39297545575391e-06\\
80	2.53132863324315e-06\\
80.909	2.83945733611778e-06\\
81.818	3.45569519578508e-06\\
82.727	2.96347513149383e-06\\
83.636	2.82267008571367e-06\\
84.545	2.08154585709798e-06\\
85.455	2.42819926488122e-06\\
86.364	2.65874213792848e-06\\
87.273	2.67313982795117e-06\\
88.182	3.01776116358135e-06\\
89.091	2.74653241009411e-06\\
90	1.94111786307403e-06\\
90.909	2.72219784233449e-06\\
91.818	2.82678041778561e-06\\
92.727	2.37150684987871e-06\\
93.636	2.93560273569338e-06\\
94.545	2.39710842305405e-06\\
95.455	2.40343145586927e-06\\
96.364	2.45440917441897e-06\\
97.273	2.28235318493871e-06\\
98.182	2.63444284130516e-06\\
99.091	1.89448385326662e-06\\
100	2.57338600803515e-06\\
100	2.92291550471108e-06\\
109.091	2.83542049925133e-06\\
118.182	1.97184367567943e-06\\
127.273	2.6787791777788e-06\\
136.364	2.09314237462431e-06\\
145.455	2.03685476523891e-06\\
154.545	1.70569513911551e-06\\
163.636	1.91877328486521e-06\\
172.727	1.65454295848289e-06\\
181.818	1.73349142241854e-06\\
190.909	1.42496981586026e-06\\
200	1.31142460096722e-06\\
209.091	1.40028279145522e-06\\
218.182	1.47450420384357e-06\\
227.273	1.25126094051834e-06\\
236.364	1.64542101184009e-06\\
245.455	1.04246200557792e-06\\
254.545	1.31513502202354e-06\\
263.636	1.32517735684507e-06\\
272.727	1.03763095918677e-06\\
281.818	1.43173914005554e-06\\
290.909	1.11181268358547e-06\\
300	8.64583544897891e-07\\
309.091	1.16574371876646e-06\\
318.182	6.31286508325309e-07\\
327.273	9.77639063417249e-07\\
336.364	1.24385333577484e-06\\
345.455	8.32335984783784e-07\\
354.545	1.13846107587839e-06\\
363.636	9.10562877960243e-07\\
372.727	1.25509857212818e-06\\
381.818	1.02119622638072e-06\\
390.909	1.05269689884217e-06\\
400	8.79852568466299e-07\\
409.091	1.0658382959941e-06\\
418.182	8.7574528983892e-07\\
427.273	9.79030671162269e-07\\
436.364	8.29775055653916e-07\\
445.455	6.20327982635072e-07\\
454.545	1.08342698459895e-06\\
463.636	8.84542564317995e-07\\
472.727	7.1888146601582e-07\\
481.818	6.82191632673085e-07\\
490.909	7.44254042653423e-07\\
500	9.70162899718464e-07\\
509.091	7.17389143003444e-07\\
518.182	7.41826357421803e-07\\
527.273	7.0249109350801e-07\\
536.364	8.05114009964044e-07\\
545.455	6.84194268321669e-07\\
554.545	7.85122382872653e-07\\
563.636	6.14423917193038e-07\\
572.727	6.35989289430406e-07\\
581.818	6.81557966869657e-07\\
590.909	6.9344549657759e-07\\
600	6.84325287769111e-07\\
609.091	7.49512124836667e-07\\
618.182	6.36980409059691e-07\\
627.273	6.20211808484307e-07\\
636.364	9.87470902578304e-07\\
645.455	7.53248790401787e-07\\
654.545	6.50014303076452e-07\\
663.636	7.19465760386226e-07\\
672.727	6.81587656935288e-07\\
681.818	4.55472431680052e-07\\
690.909	5.25358333260593e-07\\
700	7.15466017635407e-07\\
709.091	6.75936845871825e-07\\
718.182	6.20311331416666e-07\\
727.273	6.06345252040864e-07\\
736.364	5.57461034948204e-07\\
745.455	6.42566249714015e-07\\
754.545	5.66777817638595e-07\\
763.636	6.23124714530904e-07\\
772.727	4.27010203455709e-07\\
781.818	6.1459192854713e-07\\
790.909	5.67990650155231e-07\\
800	5.31018792535559e-07\\
809.091	6.95753078546098e-07\\
818.182	4.59464774806299e-07\\
827.273	4.55709239745197e-07\\
836.364	4.95992921473969e-07\\
845.455	4.41132256794034e-07\\
854.545	4.94947235552423e-07\\
863.636	5.21835736058731e-07\\
872.727	5.97613758992455e-07\\
881.818	5.89023986712817e-07\\
890.909	5.37035470426317e-07\\
900	6.12946194010979e-07\\
909.091	7.23866629049873e-07\\
918.182	5.47387901787089e-07\\
927.273	7.16487055362751e-07\\
936.364	5.74144589633511e-07\\
945.455	4.48927239033457e-07\\
954.545	4.75052021321648e-07\\
963.636	3.60272274595785e-07\\
972.727	5.30333228273536e-07\\
981.818	3.40510255384855e-07\\
990.909	5.95157454628406e-07\\
1000	5.9310127044369e-07\\
1000	4.93102487332508e-07\\
1090.909	4.39795404995616e-07\\
1181.818	4.70010224816726e-07\\
1272.727	3.4854230411931e-07\\
1363.636	3.20488226004789e-07\\
1454.545	2.81382073166362e-07\\
1545.455	3.70331193251093e-07\\
1636.364	2.99648127857368e-07\\
1727.273	2.6201609249565e-07\\
1818.182	2.28796538645062e-07\\
1909.091	2.82761019833969e-07\\
2000	2.72830897693991e-07\\
2090.909	2.02568535127212e-07\\
2181.818	2.38458737756718e-07\\
2272.727	2.0835407998401e-07\\
2363.636	2.12104619798292e-07\\
2454.545	2.30728953530695e-07\\
2545.455	2.20144775377989e-07\\
2636.364	2.13969482513023e-07\\
2727.273	1.60988768083327e-07\\
2818.182	1.6167336289617e-07\\
2909.091	2.09022123690891e-07\\
3000	1.47851697308036e-07\\
3090.909	1.70329263755288e-07\\
3181.818	1.7906360522031e-07\\
3272.727	1.60831142740846e-07\\
3363.636	1.31772176179187e-07\\
3454.545	1.56341052396754e-07\\
3545.455	1.5908271701325e-07\\
3636.364	1.57893448746599e-07\\
3727.273	1.53200606712906e-07\\
3818.182	8.42274792779827e-08\\
3909.091	1.10834966817755e-07\\
4000	1.08465473628522e-07\\
4090.909	1.29706667983551e-07\\
4181.818	1.27103880149103e-07\\
4272.727	8.56105272993598e-08\\
4363.636	1.28058707488502e-07\\
4454.545	1.34935108353656e-07\\
4545.455	1.07477267471923e-07\\
4636.364	1.24753224933787e-07\\
4727.273	8.71630700634426e-08\\
4818.182	9.79525772626687e-08\\
4909.091	1.06702275247619e-07\\
5000	8.84234030638999e-08\\
5090.909	1.28081494840081e-07\\
5181.818	9.69441391116435e-08\\
5272.727	1.17423011447648e-07\\
5363.636	8.14696305367454e-08\\
5454.545	7.79882412989179e-08\\
5545.455	9.3386475825609e-08\\
5636.364	1.03476997444325e-07\\
5727.273	7.0134982564718e-08\\
5818.182	7.71641646358302e-08\\
5909.091	8.8311089827125e-08\\
6000	5.89512518828532e-08\\
6090.909	7.99689589689282e-08\\
6181.818	7.55764631657851e-08\\
6272.727	8.77597484703222e-08\\
6363.636	1.04355422006972e-07\\
6454.545	5.35505303058946e-08\\
6545.455	7.39878389561722e-08\\
6636.364	8.03340448495758e-08\\
6727.273	8.73690044748099e-08\\
6818.182	5.1283609821932e-08\\
6909.091	5.84612262554792e-08\\
7000	8.54633794769343e-08\\
7090.909	5.25266414631759e-08\\
7181.818	6.89280235635916e-08\\
7272.727	6.38421727953315e-08\\
7363.636	6.27929731444536e-08\\
7454.545	6.60264966399312e-08\\
7545.455	6.24093713400913e-08\\
7636.364	8.19460433411843e-08\\
7727.273	5.84703071782303e-08\\
7818.182	5.17921511729781e-08\\
7909.091	6.89522564675297e-08\\
8000	6.74019263542272e-08\\
8090.909	6.39747588965097e-08\\
8181.818	4.3740942075884e-08\\
8272.727	5.54046705350183e-08\\
8363.636	5.53118184274636e-08\\
8454.545	5.82673152041728e-08\\
8545.455	6.0448560693273e-08\\
8636.364	6.70943908713387e-08\\
8727.273	4.10785768387589e-08\\
8818.182	6.73306402463761e-08\\
8909.091	5.66906617264366e-08\\
9000	6.7312720324526e-08\\
9090.909	5.01853525476698e-08\\
9181.818	5.09690550398867e-08\\
9272.727	6.14835421071873e-08\\
9363.636	5.30232371982421e-08\\
9454.545	5.03783731970425e-08\\
9545.455	4.85226043431207e-08\\
9636.364	4.66294659496028e-08\\
9727.273	5.70382516265362e-08\\
9818.182	4.06238225006124e-08\\
9909.091	5.38812532525021e-08\\
10000	7.2832172381677e-08\\
10000	6.36646217937814e-08\\
10909.091	3.81823775802048e-08\\
11818.182	3.32131164175034e-08\\
12727.273	3.68497778024121e-08\\
13636.364	4.57363666167134e-08\\
14545.455	3.73596868488852e-08\\
15454.545	3.19016793800021e-08\\
16363.636	2.65710993588796e-08\\
17272.727	2.43972560145849e-08\\
18181.818	2.29002329125397e-08\\
19090.909	2.08183725526395e-08\\
20000	2.39367039134688e-08\\
20909.091	2.43180209178719e-08\\
21818.182	1.60548746012437e-08\\
22727.273	1.57032936025302e-08\\
23636.364	2.22013301852032e-08\\
24545.455	1.38926585620322e-08\\
25454.545	1.95980432648482e-08\\
26363.636	1.51984622719593e-08\\
27272.727	1.25396918334114e-08\\
28181.818	1.64193302814988e-08\\
29090.909	1.17124960597746e-08\\
30000	9.01609266002606e-09\\
30909.091	1.10923392558081e-08\\
31818.182	1.39394590873922e-08\\
32727.273	1.34881997368836e-08\\
33636.364	1.21089646254592e-08\\
34545.455	9.37233466123219e-09\\
35454.545	9.25375025988422e-09\\
36363.636	1.09597578743541e-08\\
37272.727	1.10027843179873e-08\\
38181.818	1.26353117027417e-08\\
39090.909	9.9313237419512e-09\\
40000	7.88555077781781e-09\\
40909.091	8.41838330988336e-09\\
41818.182	7.33412910741385e-09\\
42727.273	8.82308137909283e-09\\
43636.364	6.34466243279946e-09\\
44545.455	8.63248160077531e-09\\
45454.545	6.69046774705442e-09\\
46363.636	1.01029588308577e-08\\
47272.727	9.99212692523368e-09\\
48181.818	8.80234225184395e-09\\
49090.909	7.1773058542713e-09\\
50000	7.40899866746241e-09\\
50909.091	7.12238036899975e-09\\
51818.182	6.23867125993969e-09\\
52727.273	7.25019397024864e-09\\
53636.364	5.74144722592925e-09\\
54545.455	5.93685077048956e-09\\
55454.545	6.12652236029741e-09\\
56363.636	5.80950672597371e-09\\
57272.727	6.72505120866433e-09\\
58181.818	6.26953092356579e-09\\
59090.909	4.043556544151e-09\\
60000	5.34489673732839e-09\\
60909.091	4.52030753022713e-09\\
61818.182	5.5964178421801e-09\\
62727.273	5.6373445196345e-09\\
63636.364	6.90507516940676e-09\\
64545.455	5.38600497048314e-09\\
65454.545	4.67388861481945e-09\\
66363.636	5.95375531190166e-09\\
67272.727	5.10230954802747e-09\\
68181.818	3.65493969742804e-09\\
69090.909	5.32138627040791e-09\\
70000	4.55668354841223e-09\\
70909.091	4.74308458482856e-09\\
71818.182	4.53006112253944e-09\\
72727.273	5.46467392013794e-09\\
73636.364	3.3635126494806e-09\\
74545.455	6.13154098901021e-09\\
75454.545	5.53064665477969e-09\\
76363.636	4.16569146285786e-09\\
77272.727	4.41069852521342e-09\\
78181.818	4.76062906028755e-09\\
79090.909	5.80304985945647e-09\\
80000	5.07767247543502e-09\\
80909.091	5.62925749944837e-09\\
81818.182	4.42193126671272e-09\\
82727.273	5.36210920620543e-09\\
83636.364	4.58634169505183e-09\\
84545.455	4.60556503675894e-09\\
85454.545	4.7608773982896e-09\\
86363.636	5.63019713273493e-09\\
87272.727	4.72951512856251e-09\\
88181.818	5.13279143570736e-09\\
89090.909	5.01632798314099e-09\\
90000	4.23082607930132e-09\\
90909.091	3.13494713642762e-09\\
91818.182	3.81755789418872e-09\\
92727.273	4.11521504912273e-09\\
93636.364	4.65125495936284e-09\\
94545.455	4.16747880476134e-09\\
95454.545	3.47743172108215e-09\\
96363.636	3.57503659513297e-09\\
97272.727	2.80094865881513e-09\\
98181.818	4.9289112290151e-09\\
99090.909	4.34504471692211e-09\\
100000	4.5008756604174e-09\\
100000	4.03515577738808e-09\\
109090.909	3.93810702135507e-09\\
118181.818	3.65731418344415e-09\\
127272.727	3.62378630010511e-09\\
136363.636	3.26013337794036e-09\\
145454.545	2.97620826826718e-09\\
154545.455	2.54628017276036e-09\\
163636.364	3.729764277366e-09\\
172727.273	2.91551124930012e-09\\
181818.182	2.62577052938891e-09\\
190909.091	3.77644831992521e-09\\
200000	2.32156520360294e-09\\
209090.909	2.65195461967565e-09\\
218181.818	2.89282257653558e-09\\
227272.727	2.72438081717921e-09\\
236363.636	2.86938009339633e-09\\
245454.545	3.45562290762113e-09\\
254545.455	3.11534327324226e-09\\
263636.364	2.52410090752011e-09\\
272727.273	2.65362608191328e-09\\
281818.182	2.60934302550212e-09\\
290909.091	2.87615473551937e-09\\
300000	2.17692456959954e-09\\
309090.909	2.63861172316273e-09\\
318181.818	2.68885295661777e-09\\
327272.727	2.39730011428511e-09\\
336363.636	2.05933340146392e-09\\
345454.545	2.34668817647985e-09\\
354545.455	2.39495430440329e-09\\
363636.364	2.10980799718211e-09\\
372727.273	2.27010299399813e-09\\
381818.182	2.48884151535788e-09\\
390909.091	2.3278373344262e-09\\
400000	2.52225262958553e-09\\
409090.909	1.83375618544107e-09\\
418181.818	2.51623962688662e-09\\
427272.727	1.86074659582994e-09\\
436363.636	2.19027692196944e-09\\
445454.545	2.53005843513828e-09\\
454545.455	2.40045785082237e-09\\
463636.364	2.17194440948359e-09\\
472727.273	2.52960718443799e-09\\
481818.182	2.1148461179173e-09\\
490909.091	2.54808799634406e-09\\
500000	2.24216905743908e-09\\
509090.909	2.37502862014474e-09\\
518181.818	1.63822753933185e-09\\
527272.727	1.69872789459768e-09\\
536363.636	2.41800206072563e-09\\
545454.545	3.01289158328345e-09\\
554545.455	2.11936426399093e-09\\
563636.364	2.08731975848459e-09\\
572727.273	2.31128372771916e-09\\
581818.182	1.75008336408751e-09\\
590909.091	1.71756336619865e-09\\
600000	1.95062115227124e-09\\
609090.909	2.31616925694799e-09\\
618181.818	1.75350733425891e-09\\
627272.727	2.14184534607009e-09\\
636363.636	2.09719336679836e-09\\
645454.545	1.39048896341297e-09\\
654545.455	1.53397723485087e-09\\
663636.364	1.89876587005319e-09\\
672727.273	2.1036022776817e-09\\
681818.182	1.74069378166941e-09\\
690909.091	1.91333946609735e-09\\
700000	1.96533110604103e-09\\
709090.909	1.91446182775359e-09\\
718181.818	1.73991817064037e-09\\
727272.727	1.9046811118808e-09\\
736363.636	1.66972467655877e-09\\
745454.545	1.26453484977034e-09\\
754545.455	1.9715743033268e-09\\
763636.364	1.94071322281601e-09\\
772727.273	1.80843944096603e-09\\
781818.182	1.90113586934237e-09\\
790909.091	2.04116736492965e-09\\
800000	1.79592454249067e-09\\
809090.909	2.26998379379148e-09\\
818181.818	1.36626446461035e-09\\
827272.727	1.91920695060972e-09\\
836363.636	2.31078460051331e-09\\
845454.545	1.81031383439604e-09\\
854545.455	1.65808105633127e-09\\
863636.364	1.52615453133194e-09\\
872727.273	1.62403371947183e-09\\
881818.182	2.1875212701367e-09\\
890909.091	1.6745131118056e-09\\
900000	1.78001942242193e-09\\
909090.909	1.65073329262436e-09\\
918181.818	1.4856501346381e-09\\
927272.727	1.69747805890931e-09\\
936363.636	2.15058796100334e-09\\
945454.545	2.16707129822614e-09\\
954545.455	1.69561156856835e-09\\
963636.364	1.55083833058734e-09\\
972727.273	1.51696736403072e-09\\
981818.182	1.87360982512623e-09\\
990909.091	1.39276032623226e-09\\
1000000	1.74850046426817e-09\\
1000000	2.19710050796913e-09\\
1090909.091	2.03227690056038e-09\\
1181818.182	2.09436826244542e-09\\
1272727.273	2.15204523575197e-09\\
1363636.364	1.97261332810134e-09\\
1454545.455	1.60107564947063e-09\\
1545454.545	1.58583416486336e-09\\
1636363.636	2.00854930536193e-09\\
1727272.727	1.05863330128635e-09\\
1818181.818	1.5545231327336e-09\\
1909090.909	1.73110779618633e-09\\
2000000	1.77237462930329e-09\\
2090909.091	1.89581056460597e-09\\
2181818.182	1.62068164393404e-09\\
2272727.273	1.73003016900801e-09\\
2363636.364	1.20640000047191e-09\\
2454545.455	2.3124287038276e-09\\
2545454.545	1.57214203460967e-09\\
2636363.636	1.90003603621588e-09\\
2727272.727	1.79715272650234e-09\\
2818181.818	2.70521909198635e-09\\
2909090.909	2.51986229790555e-09\\
3000000	1.93877831153592e-09\\
3090909.091	1.6522822154205e-09\\
3181818.182	1.78194063630206e-09\\
3272727.273	2.08124763948451e-09\\
3363636.364	1.44443209335087e-09\\
3454545.455	1.46305776418704e-09\\
3545454.545	1.96468069922504e-09\\
3636363.636	1.91134818223325e-09\\
3727272.727	1.71258242130824e-09\\
3818181.818	1.56040893934877e-09\\
3909090.909	2.37869776208658e-09\\
4000000	1.67152149114985e-09\\
4090909.091	1.8876705774343e-09\\
4181818.182	2.42200331783499e-09\\
4272727.273	2.31470975104586e-09\\
4363636.364	2.56149200606486e-09\\
4454545.455	2.72369002949287e-09\\
4545454.545	2.21101540625974e-09\\
4636363.636	2.21487735562892e-09\\
4727272.727	2.87166974101925e-09\\
4818181.818	2.98831205524582e-09\\
4909090.909	2.67927772156482e-09\\
5000000	2.01016372444063e-09\\
5090909.091	2.67912791561453e-09\\
5181818.182	2.34809141179481e-09\\
5272727.273	2.38058155426567e-09\\
5363636.364	3.0278526850464e-09\\
5454545.455	2.79657851921386e-09\\
5545454.545	2.55535927611092e-09\\
5636363.636	2.68151179065317e-09\\
5727272.727	2.17264149446089e-09\\
5818181.818	2.39073591017284e-09\\
5909090.909	2.08354497873851e-09\\
6000000	2.18146696305925e-09\\
6090909.091	1.81437545626643e-09\\
6181818.182	1.57369366980127e-09\\
6272727.273	2.34489886879685e-09\\
6363636.364	1.96681416676999e-09\\
6454545.455	2.74363126897984e-09\\
6545454.545	2.20316928680237e-09\\
6636363.636	2.03435008255235e-09\\
6727272.727	2.4850855111788e-09\\
6818181.818	2.34872617740359e-09\\
6909090.909	3.36718177897149e-09\\
7000000	1.97477338010114e-09\\
7090909.091	2.83443000208858e-09\\
7181818.182	2.54181020250555e-09\\
7272727.273	2.13232084216584e-09\\
7363636.364	3.25344876232125e-09\\
7454545.455	2.12558874671425e-09\\
7545454.545	2.82488797127026e-09\\
7636363.636	2.95929886283718e-09\\
7727272.727	2.70057503878381e-09\\
7818181.818	3.37476667961334e-09\\
7909090.909	3.29771681335869e-09\\
8000000	2.88510017135175e-09\\
8090909.091	2.99717966498337e-09\\
8181818.182	3.39485471093601e-09\\
8272727.273	3.47894001009345e-09\\
8363636.364	2.09436918149309e-09\\
8454545.455	3.27045402699983e-09\\
8545454.545	2.86176108929593e-09\\
8636363.636	2.74955460846826e-09\\
8727272.727	2.86307386597701e-09\\
8818181.818	2.84811807824612e-09\\
8909090.909	4.02123458774761e-09\\
9000000	3.01304980730402e-09\\
9090909.091	3.03318088718445e-09\\
9181818.182	3.04231388141385e-09\\
9272727.273	3.17393644512892e-09\\
9363636.364	2.51747104007496e-09\\
9454545.455	2.4834339879878e-09\\
9545454.545	3.96205713290793e-09\\
9636363.636	2.4529428164131e-09\\
9727272.727	3.32735966673512e-09\\
9818181.818	2.88246897369718e-09\\
9909090.909	2.60973760659082e-09\\
10000000	2.79435212650648e-09\\
10000000	3.13184946299191e-09\\
10909090.909	3.13069847513061e-09\\
11818181.818	3.88211940964516e-09\\
12727272.727	2.40958325611851e-09\\
13636363.636	3.68180738495723e-09\\
14545454.545	3.49434007246963e-09\\
15454545.455	4.71067547695578e-09\\
16363636.364	3.77943841523851e-09\\
17272727.273	4.82409465108908e-09\\
18181818.182	5.04209828209106e-09\\
19090909.091	4.8085842259562e-09\\
20000000	5.18156781563005e-09\\
20909090.909	5.47948907694681e-09\\
21818181.818	5.123063014239e-09\\
22727272.727	4.78096364048742e-09\\
23636363.636	3.60137972577659e-09\\
24545454.545	5.27590361025216e-09\\
25454545.455	5.44411697706615e-09\\
26363636.364	4.52402016878775e-09\\
27272727.273	5.82760759650837e-09\\
28181818.182	4.57336675757109e-09\\
29090909.091	5.33054355499868e-09\\
30000000	5.59628314375127e-09\\
30909090.909	5.19338011431427e-09\\
31818181.818	4.69466082564915e-09\\
32727272.727	4.91467367747034e-09\\
33636363.636	5.60915367388215e-09\\
34545454.545	5.83693391645725e-09\\
35454545.455	4.90231262084584e-09\\
36363636.364	4.98193298860052e-09\\
37272727.273	5.48270406956284e-09\\
38181818.182	4.73774322831533e-09\\
39090909.091	4.48819480528453e-09\\
40000000	5.53937550260223e-09\\
40909090.909	7.04109572629198e-09\\
41818181.818	5.41713147610344e-09\\
42727272.727	4.45987855103424e-09\\
43636363.636	6.32459144123878e-09\\
44545454.545	3.77185569828109e-09\\
45454545.455	5.65992600495502e-09\\
46363636.364	6.02011369407336e-09\\
47272727.273	4.57714362293614e-09\\
48181818.182	4.65431115667983e-09\\
49090909.091	5.3684045866567e-09\\
50000000	4.959899426989e-09\\
};
\addlegendentry{FEAST-MP+ALDO - 50 $\mu V$ RMS}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	8.10812075046651e-07\\
10.909	5.0253312801824e-07\\
11.818	6.52177214233832e-07\\
12.727	3.64399655804402e-07\\
13.636	4.81631685682822e-07\\
14.545	7.78964672479158e-07\\
15.455	5.2967736272851e-07\\
16.364	6.031590787731e-07\\
17.273	5.01634289571225e-07\\
18.182	5.24132937851827e-07\\
19.091	5.71471192933676e-07\\
20	5.18620313111888e-07\\
20.909	4.91511221950488e-07\\
21.818	6.78664548976352e-07\\
22.727	4.88804080231937e-07\\
23.636	5.49556134689221e-07\\
24.545	5.92580718148853e-07\\
25.455	5.34742273668048e-07\\
26.364	4.86288763373082e-07\\
27.273	4.39082199946356e-07\\
28.182	4.07408652230077e-07\\
29.091	4.2107046950509e-07\\
30	4.60473832469326e-07\\
30.909	5.53387229694095e-07\\
31.818	4.93871770465454e-07\\
32.727	4.52952767101345e-07\\
33.636	4.16180997751803e-07\\
34.545	4.79010049335495e-07\\
35.455	4.01581397295611e-07\\
36.364	4.49036027641904e-07\\
37.273	4.69675962442974e-07\\
38.182	3.89726959911539e-07\\
39.091	3.9317811989397e-07\\
40	5.04561028272101e-07\\
40.909	4.84466277158971e-07\\
41.818	3.467029091434e-07\\
42.727	4.40538484215162e-07\\
43.636	3.83157165421059e-07\\
44.545	3.73436904630515e-07\\
45.455	3.56815218841495e-07\\
46.364	4.42940401144484e-07\\
47.273	4.56701976890398e-07\\
48.182	4.95698771299038e-07\\
49.091	4.5569231742508e-07\\
51.818	4.75815961607109e-07\\
52.727	4.12350493716985e-07\\
53.636	4.23835161266324e-07\\
54.545	3.71540175445415e-07\\
55.455	3.83234093352343e-07\\
56.364	4.37277727766541e-07\\
57.273	3.38450418052494e-07\\
58.182	3.80497667068735e-07\\
59.091	4.11003375320428e-07\\
61.818	4.02387739925009e-07\\
62.727	3.19793658129579e-07\\
63.636	4.23530346068567e-07\\
64.545	3.70741996095333e-07\\
65.455	4.02245174720103e-07\\
66.364	4.50828331711519e-07\\
67.273	4.45618942436347e-07\\
68.182	3.35833451157835e-07\\
69.091	4.14198298012328e-07\\
70	3.47759279869482e-07\\
70.909	3.56711841578083e-07\\
71.818	2.02279113735834e-07\\
72.727	2.96283404280007e-07\\
73.636	2.69884911873068e-07\\
74.545	3.08981711407625e-07\\
75.455	3.08868265825741e-07\\
76.364	4.07512742248665e-07\\
77.273	2.94766978081919e-07\\
78.182	2.65951062310256e-07\\
79.091	3.12458424337474e-07\\
80	2.94438631365452e-07\\
80.909	3.03238235162958e-07\\
81.818	4.04432753473369e-07\\
82.727	3.14997550862407e-07\\
83.636	2.45036570887623e-07\\
84.545	3.582515839277e-07\\
85.455	2.22645285282725e-07\\
86.364	2.37952923804536e-07\\
87.273	3.17870262787856e-07\\
88.182	4.77467644610187e-07\\
89.091	3.24597099370671e-07\\
90	4.61140526892699e-07\\
90.909	3.27911848795397e-07\\
91.818	3.46437773517186e-07\\
92.727	3.45526002510569e-07\\
93.636	3.36435697992919e-07\\
94.545	3.37023235966748e-07\\
95.455	3.47691894862125e-07\\
96.364	2.63285334794188e-07\\
97.273	3.28499396407573e-07\\
98.182	2.44386333760506e-07\\
99.091	3.07592529401565e-07\\
109.091	2.90363390871826e-07\\
118.182	2.83464278398974e-07\\
127.273	3.06789428105891e-07\\
136.364	2.87809341990895e-07\\
145.455	3.84568639526777e-07\\
154.545	3.57673778240039e-07\\
163.636	2.71111104936875e-07\\
172.727	2.02246207877784e-07\\
181.818	2.72739734199492e-07\\
190.909	2.29274012613434e-07\\
200	3.12690765519884e-07\\
209.091	2.60477757939288e-07\\
218.182	2.5581592877449e-07\\
227.273	2.52196396720296e-07\\
236.364	2.70670412707515e-07\\
245.455	1.7980837366239e-07\\
263.636	2.0888758112064e-07\\
272.727	2.12147052370224e-07\\
281.818	2.47518245394555e-07\\
290.909	2.26904011347333e-07\\
300	2.3086663289669e-07\\
309.091	1.74548198514682e-07\\
318.182	1.51684169761233e-07\\
327.273	2.56270496954271e-07\\
336.364	1.80799850582081e-07\\
345.455	1.61139804254759e-07\\
363.636	1.6437251893972e-07\\
372.727	1.86952304173473e-07\\
381.818	1.86080488250629e-07\\
390.909	1.41062788095761e-07\\
400	2.20793761259258e-07\\
409.091	1.76284247855194e-07\\
418.182	2.189427227015e-07\\
427.273	1.76232966327837e-07\\
436.364	1.7474703438334e-07\\
445.455	2.10860826697753e-07\\
463.636	2.28255297958209e-07\\
472.727	1.68562956744673e-07\\
481.818	1.6285080026585e-07\\
490.909	1.62682400114714e-07\\
500	1.75691338452235e-07\\
509.091	1.34699933798508e-07\\
518.182	2.14547752013918e-07\\
527.273	1.01256955688987e-07\\
536.364	1.37175329711164e-07\\
545.455	1.42429219076771e-07\\
554.545	2.84914252247784e-07\\
563.636	1.58241015081502e-07\\
572.727	1.17982618994509e-07\\
581.818	1.2225858108833e-07\\
590.909	1.52703666689137e-07\\
600	1.4341828121735e-07\\
609.091	1.17525159548259e-07\\
618.182	1.29725185422778e-07\\
627.273	1.10619233285055e-07\\
636.364	1.14970287067302e-07\\
645.455	1.51607382085907e-07\\
654.545	2.02500462672295e-07\\
663.636	1.57867029161031e-07\\
672.727	1.54019401291907e-07\\
681.818	1.40825498243975e-07\\
690.909	1.20347218589803e-07\\
700	8.71923718417442e-08\\
709.091	1.26564562380453e-07\\
718.182	1.09647957692123e-07\\
727.273	1.0885226898247e-07\\
736.364	1.34191214450909e-07\\
745.455	1.16343000926404e-07\\
754.545	9.62346386833302e-08\\
763.636	1.16279413603686e-07\\
772.727	1.30963504003877e-07\\
781.818	1.13906813193456e-07\\
790.909	9.70807922809521e-08\\
800	9.87829402333486e-08\\
809.091	1.16394738085679e-07\\
818.182	1.16462297625804e-07\\
827.273	1.09068949231757e-07\\
836.364	1.17770340430726e-07\\
845.455	8.50073405245134e-08\\
854.545	8.92962631045302e-08\\
863.636	1.12502186427118e-07\\
872.727	1.2398170652384e-07\\
881.818	1.06551852757827e-07\\
890.909	8.3899629417167e-08\\
900	8.86799021647816e-08\\
909.091	8.21304213353543e-08\\
918.182	8.29029296916769e-08\\
927.273	9.77590416589472e-08\\
936.364	7.31636633767587e-08\\
945.455	8.18519475138274e-08\\
954.545	8.38801595338356e-08\\
963.636	7.15742086085582e-08\\
972.727	6.74507290238321e-08\\
981.818	7.56305267937169e-08\\
990.909	9.63396669697663e-08\\
1000	1.11143943427695e-07\\
1000	1.02434662115021e-07\\
1090.909	1.09145470809745e-07\\
1181.818	8.35075316806743e-08\\
1272.727	6.50377223847062e-08\\
1363.636	6.71712278274127e-08\\
1454.545	5.60609593134163e-08\\
1545.455	6.24649478616314e-08\\
1636.364	4.72205783020927e-08\\
1727.273	4.46432447594295e-08\\
1818.182	5.00901962048405e-08\\
1909.091	3.74172716705034e-08\\
2000	4.50125536930252e-08\\
2090.909	4.15742755994602e-08\\
2181.818	3.0696985631547e-08\\
2272.727	4.22232499452861e-08\\
2363.636	2.8943971213074e-08\\
2454.545	3.12604801288403e-08\\
2545.455	4.04397288643688e-08\\
2636.364	3.84783065395793e-08\\
2727.273	3.3439491285108e-08\\
2818.182	3.47114707587584e-08\\
2909.091	2.9234090983189e-08\\
3000	2.02488595483657e-08\\
3090.909	2.47618183861337e-08\\
3181.818	2.44183434576971e-08\\
3272.727	2.23557371448528e-08\\
3363.636	2.69558026124339e-08\\
3454.545	1.9824912250644e-08\\
3545.455	2.56776000158831e-08\\
3636.364	2.1971661100626e-08\\
3727.273	2.53243515485936e-08\\
3818.182	1.90431557414104e-08\\
3909.091	2.47473180456644e-08\\
4000	1.91039023273074e-08\\
4090.909	2.22645668564796e-08\\
4181.818	2.15999277048852e-08\\
4272.727	1.57524237751499e-08\\
4363.636	1.97764492619888e-08\\
4454.545	2.25977836494358e-08\\
4545.455	2.06691945614034e-08\\
4636.364	1.46893490259868e-08\\
4727.273	1.5016498033704e-08\\
4818.182	1.43826088482405e-08\\
4909.091	1.73273229308802e-08\\
5000	1.5681999248869e-08\\
5090.909	1.55341312208099e-08\\
5181.818	1.06577288829444e-08\\
5272.727	1.31345199104154e-08\\
5363.636	1.73330924398655e-08\\
5454.545	1.68941731075469e-08\\
5545.455	1.24177571178282e-08\\
5636.364	1.28169185159885e-08\\
5727.273	1.36552268640695e-08\\
5818.182	1.26102806493071e-08\\
5909.091	8.78883636008213e-09\\
6000	1.59241822628419e-08\\
6090.909	1.13117655211984e-08\\
6181.818	9.15808862395144e-09\\
6272.727	1.22959652836088e-08\\
6363.636	9.73896600124995e-09\\
6454.545	9.62253817471573e-09\\
6545.455	8.03136332098903e-09\\
6636.364	1.0873573497019e-08\\
6727.273	1.22518051175098e-08\\
6818.182	1.09380960495049e-08\\
6909.091	1.07968344970014e-08\\
7000	1.14927303306027e-08\\
7090.909	1.07114045732655e-08\\
7181.818	9.07068795252337e-09\\
7272.727	7.15756649304304e-09\\
7363.636	8.89509556322742e-09\\
7454.545	1.14255858847714e-08\\
7545.455	9.06606235534886e-09\\
7636.364	1.11011968277066e-08\\
7727.273	1.08406860667941e-08\\
7818.182	5.47855895690227e-09\\
7909.091	1.19626927083098e-08\\
8000	7.60945698435976e-09\\
8090.909	9.04334722485466e-09\\
8181.818	9.20277720943599e-09\\
8272.727	8.83691386056432e-09\\
8363.636	7.75434310435908e-09\\
8454.545	8.33894259095183e-09\\
8545.455	7.89022909337758e-09\\
8636.364	8.32380664447217e-09\\
8727.273	7.71867066945899e-09\\
8818.182	7.37558464446021e-09\\
8909.091	8.10866665226024e-09\\
9000	5.46441143687094e-09\\
9090.909	9.70643363316672e-09\\
9181.818	4.84402982772641e-09\\
9272.727	6.0722000309727e-09\\
9363.636	7.38096646862517e-09\\
9454.545	6.43362187531599e-09\\
9545.455	5.5093586748465e-09\\
9636.364	5.7165813767897e-09\\
9727.273	6.43680817733173e-09\\
9818.182	5.87104656907263e-09\\
9909.091	7.08562588822007e-09\\
10000	6.81873414392634e-09\\
10000	6.67502014958626e-09\\
10909.091	6.88663180764283e-09\\
11818.182	4.60725444517544e-09\\
12727.273	4.29788875448622e-09\\
13636.364	3.85610270524211e-09\\
14545.455	3.88757352819727e-09\\
15454.545	3.30286042417139e-09\\
16363.636	4.21297862528436e-09\\
17272.727	4.22238752771369e-09\\
18181.818	3.74324895129675e-09\\
19090.909	3.06229527203781e-09\\
20000	4.05182948684521e-09\\
20909.091	3.31784555046185e-09\\
21818.182	3.29378183029451e-09\\
22727.273	2.95298933049706e-09\\
23636.364	2.81033978868308e-09\\
24545.455	2.24096474356475e-09\\
25454.545	2.58710353157605e-09\\
26363.636	2.2448344880492e-09\\
27272.727	2.122706800726e-09\\
28181.818	2.83302458308327e-09\\
29090.909	2.68348501288127e-09\\
30000	1.41562636296447e-09\\
30909.091	2.06489163599768e-09\\
31818.182	1.64214838908191e-09\\
32727.273	2.07361102140653e-09\\
33636.364	2.02009945756092e-09\\
34545.455	2.10290286996486e-09\\
35454.545	1.79672243677453e-09\\
36363.636	1.77751978903624e-09\\
37272.727	2.00531046734389e-09\\
38181.818	1.6805139992454e-09\\
39090.909	1.95004810074479e-09\\
40000	2.1585534932655e-09\\
40909.091	1.66829438256376e-09\\
41818.182	1.95305290814788e-09\\
42727.273	1.78780206126614e-09\\
43636.364	1.449840443553e-09\\
44545.455	2.01304035592785e-09\\
45454.545	1.45617092824663e-09\\
46363.636	1.91664759915828e-09\\
47272.727	1.64367169811531e-09\\
48181.818	1.87276162594968e-09\\
49090.909	1.77786682914347e-09\\
50000	1.67548385729965e-09\\
50909.091	1.5046054355748e-09\\
51818.182	1.80711306197759e-09\\
52727.273	1.73674106644218e-09\\
53636.364	1.60078559210505e-09\\
54545.455	1.82821268479434e-09\\
55454.545	1.81824352086274e-09\\
56363.636	1.73530917264131e-09\\
57272.727	1.57531298949212e-09\\
58181.818	1.45404276802952e-09\\
59090.909	1.44041829099744e-09\\
60000	2.06338002018845e-09\\
60909.091	1.71112445664289e-09\\
61818.182	2.16938434138183e-09\\
62727.273	1.67319195386946e-09\\
63636.364	1.94502810219322e-09\\
64545.455	1.62033639322231e-09\\
65454.545	2.05304579500382e-09\\
66363.636	1.57873866358307e-09\\
67272.727	1.05011425183452e-09\\
68181.818	1.93718968896948e-09\\
69090.909	1.82594958796243e-09\\
70000	2.01143937574976e-09\\
70909.091	1.49842294844306e-09\\
71818.182	1.65231284257443e-09\\
72727.273	1.63929046987783e-09\\
73636.364	1.64729372276622e-09\\
74545.455	1.25272219839828e-09\\
75454.545	1.79847523452062e-09\\
76363.636	1.4915527026552e-09\\
77272.727	1.82547726038611e-09\\
78181.818	1.3659122752771e-09\\
79090.909	2.05756643764156e-09\\
80000	1.37234508149372e-09\\
80909.091	1.83221410165433e-09\\
81818.182	1.58976236746369e-09\\
82727.273	1.5547963156138e-09\\
83636.364	1.65427843425601e-09\\
84545.455	1.55890074082932e-09\\
85454.545	1.82588899589894e-09\\
86363.636	1.83619661804049e-09\\
87272.727	1.91521979626895e-09\\
88181.818	1.76060744414408e-09\\
89090.909	1.92602872420697e-09\\
90000	2.03797978362731e-09\\
90909.091	1.99909020455411e-09\\
91818.182	1.41427312564227e-09\\
92727.273	2.02363211790311e-09\\
93636.364	1.52291963857034e-09\\
94545.455	1.72450646799685e-09\\
95454.545	1.67444264285582e-09\\
96363.636	1.71929924725909e-09\\
97272.727	1.34787725453356e-09\\
98181.818	1.66852906232535e-09\\
99090.909	1.18105329799648e-09\\
100000	1.94067986073737e-09\\
100000	1.81059398110303e-09\\
109090.909	2.34242517021469e-09\\
118181.818	1.69187577530048e-09\\
127272.727	3.96182560926588e-09\\
136363.636	3.39671099278192e-09\\
145454.545	1.79661946246724e-09\\
154545.455	1.76298532357264e-09\\
163636.364	2.13902127393139e-09\\
172727.273	2.96359238447377e-09\\
181818.182	2.18940230029776e-09\\
190909.091	2.37001276813862e-09\\
200000	2.73541012655101e-09\\
209090.909	2.0945009936714e-09\\
218181.818	1.77591534871116e-09\\
227272.727	1.2005042174478e-09\\
236363.636	1.96296700166485e-09\\
245454.545	1.86979332809809e-09\\
254545.455	1.74755527023285e-09\\
263636.364	1.98557736086319e-09\\
272727.273	1.7804952377409e-09\\
281818.182	1.84800790566334e-09\\
290909.091	2.072749529099e-09\\
300000	1.315888191715e-09\\
309090.909	1.70672400754941e-09\\
318181.818	1.53263738281983e-09\\
327272.727	1.33274074900181e-09\\
336363.636	1.12986921781114e-09\\
345454.545	1.18012668903727e-09\\
354545.455	1.30493033687801e-09\\
363636.364	1.72265568780645e-09\\
372727.273	1.8031027681077e-09\\
381818.182	1.67736439725688e-09\\
390909.091	1.4683462447317e-09\\
400000	1.37534558723335e-09\\
409090.909	2.01871571047374e-09\\
418181.818	1.72066576416375e-09\\
427272.727	1.67518555672563e-09\\
436363.636	1.56167490448448e-09\\
445454.545	1.65727301230294e-09\\
454545.455	1.96170725558781e-09\\
463636.364	1.43924807790586e-09\\
472727.273	1.73356245304911e-09\\
481818.182	1.88564319907729e-09\\
490909.091	1.18393568963574e-09\\
500000	1.40425642521756e-09\\
509090.909	1.10017698474506e-09\\
518181.818	1.34953140267483e-09\\
527272.727	1.62109321832579e-09\\
536363.636	2.01777678056918e-09\\
545454.545	1.60126683183575e-09\\
554545.455	1.52052700648302e-09\\
563636.364	2.12061522353139e-09\\
572727.273	1.64008124315654e-09\\
581818.182	1.83545930918921e-09\\
590909.091	1.44166841112143e-09\\
600000	1.6464347874383e-09\\
609090.909	1.55738854867029e-09\\
618181.818	1.5119191630095e-09\\
627272.727	1.65538165044243e-09\\
636363.636	1.74573462718138e-09\\
645454.545	1.6184243876162e-09\\
654545.455	1.37657257151871e-09\\
663636.364	1.47351051975161e-09\\
672727.273	1.15741640630227e-09\\
681818.182	1.71742346339405e-09\\
690909.091	1.50205171514167e-09\\
700000	1.75263323833104e-09\\
709090.909	1.77470797520797e-09\\
718181.818	1.66782778463139e-09\\
727272.727	1.20408219874235e-09\\
736363.636	1.75917091189507e-09\\
745454.545	1.46935018811377e-09\\
754545.455	1.99917547781016e-09\\
763636.364	1.8122039487586e-09\\
772727.273	1.93306714865099e-09\\
781818.182	1.13541396269926e-09\\
790909.091	1.62352628379025e-09\\
800000	1.47524652269057e-09\\
809090.909	1.49331630057862e-09\\
818181.818	1.59592150748895e-09\\
827272.727	1.96345714467567e-09\\
836363.636	1.39690592148361e-09\\
845454.545	1.80728627727421e-09\\
854545.455	1.52990313353355e-09\\
863636.364	1.52280205296959e-09\\
872727.273	1.41650120231443e-09\\
881818.182	1.55145321088325e-09\\
890909.091	1.66155460774691e-09\\
900000	1.94385512071304e-09\\
909090.909	1.68019303805343e-09\\
918181.818	1.94180956229765e-09\\
927272.727	1.51585873526349e-09\\
936363.636	1.78281053530983e-09\\
945454.545	1.47765168224116e-09\\
954545.455	1.72441133759376e-09\\
963636.364	2.06535308370342e-09\\
972727.273	1.8107145030934e-09\\
981818.182	1.60070206848248e-09\\
990909.091	1.40707882580802e-09\\
1000000	1.69347809383861e-09\\
1000000	1.44223694678116e-09\\
1090909.091	1.05141160503179e-09\\
1181818.182	1.72669742983893e-09\\
1272727.273	1.37314336652304e-09\\
1363636.364	2.0284372314869e-09\\
1454545.455	1.76005674969039e-09\\
1545454.545	1.46062461031953e-09\\
1636363.636	1.84075418558748e-09\\
1727272.727	1.4899668831254e-09\\
1818181.818	1.60254707719988e-09\\
1909090.909	2.43675214222812e-09\\
2000000	2.18317659672281e-09\\
2090909.091	2.10099158223288e-09\\
2181818.182	1.87244157750393e-09\\
2272727.273	1.99006387689305e-09\\
2363636.364	1.52246186413585e-09\\
2454545.455	1.97885700390863e-09\\
2545454.545	1.67259178591022e-09\\
2636363.636	1.88617509689461e-09\\
2727272.727	1.6289388492275e-09\\
2818181.818	2.10164353207765e-09\\
2909090.909	2.21134933831547e-09\\
3000000	1.18297471468405e-09\\
3090909.091	1.3572349744751e-09\\
3181818.182	1.61700314398575e-09\\
3272727.273	1.59174875303978e-09\\
3363636.364	2.50555868257141e-09\\
3454545.455	1.99061031961576e-09\\
3545454.545	1.36336491197595e-09\\
3636363.636	2.19719092781925e-09\\
3727272.727	2.04549847947749e-09\\
3818181.818	1.93958196380154e-09\\
3909090.909	2.23633046288021e-09\\
4000000	2.15920193630635e-09\\
4090909.091	1.5331685945938e-09\\
4181818.182	2.00047088578259e-09\\
4272727.273	2.28179491778359e-09\\
4363636.364	1.72144973266429e-09\\
4454545.455	1.85931720408491e-09\\
4545454.545	1.98978057559053e-09\\
4636363.636	2.40817603643538e-09\\
4727272.727	2.91392351834956e-09\\
4818181.818	1.77218277794031e-09\\
4909090.909	2.68881165454955e-09\\
5000000	2.39553266819057e-09\\
5090909.091	1.73811253465392e-09\\
5181818.182	1.72702741254635e-09\\
5272727.273	2.93632755290115e-09\\
5363636.364	3.12908125832722e-09\\
5454545.455	2.60403988588854e-09\\
5545454.545	2.23564967112815e-09\\
5636363.636	2.81619024660076e-09\\
5727272.727	1.83793532335206e-09\\
5818181.818	3.13423969018269e-09\\
5909090.909	2.90916516019752e-09\\
6000000	2.77372650759377e-09\\
6090909.091	1.90887127282577e-09\\
6181818.182	2.71997116154252e-09\\
6272727.273	1.94260039639262e-09\\
6363636.364	2.1860944622486e-09\\
6454545.455	2.45593162760297e-09\\
6545454.545	2.55960828512194e-09\\
6636363.636	3.40198110359706e-09\\
6727272.727	2.4924996755065e-09\\
6818181.818	3.16668448030601e-09\\
6909090.909	2.73894799960851e-09\\
7000000	2.92219915874033e-09\\
7090909.091	3.02001037846138e-09\\
7181818.182	3.00789049271528e-09\\
7272727.273	2.59365858005355e-09\\
7363636.364	3.59471340781177e-09\\
7454545.455	2.96247359940568e-09\\
7545454.545	3.86089437474423e-09\\
7636363.636	3.2896309841907e-09\\
7727272.727	2.63143305314971e-09\\
7818181.818	2.48913426871271e-09\\
7909090.909	3.13990944459155e-09\\
8000000	2.68826666040311e-09\\
8090909.091	2.45673500339007e-09\\
8181818.182	3.25637441987082e-09\\
8272727.273	2.89814508760184e-09\\
8363636.364	3.51426435985182e-09\\
8454545.455	2.38497102421002e-09\\
8545454.545	3.98803454926509e-09\\
8636363.636	2.85267437164777e-09\\
8727272.727	3.09901982158902e-09\\
8818181.818	3.15606401450675e-09\\
8909090.909	3.54319838236443e-09\\
9000000	4.60212173730743e-09\\
9090909.091	2.46430376874562e-09\\
9181818.182	3.29254492922038e-09\\
9272727.273	2.61591923920676e-09\\
9363636.364	3.60269411555012e-09\\
9454545.455	2.8777975214444e-09\\
9545454.545	3.66783679020853e-09\\
9636363.636	3.58597591132258e-09\\
9727272.727	3.12773872469915e-09\\
9818181.818	2.68881918014123e-09\\
9909090.909	2.75636900770619e-09\\
10000000	2.78471769831083e-09\\
10000000	3.16092929354843e-09\\
10909090.909	3.0290446168393e-09\\
11818181.818	3.66076796962973e-09\\
12727272.727	3.55678699875845e-09\\
13636363.636	2.96400493254535e-09\\
14545454.545	3.22997905643146e-09\\
15454545.455	5.23125717720443e-09\\
16363636.364	3.29660141166984e-09\\
17272727.273	4.44311933819907e-09\\
18181818.182	4.77700415538715e-09\\
19090909.091	4.89125249623294e-09\\
20000000	3.77999514569463e-09\\
20909090.909	3.6360409941935e-09\\
21818181.818	4.93641153159591e-09\\
22727272.727	5.99189119367807e-09\\
23636363.636	4.86536695726606e-09\\
24545454.545	5.76850928483855e-09\\
25454545.455	4.53572443616036e-09\\
26363636.364	4.91440100987746e-09\\
27272727.273	6.31371959513639e-09\\
28181818.182	6.65500399881874e-09\\
29090909.091	5.22140230923186e-09\\
30000000	6.44651254740706e-09\\
30909090.909	5.48107155370949e-09\\
31818181.818	6.40085463493669e-09\\
32727272.727	6.01391812801281e-09\\
33636363.636	6.525686817847e-09\\
34545454.545	6.0019391148124e-09\\
35454545.455	5.79654547243066e-09\\
36363636.364	7.62631575872783e-09\\
37272727.273	5.59454310933609e-09\\
38181818.182	5.05819360242495e-09\\
39090909.091	4.73732439051111e-09\\
40000000	3.89229451427281e-09\\
40909090.909	5.11342022789509e-09\\
41818181.818	4.71726601639512e-09\\
42727272.727	7.35021349909302e-09\\
43636363.636	6.4363921339e-09\\
44545454.545	5.22760098129467e-09\\
45454545.455	3.63326657401915e-09\\
46363636.364	5.61773775229314e-09\\
47272727.273	5.35485845743895e-09\\
48181818.182	5.02649412957688e-09\\
49090909.091	5.33331944233626e-09\\
50000000	6.16164184181429e-09\\
};
\addlegendentry{ALDO - 11 $\mu V$ RMS}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
10	2.82603620507168e-08\\
10.909	2.49396276269146e-08\\
11.818	1.54403966269094e-08\\
12.727	1.51659688779784e-08\\
13.636	1.33221959762727e-08\\
14.545	1.82051986454267e-08\\
15.455	1.5548080265146e-08\\
16.364	1.39496440507994e-08\\
17.273	1.43722243927006e-08\\
18.182	1.28727688334221e-08\\
19.091	1.05104519470309e-08\\
20	1.36575831451656e-08\\
20.909	1.03674292872299e-08\\
21.818	1.15006399275626e-08\\
22.727	1.28083164367548e-08\\
23.636	1.31154392554026e-08\\
24.545	1.06209625104079e-08\\
25.455	8.69917497531161e-09\\
26.364	6.79739267168478e-09\\
27.273	8.97072227844864e-09\\
28.182	1.2682222068764e-08\\
29.091	6.19153552229502e-09\\
30	1.06431521492518e-08\\
30.909	9.29645637001202e-09\\
31.818	8.35160086013543e-09\\
32.727	1.06285210161324e-08\\
33.636	6.069805491831e-09\\
34.545	7.86084845707926e-09\\
35.455	7.78119320232374e-09\\
36.364	7.52157939924831e-09\\
37.273	6.69096056802052e-09\\
38.182	1.0144086686231e-08\\
39.091	9.52697630038332e-09\\
40	8.14390685926079e-09\\
40.909	8.43680262633561e-09\\
41.818	8.94127673105096e-09\\
42.727	7.06659844524581e-09\\
43.636	7.04416217339931e-09\\
44.545	5.95929161080734e-09\\
45.455	6.52868102539046e-09\\
46.364	6.56747773314358e-09\\
47.273	7.35416904450638e-09\\
48.182	8.40837083057723e-09\\
49.091	6.51017740932094e-09\\
50	1.12734388962315e-08\\
50.909	1.51525012331833e-08\\
51.818	7.30543747701489e-09\\
52.727	5.97859544463083e-09\\
53.636	5.64761499193093e-09\\
54.545	6.66770589652572e-09\\
55.455	6.55697223980583e-09\\
56.364	7.28857638038939e-09\\
57.273	6.71199324501331e-09\\
58.182	5.37277008295424e-09\\
59.091	5.70734804030888e-09\\
60	5.37355118166566e-09\\
60.909	6.02264048658013e-09\\
61.818	6.28769232902679e-09\\
62.727	4.84535136484581e-09\\
63.636	3.90482775092588e-09\\
64.545	5.4841314466788e-09\\
65.455	3.3351772485731e-09\\
66.364	6.38389224731214e-09\\
67.273	6.13763934710395e-09\\
68.182	4.3597265318088e-09\\
69.091	5.8662839934054e-09\\
70	5.90712177319125e-09\\
70.909	6.59253959501364e-09\\
71.818	5.55220249876537e-09\\
72.727	4.92069671889633e-09\\
73.636	4.86074824964146e-09\\
74.545	4.82377803226268e-09\\
75.455	4.89676215980654e-09\\
76.364	5.21407678669368e-09\\
77.273	6.80108770294656e-09\\
78.182	4.7582943593414e-09\\
79.091	4.07578107462101e-09\\
80	4.50425807295297e-09\\
80.909	6.36861344767003e-09\\
81.818	5.0907459582516e-09\\
82.727	6.26641467613931e-09\\
83.636	4.74224159537284e-09\\
84.545	6.12027168395725e-09\\
85.455	5.31455514924645e-09\\
86.364	5.22688115484981e-09\\
87.273	5.78156803260318e-09\\
88.182	5.76535437150478e-09\\
89.091	4.83826077623443e-09\\
90	5.39684311605987e-09\\
90.909	4.07517703612341e-09\\
91.818	6.92420565684814e-09\\
92.727	5.80403880814039e-09\\
93.636	4.92009856827099e-09\\
94.545	5.20221206108222e-09\\
95.455	4.90026799569443e-09\\
96.364	4.28847245260191e-09\\
97.273	3.61726093696502e-09\\
98.182	4.95622943365283e-09\\
99.091	4.03823648085872e-09\\
100	4.31863992544153e-09\\
100	4.96958552988409e-09\\
109.091	3.36566015782674e-09\\
118.182	4.78918019147513e-09\\
127.273	3.80074732504046e-09\\
136.364	4.14069368579824e-09\\
145.455	3.62985402350001e-09\\
154.545	3.78785393447874e-09\\
163.636	3.95974318151334e-09\\
172.727	3.43745729904662e-09\\
181.818	4.92360132220865e-09\\
190.909	2.95481406499151e-09\\
200	3.24883226808391e-09\\
209.091	3.45770529845866e-09\\
218.182	3.43527754719842e-09\\
227.273	3.16878286753558e-09\\
236.364	2.50487481099677e-09\\
245.455	3.09762832612989e-09\\
254.545	3.32082106973548e-09\\
263.636	2.69434625059605e-09\\
272.727	2.88371771636779e-09\\
281.818	3.28948779417298e-09\\
290.909	2.6602008688083e-09\\
300	3.47740782233567e-09\\
309.091	2.937469154369e-09\\
318.182	2.58572081483942e-09\\
327.273	2.87052945478726e-09\\
336.364	2.15322287054433e-09\\
345.455	1.87151828593297e-09\\
354.545	2.15041660838758e-09\\
363.636	2.33037528758392e-09\\
372.727	2.1663815789929e-09\\
381.818	2.2990925624385e-09\\
390.909	3.02272887455054e-09\\
400	3.03097186247223e-09\\
409.091	3.57285309646461e-09\\
418.182	2.85361721588406e-09\\
427.273	2.77732060526279e-09\\
436.364	2.42796110895928e-09\\
445.455	3.07033934036787e-09\\
454.545	3.58375589158426e-09\\
463.636	2.00323449821303e-09\\
472.727	2.32338826107693e-09\\
481.818	2.28069938063329e-09\\
490.909	3.05658493218361e-09\\
500	2.40059285410429e-09\\
509.091	2.26952866953136e-09\\
518.182	2.19832387894995e-09\\
527.273	3.02568193357145e-09\\
536.364	2.57903686988266e-09\\
545.455	2.42502034085692e-09\\
554.545	2.34135834891676e-09\\
563.636	2.06660797123153e-09\\
572.727	2.82881564979854e-09\\
581.818	1.87742984206967e-09\\
590.909	2.39008494521516e-09\\
600	2.34902319095943e-09\\
609.091	2.23361334400874e-09\\
618.182	2.22049492009162e-09\\
627.273	2.77420158619826e-09\\
636.364	2.36877274271212e-09\\
645.455	2.01572685573378e-09\\
654.545	1.76795524430256e-09\\
663.636	2.60538813742883e-09\\
672.727	2.00366351659407e-09\\
681.818	2.35152034810068e-09\\
690.909	2.98264498428117e-09\\
700	2.24360000361701e-09\\
709.091	2.3520591920434e-09\\
718.182	2.92370127971461e-09\\
727.273	2.57863559954911e-09\\
736.364	2.77105662997996e-09\\
745.455	2.31823730583571e-09\\
754.545	1.86590595135613e-09\\
763.636	2.49854139072489e-09\\
772.727	2.40811940417584e-09\\
781.818	2.45045632107878e-09\\
790.909	1.56624089228066e-09\\
800	2.33134075533352e-09\\
809.091	2.40814451339892e-09\\
818.182	2.2501673087583e-09\\
827.273	2.60132891012664e-09\\
836.364	1.97508981328769e-09\\
845.455	1.87898565319777e-09\\
854.545	2.64242315329351e-09\\
863.636	2.62782055001878e-09\\
872.727	2.49280117521388e-09\\
881.818	1.79795967634327e-09\\
890.909	2.12977956526708e-09\\
900	2.24010087828745e-09\\
909.091	2.63647820195992e-09\\
918.182	2.31810905190081e-09\\
927.273	2.18819594829062e-09\\
936.364	2.30403688586877e-09\\
945.455	2.35278238992316e-09\\
954.545	2.63055611288754e-09\\
963.636	2.19547369988271e-09\\
972.727	2.12396348923572e-09\\
981.818	1.65969795353713e-09\\
990.909	2.87049153675993e-09\\
1000	1.57812707015078e-09\\
1000	2.18526851700031e-09\\
1090.909	2.35759760490624e-09\\
1181.818	1.78097266389857e-09\\
1272.727	1.94374253598827e-09\\
1363.636	1.78396157095255e-09\\
1454.545	2.74072306307004e-09\\
1545.455	2.29697212518515e-09\\
1636.364	1.76058905885772e-09\\
1727.273	2.38095249651792e-09\\
1818.182	2.57667211988293e-09\\
1909.091	2.19090000608085e-09\\
2000	1.87483438848613e-09\\
2090.909	2.00767033373299e-09\\
2181.818	2.35665071753195e-09\\
2272.727	1.37075236898506e-09\\
2363.636	1.78065066083665e-09\\
2454.545	2.05960226264797e-09\\
2545.455	1.98657226315549e-09\\
2636.364	1.77671718589604e-09\\
2727.273	1.98402700418711e-09\\
2818.182	2.39307580903991e-09\\
2909.091	2.07771962803211e-09\\
3000	2.10486823165517e-09\\
3090.909	1.89908413774096e-09\\
3181.818	1.93176650885226e-09\\
3272.727	1.8393949174967e-09\\
3363.636	1.93261442237785e-09\\
3454.545	1.75090607610302e-09\\
3545.455	2.3268830448476e-09\\
3636.364	1.55491684288791e-09\\
3727.273	1.75113575194194e-09\\
3818.182	2.01078086845791e-09\\
3909.091	1.37997978157312e-09\\
4000	1.84429056742595e-09\\
4090.909	1.76116846616951e-09\\
4181.818	1.68411012480903e-09\\
4272.727	1.86226826683251e-09\\
4363.636	1.3793559385177e-09\\
4454.545	1.84346561960349e-09\\
4545.455	1.88395803945924e-09\\
4636.364	1.35566289056077e-09\\
4727.273	1.30455907215013e-09\\
4818.182	1.84690206436109e-09\\
4909.091	1.86436170846671e-09\\
5000	1.60484576788746e-09\\
5090.909	1.95875836071242e-09\\
5181.818	1.39243346716216e-09\\
5272.727	1.63452115843189e-09\\
5363.636	1.35599218661057e-09\\
5454.545	1.47118915803223e-09\\
5545.455	1.95739549641375e-09\\
5636.364	1.14671009583001e-09\\
5727.273	1.76212317804504e-09\\
5818.182	1.61902266594192e-09\\
5909.091	1.47617434025247e-09\\
6000	1.65792996141619e-09\\
6090.909	1.97806825664703e-09\\
6181.818	1.83814142675608e-09\\
6272.727	1.75352724202005e-09\\
6363.636	1.75613201047725e-09\\
6454.545	1.44845513554908e-09\\
6545.455	1.70230632083228e-09\\
6636.364	1.41430495516743e-09\\
6727.273	1.35181895487271e-09\\
6818.182	1.55499455305451e-09\\
6909.091	1.45117839388922e-09\\
7000	1.86132415982626e-09\\
7090.909	1.83961682166118e-09\\
7181.818	1.81622113782436e-09\\
7272.727	1.68776241761108e-09\\
7363.636	1.76790220201258e-09\\
7454.545	1.45769461333279e-09\\
7545.455	2.29284952960291e-09\\
7636.364	1.71771836213892e-09\\
7727.273	1.31534108408723e-09\\
7818.182	1.52583781276553e-09\\
7909.091	1.7678241058565e-09\\
8000	1.49449752393265e-09\\
8090.909	1.67871037713129e-09\\
8181.818	1.62306164744526e-09\\
8272.727	2.02679168150658e-09\\
8363.636	2.00863035103451e-09\\
8454.545	2.13960247599469e-09\\
8545.455	1.72056650953207e-09\\
8636.364	2.00321931448312e-09\\
8727.273	1.48509779179695e-09\\
8818.182	1.5635331815272e-09\\
8909.091	2.00335213591376e-09\\
9000	2.0083203816115e-09\\
9090.909	1.28999108739077e-09\\
9181.818	2.02689358534368e-09\\
9272.727	1.70557549291061e-09\\
9363.636	1.7983263018236e-09\\
9454.545	1.53341592631687e-09\\
9545.455	1.58601858642861e-09\\
9636.364	1.30785894825182e-09\\
9727.273	1.73372912689213e-09\\
9818.182	1.33702176500725e-09\\
9909.091	1.77445758642474e-09\\
10000	1.9175359928459e-09\\
10000	1.31633258930079e-09\\
10909.091	1.16006142521227e-09\\
11818.182	1.7813319745145e-09\\
12727.273	1.40109372575628e-09\\
13636.364	1.22882007894689e-09\\
14545.455	1.75926643516041e-09\\
15454.545	1.58988090422283e-09\\
16363.636	1.65423004397974e-09\\
17272.727	1.53115408874306e-09\\
18181.818	1.09300817488591e-09\\
19090.909	1.49803316050458e-09\\
20000	1.3943277846325e-09\\
20909.091	2.03448363462242e-09\\
21818.182	1.6452408207868e-09\\
22727.273	1.89928149139359e-09\\
23636.364	1.59820306801018e-09\\
24545.455	1.937467831705e-09\\
25454.545	1.5058707997048e-09\\
26363.636	1.70465178076113e-09\\
27272.727	1.42207491764632e-09\\
28181.818	1.65827267923064e-09\\
29090.909	1.36291178463625e-09\\
30000	1.58265920745691e-09\\
30909.091	1.62620791760134e-09\\
31818.182	1.46737353386244e-09\\
32727.273	1.67863173460425e-09\\
33636.364	1.54386211711256e-09\\
34545.455	1.58137223934882e-09\\
35454.545	1.51117753355856e-09\\
36363.636	1.48282983022071e-09\\
37272.727	1.08608093855234e-09\\
38181.818	1.26929492688943e-09\\
39090.909	1.45277051521134e-09\\
40000	1.57347380923026e-09\\
40909.091	1.45450652130333e-09\\
41818.182	1.58412035944092e-09\\
42727.273	1.63263639407039e-09\\
43636.364	1.43199271488096e-09\\
44545.455	1.27618138934486e-09\\
45454.545	1.25198682560544e-09\\
46363.636	1.62087133663671e-09\\
47272.727	1.55652052667865e-09\\
48181.818	1.34186439918873e-09\\
49090.909	1.61191807536254e-09\\
50000	1.48793306337975e-09\\
50909.091	1.72603286426614e-09\\
51818.182	1.54357954677867e-09\\
52727.273	1.29002499597665e-09\\
53636.364	1.7300193285905e-09\\
54545.455	1.45819079745836e-09\\
55454.545	1.37293189628404e-09\\
56363.636	1.63361220228449e-09\\
57272.727	1.61284571756076e-09\\
58181.818	1.79094427175801e-09\\
59090.909	1.1330420120254e-09\\
60000	2.10412963903401e-09\\
60909.091	1.38231165005279e-09\\
61818.182	1.59378769967616e-09\\
62727.273	1.13842075040968e-09\\
63636.364	1.60326192939072e-09\\
64545.455	1.27915790475875e-09\\
65454.545	1.11336556353177e-09\\
66363.636	1.62883930719437e-09\\
67272.727	1.18738768743875e-09\\
68181.818	1.65070829459165e-09\\
69090.909	1.31025410489219e-09\\
70000	1.36866554897919e-09\\
70909.091	1.70670696222728e-09\\
71818.182	1.67547151911322e-09\\
72727.273	1.4999555085525e-09\\
73636.364	1.13657105123316e-09\\
74545.455	1.48654615936482e-09\\
75454.545	2.29725755649541e-09\\
76363.636	1.5045163028744e-09\\
77272.727	1.59623209744609e-09\\
78181.818	1.34265225729901e-09\\
79090.909	1.68084753586259e-09\\
80000	1.53072960014318e-09\\
80909.091	1.79043663072572e-09\\
81818.182	1.43022591663711e-09\\
82727.273	1.59497770193286e-09\\
83636.364	1.58414738734898e-09\\
84545.455	1.20379483647076e-09\\
85454.545	1.68536914079181e-09\\
86363.636	1.40010467244253e-09\\
87272.727	1.60908816993348e-09\\
88181.818	1.47277885982545e-09\\
89090.909	1.64626996774802e-09\\
90000	1.61209099604435e-09\\
90909.091	1.84293181951654e-09\\
91818.182	1.37624923905536e-09\\
92727.273	1.66162952874248e-09\\
93636.364	1.31116101516755e-09\\
94545.455	1.31532600306511e-09\\
95454.545	1.84983945972409e-09\\
96363.636	1.73939961003271e-09\\
97272.727	1.65494986162651e-09\\
98181.818	1.34786757005912e-09\\
99090.909	1.62674680357401e-09\\
100000	1.39755283038263e-09\\
100000	1.23394782531099e-09\\
109090.909	1.26840979916288e-09\\
118181.818	1.61742531302942e-09\\
127272.727	1.7605403718957e-09\\
136363.636	1.68313050725948e-09\\
145454.545	1.57724302766311e-09\\
154545.455	1.7039399643959e-09\\
163636.364	1.43441816552758e-09\\
172727.273	1.62038487149471e-09\\
181818.182	1.36344704861614e-09\\
190909.091	1.33832956928994e-09\\
200000	1.92779007067793e-09\\
209090.909	1.42671386965782e-09\\
218181.818	1.38638242443976e-09\\
227272.727	1.26166315717932e-09\\
236363.636	1.29262340844971e-09\\
245454.545	1.68661873681427e-09\\
254545.455	1.30564744829612e-09\\
263636.364	1.64631278732407e-09\\
272727.273	1.78673370064088e-09\\
281818.182	1.65878741614679e-09\\
290909.091	1.31413452659578e-09\\
300000	1.40617085548821e-09\\
309090.909	1.47278476096177e-09\\
318181.818	1.36603456316897e-09\\
327272.727	1.46737087493267e-09\\
336363.636	1.40927293845947e-09\\
345454.545	1.29485525750593e-09\\
354545.455	1.28459308921697e-09\\
363636.364	1.85129010100842e-09\\
372727.273	1.31260224099133e-09\\
381818.182	1.37128287985252e-09\\
390909.091	1.98388173548117e-09\\
400000	1.79237199096405e-09\\
409090.909	1.27709330631219e-09\\
418181.818	1.35853823590166e-09\\
427272.727	1.52949319607123e-09\\
436363.636	1.9604090575435e-09\\
445454.545	1.72556041701568e-09\\
454545.455	1.55337039326485e-09\\
463636.364	1.33951562048071e-09\\
472727.273	1.54339098757881e-09\\
481818.182	1.56426351694672e-09\\
490909.091	1.17326275382447e-09\\
500000	1.80140118450193e-09\\
509090.909	1.73907558131525e-09\\
518181.818	1.47938849432649e-09\\
527272.727	1.96442018428006e-09\\
536363.636	1.26701166206726e-09\\
545454.545	1.84743143758018e-09\\
554545.455	1.30170380608636e-09\\
563636.364	1.48884977379348e-09\\
572727.273	1.33265277411674e-09\\
581818.182	1.16718644514114e-09\\
590909.091	1.3020937426138e-09\\
600000	1.34954096780064e-09\\
609090.909	1.50416949537109e-09\\
618181.818	1.72660480545344e-09\\
627272.727	1.38871995865222e-09\\
636363.636	1.45927130259407e-09\\
645454.545	1.46603101260663e-09\\
654545.455	1.40510209811326e-09\\
663636.364	1.80818175414951e-09\\
672727.273	1.53863358713157e-09\\
681818.182	1.45413830577631e-09\\
690909.091	1.20154760554073e-09\\
700000	1.58849194275641e-09\\
709090.909	1.52321838596798e-09\\
718181.818	1.5907206055388e-09\\
727272.727	1.34055779421687e-09\\
736363.636	1.55590943183652e-09\\
745454.545	1.32935581452232e-09\\
754545.455	1.68960927272932e-09\\
763636.364	1.443456016123e-09\\
772727.273	1.3840021911124e-09\\
781818.182	1.44368742473063e-09\\
790909.091	1.53150296980951e-09\\
800000	1.28661513344813e-09\\
809090.909	2.21848805590075e-09\\
818181.818	1.81587812045086e-09\\
827272.727	1.84996841664396e-09\\
836363.636	1.92113223258956e-09\\
845454.545	1.06978446880893e-09\\
854545.455	2.04204722157262e-09\\
863636.364	1.83090583399342e-09\\
872727.273	1.41088986541415e-09\\
881818.182	1.7425359733044e-09\\
890909.091	1.89243893568578e-09\\
900000	1.42030452305293e-09\\
909090.909	1.66402786865712e-09\\
918181.818	1.14301075893516e-09\\
927272.727	1.1083894091808e-09\\
936363.636	1.50094718586253e-09\\
945454.545	1.57094998425794e-09\\
954545.455	1.93854022409379e-09\\
963636.364	1.47053302358221e-09\\
972727.273	1.59307436495631e-09\\
981818.182	1.28002122992359e-09\\
990909.091	1.58415561230978e-09\\
1000000	1.4999666241878e-09\\
1000000	1.505761561442e-09\\
1090909.091	1.5565248296707e-09\\
1181818.182	1.50011313414707e-09\\
1272727.273	1.16965249892958e-09\\
1363636.364	1.73143944874803e-09\\
1454545.455	1.10059823257105e-09\\
1545454.545	1.57689801371839e-09\\
1636363.636	1.44621959931117e-09\\
1727272.727	1.22889873144362e-09\\
1818181.818	1.79580549974907e-09\\
1909090.909	1.75928981459806e-09\\
2000000	1.97669791098197e-09\\
2090909.091	1.88940467967302e-09\\
2181818.182	1.87262820047986e-09\\
2272727.273	1.36440598677578e-09\\
2363636.364	1.78027051201222e-09\\
2454545.455	1.72954711565439e-09\\
2545454.545	1.59725734599152e-09\\
2636363.636	1.40213509586475e-09\\
2727272.727	1.98329015486951e-09\\
2818181.818	1.6860448713714e-09\\
2909090.909	1.90455835379106e-09\\
3000000	1.69907259166458e-09\\
3090909.091	1.72649863114213e-09\\
3181818.182	1.75268823529217e-09\\
3272727.273	2.08526970681577e-09\\
3363636.364	2.11662613828146e-09\\
3454545.455	1.97012652965774e-09\\
3545454.545	1.86540106694259e-09\\
3636363.636	1.67630778423583e-09\\
3727272.727	2.11725411466526e-09\\
3818181.818	2.28424962255385e-09\\
3909090.909	2.01381527013078e-09\\
4000000	2.23689775461841e-09\\
4090909.091	1.85563631217736e-09\\
4181818.182	2.0094492799652e-09\\
4272727.273	2.37589361784902e-09\\
4363636.364	2.22643125008785e-09\\
4454545.455	1.73081597195134e-09\\
4545454.545	2.17711651750498e-09\\
4636363.636	1.53222534265023e-09\\
4727272.727	2.52794611387164e-09\\
4818181.818	2.08114608424945e-09\\
4909090.909	1.96801978376228e-09\\
5000000	2.95713012693212e-09\\
5090909.091	2.7657121037913e-09\\
5181818.182	1.88936881138653e-09\\
5272727.273	2.16241509155944e-09\\
5363636.364	2.61776639372058e-09\\
5454545.455	2.4828323513426e-09\\
5545454.545	2.49322454919005e-09\\
5636363.636	2.35877391681536e-09\\
5727272.727	1.81979916308626e-09\\
5818181.818	2.24074579990653e-09\\
5909090.909	2.48992202146055e-09\\
6000000	2.64543211913922e-09\\
6090909.091	2.86127988944233e-09\\
6181818.182	2.84625720455987e-09\\
6272727.273	2.38128240263214e-09\\
6363636.364	2.42137151098442e-09\\
6454545.455	1.72086364654394e-09\\
6545454.545	2.58342563366867e-09\\
6636363.636	2.94444251972616e-09\\
6727272.727	2.60634597047631e-09\\
6818181.818	2.84285137466206e-09\\
6909090.909	2.54188381474471e-09\\
7000000	2.6004767704117e-09\\
7090909.091	2.46051285148178e-09\\
7181818.182	3.20214880788747e-09\\
7272727.273	2.9402239123158e-09\\
7363636.364	2.92173338601442e-09\\
7454545.455	3.0300266023211e-09\\
7545454.545	2.29261676182961e-09\\
7636363.636	2.70352480630229e-09\\
7727272.727	1.64113384972277e-09\\
7818181.818	2.76083397098204e-09\\
7909090.909	3.06601372410026e-09\\
8000000	2.55901829803953e-09\\
8090909.091	2.97521808353921e-09\\
8181818.182	2.95451947461447e-09\\
8272727.273	3.95147468557646e-09\\
8363636.364	2.92850525538687e-09\\
8454545.455	3.23715055380203e-09\\
8545454.545	3.13003641606963e-09\\
8636363.636	3.11776545199511e-09\\
8727272.727	2.39125645145531e-09\\
8818181.818	4.3878055705043e-09\\
8909090.909	2.22121682961729e-09\\
9000000	1.87743020984188e-09\\
9090909.091	3.29734016445553e-09\\
9181818.182	2.33635669735985e-09\\
9272727.273	2.41550272279761e-09\\
9363636.364	3.77428267443159e-09\\
9454545.455	2.91680621985176e-09\\
9545454.545	3.0363957499975e-09\\
9636363.636	2.84469072697874e-09\\
9727272.727	2.30808911100268e-09\\
9818181.818	3.65935996940811e-09\\
9909090.909	2.62882335557071e-09\\
10000000	2.98392884920835e-09\\
10000000	3.97501028990494e-09\\
10909090.909	3.22179139234519e-09\\
11818181.818	3.00822319120345e-09\\
12727272.727	4.3568965107644e-09\\
13636363.636	3.64464501722007e-09\\
14545454.545	3.883690447764e-09\\
15454545.455	3.48342704846456e-09\\
16363636.364	4.5199439524518e-09\\
17272727.273	4.84799524903096e-09\\
18181818.182	3.87731743892861e-09\\
19090909.091	4.46784088179587e-09\\
20000000	6.59848834646306e-09\\
20909090.909	5.0203918467546e-09\\
21818181.818	4.62517669874156e-09\\
22727272.727	4.18747655468926e-09\\
23636363.636	4.95916366640258e-09\\
24545454.545	5.84280499736193e-09\\
25454545.455	3.6225108374057e-09\\
26363636.364	5.6092798395562e-09\\
27272727.273	4.16120253271319e-09\\
28181818.182	5.91862303792085e-09\\
29090909.091	3.91884654793879e-09\\
30000000	4.45530710724882e-09\\
30909090.909	6.35861569075647e-09\\
31818181.818	6.00862680016244e-09\\
32727272.727	6.09057132505311e-09\\
33636363.636	6.75371220663123e-09\\
34545454.545	6.6107511382027e-09\\
35454545.455	4.87044824424847e-09\\
36363636.364	3.46229546376624e-09\\
37272727.273	4.82327004712353e-09\\
38181818.182	5.73834294810432e-09\\
39090909.091	5.60050054562575e-09\\
40000000	3.97281313205418e-09\\
40909090.909	4.9637225183663e-09\\
41818181.818	5.48722086176382e-09\\
42727272.727	5.23591168959201e-09\\
43636363.636	6.05014687358818e-09\\
44545454.545	5.65964187835492e-09\\
45454545.455	5.39162006793504e-09\\
46363636.364	5.19376865964569e-09\\
47272727.273	3.37570510428456e-09\\
48181818.182	5.76489859045096e-09\\
49090909.091	5.45695539555742e-09\\
50000000	5.60601288037157e-09\\
};
\addlegendentry{OPAMP}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_psrr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=2.881in,
at={(0.609in,0.491in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=20,
ymax=110,
ylabel style={font=\color{white!15!black}},
ylabel={PSRR (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Power supply rejection ratio},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	66.03285\\
10.901	62.99776\\
11.802	60.59095\\
12.703	62.479\\
13.604	66.1918\\
14.505	65.01743\\
15.406	71.4789\\
16.307	66.09294\\
17.208	72.24706\\
18.109	73.83994\\
19.01	61.19776\\
19.911	69.57665\\
20.812	72.64181\\
21.712	67.94681\\
22.613	69.71864\\
23.514	68.71601\\
24.415	67.66146\\
25.316	71.75927\\
26.217	81.12232\\
27.118	67.22845\\
28.019	69.05924\\
28.92	68.22692\\
29.821	65.12582\\
30.722	67.69586\\
31.623	63.55372\\
31.624	60.69197\\
34.473	63.84332\\
37.322	71.64772\\
40.171	73.17233\\
43.02	75.05187\\
45.869	77.59051\\
48.718	60.31556\\
51.567	66.72713\\
54.416	66.47773\\
57.265	76.89063\\
60.114	84.25612\\
62.963	63.73421\\
65.812	69.28093\\
68.661	73.81712\\
71.51	80.32878\\
74.359	77.31238\\
77.208	69.86928\\
80.057	76.53334\\
82.906	70.95816\\
85.755	74.11626\\
88.604	79.0531\\
91.453	66.76624\\
94.302	69.57183\\
97.151	73.3268\\
100	73.60785\\
100.004	84.46679\\
109.013	72.74408\\
118.023	83.26008\\
127.032	80.51204\\
136.041	73.22879\\
145.051	79.96439\\
154.06	79.23379\\
163.069	76.28274\\
172.079	78.08227\\
181.088	78.9563\\
190.097	74.71439\\
199.107	92.80236\\
208.116	81.48185\\
217.125	98.36765\\
226.135	85.48232\\
235.144	79.22502\\
244.153	85.82948\\
253.163	84.99896\\
262.172	86.74487\\
271.181	80.77222\\
280.191	79.45334\\
289.2	80.65549\\
298.209	79.27421\\
307.219	87.55427\\
316.228	81.44342\\
316.24	84.08481\\
344.73	75.34778\\
373.22	73.50022\\
401.71	78.89493\\
430.2	89.54811\\
458.69	85.56453\\
487.18	83.08544\\
515.67	82.5664\\
544.16	82.33706\\
572.65	87.90124\\
601.14	83.48812\\
629.63	83.6824\\
658.12	87.81178\\
686.61	82.45617\\
715.1	78.20374\\
743.59	87.8381\\
772.08	81.84778\\
800.57	82.96549\\
829.06	79.4919\\
857.55	82.47381\\
886.04	78.70036\\
914.53	82.84987\\
943.02	80.44281\\
971.51	83.86692\\
1000	83.8483\\
1000.04	103.14618\\
1090.133	85.13995\\
1180.227	78.07594\\
1270.32	81.85061\\
1360.413	78.05971\\
1450.506	73.88362\\
1540.6	90.99105\\
1630.693	78.1377\\
1720.786	83.25637\\
1810.879	81.21109\\
1900.973	78.71562\\
1991.066	77.6669\\
2081.159	76.75847\\
2171.252	80.11014\\
2261.346	78.03373\\
2351.439	72.9908\\
2441.532	74.84387\\
2531.625	74.71546\\
2621.719	73.78399\\
2711.812	73.10175\\
2801.905	75.69816\\
2891.998	73.91008\\
2982.092	69.53683\\
3072.185	73.20992\\
3162.278	69.12516\\
3162.404	72.16903\\
3447.304	65.49212\\
3732.204	71.08422\\
4017.104	64.72634\\
4302.003	64.40354\\
4586.903	61.39951\\
4871.803	61.48884\\
5156.703	59.18199\\
5441.603	57.96231\\
5726.502	57.3619\\
6011.402	57.10681\\
6296.302	56.82394\\
6581.202	56.66405\\
6866.102	56.17543\\
7151.002	55.70312\\
7435.901	56.31484\\
7720.801	55.97365\\
8005.701	56.49238\\
8290.601	56.7873\\
8575.501	56.58509\\
8860.401	56.83097\\
9145.3	56.30869\\
9430.2	56.783\\
9715.1	56.89189\\
10000	57.44864\\
10000.4	56.57882\\
10901.333	58.24975\\
11802.265	58.0293\\
12703.198	58.1343\\
13604.13	57.77149\\
14505.063	58.2797\\
15405.995	59.28501\\
16306.928	59.06568\\
17207.86	58.49061\\
18108.793	59.23887\\
19009.725	59.05171\\
19910.658	59.11519\\
20811.59	58.92992\\
21712.523	59.02211\\
22613.455	58.81837\\
23514.388	59.41832\\
24415.32	59.46754\\
25316.253	59.85154\\
26217.185	59.87121\\
27118.118	59.69599\\
28019.05	59.45861\\
28919.983	59.3082\\
29820.915	59.75498\\
30721.848	59.76743\\
31622.78	59.51471\\
31624.04	59.83541\\
34473.038	59.48805\\
37322.037	60.12079\\
40171.035	60.21054\\
43020.033	60.44347\\
45869.032	60.55015\\
48718.03	60.73405\\
51567.028	60.67416\\
54416.027	61.53992\\
57265.025	62.2472\\
60114.023	61.94861\\
62963.022	61.95714\\
65812.02	62.205\\
68661.018	62.06889\\
71510.017	62.50579\\
74359.015	63.79793\\
77208.013	63.66845\\
80057.012	63.50664\\
82906.01	63.80678\\
85755.008	63.7916\\
88604.007	63.61879\\
91453.005	64.5253\\
94302.003	64.44476\\
97151.002	64.14349\\
100000	64.02502\\
100004	66.29314\\
109013.325	64.89881\\
118022.65	64.17591\\
127031.975	67.78118\\
136041.3	66.26022\\
145050.625	68.67833\\
154059.95	67.05815\\
163069.275	68.06873\\
172078.6	69.95332\\
181087.925	85.09013\\
190097.25	76.11893\\
199106.575	83.33707\\
208115.9	76.97958\\
217125.225	76.15169\\
226134.55	81.63382\\
235143.875	70.07745\\
244153.2	79.49363\\
253162.525	73.75777\\
262171.85	85.13252\\
271181.175	75.15063\\
280190.5	68.59889\\
289199.825	70.26799\\
298209.15	73.09476\\
307218.475	74.84844\\
316227.8	99.77703\\
316240.4	76.23733\\
344730.383	68.90684\\
373220.367	69.01408\\
401710.35	64.17562\\
430200.333	65.37162\\
458690.317	64.53179\\
487180.3	64.33607\\
515670.283	63.86242\\
544160.267	60.50404\\
572650.25	62.21946\\
601140.233	60.11719\\
629630.217	60.76466\\
658120.2	60.30198\\
686610.183	59.56346\\
715100.167	57.83981\\
743590.15	57.11019\\
772080.133	58.7975\\
800570.117	57.21795\\
829060.1	59.27475\\
857550.083	56.19385\\
886040.067	57.86863\\
914530.05	56.7014\\
943020.033	56.3642\\
971510.017	55.34431\\
1000000	55.14866\\
1000040	56.49452\\
1090133.25	51.10445\\
1180226.5	52.48912\\
1270319.75	55.80049\\
1360413	52.38352\\
1450506.25	51.78975\\
1540599.5	51.10587\\
1630692.75	51.91395\\
1720786	50.18412\\
1810879.25	51.42725\\
1900972.5	49.18987\\
1991065.75	50.37703\\
2081159	48.8698\\
2171252.25	49.48883\\
2261345.5	48.47978\\
2351438.75	48.72661\\
2441532	48.57526\\
2531625.25	49.41584\\
2621718.5	47.32878\\
2711811.75	47.32741\\
2801905	46.71255\\
2891998.25	47.49485\\
2982091.5	48.08508\\
3072184.75	45.52985\\
3162278	47.00162\\
3162404	45.91989\\
3447303.833	47.40369\\
3732203.667	44.41975\\
4017103.5	45.011\\
4302003.333	43.00427\\
4586903.167	44.10163\\
4871803	43.16449\\
5156702.833	44.16939\\
5441602.667	42.89153\\
5726502.5	43.03688\\
6011402.333	43.18461\\
6296302.167	41.02326\\
6581202	42.97873\\
6866101.833	43.15377\\
7151001.667	40.55683\\
7435901.5	42.68488\\
7720801.333	41.0996\\
8005701.167	41.82729\\
8290601	42.13481\\
8575500.833	42.95832\\
8860400.667	41.8378\\
9145300.5	40.84486\\
9430200.333	41.62504\\
9715100.167	42.51579\\
10000000	41.15522\\
};
\addlegendentry{1 mA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	64.18344\\
10.901	62.08442\\
11.802	68.52889\\
12.703	63.136\\
13.604	62.40435\\
14.505	67.99683\\
15.406	69.22383\\
16.307	63.30433\\
17.208	63.02656\\
18.109	67.94299\\
19.01	71.16522\\
19.911	69.34385\\
20.812	68.92608\\
21.712	61.19331\\
22.613	65.07127\\
23.514	69.40627\\
24.415	77.01417\\
25.316	65.05422\\
26.217	65.87027\\
27.118	65.4616\\
28.019	69.21017\\
28.92	63.95032\\
29.821	68.87559\\
30.722	68.95885\\
31.623	62.64417\\
31.624	63.4256\\
34.473	68.9842\\
37.322	63.5974\\
40.171	63.07495\\
43.02	78.44645\\
45.869	69.58454\\
48.718	58.12206\\
51.567	57.93474\\
54.416	68.3697\\
57.265	72.74708\\
60.114	65.43879\\
62.963	60.43233\\
65.812	63.51478\\
68.661	68.20019\\
71.51	69.84183\\
74.359	82.24328\\
77.208	78.1606\\
80.057	69.6724\\
82.906	76.11013\\
85.755	69.84094\\
88.604	86.59244\\
91.453	67.21056\\
94.302	78.6562\\
97.151	81.4838\\
100	70.88926\\
100.004	79.07358\\
109.013	80.42517\\
118.023	80.35841\\
127.032	80.34553\\
136.041	96.61512\\
145.051	79.24757\\
154.06	79.35957\\
163.069	73.4965\\
172.079	84.22999\\
181.088	82.31135\\
190.097	85.92472\\
199.107	81.73266\\
208.116	73.80081\\
217.125	82.50139\\
226.135	80.99102\\
235.144	96.86684\\
244.153	88.21147\\
253.163	73.37745\\
262.172	80.48809\\
271.181	77.69342\\
280.191	78.63326\\
289.2	76.44667\\
298.209	85.35032\\
307.219	82.47798\\
316.228	86.36432\\
316.24	75.75601\\
344.73	83.60973\\
373.22	88.42372\\
401.71	86.80767\\
430.2	79.44253\\
458.69	84.29589\\
487.18	81.60318\\
515.67	82.16626\\
544.16	83.35832\\
572.65	75.99858\\
601.14	81.11031\\
629.63	81.62677\\
658.12	84.91474\\
686.61	77.28168\\
715.1	83.97742\\
743.59	84.28408\\
772.08	84.35789\\
800.57	83.42241\\
829.06	82.46906\\
857.55	84.36037\\
886.04	81.10338\\
914.53	81.47346\\
943.02	76.91433\\
971.51	77.41112\\
1000	77.36002\\
1000.04	84.00045\\
1090.133	76.61824\\
1180.227	77.08858\\
1270.32	78.02735\\
1360.413	76.6524\\
1450.506	77.37057\\
1540.6	76.0967\\
1630.693	77.65255\\
1720.786	77.00735\\
1810.879	74.80718\\
1900.973	74.98313\\
1991.066	75.12542\\
2081.159	73.28809\\
2171.252	74.61478\\
2261.346	71.2779\\
2351.439	72.75201\\
2441.532	72.63942\\
2531.625	71.34968\\
2621.719	74.08277\\
2711.812	69.92232\\
2801.905	70.9958\\
2891.998	68.92065\\
2982.092	67.79181\\
3072.185	68.21983\\
3162.278	68.72873\\
3162.404	66.84711\\
3447.304	66.05614\\
3732.204	65.1183\\
4017.104	64.09864\\
4302.003	62.17327\\
4586.903	60.29278\\
4871.803	61.18306\\
5156.703	59.08815\\
5441.603	57.61621\\
5726.502	55.90965\\
6011.402	55.44437\\
6296.302	53.99218\\
6581.202	53.48293\\
6866.102	52.42809\\
7151.002	51.8806\\
7435.901	50.91043\\
7720.801	49.83295\\
8005.701	49.31265\\
8290.601	48.89402\\
8575.501	48.28582\\
8860.401	47.77014\\
9145.3	47.51952\\
9430.2	46.7776\\
9715.1	46.43481\\
10000	45.76519\\
10000.4	45.79282\\
10901.333	44.46218\\
11802.265	43.13034\\
12703.198	41.94263\\
13604.13	40.92415\\
14505.063	40.25576\\
15405.995	39.51582\\
16306.928	39.32926\\
17207.86	39.48922\\
18108.793	39.30951\\
19009.725	39.64288\\
19910.658	39.89088\\
20811.59	40.37289\\
21712.523	40.65567\\
22613.455	41.05308\\
23514.388	41.43378\\
24415.32	41.82387\\
25316.253	42.10365\\
26217.185	42.38758\\
27118.118	42.73093\\
28019.05	43.04733\\
28919.983	43.27868\\
29820.915	43.53563\\
30721.848	43.75208\\
31622.78	43.94523\\
31624.04	43.93299\\
34473.038	44.65673\\
37322.037	44.99936\\
40171.035	45.50882\\
43020.033	45.87291\\
45869.032	46.18348\\
48718.03	46.44986\\
51567.028	46.76505\\
54416.027	47.01136\\
57265.025	47.19522\\
60114.023	47.42946\\
62963.022	47.55484\\
65812.02	47.72089\\
68661.018	47.91852\\
71510.017	48.12293\\
74359.015	48.25617\\
77208.013	48.39302\\
80057.012	48.51501\\
82906.01	48.62248\\
85755.008	48.80013\\
88604.007	48.8871\\
91453.005	49.01032\\
94302.003	49.13049\\
97151.002	49.23059\\
100000	49.38569\\
100004	49.39321\\
109013.325	49.69187\\
118022.65	49.99352\\
127031.975	50.33621\\
136041.3	50.63718\\
145050.625	50.88032\\
154059.95	50.89317\\
163069.275	51.226\\
172078.6	51.50735\\
181087.925	51.83826\\
190097.25	52.0932\\
199106.575	52.21417\\
208115.9	52.69638\\
217125.225	52.77186\\
226134.55	53.10985\\
235143.875	53.29407\\
244153.2	53.64234\\
253162.525	53.88555\\
262171.85	54.18501\\
271181.175	54.56728\\
280190.5	54.793\\
289199.825	55.07576\\
298209.15	55.0587\\
307218.475	55.71921\\
316227.8	56.01078\\
316240.4	55.89255\\
344730.383	56.9196\\
373220.367	58.40106\\
401710.35	59.18422\\
430200.333	60.51786\\
458690.317	61.50316\\
487180.3	62.81869\\
515670.283	64.53577\\
544160.267	66.21233\\
572650.25	70.13475\\
601140.233	75.20627\\
629630.217	75.29246\\
658120.2	89.84811\\
686610.183	80.19828\\
715100.167	78.35499\\
743590.15	72.04112\\
772080.133	72.49009\\
800570.117	67.43058\\
829060.1	66.07275\\
857550.083	65.05377\\
886040.067	63.29845\\
914530.05	62.63249\\
943020.033	61.2905\\
971510.017	60.67764\\
1000000	59.93686\\
1000040	60.40065\\
1090133.25	57.86653\\
1180226.5	56.67827\\
1270319.75	55.73679\\
1360413	54.12836\\
1450506.25	53.968\\
1540599.5	53.60849\\
1630692.75	51.79069\\
1720786	51.88776\\
1810879.25	52.347\\
1900972.5	51.01645\\
1991065.75	49.52123\\
2081159	50.00637\\
2171252.25	49.21859\\
2261345.5	49.42571\\
2351438.75	48.47404\\
2441532	48.36381\\
2531625.25	48.83803\\
2621718.5	48.21158\\
2711811.75	47.56895\\
2801905	47.55317\\
2891998.25	47.28953\\
2982091.5	47.07919\\
3072184.75	46.75305\\
3162278	46.58251\\
3162404	47.24735\\
3447303.833	45.80403\\
3732203.667	45.55167\\
4017103.5	45.07045\\
4302003.333	44.20988\\
4586903.167	44.30575\\
4871803	44.17521\\
5156702.833	43.75199\\
5441602.667	42.91914\\
5726502.5	45.00471\\
6011402.333	42.45058\\
6296302.167	41.81147\\
6581202	42.86419\\
6866101.833	42.55227\\
7151001.667	41.68353\\
7435901.5	42.2702\\
7720801.333	44.03075\\
8005701.167	41.95504\\
8290601	42.31612\\
8575500.833	41.45795\\
8860400.667	42.14495\\
9145300.5	41.34474\\
9430200.333	41.45983\\
9715100.167	41.65796\\
10000000	41.26475\\
};
\addlegendentry{28 mA}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	28.815059\\
10.901	28.661605\\
11.802	28.794358\\
12.703	28.684928\\
13.604	28.636757\\
14.505	28.757414\\
15.406	28.813842\\
16.307	28.746653\\
17.208	28.764055\\
18.109	28.81947\\
19.01	28.910056\\
19.911	28.80809\\
20.812	28.984178\\
21.712	29.109519\\
22.613	29.066724\\
23.514	29.051476\\
24.415	29.129577\\
25.316	29.127197\\
26.217	29.181593\\
27.118	29.258959\\
28.019	29.296509\\
28.92	29.340899\\
29.821	29.466783\\
30.722	29.63206\\
31.623	29.65827\\
100.004	29.66733\\
109.013	29.69111\\
118.023	29.73836\\
127.032	29.83132\\
136.041	29.89627\\
145.051	29.97067\\
154.06	29.99673\\
163.069	30.08678\\
172.079	30.16309\\
181.088	30.1967\\
190.097	30.23818\\
199.107	30.33033\\
208.116	30.35625\\
217.125	30.35996\\
226.135	30.48093\\
235.144	30.48134\\
244.153	30.60602\\
253.163	30.59865\\
262.172	30.68526\\
271.181	30.73389\\
280.191	30.79854\\
289.2	30.81716\\
298.209	30.90166\\
307.219	30.9346\\
316.228	30.97296\\
316.24	31.01328\\
344.73	31.00357\\
373.22	31.08758\\
401.71	31.14401\\
430.2	31.22973\\
458.69	31.25529\\
487.18	31.28305\\
515.67	31.30268\\
544.16	31.30361\\
572.65	31.32742\\
601.14	31.36547\\
629.63	31.34719\\
658.12	31.40368\\
686.61	31.42878\\
715.1	31.42456\\
743.59	31.41742\\
772.08	31.39342\\
800.57	31.42159\\
829.06	31.41029\\
857.55	31.42511\\
886.04	31.43157\\
914.53	31.44173\\
943.02	31.45353\\
971.51	31.47243\\
1000	31.50735\\
1000.04	31.48701\\
1090.133	31.45743\\
1180.227	31.4585\\
1270.32	31.40942\\
1360.413	31.33382\\
1450.506	31.28548\\
1540.6	31.21339\\
1630.693	31.16927\\
1720.786	31.07602\\
1810.879	31.00788\\
1900.973	30.88803\\
1991.066	30.78121\\
2081.159	30.69131\\
2171.252	30.59217\\
2261.346	30.49094\\
2351.439	30.39353\\
2441.532	30.27041\\
2531.625	30.10865\\
2621.719	30.03498\\
2711.812	29.9016\\
2801.905	29.80322\\
2891.998	29.68852\\
2982.092	29.56745\\
3072.185	29.450772\\
3162.278	29.361663\\
3162.404	29.357413\\
3447.304	29.086872\\
3732.204	28.916119\\
4017.104	28.864366\\
4302.003	28.971711\\
4586.903	29.178637\\
4871.803	29.466311\\
5156.703	29.81633\\
5441.603	30.26828\\
5726.502	30.69213\\
6011.402	31.13238\\
6296.302	31.59465\\
6581.202	32.0291\\
6866.102	32.4045\\
7151.002	32.80939\\
7435.901	33.17164\\
7720.801	33.52423\\
8005.701	33.84091\\
8290.601	34.15107\\
8575.501	34.45209\\
8860.401	34.74316\\
9145.3	34.96552\\
9430.2	35.23795\\
9715.1	35.50323\\
10000	35.70404\\
10000.4	35.70987\\
10901.333	36.34553\\
11802.265	36.90523\\
12703.198	37.4059\\
13604.13	37.82785\\
14505.063	38.21344\\
15405.995	38.58391\\
16306.928	38.87799\\
17207.86	39.17754\\
18108.793	39.45028\\
19009.725	39.68179\\
19910.658	39.91534\\
20811.59	40.12324\\
21712.523	40.3265\\
22613.455	40.50449\\
23514.388	40.69277\\
24415.32	40.85432\\
25316.253	41.0263\\
26217.185	41.16384\\
27118.118	41.30419\\
28019.05	41.44371\\
28919.983	41.56764\\
29820.915	41.69186\\
30721.848	41.81907\\
31622.78	41.92681\\
31624.04	41.91781\\
34473.038	42.27787\\
37322.037	42.54979\\
40171.035	42.80607\\
43020.033	43.02722\\
45869.032	43.24134\\
48718.03	43.40806\\
51567.028	43.6016\\
54416.027	43.79923\\
57265.025	43.92679\\
60114.023	44.07803\\
62963.022	44.21604\\
65812.02	44.32506\\
68661.018	44.4508\\
71510.017	44.56558\\
74359.015	44.64963\\
77208.013	44.77687\\
80057.012	44.84204\\
82906.01	44.95548\\
85755.008	45.0378\\
88604.007	45.08942\\
91453.005	45.20308\\
94302.003	45.27662\\
97151.002	45.35954\\
100000	45.41099\\
100004	45.44357\\
109013.325	45.64449\\
118022.65	45.81807\\
127031.975	45.96414\\
136041.3	46.18989\\
145050.625	46.29529\\
154059.95	46.40538\\
163069.275	46.52571\\
172078.6	46.63904\\
181087.925	46.86645\\
190097.25	47.04333\\
199106.575	47.07658\\
208115.9	47.19757\\
217125.225	47.26083\\
226134.55	47.43303\\
235143.875	47.56396\\
244153.2	47.62784\\
253162.525	47.82949\\
262171.85	47.90429\\
271181.175	47.96662\\
280190.5	48.15599\\
289199.825	48.12946\\
298209.15	48.3153\\
307218.475	48.44862\\
316227.8	48.57443\\
316240.4	48.46775\\
344730.383	48.89394\\
373220.367	49.1327\\
401710.35	49.42614\\
430200.333	49.9669\\
458690.317	50.068\\
487180.3	50.63211\\
515670.283	51.04937\\
544160.267	51.3856\\
572650.25	51.75744\\
601140.233	52.12541\\
629630.217	52.78609\\
658120.2	53.17943\\
686610.183	53.48502\\
715100.167	53.81386\\
743590.15	54.61385\\
772080.133	55.04395\\
800570.117	55.64542\\
829060.1	56.14913\\
857550.083	57.28594\\
886040.067	58.13725\\
914530.05	58.88309\\
943020.033	59.2485\\
971510.017	60.66075\\
1000000	61.35636\\
1000040	62.60956\\
1090133.25	64.67287\\
1180226.5	72.26867\\
1270319.75	71.41583\\
1360413	66.03351\\
1450506.25	60.81921\\
1540599.5	56.62107\\
1630692.75	55.76193\\
1720786	55.43349\\
1810879.25	53.9852\\
1900972.5	52.69405\\
1991065.75	50.32627\\
2081159	50.95218\\
2171252.25	51.15606\\
2261345.5	50.41667\\
2351438.75	50.17928\\
2441532	49.22258\\
2531625.25	49.43935\\
2621718.5	48.66974\\
2711811.75	48.33915\\
2801905	48.31926\\
2891998.25	47.91563\\
2982091.5	46.80687\\
3072184.75	47.1742\\
3162278	46.88288\\
3162404	47.36747\\
3447303.833	46.09741\\
3732203.667	45.12525\\
4017103.5	45.16657\\
4302003.333	46.40723\\
4586903.167	44.71088\\
4871803	44.11022\\
5156702.833	44.92529\\
5441602.667	44.30146\\
5726502.5	44.34289\\
6011402.333	44.51873\\
6296302.167	43.04748\\
6581202	44.76853\\
6866101.833	41.73958\\
7151001.667	42.95862\\
7435901.5	41.34012\\
7720801.333	40.7103\\
8005701.167	41.44997\\
8290601	42.42825\\
8575500.833	40.59568\\
8860400.667	40.32066\\
9145300.5	41.89849\\
9430200.333	40.35901\\
9715100.167	44.33489\\
10000000	44.46443\\
};
\addlegendentry{113 mA}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_temp_diode.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=1.936in,
at={(0.609in,0.425in)},
scale only axis,
xmin=20,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Temperature [$^\circ C$]},
ymin=0.25,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Diode voltage},
legend style={legend cell align=left, align=left, draw=white!15!black},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.3895008015\\
30	0.3725612084\\
40	0.3555535909\\
50	0.3383080051\\
};
\addlegendentry{Sample 1 ($-1.706\ mV/^{\circ}C$)}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.380664466666667\\
30	0.363709666666667\\
40	0.346683666666667\\
50	0.329354733333333\\
70	0.294540133333333\\
};
\addlegendentry{Sample 2 ($-1.723\ mV/^{\circ}C$)}

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0.386623333333333\\
30	0.369677476190476\\
40	0.352531952380952\\
50	0.335255857142857\\
70	0.300168571428571\\
90	0.265403761904762\\
};
\addlegendentry{Sample 3 ($-1.735\ mV/^{\circ}C$)}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20	0.38956880248\\
20.07	0.38944939227531\\
20.14	0.38932998207062\\
20.21	0.38921057186593\\
20.28	0.38909116166124\\
20.35	0.38897175145655\\
20.42	0.38885234125186\\
20.49	0.38873293104717\\
20.56	0.38861352084248\\
20.63	0.38849411063779\\
20.7	0.3883747004331\\
20.77	0.38825529022841\\
20.84	0.38813588002372\\
20.91	0.38801646981903\\
20.98	0.38789705961434\\
21.05	0.38777764940965\\
21.12	0.38765823920496\\
21.19	0.38753882900027\\
21.26	0.38741941879558\\
21.33	0.38730000859089\\
21.4	0.3871805983862\\
21.47	0.38706118818151\\
21.54	0.38694177797682\\
21.61	0.38682236777213\\
21.68	0.38670295756744\\
21.75	0.38658354736275\\
21.82	0.38646413715806\\
21.89	0.38634472695337\\
21.96	0.38622531674868\\
22.03	0.38610590654399\\
22.1	0.3859864963393\\
22.17	0.38586708613461\\
22.24	0.38574767592992\\
22.31	0.38562826572523\\
22.38	0.38550885552054\\
22.45	0.38538944531585\\
22.52	0.38527003511116\\
22.59	0.38515062490647\\
22.66	0.38503121470178\\
22.73	0.38491180449709\\
22.8	0.3847923942924\\
22.87	0.38467298408771\\
22.94	0.38455357388302\\
23.01	0.38443416367833\\
23.08	0.38431475347364\\
23.15	0.38419534326895\\
23.22	0.38407593306426\\
23.29	0.38395652285957\\
23.36	0.38383711265488\\
23.43	0.38371770245019\\
23.5	0.3835982922455\\
23.57	0.38347888204081\\
23.64	0.38335947183612\\
23.71	0.38324006163143\\
23.78	0.38312065142674\\
23.85	0.38300124122205\\
23.92	0.38288183101736\\
23.99	0.38276242081267\\
24.06	0.38264301060798\\
24.13	0.38252360040329\\
24.2	0.3824041901986\\
24.27	0.38228477999391\\
24.34	0.38216536978922\\
24.41	0.38204595958453\\
24.48	0.38192654937984\\
24.55	0.38180713917515\\
24.62	0.38168772897046\\
24.69	0.38156831876577\\
24.76	0.38144890856108\\
24.83	0.38132949835639\\
24.9	0.3812100881517\\
24.97	0.38109067794701\\
25.04	0.38097126774232\\
25.11	0.38085185753763\\
25.18	0.38073244733294\\
25.25	0.38061303712825\\
25.32	0.38049362692356\\
25.39	0.38037421671887\\
25.46	0.38025480651418\\
25.53	0.38013539630949\\
25.6	0.3800159861048\\
25.67	0.37989657590011\\
25.74	0.37977716569542\\
25.81	0.37965775549073\\
25.88	0.37953834528604\\
25.95	0.37941893508135\\
26.02	0.37929952487666\\
26.09	0.37918011467197\\
26.16	0.37906070446728\\
26.23	0.37894129426259\\
26.3	0.3788218840579\\
26.37	0.37870247385321\\
26.44	0.37858306364852\\
26.51	0.37846365344383\\
26.58	0.37834424323914\\
26.65	0.37822483303445\\
26.72	0.37810542282976\\
26.79	0.37798601262507\\
26.86	0.37786660242038\\
26.93	0.37774719221569\\
27	0.377627782011\\
27.07	0.37750837180631\\
27.14	0.37738896160162\\
27.21	0.37726955139693\\
27.28	0.37715014119224\\
27.35	0.37703073098755\\
27.42	0.37691132078286\\
27.49	0.37679191057817\\
27.56	0.37667250037348\\
27.63	0.37655309016879\\
27.7	0.3764336799641\\
27.77	0.37631426975941\\
27.84	0.37619485955472\\
27.91	0.37607544935003\\
27.98	0.37595603914534\\
28.05	0.37583662894065\\
28.12	0.37571721873596\\
28.19	0.37559780853127\\
28.26	0.37547839832658\\
28.33	0.37535898812189\\
28.4	0.3752395779172\\
28.47	0.37512016771251\\
28.54	0.37500075750782\\
28.61	0.37488134730313\\
28.68	0.37476193709844\\
28.75	0.37464252689375\\
28.82	0.37452311668906\\
28.89	0.37440370648437\\
28.96	0.37428429627968\\
29.03	0.37416488607499\\
29.1	0.3740454758703\\
29.17	0.37392606566561\\
29.24	0.37380665546092\\
29.31	0.37368724525623\\
29.38	0.37356783505154\\
29.45	0.37344842484685\\
29.52	0.37332901464216\\
29.59	0.37320960443747\\
29.66	0.37309019423278\\
29.73	0.37297078402809\\
29.8	0.3728513738234\\
29.87	0.37273196361871\\
29.94	0.37261255341402\\
30.01	0.37249314320933\\
30.08	0.37237373300464\\
30.15	0.37225432279995\\
30.22	0.37213491259526\\
30.29	0.37201550239057\\
30.36	0.37189609218588\\
30.43	0.37177668198119\\
30.5	0.3716572717765\\
30.57	0.37153786157181\\
30.64	0.37141845136712\\
30.71	0.37129904116243\\
30.78	0.37117963095774\\
30.85	0.37106022075305\\
30.92	0.37094081054836\\
30.99	0.37082140034367\\
31.06	0.37070199013898\\
31.13	0.37058257993429\\
31.2	0.3704631697296\\
31.27	0.37034375952491\\
31.34	0.37022434932022\\
31.41	0.37010493911553\\
31.48	0.36998552891084\\
31.55	0.36986611870615\\
31.62	0.36974670850146\\
31.69	0.36962729829677\\
31.76	0.36950788809208\\
31.83	0.36938847788739\\
31.9	0.3692690676827\\
31.97	0.36914965747801\\
32.04	0.36903024727332\\
32.11	0.36891083706863\\
32.18	0.36879142686394\\
32.25	0.36867201665925\\
32.32	0.36855260645456\\
32.39	0.36843319624987\\
32.46	0.36831378604518\\
32.53	0.36819437584049\\
32.6	0.3680749656358\\
32.67	0.36795555543111\\
32.74	0.36783614522642\\
32.81	0.36771673502173\\
32.88	0.36759732481704\\
32.95	0.36747791461235\\
33.02	0.36735850440766\\
33.09	0.36723909420297\\
33.16	0.36711968399828\\
33.23	0.36700027379359\\
33.3	0.3668808635889\\
33.37	0.36676145338421\\
33.44	0.36664204317952\\
33.51	0.36652263297483\\
33.58	0.36640322277014\\
33.65	0.36628381256545\\
33.72	0.36616440236076\\
33.79	0.36604499215607\\
33.86	0.36592558195138\\
33.93	0.36580617174669\\
34	0.365686761542\\
34.07	0.36556735133731\\
34.14	0.36544794113262\\
34.21	0.36532853092793\\
34.28	0.36520912072324\\
34.35	0.36508971051855\\
34.42	0.36497030031386\\
34.49	0.36485089010917\\
34.56	0.36473147990448\\
34.63	0.36461206969979\\
34.7	0.3644926594951\\
34.77	0.36437324929041\\
34.84	0.36425383908572\\
34.91	0.36413442888103\\
34.98	0.36401501867634\\
35.05	0.36389560847165\\
35.12	0.36377619826696\\
35.19	0.36365678806227\\
35.26	0.36353737785758\\
35.33	0.36341796765289\\
35.4	0.3632985574482\\
35.47	0.36317914724351\\
35.54	0.36305973703882\\
35.61	0.36294032683413\\
35.68	0.36282091662944\\
35.75	0.36270150642475\\
35.82	0.36258209622006\\
35.89	0.36246268601537\\
35.96	0.36234327581068\\
36.03	0.36222386560599\\
36.1	0.3621044554013\\
36.17	0.36198504519661\\
36.24	0.36186563499192\\
36.31	0.36174622478723\\
36.38	0.36162681458254\\
36.45	0.36150740437785\\
36.52	0.36138799417316\\
36.59	0.36126858396847\\
36.66	0.36114917376378\\
36.73	0.36102976355909\\
36.8	0.3609103533544\\
36.87	0.36079094314971\\
36.94	0.36067153294502\\
37.01	0.36055212274033\\
37.08	0.36043271253564\\
37.15	0.36031330233095\\
37.22	0.36019389212626\\
37.29	0.36007448192157\\
37.36	0.35995507171688\\
37.43	0.35983566151219\\
37.5	0.3597162513075\\
37.57	0.35959684110281\\
37.64	0.35947743089812\\
37.71	0.35935802069343\\
37.78	0.35923861048874\\
37.85	0.35911920028405\\
37.92	0.35899979007936\\
37.99	0.35888037987467\\
38.06	0.35876096966998\\
38.13	0.35864155946529\\
38.2	0.3585221492606\\
38.27	0.35840273905591\\
38.34	0.35828332885122\\
38.41	0.35816391864653\\
38.48	0.35804450844184\\
38.55	0.35792509823715\\
38.62	0.35780568803246\\
38.69	0.35768627782777\\
38.76	0.35756686762308\\
38.83	0.35744745741839\\
38.9	0.3573280472137\\
38.97	0.35720863700901\\
39.04	0.35708922680432\\
39.11	0.35696981659963\\
39.18	0.35685040639494\\
39.25	0.35673099619025\\
39.32	0.35661158598556\\
39.39	0.35649217578087\\
39.46	0.35637276557618\\
39.53	0.35625335537149\\
39.6	0.3561339451668\\
39.67	0.35601453496211\\
39.74	0.35589512475742\\
39.81	0.35577571455273\\
39.88	0.35565630434804\\
39.95	0.35553689414335\\
40.02	0.35541748393866\\
40.09	0.35529807373397\\
40.16	0.35517866352928\\
40.23	0.35505925332459\\
40.3	0.3549398431199\\
40.37	0.35482043291521\\
40.44	0.35470102271052\\
40.51	0.35458161250583\\
40.58	0.35446220230114\\
40.65	0.35434279209645\\
40.72	0.35422338189176\\
40.79	0.35410397168707\\
40.86	0.35398456148238\\
40.93	0.35386515127769\\
41	0.353745741073\\
41.07	0.35362633086831\\
41.14	0.35350692066362\\
41.21	0.35338751045893\\
41.28	0.35326810025424\\
41.35	0.35314869004955\\
41.42	0.35302927984486\\
41.49	0.35290986964017\\
41.56	0.35279045943548\\
41.63	0.35267104923079\\
41.7	0.3525516390261\\
41.77	0.35243222882141\\
41.84	0.35231281861672\\
41.91	0.35219340841203\\
41.98	0.35207399820734\\
42.05	0.35195458800265\\
42.12	0.35183517779796\\
42.19	0.35171576759327\\
42.26	0.35159635738858\\
42.33	0.35147694718389\\
42.4	0.3513575369792\\
42.47	0.35123812677451\\
42.54	0.35111871656982\\
42.61	0.35099930636513\\
42.68	0.35087989616044\\
42.75	0.35076048595575\\
42.82	0.35064107575106\\
42.89	0.35052166554637\\
42.96	0.35040225534168\\
43.03	0.35028284513699\\
43.1	0.3501634349323\\
43.17	0.35004402472761\\
43.24	0.34992461452292\\
43.31	0.34980520431823\\
43.38	0.34968579411354\\
43.45	0.34956638390885\\
43.52	0.34944697370416\\
43.59	0.34932756349947\\
43.66	0.34920815329478\\
43.73	0.34908874309009\\
43.8	0.3489693328854\\
43.87	0.34884992268071\\
43.94	0.34873051247602\\
44.01	0.34861110227133\\
44.08	0.34849169206664\\
44.15	0.34837228186195\\
44.22	0.34825287165726\\
44.29	0.34813346145257\\
44.36	0.34801405124788\\
44.43	0.34789464104319\\
44.5	0.3477752308385\\
44.57	0.34765582063381\\
44.64	0.34753641042912\\
44.71	0.34741700022443\\
44.78	0.34729759001974\\
44.85	0.34717817981505\\
44.92	0.34705876961036\\
44.99	0.34693935940567\\
45.06	0.34681994920098\\
45.13	0.34670053899629\\
45.2	0.3465811287916\\
45.27	0.34646171858691\\
45.34	0.34634230838222\\
45.41	0.34622289817753\\
45.48	0.34610348797284\\
45.55	0.34598407776815\\
45.62	0.34586466756346\\
45.69	0.34574525735877\\
45.76	0.34562584715408\\
45.83	0.34550643694939\\
45.9	0.3453870267447\\
45.97	0.34526761654001\\
46.04	0.34514820633532\\
46.11	0.34502879613063\\
46.18	0.34490938592594\\
46.25	0.34478997572125\\
46.32	0.34467056551656\\
46.39	0.34455115531187\\
46.46	0.34443174510718\\
46.53	0.34431233490249\\
46.6	0.3441929246978\\
46.67	0.34407351449311\\
46.74	0.34395410428842\\
46.81	0.34383469408373\\
46.88	0.34371528387904\\
46.95	0.34359587367435\\
47.02	0.34347646346966\\
47.09	0.34335705326497\\
47.16	0.34323764306028\\
47.23	0.34311823285559\\
47.3	0.3429988226509\\
47.37	0.34287941244621\\
47.44	0.34276000224152\\
47.51	0.34264059203683\\
47.58	0.34252118183214\\
47.65	0.34240177162745\\
47.72	0.34228236142276\\
47.79	0.34216295121807\\
47.86	0.34204354101338\\
47.93	0.34192413080869\\
48	0.341804720604\\
48.07	0.34168531039931\\
48.14	0.34156590019462\\
48.21	0.34144648998993\\
48.28	0.34132707978524\\
48.35	0.34120766958055\\
48.42	0.34108825937586\\
48.49	0.34096884917117\\
48.56	0.34084943896648\\
48.63	0.34073002876179\\
48.7	0.3406106185571\\
48.77	0.34049120835241\\
48.84	0.34037179814772\\
48.91	0.34025238794303\\
48.98	0.34013297773834\\
49.05	0.34001356753365\\
49.12	0.33989415732896\\
49.19	0.33977474712427\\
49.26	0.33965533691958\\
49.33	0.33953592671489\\
49.4	0.3394165165102\\
49.47	0.33929710630551\\
49.54	0.33917769610082\\
49.61	0.33905828589613\\
49.68	0.33893887569144\\
49.75	0.33881946548675\\
49.82	0.33870005528206\\
49.89	0.33858064507737\\
49.96	0.33846123487268\\
50.03	0.33834182466799\\
50.1	0.3382224144633\\
50.17	0.33810300425861\\
50.24	0.33798359405392\\
50.31	0.33786418384923\\
50.38	0.33774477364454\\
50.45	0.33762536343985\\
50.52	0.33750595323516\\
50.59	0.33738654303047\\
50.66	0.33726713282578\\
50.73	0.33714772262109\\
50.8	0.3370283124164\\
50.87	0.33690890221171\\
50.94	0.33678949200702\\
51.01	0.33667008180233\\
51.08	0.33655067159764\\
51.15	0.33643126139295\\
51.22	0.33631185118826\\
51.29	0.33619244098357\\
51.36	0.33607303077888\\
51.43	0.33595362057419\\
51.5	0.3358342103695\\
51.57	0.33571480016481\\
51.64	0.33559538996012\\
51.71	0.33547597975543\\
51.78	0.33535656955074\\
51.85	0.33523715934605\\
51.92	0.33511774914136\\
51.99	0.33499833893667\\
52.06	0.33487892873198\\
52.13	0.33475951852729\\
52.2	0.3346401083226\\
52.27	0.33452069811791\\
52.34	0.33440128791322\\
52.41	0.33428187770853\\
52.48	0.33416246750384\\
52.55	0.33404305729915\\
52.62	0.33392364709446\\
52.69	0.33380423688977\\
52.76	0.33368482668508\\
52.83	0.33356541648039\\
52.9	0.3334460062757\\
52.97	0.33332659607101\\
53.04	0.33320718586632\\
53.11	0.33308777566163\\
53.18	0.33296836545694\\
53.25	0.33284895525225\\
53.32	0.33272954504756\\
53.39	0.33261013484287\\
53.46	0.33249072463818\\
53.53	0.33237131443349\\
53.6	0.3322519042288\\
53.67	0.33213249402411\\
53.74	0.33201308381942\\
53.81	0.33189367361473\\
53.88	0.33177426341004\\
53.95	0.33165485320535\\
54.02	0.33153544300066\\
54.09	0.33141603279597\\
54.16	0.33129662259128\\
54.23	0.33117721238659\\
54.3	0.3310578021819\\
54.37	0.33093839197721\\
54.44	0.33081898177252\\
54.51	0.33069957156783\\
54.58	0.33058016136314\\
54.65	0.33046075115845\\
54.72	0.33034134095376\\
54.79	0.33022193074907\\
54.86	0.33010252054438\\
54.93	0.32998311033969\\
55	0.329863700135\\
55.07	0.32974428993031\\
55.14	0.32962487972562\\
55.21	0.32950546952093\\
55.28	0.32938605931624\\
55.35	0.32926664911155\\
55.42	0.32914723890686\\
55.49	0.32902782870217\\
55.56	0.32890841849748\\
55.63	0.32878900829279\\
55.7	0.3286695980881\\
55.77	0.32855018788341\\
55.84	0.32843077767872\\
55.91	0.32831136747403\\
55.98	0.32819195726934\\
56.05	0.32807254706465\\
56.12	0.32795313685996\\
56.19	0.32783372665527\\
56.26	0.32771431645058\\
56.33	0.32759490624589\\
56.4	0.3274754960412\\
56.47	0.32735608583651\\
56.54	0.32723667563182\\
56.61	0.32711726542713\\
56.68	0.32699785522244\\
56.75	0.32687844501775\\
56.82	0.32675903481306\\
56.89	0.32663962460837\\
56.96	0.32652021440368\\
57.03	0.32640080419899\\
57.1	0.3262813939943\\
57.17	0.32616198378961\\
57.24	0.32604257358492\\
57.31	0.32592316338023\\
57.38	0.32580375317554\\
57.45	0.32568434297085\\
57.52	0.32556493276616\\
57.59	0.32544552256147\\
57.66	0.32532611235678\\
57.73	0.32520670215209\\
57.8	0.3250872919474\\
57.87	0.32496788174271\\
57.94	0.32484847153802\\
58.01	0.32472906133333\\
58.08	0.32460965112864\\
58.15	0.32449024092395\\
58.22	0.32437083071926\\
58.29	0.32425142051457\\
58.36	0.32413201030988\\
58.43	0.32401260010519\\
58.5	0.3238931899005\\
58.57	0.32377377969581\\
58.64	0.32365436949112\\
58.71	0.32353495928643\\
58.78	0.32341554908174\\
58.85	0.32329613887705\\
58.92	0.32317672867236\\
58.99	0.32305731846767\\
59.06	0.32293790826298\\
59.13	0.32281849805829\\
59.2	0.3226990878536\\
59.27	0.32257967764891\\
59.34	0.32246026744422\\
59.41	0.32234085723953\\
59.48	0.32222144703484\\
59.55	0.32210203683015\\
59.62	0.32198262662546\\
59.69	0.32186321642077\\
59.76	0.32174380621608\\
59.83	0.32162439601139\\
59.9	0.3215049858067\\
59.97	0.32138557560201\\
60.04	0.32126616539732\\
60.11	0.32114675519263\\
60.18	0.32102734498794\\
60.25	0.32090793478325\\
60.32	0.32078852457856\\
60.39	0.32066911437387\\
60.46	0.32054970416918\\
60.53	0.32043029396449\\
60.6	0.3203108837598\\
60.67	0.32019147355511\\
60.74	0.32007206335042\\
60.81	0.31995265314573\\
60.88	0.31983324294104\\
60.95	0.31971383273635\\
61.02	0.31959442253166\\
61.09	0.31947501232697\\
61.16	0.31935560212228\\
61.23	0.31923619191759\\
61.3	0.3191167817129\\
61.37	0.31899737150821\\
61.44	0.31887796130352\\
61.51	0.31875855109883\\
61.58	0.31863914089414\\
61.65	0.31851973068945\\
61.72	0.31840032048476\\
61.79	0.31828091028007\\
61.86	0.31816150007538\\
61.93	0.31804208987069\\
62	0.317922679666\\
62.07	0.31780326946131\\
62.14	0.31768385925662\\
62.21	0.31756444905193\\
62.28	0.31744503884724\\
62.35	0.31732562864255\\
62.42	0.31720621843786\\
62.49	0.31708680823317\\
62.56	0.31696739802848\\
62.63	0.31684798782379\\
62.7	0.3167285776191\\
62.77	0.31660916741441\\
62.84	0.31648975720972\\
62.91	0.31637034700503\\
62.98	0.31625093680034\\
63.05	0.31613152659565\\
63.12	0.31601211639096\\
63.19	0.31589270618627\\
63.26	0.31577329598158\\
63.33	0.31565388577689\\
63.4	0.3155344755722\\
63.47	0.31541506536751\\
63.54	0.31529565516282\\
63.61	0.31517624495813\\
63.68	0.31505683475344\\
63.75	0.31493742454875\\
63.82	0.31481801434406\\
63.89	0.31469860413937\\
63.96	0.31457919393468\\
64.03	0.31445978372999\\
64.1	0.3143403735253\\
64.17	0.31422096332061\\
64.24	0.31410155311592\\
64.31	0.31398214291123\\
64.38	0.31386273270654\\
64.45	0.31374332250185\\
64.52	0.31362391229716\\
64.59	0.31350450209247\\
64.66	0.31338509188778\\
64.73	0.31326568168309\\
64.8	0.3131462714784\\
64.87	0.31302686127371\\
64.94	0.31290745106902\\
65.01	0.31278804086433\\
65.08	0.31266863065964\\
65.15	0.31254922045495\\
65.22	0.31242981025026\\
65.29	0.31231040004557\\
65.36	0.31219098984088\\
65.43	0.31207157963619\\
65.5	0.3119521694315\\
65.57	0.31183275922681\\
65.64	0.31171334902212\\
65.71	0.31159393881743\\
65.78	0.31147452861274\\
65.85	0.31135511840805\\
65.92	0.31123570820336\\
65.99	0.31111629799867\\
66.06	0.31099688779398\\
66.13	0.31087747758929\\
66.2	0.3107580673846\\
66.27	0.31063865717991\\
66.34	0.31051924697522\\
66.41	0.31039983677053\\
66.48	0.31028042656584\\
66.55	0.31016101636115\\
66.62	0.31004160615646\\
66.69	0.30992219595177\\
66.76	0.30980278574708\\
66.83	0.30968337554239\\
66.9	0.3095639653377\\
66.97	0.30944455513301\\
67.04	0.30932514492832\\
67.11	0.30920573472363\\
67.18	0.30908632451894\\
67.25	0.30896691431425\\
67.32	0.30884750410956\\
67.39	0.30872809390487\\
67.46	0.30860868370018\\
67.53	0.30848927349549\\
67.6	0.3083698632908\\
67.67	0.30825045308611\\
67.74	0.30813104288142\\
67.81	0.30801163267673\\
67.88	0.30789222247204\\
67.95	0.30777281226735\\
68.02	0.30765340206266\\
68.09	0.30753399185797\\
68.16	0.30741458165328\\
68.23	0.30729517144859\\
68.3	0.3071757612439\\
68.37	0.30705635103921\\
68.44	0.30693694083452\\
68.51	0.30681753062983\\
68.58	0.30669812042514\\
68.65	0.30657871022045\\
68.72	0.30645930001576\\
68.79	0.30633988981107\\
68.86	0.30622047960638\\
68.93	0.30610106940169\\
69	0.305981659197\\
69.07	0.30586224899231\\
69.14	0.30574283878762\\
69.21	0.30562342858293\\
69.28	0.30550401837824\\
69.35	0.30538460817355\\
69.42	0.30526519796886\\
69.49	0.30514578776417\\
69.56	0.30502637755948\\
69.63	0.30490696735479\\
69.7	0.3047875571501\\
69.77	0.30466814694541\\
69.84	0.30454873674072\\
69.91	0.30442932653603\\
69.98	0.30430991633134\\
70.05	0.30419050612665\\
70.12	0.30407109592196\\
70.19	0.30395168571727\\
70.26	0.30383227551258\\
70.33	0.30371286530789\\
70.4	0.3035934551032\\
70.47	0.30347404489851\\
70.54	0.30335463469382\\
70.61	0.30323522448913\\
70.68	0.30311581428444\\
70.75	0.30299640407975\\
70.82	0.30287699387506\\
70.89	0.30275758367037\\
70.96	0.30263817346568\\
71.03	0.30251876326099\\
71.1	0.3023993530563\\
71.17	0.30227994285161\\
71.24	0.30216053264692\\
71.31	0.30204112244223\\
71.38	0.30192171223754\\
71.45	0.30180230203285\\
71.52	0.30168289182816\\
71.59	0.30156348162347\\
71.66	0.30144407141878\\
71.73	0.30132466121409\\
71.8	0.3012052510094\\
71.87	0.30108584080471\\
71.94	0.30096643060002\\
72.01	0.30084702039533\\
72.08	0.30072761019064\\
72.15	0.30060819998595\\
72.22	0.30048878978126\\
72.29	0.30036937957657\\
72.36	0.30024996937188\\
72.43	0.30013055916719\\
72.5	0.3000111489625\\
72.57	0.29989173875781\\
72.64	0.29977232855312\\
72.71	0.29965291834843\\
72.78	0.29953350814374\\
72.85	0.29941409793905\\
72.92	0.29929468773436\\
72.99	0.29917527752967\\
73.06	0.29905586732498\\
73.13	0.29893645712029\\
73.2	0.2988170469156\\
73.27	0.29869763671091\\
73.34	0.29857822650622\\
73.41	0.29845881630153\\
73.48	0.29833940609684\\
73.55	0.29821999589215\\
73.62	0.29810058568746\\
73.69	0.29798117548277\\
73.76	0.29786176527808\\
73.83	0.29774235507339\\
73.9	0.2976229448687\\
73.97	0.29750353466401\\
74.04	0.29738412445932\\
74.11	0.29726471425463\\
74.18	0.29714530404994\\
74.25	0.29702589384525\\
74.32	0.29690648364056\\
74.39	0.29678707343587\\
74.46	0.29666766323118\\
74.53	0.29654825302649\\
74.6	0.2964288428218\\
74.67	0.29630943261711\\
74.74	0.29619002241242\\
74.81	0.29607061220773\\
74.88	0.29595120200304\\
74.95	0.29583179179835\\
75.02	0.29571238159366\\
75.09	0.29559297138897\\
75.16	0.29547356118428\\
75.23	0.29535415097959\\
75.3	0.2952347407749\\
75.37	0.29511533057021\\
75.44	0.29499592036552\\
75.51	0.29487651016083\\
75.58	0.29475709995614\\
75.65	0.29463768975145\\
75.72	0.29451827954676\\
75.79	0.29439886934207\\
75.86	0.29427945913738\\
75.93	0.29416004893269\\
76	0.294040638728\\
76.07	0.29392122852331\\
76.14	0.29380181831862\\
76.21	0.29368240811393\\
76.28	0.29356299790924\\
76.35	0.29344358770455\\
76.42	0.29332417749986\\
76.49	0.29320476729517\\
76.56	0.29308535709048\\
76.63	0.29296594688579\\
76.7	0.2928465366811\\
76.77	0.29272712647641\\
76.84	0.29260771627172\\
76.91	0.29248830606703\\
76.98	0.29236889586234\\
77.05	0.29224948565765\\
77.12	0.29213007545296\\
77.19	0.29201066524827\\
77.26	0.29189125504358\\
77.33	0.29177184483889\\
77.4	0.2916524346342\\
77.47	0.29153302442951\\
77.54	0.29141361422482\\
77.61	0.29129420402013\\
77.68	0.29117479381544\\
77.75	0.29105538361075\\
77.82	0.29093597340606\\
77.89	0.29081656320137\\
77.96	0.29069715299668\\
78.03	0.29057774279199\\
78.1	0.2904583325873\\
78.17	0.29033892238261\\
78.24	0.29021951217792\\
78.31	0.29010010197323\\
78.38	0.28998069176854\\
78.45	0.28986128156385\\
78.52	0.28974187135916\\
78.59	0.28962246115447\\
78.66	0.28950305094978\\
78.73	0.28938364074509\\
78.8	0.2892642305404\\
78.87	0.28914482033571\\
78.94	0.28902541013102\\
79.01	0.28890599992633\\
79.08	0.28878658972164\\
79.15	0.28866717951695\\
79.22	0.28854776931226\\
79.29	0.28842835910757\\
79.36	0.28830894890288\\
79.43	0.28818953869819\\
79.5	0.2880701284935\\
79.57	0.28795071828881\\
79.64	0.28783130808412\\
79.71	0.28771189787943\\
79.78	0.28759248767474\\
79.85	0.28747307747005\\
79.92	0.28735366726536\\
79.99	0.28723425706067\\
80.06	0.28711484685598\\
80.13	0.28699543665129\\
80.2	0.2868760264466\\
80.27	0.28675661624191\\
80.34	0.28663720603722\\
80.41	0.28651779583253\\
80.48	0.28639838562784\\
80.55	0.28627897542315\\
80.62	0.28615956521846\\
80.69	0.28604015501377\\
80.76	0.28592074480908\\
80.83	0.28580133460439\\
80.9	0.2856819243997\\
80.97	0.28556251419501\\
81.04	0.28544310399032\\
81.11	0.28532369378563\\
81.18	0.28520428358094\\
81.25	0.28508487337625\\
81.32	0.28496546317156\\
81.39	0.28484605296687\\
81.46	0.28472664276218\\
81.53	0.28460723255749\\
81.6	0.2844878223528\\
81.67	0.28436841214811\\
81.74	0.28424900194342\\
81.81	0.28412959173873\\
81.88	0.28401018153404\\
81.95	0.28389077132935\\
82.02	0.28377136112466\\
82.09	0.28365195091997\\
82.16	0.28353254071528\\
82.23	0.28341313051059\\
82.3	0.2832937203059\\
82.37	0.28317431010121\\
82.44	0.28305489989652\\
82.51	0.28293548969183\\
82.58	0.28281607948714\\
82.65	0.28269666928245\\
82.72	0.28257725907776\\
82.79	0.28245784887307\\
82.86	0.28233843866838\\
82.93	0.28221902846369\\
83	0.282099618259\\
83.07	0.28198020805431\\
83.14	0.28186079784962\\
83.21	0.28174138764493\\
83.28	0.28162197744024\\
83.35	0.28150256723555\\
83.42	0.28138315703086\\
83.49	0.28126374682617\\
83.56	0.28114433662148\\
83.63	0.28102492641679\\
83.7	0.2809055162121\\
83.77	0.28078610600741\\
83.84	0.28066669580272\\
83.91	0.28054728559803\\
83.98	0.28042787539334\\
84.05	0.28030846518865\\
84.12	0.28018905498396\\
84.19	0.28006964477927\\
84.26	0.27995023457458\\
84.33	0.27983082436989\\
84.4	0.2797114141652\\
84.47	0.27959200396051\\
84.54	0.27947259375582\\
84.61	0.27935318355113\\
84.68	0.27923377334644\\
84.75	0.27911436314175\\
84.82	0.27899495293706\\
84.89	0.27887554273237\\
84.96	0.27875613252768\\
85.03	0.27863672232299\\
85.1	0.2785173121183\\
85.17	0.27839790191361\\
85.24	0.27827849170892\\
85.31	0.27815908150423\\
85.38	0.27803967129954\\
85.45	0.27792026109485\\
85.52	0.27780085089016\\
85.59	0.27768144068547\\
85.66	0.27756203048078\\
85.73	0.27744262027609\\
85.8	0.2773232100714\\
85.87	0.27720379986671\\
85.94	0.27708438966202\\
86.01	0.27696497945733\\
86.08	0.27684556925264\\
86.15	0.27672615904795\\
86.22	0.27660674884326\\
86.29	0.27648733863857\\
86.36	0.27636792843388\\
86.43	0.27624851822919\\
86.5	0.2761291080245\\
86.57	0.27600969781981\\
86.64	0.27589028761512\\
86.71	0.27577087741043\\
86.78	0.27565146720574\\
86.85	0.27553205700105\\
86.92	0.27541264679636\\
86.99	0.27529323659167\\
87.06	0.27517382638698\\
87.13	0.27505441618229\\
87.2	0.2749350059776\\
87.27	0.27481559577291\\
87.34	0.27469618556822\\
87.41	0.27457677536353\\
87.48	0.27445736515884\\
87.55	0.27433795495415\\
87.62	0.27421854474946\\
87.69	0.27409913454477\\
87.76	0.27397972434008\\
87.83	0.27386031413539\\
87.9	0.2737409039307\\
87.97	0.27362149372601\\
88.04	0.27350208352132\\
88.11	0.27338267331663\\
88.18	0.27326326311194\\
88.25	0.27314385290725\\
88.32	0.27302444270256\\
88.39	0.27290503249787\\
88.46	0.27278562229318\\
88.53	0.27266621208849\\
88.6	0.2725468018838\\
88.67	0.27242739167911\\
88.74	0.27230798147442\\
88.81	0.27218857126973\\
88.88	0.27206916106504\\
88.95	0.27194975086035\\
89.02	0.27183034065566\\
89.09	0.27171093045097\\
89.16	0.27159152024628\\
89.23	0.27147211004159\\
89.3	0.2713526998369\\
89.37	0.27123328963221\\
89.44	0.27111387942752\\
89.51	0.27099446922283\\
89.58	0.27087505901814\\
89.65	0.27075564881345\\
89.72	0.27063623860876\\
89.79	0.27051682840407\\
89.86	0.27039741819938\\
89.93	0.27027800799469\\
90	0.27015859779\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
20	0.380903965765766\\
20.07	0.380783332117117\\
20.14	0.380662698468469\\
20.21	0.38054206481982\\
20.28	0.380421431171171\\
20.35	0.380300797522523\\
20.42	0.380180163873874\\
20.49	0.380059530225225\\
20.56	0.379938896576577\\
20.63	0.379818262927928\\
20.7	0.379697629279279\\
20.77	0.379576995630631\\
20.84	0.379456361981982\\
20.91	0.379335728333334\\
20.98	0.379215094684685\\
21.05	0.379094461036036\\
21.12	0.378973827387388\\
21.19	0.378853193738739\\
21.26	0.37873256009009\\
21.33	0.378611926441442\\
21.4	0.378491292792793\\
21.47	0.378370659144144\\
21.54	0.378250025495496\\
21.61	0.378129391846847\\
21.68	0.378008758198198\\
21.75	0.37788812454955\\
21.82	0.377767490900901\\
21.89	0.377646857252252\\
21.96	0.377526223603604\\
22.03	0.377405589954955\\
22.1	0.377284956306306\\
22.17	0.377164322657658\\
22.24	0.377043689009009\\
22.31	0.376923055360361\\
22.38	0.376802421711712\\
22.45	0.376681788063063\\
22.52	0.376561154414415\\
22.59	0.376440520765766\\
22.66	0.376319887117117\\
22.73	0.376199253468469\\
22.8	0.37607861981982\\
22.87	0.375957986171171\\
22.94	0.375837352522523\\
23.01	0.375716718873874\\
23.08	0.375596085225225\\
23.15	0.375475451576577\\
23.22	0.375354817927928\\
23.29	0.375234184279279\\
23.36	0.375113550630631\\
23.43	0.374992916981982\\
23.5	0.374872283333334\\
23.57	0.374751649684685\\
23.64	0.374631016036036\\
23.71	0.374510382387388\\
23.78	0.374389748738739\\
23.85	0.37426911509009\\
23.92	0.374148481441442\\
23.99	0.374027847792793\\
24.06	0.373907214144144\\
24.13	0.373786580495496\\
24.2	0.373665946846847\\
24.27	0.373545313198198\\
24.34	0.37342467954955\\
24.41	0.373304045900901\\
24.48	0.373183412252252\\
24.55	0.373062778603604\\
24.62	0.372942144954955\\
24.69	0.372821511306306\\
24.76	0.372700877657658\\
24.83	0.372580244009009\\
24.9	0.372459610360361\\
24.97	0.372338976711712\\
25.04	0.372218343063063\\
25.11	0.372097709414415\\
25.18	0.371977075765766\\
25.25	0.371856442117117\\
25.32	0.371735808468469\\
25.39	0.37161517481982\\
25.46	0.371494541171171\\
25.53	0.371373907522523\\
25.6	0.371253273873874\\
25.67	0.371132640225225\\
25.74	0.371012006576577\\
25.81	0.370891372927928\\
25.88	0.370770739279279\\
25.95	0.370650105630631\\
26.02	0.370529471981982\\
26.09	0.370408838333333\\
26.16	0.370288204684685\\
26.23	0.370167571036036\\
26.3	0.370046937387388\\
26.37	0.369926303738739\\
26.44	0.36980567009009\\
26.51	0.369685036441442\\
26.58	0.369564402792793\\
26.65	0.369443769144144\\
26.72	0.369323135495496\\
26.79	0.369202501846847\\
26.86	0.369081868198198\\
26.93	0.36896123454955\\
27	0.368840600900901\\
27.07	0.368719967252252\\
27.14	0.368599333603604\\
27.21	0.368478699954955\\
27.28	0.368358066306306\\
27.35	0.368237432657658\\
27.42	0.368116799009009\\
27.49	0.367996165360361\\
27.56	0.367875531711712\\
27.63	0.367754898063063\\
27.7	0.367634264414415\\
27.77	0.367513630765766\\
27.84	0.367392997117117\\
27.91	0.367272363468469\\
27.98	0.36715172981982\\
28.05	0.367031096171171\\
28.12	0.366910462522523\\
28.19	0.366789828873874\\
28.26	0.366669195225225\\
28.33	0.366548561576577\\
28.4	0.366427927927928\\
28.47	0.366307294279279\\
28.54	0.366186660630631\\
28.61	0.366066026981982\\
28.68	0.365945393333333\\
28.75	0.365824759684685\\
28.82	0.365704126036036\\
28.89	0.365583492387388\\
28.96	0.365462858738739\\
29.03	0.36534222509009\\
29.1	0.365221591441442\\
29.17	0.365100957792793\\
29.24	0.364980324144144\\
29.31	0.364859690495496\\
29.38	0.364739056846847\\
29.45	0.364618423198198\\
29.52	0.36449778954955\\
29.59	0.364377155900901\\
29.66	0.364256522252252\\
29.73	0.364135888603604\\
29.8	0.364015254954955\\
29.87	0.363894621306306\\
29.94	0.363773987657658\\
30.01	0.363653354009009\\
30.08	0.363532720360361\\
30.15	0.363412086711712\\
30.22	0.363291453063063\\
30.29	0.363170819414415\\
30.36	0.363050185765766\\
30.43	0.362929552117117\\
30.5	0.362808918468469\\
30.57	0.36268828481982\\
30.64	0.362567651171171\\
30.71	0.362447017522523\\
30.78	0.362326383873874\\
30.85	0.362205750225225\\
30.92	0.362085116576577\\
30.99	0.361964482927928\\
31.06	0.361843849279279\\
31.13	0.361723215630631\\
31.2	0.361602581981982\\
31.27	0.361481948333333\\
31.34	0.361361314684685\\
31.41	0.361240681036036\\
31.48	0.361120047387388\\
31.55	0.360999413738739\\
31.62	0.36087878009009\\
31.69	0.360758146441442\\
31.76	0.360637512792793\\
31.83	0.360516879144144\\
31.9	0.360396245495496\\
31.97	0.360275611846847\\
32.04	0.360154978198198\\
32.11	0.36003434454955\\
32.18	0.359913710900901\\
32.25	0.359793077252252\\
32.32	0.359672443603604\\
32.39	0.359551809954955\\
32.46	0.359431176306306\\
32.53	0.359310542657658\\
32.6	0.359189909009009\\
32.67	0.35906927536036\\
32.74	0.358948641711712\\
32.81	0.358828008063063\\
32.88	0.358707374414415\\
32.95	0.358586740765766\\
33.02	0.358466107117117\\
33.09	0.358345473468469\\
33.16	0.35822483981982\\
33.23	0.358104206171171\\
33.3	0.357983572522523\\
33.37	0.357862938873874\\
33.44	0.357742305225225\\
33.51	0.357621671576577\\
33.58	0.357501037927928\\
33.65	0.357380404279279\\
33.72	0.357259770630631\\
33.79	0.357139136981982\\
33.86	0.357018503333333\\
33.93	0.356897869684685\\
34	0.356777236036036\\
34.07	0.356656602387388\\
34.14	0.356535968738739\\
34.21	0.35641533509009\\
34.28	0.356294701441442\\
34.35	0.356174067792793\\
34.42	0.356053434144144\\
34.49	0.355932800495496\\
34.56	0.355812166846847\\
34.63	0.355691533198198\\
34.7	0.35557089954955\\
34.77	0.355450265900901\\
34.84	0.355329632252252\\
34.91	0.355208998603604\\
34.98	0.355088364954955\\
35.05	0.354967731306306\\
35.12	0.354847097657658\\
35.19	0.354726464009009\\
35.26	0.35460583036036\\
35.33	0.354485196711712\\
35.4	0.354364563063063\\
35.47	0.354243929414415\\
35.54	0.354123295765766\\
35.61	0.354002662117117\\
35.68	0.353882028468469\\
35.75	0.35376139481982\\
35.82	0.353640761171171\\
35.89	0.353520127522523\\
35.96	0.353399493873874\\
36.03	0.353278860225225\\
36.1	0.353158226576577\\
36.17	0.353037592927928\\
36.24	0.352916959279279\\
36.31	0.352796325630631\\
36.38	0.352675691981982\\
36.45	0.352555058333333\\
36.52	0.352434424684685\\
36.59	0.352313791036036\\
36.66	0.352193157387387\\
36.73	0.352072523738739\\
36.8	0.35195189009009\\
36.87	0.351831256441442\\
36.94	0.351710622792793\\
37.01	0.351589989144144\\
37.08	0.351469355495496\\
37.15	0.351348721846847\\
37.22	0.351228088198198\\
37.29	0.35110745454955\\
37.36	0.350986820900901\\
37.43	0.350866187252252\\
37.5	0.350745553603604\\
37.57	0.350624919954955\\
37.64	0.350504286306306\\
37.71	0.350383652657658\\
37.78	0.350263019009009\\
37.85	0.35014238536036\\
37.92	0.350021751711712\\
37.99	0.349901118063063\\
38.06	0.349780484414415\\
38.13	0.349659850765766\\
38.2	0.349539217117117\\
38.27	0.349418583468469\\
38.34	0.34929794981982\\
38.41	0.349177316171171\\
38.48	0.349056682522523\\
38.55	0.348936048873874\\
38.62	0.348815415225225\\
38.69	0.348694781576577\\
38.76	0.348574147927928\\
38.83	0.348453514279279\\
38.9	0.348332880630631\\
38.97	0.348212246981982\\
39.04	0.348091613333333\\
39.11	0.347970979684685\\
39.18	0.347850346036036\\
39.25	0.347729712387387\\
39.32	0.347609078738739\\
39.39	0.34748844509009\\
39.46	0.347367811441442\\
39.53	0.347247177792793\\
39.6	0.347126544144144\\
39.67	0.347005910495496\\
39.74	0.346885276846847\\
39.81	0.346764643198198\\
39.88	0.34664400954955\\
39.95	0.346523375900901\\
40.02	0.346402742252252\\
40.09	0.346282108603604\\
40.16	0.346161474954955\\
40.23	0.346040841306306\\
40.3	0.345920207657658\\
40.37	0.345799574009009\\
40.44	0.34567894036036\\
40.51	0.345558306711712\\
40.58	0.345437673063063\\
40.65	0.345317039414415\\
40.72	0.345196405765766\\
40.79	0.345075772117117\\
40.86	0.344955138468469\\
40.93	0.34483450481982\\
41	0.344713871171171\\
41.07	0.344593237522523\\
41.14	0.344472603873874\\
41.21	0.344351970225225\\
41.28	0.344231336576577\\
41.35	0.344110702927928\\
41.42	0.343990069279279\\
41.49	0.343869435630631\\
41.56	0.343748801981982\\
41.63	0.343628168333333\\
41.7	0.343507534684685\\
41.77	0.343386901036036\\
41.84	0.343266267387387\\
41.91	0.343145633738739\\
41.98	0.34302500009009\\
42.05	0.342904366441442\\
42.12	0.342783732792793\\
42.19	0.342663099144144\\
42.26	0.342542465495496\\
42.33	0.342421831846847\\
42.4	0.342301198198198\\
42.47	0.34218056454955\\
42.54	0.342059930900901\\
42.61	0.341939297252252\\
42.68	0.341818663603604\\
42.75	0.341698029954955\\
42.82	0.341577396306306\\
42.89	0.341456762657658\\
42.96	0.341336129009009\\
43.03	0.34121549536036\\
43.1	0.341094861711712\\
43.17	0.340974228063063\\
43.24	0.340853594414414\\
43.31	0.340732960765766\\
43.38	0.340612327117117\\
43.45	0.340491693468469\\
43.52	0.34037105981982\\
43.59	0.340250426171171\\
43.66	0.340129792522523\\
43.73	0.340009158873874\\
43.8	0.339888525225225\\
43.87	0.339767891576577\\
43.94	0.339647257927928\\
44.01	0.339526624279279\\
44.08	0.339405990630631\\
44.15	0.339285356981982\\
44.22	0.339164723333333\\
44.29	0.339044089684685\\
44.36	0.338923456036036\\
44.43	0.338802822387387\\
44.5	0.338682188738739\\
44.57	0.33856155509009\\
44.64	0.338440921441442\\
44.71	0.338320287792793\\
44.78	0.338199654144144\\
44.85	0.338079020495496\\
44.92	0.337958386846847\\
44.99	0.337837753198198\\
45.06	0.33771711954955\\
45.13	0.337596485900901\\
45.2	0.337475852252252\\
45.27	0.337355218603604\\
45.34	0.337234584954955\\
45.41	0.337113951306306\\
45.48	0.336993317657658\\
45.55	0.336872684009009\\
45.62	0.33675205036036\\
45.69	0.336631416711712\\
45.76	0.336510783063063\\
45.83	0.336390149414414\\
45.9	0.336269515765766\\
45.97	0.336148882117117\\
46.04	0.336028248468469\\
46.11	0.33590761481982\\
46.18	0.335786981171171\\
46.25	0.335666347522523\\
46.32	0.335545713873874\\
46.39	0.335425080225225\\
46.46	0.335304446576577\\
46.53	0.335183812927928\\
46.6	0.335063179279279\\
46.67	0.334942545630631\\
46.74	0.334821911981982\\
46.81	0.334701278333333\\
46.88	0.334580644684685\\
46.95	0.334460011036036\\
47.02	0.334339377387387\\
47.09	0.334218743738739\\
47.16	0.33409811009009\\
47.23	0.333977476441441\\
47.3	0.333856842792793\\
47.37	0.333736209144144\\
47.44	0.333615575495496\\
47.51	0.333494941846847\\
47.58	0.333374308198198\\
47.65	0.33325367454955\\
47.72	0.333133040900901\\
47.79	0.333012407252252\\
47.86	0.332891773603604\\
47.93	0.332771139954955\\
48	0.332650506306306\\
48.07	0.332529872657658\\
48.14	0.332409239009009\\
48.21	0.33228860536036\\
48.28	0.332167971711712\\
48.35	0.332047338063063\\
48.42	0.331926704414414\\
48.49	0.331806070765766\\
48.56	0.331685437117117\\
48.63	0.331564803468469\\
48.7	0.33144416981982\\
48.77	0.331323536171171\\
48.84	0.331202902522523\\
48.91	0.331082268873874\\
48.98	0.330961635225225\\
49.05	0.330841001576577\\
49.12	0.330720367927928\\
49.19	0.330599734279279\\
49.26	0.330479100630631\\
49.33	0.330358466981982\\
49.4	0.330237833333333\\
49.47	0.330117199684685\\
49.54	0.329996566036036\\
49.61	0.329875932387387\\
49.68	0.329755298738739\\
49.75	0.32963466509009\\
49.82	0.329514031441441\\
49.89	0.329393397792793\\
49.96	0.329272764144144\\
50.03	0.329152130495496\\
50.1	0.329031496846847\\
50.17	0.328910863198198\\
50.24	0.32879022954955\\
50.31	0.328669595900901\\
50.38	0.328548962252252\\
50.45	0.328428328603604\\
50.52	0.328307694954955\\
50.59	0.328187061306306\\
50.66	0.328066427657658\\
50.73	0.327945794009009\\
50.8	0.32782516036036\\
50.87	0.327704526711712\\
50.94	0.327583893063063\\
51.01	0.327463259414414\\
51.08	0.327342625765766\\
51.15	0.327221992117117\\
51.22	0.327101358468468\\
51.29	0.32698072481982\\
51.36	0.326860091171171\\
51.43	0.326739457522523\\
51.5	0.326618823873874\\
51.57	0.326498190225225\\
51.64	0.326377556576577\\
51.71	0.326256922927928\\
51.78	0.326136289279279\\
51.85	0.326015655630631\\
51.92	0.325895021981982\\
51.99	0.325774388333333\\
52.06	0.325653754684685\\
52.13	0.325533121036036\\
52.2	0.325412487387387\\
52.27	0.325291853738739\\
52.34	0.32517122009009\\
52.41	0.325050586441441\\
52.48	0.324929952792793\\
52.55	0.324809319144144\\
52.62	0.324688685495496\\
52.69	0.324568051846847\\
52.76	0.324447418198198\\
52.83	0.32432678454955\\
52.9	0.324206150900901\\
52.97	0.324085517252252\\
53.04	0.323964883603604\\
53.11	0.323844249954955\\
53.18	0.323723616306306\\
53.25	0.323602982657658\\
53.32	0.323482349009009\\
53.39	0.32336171536036\\
53.46	0.323241081711712\\
53.53	0.323120448063063\\
53.6	0.322999814414414\\
53.67	0.322879180765766\\
53.74	0.322758547117117\\
53.81	0.322637913468468\\
53.88	0.32251727981982\\
53.95	0.322396646171171\\
54.02	0.322276012522523\\
54.09	0.322155378873874\\
54.16	0.322034745225225\\
54.23	0.321914111576577\\
54.3	0.321793477927928\\
54.37	0.321672844279279\\
54.44	0.321552210630631\\
54.51	0.321431576981982\\
54.58	0.321310943333333\\
54.65	0.321190309684685\\
54.72	0.321069676036036\\
54.79	0.320949042387387\\
54.86	0.320828408738739\\
54.93	0.32070777509009\\
55	0.320587141441441\\
55.07	0.320466507792793\\
55.14	0.320345874144144\\
55.21	0.320225240495496\\
55.28	0.320104606846847\\
55.35	0.319983973198198\\
55.42	0.31986333954955\\
55.49	0.319742705900901\\
55.56	0.319622072252252\\
55.63	0.319501438603604\\
55.7	0.319380804954955\\
55.77	0.319260171306306\\
55.84	0.319139537657658\\
55.91	0.319018904009009\\
55.98	0.31889827036036\\
56.05	0.318777636711712\\
56.12	0.318657003063063\\
56.19	0.318536369414414\\
56.26	0.318415735765766\\
56.33	0.318295102117117\\
56.4	0.318174468468468\\
56.47	0.31805383481982\\
56.54	0.317933201171171\\
56.61	0.317812567522523\\
56.68	0.317691933873874\\
56.75	0.317571300225225\\
56.82	0.317450666576577\\
56.89	0.317330032927928\\
56.96	0.317209399279279\\
57.03	0.317088765630631\\
57.1	0.316968131981982\\
57.17	0.316847498333333\\
57.24	0.316726864684685\\
57.31	0.316606231036036\\
57.38	0.316485597387387\\
57.45	0.316364963738739\\
57.52	0.31624433009009\\
57.59	0.316123696441441\\
57.66	0.316003062792793\\
57.73	0.315882429144144\\
57.8	0.315761795495495\\
57.87	0.315641161846847\\
57.94	0.315520528198198\\
58.01	0.31539989454955\\
58.08	0.315279260900901\\
58.15	0.315158627252252\\
58.22	0.315037993603604\\
58.29	0.314917359954955\\
58.36	0.314796726306306\\
58.43	0.314676092657658\\
58.5	0.314555459009009\\
58.57	0.31443482536036\\
58.64	0.314314191711712\\
58.71	0.314193558063063\\
58.78	0.314072924414414\\
58.85	0.313952290765766\\
58.92	0.313831657117117\\
58.99	0.313711023468468\\
59.06	0.31359038981982\\
59.13	0.313469756171171\\
59.2	0.313349122522523\\
59.27	0.313228488873874\\
59.34	0.313107855225225\\
59.41	0.312987221576577\\
59.48	0.312866587927928\\
59.55	0.312745954279279\\
59.62	0.312625320630631\\
59.69	0.312504686981982\\
59.76	0.312384053333333\\
59.83	0.312263419684685\\
59.9	0.312142786036036\\
59.97	0.312022152387387\\
60.04	0.311901518738739\\
60.11	0.31178088509009\\
60.18	0.311660251441441\\
60.25	0.311539617792793\\
60.32	0.311418984144144\\
60.39	0.311298350495495\\
60.46	0.311177716846847\\
60.53	0.311057083198198\\
60.6	0.31093644954955\\
60.67	0.310815815900901\\
60.74	0.310695182252252\\
60.81	0.310574548603604\\
60.88	0.310453914954955\\
60.95	0.310333281306306\\
61.02	0.310212647657658\\
61.09	0.310092014009009\\
61.16	0.30997138036036\\
61.23	0.309850746711712\\
61.3	0.309730113063063\\
61.37	0.309609479414414\\
61.44	0.309488845765766\\
61.51	0.309368212117117\\
61.58	0.309247578468468\\
61.65	0.30912694481982\\
61.72	0.309006311171171\\
61.79	0.308885677522522\\
61.86	0.308765043873874\\
61.93	0.308644410225225\\
62	0.308523776576577\\
62.07	0.308403142927928\\
62.14	0.308282509279279\\
62.21	0.308161875630631\\
62.28	0.308041241981982\\
62.35	0.307920608333333\\
62.42	0.307799974684685\\
62.49	0.307679341036036\\
62.56	0.307558707387387\\
62.63	0.307438073738739\\
62.7	0.30731744009009\\
62.77	0.307196806441441\\
62.84	0.307076172792793\\
62.91	0.306955539144144\\
62.98	0.306834905495495\\
63.05	0.306714271846847\\
63.12	0.306593638198198\\
63.19	0.30647300454955\\
63.26	0.306352370900901\\
63.33	0.306231737252252\\
63.4	0.306111103603604\\
63.47	0.305990469954955\\
63.54	0.305869836306306\\
63.61	0.305749202657658\\
63.68	0.305628569009009\\
63.75	0.30550793536036\\
63.82	0.305387301711712\\
63.89	0.305266668063063\\
63.96	0.305146034414414\\
64.03	0.305025400765766\\
64.1	0.304904767117117\\
64.17	0.304784133468468\\
64.24	0.30466349981982\\
64.31	0.304542866171171\\
64.38	0.304422232522522\\
64.45	0.304301598873874\\
64.52	0.304180965225225\\
64.59	0.304060331576577\\
64.66	0.303939697927928\\
64.73	0.303819064279279\\
64.8	0.303698430630631\\
64.87	0.303577796981982\\
64.94	0.303457163333333\\
65.01	0.303336529684685\\
65.08	0.303215896036036\\
65.15	0.303095262387387\\
65.22	0.302974628738739\\
65.29	0.30285399509009\\
65.36	0.302733361441441\\
65.43	0.302612727792793\\
65.5	0.302492094144144\\
65.57	0.302371460495495\\
65.64	0.302250826846847\\
65.71	0.302130193198198\\
65.78	0.30200955954955\\
65.85	0.301888925900901\\
65.92	0.301768292252252\\
65.99	0.301647658603604\\
66.06	0.301527024954955\\
66.13	0.301406391306306\\
66.2	0.301285757657658\\
66.27	0.301165124009009\\
66.34	0.30104449036036\\
66.41	0.300923856711712\\
66.48	0.300803223063063\\
66.55	0.300682589414414\\
66.62	0.300561955765766\\
66.69	0.300441322117117\\
66.76	0.300320688468468\\
66.83	0.30020005481982\\
66.9	0.300079421171171\\
66.97	0.299958787522522\\
67.04	0.299838153873874\\
67.11	0.299717520225225\\
67.18	0.299596886576577\\
67.25	0.299476252927928\\
67.32	0.299355619279279\\
67.39	0.299234985630631\\
67.46	0.299114351981982\\
67.53	0.298993718333333\\
67.6	0.298873084684685\\
67.67	0.298752451036036\\
67.74	0.298631817387387\\
67.81	0.298511183738739\\
67.88	0.29839055009009\\
67.95	0.298269916441441\\
68.02	0.298149282792793\\
68.09	0.298028649144144\\
68.16	0.297908015495495\\
68.23	0.297787381846847\\
68.3	0.297666748198198\\
68.37	0.297546114549549\\
68.44	0.297425480900901\\
68.51	0.297304847252252\\
68.58	0.297184213603604\\
68.65	0.297063579954955\\
68.72	0.296942946306306\\
68.79	0.296822312657658\\
68.86	0.296701679009009\\
68.93	0.29658104536036\\
69	0.296460411711712\\
69.07	0.296339778063063\\
69.14	0.296219144414414\\
69.21	0.296098510765766\\
69.28	0.295977877117117\\
69.35	0.295857243468468\\
69.42	0.29573660981982\\
69.49	0.295615976171171\\
69.56	0.295495342522522\\
69.63	0.295374708873874\\
69.7	0.295254075225225\\
69.77	0.295133441576577\\
69.84	0.295012807927928\\
69.91	0.294892174279279\\
69.98	0.294771540630631\\
70.05	0.294650906981982\\
70.12	0.294530273333333\\
70.19	0.294409639684685\\
70.26	0.294289006036036\\
70.33	0.294168372387387\\
70.4	0.294047738738739\\
70.47	0.29392710509009\\
70.54	0.293806471441441\\
70.61	0.293685837792793\\
70.68	0.293565204144144\\
70.75	0.293444570495495\\
70.82	0.293323936846847\\
70.89	0.293203303198198\\
70.96	0.293082669549549\\
71.03	0.292962035900901\\
71.1	0.292841402252252\\
71.17	0.292720768603604\\
71.24	0.292600134954955\\
71.31	0.292479501306306\\
71.38	0.292358867657658\\
71.45	0.292238234009009\\
71.52	0.29211760036036\\
71.59	0.291996966711712\\
71.66	0.291876333063063\\
71.73	0.291755699414414\\
71.8	0.291635065765766\\
71.87	0.291514432117117\\
71.94	0.291393798468468\\
72.01	0.29127316481982\\
72.08	0.291152531171171\\
72.15	0.291031897522522\\
72.22	0.290911263873874\\
72.29	0.290790630225225\\
72.36	0.290669996576576\\
72.43	0.290549362927928\\
72.5	0.290428729279279\\
72.57	0.290308095630631\\
72.64	0.290187461981982\\
72.71	0.290066828333333\\
72.78	0.289946194684685\\
72.85	0.289825561036036\\
72.92	0.289704927387387\\
72.99	0.289584293738739\\
73.06	0.28946366009009\\
73.13	0.289343026441441\\
73.2	0.289222392792793\\
73.27	0.289101759144144\\
73.34	0.288981125495495\\
73.41	0.288860491846847\\
73.48	0.288739858198198\\
73.55	0.288619224549549\\
73.62	0.288498590900901\\
73.69	0.288377957252252\\
73.76	0.288257323603604\\
73.83	0.288136689954955\\
73.9	0.288016056306306\\
73.97	0.287895422657658\\
74.04	0.287774789009009\\
74.11	0.28765415536036\\
74.18	0.287533521711712\\
74.25	0.287412888063063\\
74.32	0.287292254414414\\
74.39	0.287171620765766\\
74.46	0.287050987117117\\
74.53	0.286930353468468\\
74.6	0.28680971981982\\
74.67	0.286689086171171\\
74.74	0.286568452522522\\
74.81	0.286447818873874\\
74.88	0.286327185225225\\
74.95	0.286206551576576\\
75.02	0.286085917927928\\
75.09	0.285965284279279\\
75.16	0.285844650630631\\
75.23	0.285724016981982\\
75.3	0.285603383333333\\
75.37	0.285482749684685\\
75.44	0.285362116036036\\
75.51	0.285241482387387\\
75.58	0.285120848738739\\
75.65	0.28500021509009\\
75.72	0.284879581441441\\
75.79	0.284758947792793\\
75.86	0.284638314144144\\
75.93	0.284517680495495\\
76	0.284397046846847\\
76.07	0.284276413198198\\
76.14	0.284155779549549\\
76.21	0.284035145900901\\
76.28	0.283914512252252\\
76.35	0.283793878603604\\
76.42	0.283673244954955\\
76.49	0.283552611306306\\
76.56	0.283431977657658\\
76.63	0.283311344009009\\
76.7	0.28319071036036\\
76.77	0.283070076711712\\
76.84	0.282949443063063\\
76.91	0.282828809414414\\
76.98	0.282708175765766\\
77.05	0.282587542117117\\
77.12	0.282466908468468\\
77.19	0.28234627481982\\
77.26	0.282225641171171\\
77.33	0.282105007522522\\
77.4	0.281984373873874\\
77.47	0.281863740225225\\
77.54	0.281743106576576\\
77.61	0.281622472927928\\
77.68	0.281501839279279\\
77.75	0.281381205630631\\
77.82	0.281260571981982\\
77.89	0.281139938333333\\
77.96	0.281019304684685\\
78.03	0.280898671036036\\
78.1	0.280778037387387\\
78.17	0.280657403738739\\
78.24	0.28053677009009\\
78.31	0.280416136441441\\
78.38	0.280295502792793\\
78.45	0.280174869144144\\
78.52	0.280054235495495\\
78.59	0.279933601846847\\
78.66	0.279812968198198\\
78.73	0.279692334549549\\
78.8	0.279571700900901\\
78.87	0.279451067252252\\
78.94	0.279330433603603\\
79.01	0.279209799954955\\
79.08	0.279089166306306\\
79.15	0.278968532657658\\
79.22	0.278847899009009\\
79.29	0.27872726536036\\
79.36	0.278606631711712\\
79.43	0.278485998063063\\
79.5	0.278365364414414\\
79.57	0.278244730765766\\
79.64	0.278124097117117\\
79.71	0.278003463468468\\
79.78	0.27788282981982\\
79.85	0.277762196171171\\
79.92	0.277641562522522\\
79.99	0.277520928873874\\
80.06	0.277400295225225\\
80.13	0.277279661576576\\
80.2	0.277159027927928\\
80.27	0.277038394279279\\
80.34	0.276917760630631\\
80.41	0.276797126981982\\
80.48	0.276676493333333\\
80.55	0.276555859684685\\
80.62	0.276435226036036\\
80.69	0.276314592387387\\
80.76	0.276193958738739\\
80.83	0.27607332509009\\
80.9	0.275952691441441\\
80.97	0.275832057792793\\
81.04	0.275711424144144\\
81.11	0.275590790495495\\
81.18	0.275470156846847\\
81.25	0.275349523198198\\
81.32	0.275228889549549\\
81.39	0.275108255900901\\
81.46	0.274987622252252\\
81.53	0.274866988603603\\
81.6	0.274746354954955\\
81.67	0.274625721306306\\
81.74	0.274505087657657\\
81.81	0.274384454009009\\
81.88	0.27426382036036\\
81.95	0.274143186711712\\
82.02	0.274022553063063\\
82.09	0.273901919414414\\
82.16	0.273781285765766\\
82.23	0.273660652117117\\
82.3	0.273540018468468\\
82.37	0.27341938481982\\
82.44	0.273298751171171\\
82.51	0.273178117522522\\
82.58	0.273057483873874\\
82.65	0.272936850225225\\
82.72	0.272816216576576\\
82.79	0.272695582927928\\
82.86	0.272574949279279\\
82.93	0.27245431563063\\
83	0.272333681981982\\
83.07	0.272213048333333\\
83.14	0.272092414684684\\
83.21	0.271971781036036\\
83.28	0.271851147387387\\
83.35	0.271730513738739\\
83.42	0.27160988009009\\
83.49	0.271489246441441\\
83.56	0.271368612792793\\
83.63	0.271247979144144\\
83.7	0.271127345495495\\
83.77	0.271006711846847\\
83.84	0.270886078198198\\
83.91	0.270765444549549\\
83.98	0.270644810900901\\
84.05	0.270524177252252\\
84.12	0.270403543603603\\
84.19	0.270282909954955\\
84.26	0.270162276306306\\
84.33	0.270041642657658\\
84.4	0.269921009009009\\
84.47	0.26980037536036\\
84.54	0.269679741711712\\
84.61	0.269559108063063\\
84.68	0.269438474414414\\
84.75	0.269317840765766\\
84.82	0.269197207117117\\
84.89	0.269076573468468\\
84.96	0.26895593981982\\
85.03	0.268835306171171\\
85.1	0.268714672522522\\
85.17	0.268594038873874\\
85.24	0.268473405225225\\
85.31	0.268352771576576\\
85.38	0.268232137927928\\
85.45	0.268111504279279\\
85.52	0.26799087063063\\
85.59	0.267870236981982\\
85.66	0.267749603333333\\
85.73	0.267628969684685\\
85.8	0.267508336036036\\
85.87	0.267387702387387\\
85.94	0.267267068738739\\
86.01	0.26714643509009\\
86.08	0.267025801441441\\
86.15	0.266905167792793\\
86.22	0.266784534144144\\
86.29	0.266663900495495\\
86.36	0.266543266846847\\
86.43	0.266422633198198\\
86.5	0.266301999549549\\
86.57	0.266181365900901\\
86.64	0.266060732252252\\
86.71	0.265940098603603\\
86.78	0.265819464954955\\
86.85	0.265698831306306\\
86.92	0.265578197657658\\
86.99	0.265457564009009\\
87.06	0.26533693036036\\
87.13	0.265216296711712\\
87.2	0.265095663063063\\
87.27	0.264975029414414\\
87.34	0.264854395765766\\
87.41	0.264733762117117\\
87.48	0.264613128468468\\
87.55	0.26449249481982\\
87.62	0.264371861171171\\
87.69	0.264251227522522\\
87.76	0.264130593873874\\
87.83	0.264009960225225\\
87.9	0.263889326576576\\
87.97	0.263768692927928\\
88.04	0.263648059279279\\
88.11	0.26352742563063\\
88.18	0.263406791981982\\
88.25	0.263286158333333\\
88.32	0.263165524684684\\
88.39	0.263044891036036\\
88.46	0.262924257387387\\
88.53	0.262803623738739\\
88.6	0.26268299009009\\
88.67	0.262562356441441\\
88.74	0.262441722792793\\
88.81	0.262321089144144\\
88.88	0.262200455495495\\
88.95	0.262079821846847\\
89.02	0.261959188198198\\
89.09	0.261838554549549\\
89.16	0.261717920900901\\
89.23	0.261597287252252\\
89.3	0.261476653603603\\
89.37	0.261356019954955\\
89.44	0.261235386306306\\
89.51	0.261114752657657\\
89.58	0.260994119009009\\
89.65	0.26087348536036\\
89.72	0.260752851711711\\
89.79	0.260632218063063\\
89.86	0.260511584414414\\
89.93	0.260390950765766\\
90	0.260270317117117\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20	0.386985084500467\\
20.07	0.386863654118114\\
20.14	0.386742223735761\\
20.21	0.386620793353408\\
20.28	0.386499362971055\\
20.35	0.386377932588702\\
20.42	0.386256502206349\\
20.49	0.386135071823996\\
20.56	0.386013641441643\\
20.63	0.385892211059291\\
20.7	0.385770780676938\\
20.77	0.385649350294585\\
20.84	0.385527919912232\\
20.91	0.385406489529879\\
20.98	0.385285059147526\\
21.05	0.385163628765173\\
21.12	0.38504219838282\\
21.19	0.384920768000467\\
21.26	0.384799337618114\\
21.33	0.384677907235761\\
21.4	0.384556476853408\\
21.47	0.384435046471055\\
21.54	0.384313616088702\\
21.61	0.384192185706349\\
21.68	0.384070755323996\\
21.75	0.383949324941643\\
21.82	0.383827894559291\\
21.89	0.383706464176938\\
21.96	0.383585033794585\\
22.03	0.383463603412232\\
22.1	0.383342173029879\\
22.17	0.383220742647526\\
22.24	0.383099312265173\\
22.31	0.38297788188282\\
22.38	0.382856451500467\\
22.45	0.382735021118114\\
22.52	0.382613590735761\\
22.59	0.382492160353408\\
22.66	0.382370729971055\\
22.73	0.382249299588702\\
22.8	0.382127869206349\\
22.87	0.382006438823996\\
22.94	0.381885008441643\\
23.01	0.38176357805929\\
23.08	0.381642147676938\\
23.15	0.381520717294585\\
23.22	0.381399286912232\\
23.29	0.381277856529879\\
23.36	0.381156426147526\\
23.43	0.381034995765173\\
23.5	0.38091356538282\\
23.57	0.380792135000467\\
23.64	0.380670704618114\\
23.71	0.380549274235761\\
23.78	0.380427843853408\\
23.85	0.380306413471055\\
23.92	0.380184983088702\\
23.99	0.380063552706349\\
24.06	0.379942122323996\\
24.13	0.379820691941643\\
24.2	0.37969926155929\\
24.27	0.379577831176938\\
24.34	0.379456400794585\\
24.41	0.379334970412232\\
24.48	0.379213540029879\\
24.55	0.379092109647526\\
24.62	0.378970679265173\\
24.69	0.37884924888282\\
24.76	0.378727818500467\\
24.83	0.378606388118114\\
24.9	0.378484957735761\\
24.97	0.378363527353408\\
25.04	0.378242096971055\\
25.11	0.378120666588702\\
25.18	0.377999236206349\\
25.25	0.377877805823996\\
25.32	0.377756375441643\\
25.39	0.37763494505929\\
25.46	0.377513514676938\\
25.53	0.377392084294585\\
25.6	0.377270653912232\\
25.67	0.377149223529879\\
25.74	0.377027793147526\\
25.81	0.376906362765173\\
25.88	0.37678493238282\\
25.95	0.376663502000467\\
26.02	0.376542071618114\\
26.09	0.376420641235761\\
26.16	0.376299210853408\\
26.23	0.376177780471055\\
26.3	0.376056350088702\\
26.37	0.375934919706349\\
26.44	0.375813489323996\\
26.51	0.375692058941643\\
26.58	0.37557062855929\\
26.65	0.375449198176938\\
26.72	0.375327767794585\\
26.79	0.375206337412232\\
26.86	0.375084907029879\\
26.93	0.374963476647526\\
27	0.374842046265173\\
27.07	0.37472061588282\\
27.14	0.374599185500467\\
27.21	0.374477755118114\\
27.28	0.374356324735761\\
27.35	0.374234894353408\\
27.42	0.374113463971055\\
27.49	0.373992033588702\\
27.56	0.373870603206349\\
27.63	0.373749172823996\\
27.7	0.373627742441643\\
27.77	0.37350631205929\\
27.84	0.373384881676938\\
27.91	0.373263451294585\\
27.98	0.373142020912232\\
28.05	0.373020590529879\\
28.12	0.372899160147526\\
28.19	0.372777729765173\\
28.26	0.37265629938282\\
28.33	0.372534869000467\\
28.4	0.372413438618114\\
28.47	0.372292008235761\\
28.54	0.372170577853408\\
28.61	0.372049147471055\\
28.68	0.371927717088702\\
28.75	0.371806286706349\\
28.82	0.371684856323996\\
28.89	0.371563425941643\\
28.96	0.37144199555929\\
29.03	0.371320565176938\\
29.1	0.371199134794585\\
29.17	0.371077704412232\\
29.24	0.370956274029879\\
29.31	0.370834843647526\\
29.38	0.370713413265173\\
29.45	0.37059198288282\\
29.52	0.370470552500467\\
29.59	0.370349122118114\\
29.66	0.370227691735761\\
29.73	0.370106261353408\\
29.8	0.369984830971055\\
29.87	0.369863400588702\\
29.94	0.369741970206349\\
30.01	0.369620539823996\\
30.08	0.369499109441643\\
30.15	0.36937767905929\\
30.22	0.369256248676938\\
30.29	0.369134818294585\\
30.36	0.369013387912232\\
30.43	0.368891957529879\\
30.5	0.368770527147526\\
30.57	0.368649096765173\\
30.64	0.36852766638282\\
30.71	0.368406236000467\\
30.78	0.368284805618114\\
30.85	0.368163375235761\\
30.92	0.368041944853408\\
30.99	0.367920514471055\\
31.06	0.367799084088702\\
31.13	0.367677653706349\\
31.2	0.367556223323996\\
31.27	0.367434792941643\\
31.34	0.36731336255929\\
31.41	0.367191932176938\\
31.48	0.367070501794585\\
31.55	0.366949071412232\\
31.62	0.366827641029879\\
31.69	0.366706210647526\\
31.76	0.366584780265173\\
31.83	0.36646334988282\\
31.9	0.366341919500467\\
31.97	0.366220489118114\\
32.04	0.366099058735761\\
32.11	0.365977628353408\\
32.18	0.365856197971055\\
32.25	0.365734767588702\\
32.32	0.365613337206349\\
32.39	0.365491906823996\\
32.46	0.365370476441643\\
32.53	0.36524904605929\\
32.6	0.365127615676938\\
32.67	0.365006185294585\\
32.74	0.364884754912232\\
32.81	0.364763324529879\\
32.88	0.364641894147526\\
32.95	0.364520463765173\\
33.02	0.36439903338282\\
33.09	0.364277603000467\\
33.16	0.364156172618114\\
33.23	0.364034742235761\\
33.3	0.363913311853408\\
33.37	0.363791881471055\\
33.44	0.363670451088702\\
33.51	0.363549020706349\\
33.58	0.363427590323996\\
33.65	0.363306159941643\\
33.72	0.36318472955929\\
33.79	0.363063299176938\\
33.86	0.362941868794585\\
33.93	0.362820438412232\\
34	0.362699008029879\\
34.07	0.362577577647526\\
34.14	0.362456147265173\\
34.21	0.36233471688282\\
34.28	0.362213286500467\\
34.35	0.362091856118114\\
34.42	0.361970425735761\\
34.49	0.361848995353408\\
34.56	0.361727564971055\\
34.63	0.361606134588702\\
34.7	0.361484704206349\\
34.77	0.361363273823996\\
34.84	0.361241843441643\\
34.91	0.36112041305929\\
34.98	0.360998982676938\\
35.05	0.360877552294585\\
35.12	0.360756121912232\\
35.19	0.360634691529879\\
35.26	0.360513261147526\\
35.33	0.360391830765173\\
35.4	0.36027040038282\\
35.47	0.360148970000467\\
35.54	0.360027539618114\\
35.61	0.359906109235761\\
35.68	0.359784678853408\\
35.75	0.359663248471055\\
35.82	0.359541818088702\\
35.89	0.359420387706349\\
35.96	0.359298957323996\\
36.03	0.359177526941643\\
36.1	0.35905609655929\\
36.17	0.358934666176937\\
36.24	0.358813235794585\\
36.31	0.358691805412232\\
36.38	0.358570375029879\\
36.45	0.358448944647526\\
36.52	0.358327514265173\\
36.59	0.35820608388282\\
36.66	0.358084653500467\\
36.73	0.357963223118114\\
36.8	0.357841792735761\\
36.87	0.357720362353408\\
36.94	0.357598931971055\\
37.01	0.357477501588702\\
37.08	0.357356071206349\\
37.15	0.357234640823996\\
37.22	0.357113210441643\\
37.29	0.35699178005929\\
37.36	0.356870349676938\\
37.43	0.356748919294585\\
37.5	0.356627488912232\\
37.57	0.356506058529879\\
37.64	0.356384628147526\\
37.71	0.356263197765173\\
37.78	0.35614176738282\\
37.85	0.356020337000467\\
37.92	0.355898906618114\\
37.99	0.355777476235761\\
38.06	0.355656045853408\\
38.13	0.355534615471055\\
38.2	0.355413185088702\\
38.27	0.355291754706349\\
38.34	0.355170324323996\\
38.41	0.355048893941643\\
38.48	0.35492746355929\\
38.55	0.354806033176937\\
38.62	0.354684602794585\\
38.69	0.354563172412232\\
38.76	0.354441742029879\\
38.83	0.354320311647526\\
38.9	0.354198881265173\\
38.97	0.35407745088282\\
39.04	0.353956020500467\\
39.11	0.353834590118114\\
39.18	0.353713159735761\\
39.25	0.353591729353408\\
39.32	0.353470298971055\\
39.39	0.353348868588702\\
39.46	0.353227438206349\\
39.53	0.353106007823996\\
39.6	0.352984577441643\\
39.67	0.35286314705929\\
39.74	0.352741716676937\\
39.81	0.352620286294585\\
39.88	0.352498855912232\\
39.95	0.352377425529879\\
40.02	0.352255995147526\\
40.09	0.352134564765173\\
40.16	0.35201313438282\\
40.23	0.351891704000467\\
40.3	0.351770273618114\\
40.37	0.351648843235761\\
40.44	0.351527412853408\\
40.51	0.351405982471055\\
40.58	0.351284552088702\\
40.65	0.351163121706349\\
40.72	0.351041691323996\\
40.79	0.350920260941643\\
40.86	0.35079883055929\\
40.93	0.350677400176937\\
41	0.350555969794585\\
41.07	0.350434539412232\\
41.14	0.350313109029879\\
41.21	0.350191678647526\\
41.28	0.350070248265173\\
41.35	0.34994881788282\\
41.42	0.349827387500467\\
41.49	0.349705957118114\\
41.56	0.349584526735761\\
41.63	0.349463096353408\\
41.7	0.349341665971055\\
41.77	0.349220235588702\\
41.84	0.349098805206349\\
41.91	0.348977374823996\\
41.98	0.348855944441643\\
42.05	0.34873451405929\\
42.12	0.348613083676938\\
42.19	0.348491653294585\\
42.26	0.348370222912232\\
42.33	0.348248792529879\\
42.4	0.348127362147526\\
42.47	0.348005931765173\\
42.54	0.34788450138282\\
42.61	0.347763071000467\\
42.68	0.347641640618114\\
42.75	0.347520210235761\\
42.82	0.347398779853408\\
42.89	0.347277349471055\\
42.96	0.347155919088702\\
43.03	0.347034488706349\\
43.1	0.346913058323996\\
43.17	0.346791627941643\\
43.24	0.34667019755929\\
43.31	0.346548767176938\\
43.38	0.346427336794585\\
43.45	0.346305906412232\\
43.52	0.346184476029879\\
43.59	0.346063045647526\\
43.66	0.345941615265173\\
43.73	0.34582018488282\\
43.8	0.345698754500467\\
43.87	0.345577324118114\\
43.94	0.345455893735761\\
44.01	0.345334463353408\\
44.08	0.345213032971055\\
44.15	0.345091602588702\\
44.22	0.344970172206349\\
44.29	0.344848741823996\\
44.36	0.344727311441643\\
44.43	0.34460588105929\\
44.5	0.344484450676938\\
44.57	0.344363020294585\\
44.64	0.344241589912232\\
44.71	0.344120159529879\\
44.78	0.343998729147526\\
44.85	0.343877298765173\\
44.92	0.34375586838282\\
44.99	0.343634438000467\\
45.06	0.343513007618114\\
45.13	0.343391577235761\\
45.2	0.343270146853408\\
45.27	0.343148716471055\\
45.34	0.343027286088702\\
45.41	0.342905855706349\\
45.48	0.342784425323996\\
45.55	0.342662994941643\\
45.62	0.34254156455929\\
45.69	0.342420134176938\\
45.76	0.342298703794585\\
45.83	0.342177273412232\\
45.9	0.342055843029879\\
45.97	0.341934412647526\\
46.04	0.341812982265173\\
46.11	0.34169155188282\\
46.18	0.341570121500467\\
46.25	0.341448691118114\\
46.32	0.341327260735761\\
46.39	0.341205830353408\\
46.46	0.341084399971055\\
46.53	0.340962969588702\\
46.6	0.340841539206349\\
46.67	0.340720108823996\\
46.74	0.340598678441643\\
46.81	0.34047724805929\\
46.88	0.340355817676937\\
46.95	0.340234387294585\\
47.02	0.340112956912232\\
47.09	0.339991526529879\\
47.16	0.339870096147526\\
47.23	0.339748665765173\\
47.3	0.33962723538282\\
47.37	0.339505805000467\\
47.44	0.339384374618114\\
47.51	0.339262944235761\\
47.58	0.339141513853408\\
47.65	0.339020083471055\\
47.72	0.338898653088702\\
47.79	0.338777222706349\\
47.86	0.338655792323996\\
47.93	0.338534361941643\\
48	0.33841293155929\\
48.07	0.338291501176937\\
48.14	0.338170070794585\\
48.21	0.338048640412232\\
48.28	0.337927210029879\\
48.35	0.337805779647526\\
48.42	0.337684349265173\\
48.49	0.33756291888282\\
48.56	0.337441488500467\\
48.63	0.337320058118114\\
48.7	0.337198627735761\\
48.77	0.337077197353408\\
48.84	0.336955766971055\\
48.91	0.336834336588702\\
48.98	0.336712906206349\\
49.05	0.336591475823996\\
49.12	0.336470045441643\\
49.19	0.33634861505929\\
49.26	0.336227184676937\\
49.33	0.336105754294585\\
49.4	0.335984323912232\\
49.47	0.335862893529879\\
49.54	0.335741463147526\\
49.61	0.335620032765173\\
49.68	0.33549860238282\\
49.75	0.335377172000467\\
49.82	0.335255741618114\\
49.89	0.335134311235761\\
49.96	0.335012880853408\\
50.03	0.334891450471055\\
50.1	0.334770020088702\\
50.17	0.334648589706349\\
50.24	0.334527159323996\\
50.31	0.334405728941643\\
50.38	0.33428429855929\\
50.45	0.334162868176937\\
50.52	0.334041437794585\\
50.59	0.333920007412232\\
50.66	0.333798577029879\\
50.73	0.333677146647526\\
50.8	0.333555716265173\\
50.87	0.33343428588282\\
50.94	0.333312855500467\\
51.01	0.333191425118114\\
51.08	0.333069994735761\\
51.15	0.332948564353408\\
51.22	0.332827133971055\\
51.29	0.332705703588702\\
51.36	0.332584273206349\\
51.43	0.332462842823996\\
51.5	0.332341412441643\\
51.57	0.33221998205929\\
51.64	0.332098551676937\\
51.71	0.331977121294585\\
51.78	0.331855690912232\\
51.85	0.331734260529879\\
51.92	0.331612830147526\\
51.99	0.331491399765173\\
52.06	0.33136996938282\\
52.13	0.331248539000467\\
52.2	0.331127108618114\\
52.27	0.331005678235761\\
52.34	0.330884247853408\\
52.41	0.330762817471055\\
52.48	0.330641387088702\\
52.55	0.330519956706349\\
52.62	0.330398526323996\\
52.69	0.330277095941643\\
52.76	0.33015566555929\\
52.83	0.330034235176937\\
52.9	0.329912804794585\\
52.97	0.329791374412232\\
53.04	0.329669944029879\\
53.11	0.329548513647526\\
53.18	0.329427083265173\\
53.25	0.32930565288282\\
53.32	0.329184222500467\\
53.39	0.329062792118114\\
53.46	0.328941361735761\\
53.53	0.328819931353408\\
53.6	0.328698500971055\\
53.67	0.328577070588702\\
53.74	0.328455640206349\\
53.81	0.328334209823996\\
53.88	0.328212779441643\\
53.95	0.32809134905929\\
54.02	0.327969918676937\\
54.09	0.327848488294585\\
54.16	0.327727057912232\\
54.23	0.327605627529879\\
54.3	0.327484197147526\\
54.37	0.327362766765173\\
54.44	0.32724133638282\\
54.51	0.327119906000467\\
54.58	0.326998475618114\\
54.65	0.326877045235761\\
54.72	0.326755614853408\\
54.79	0.326634184471055\\
54.86	0.326512754088702\\
54.93	0.326391323706349\\
55	0.326269893323996\\
55.07	0.326148462941643\\
55.14	0.32602703255929\\
55.21	0.325905602176937\\
55.28	0.325784171794585\\
55.35	0.325662741412232\\
55.42	0.325541311029879\\
55.49	0.325419880647526\\
55.56	0.325298450265173\\
55.63	0.32517701988282\\
55.7	0.325055589500467\\
55.77	0.324934159118114\\
55.84	0.324812728735761\\
55.91	0.324691298353408\\
55.98	0.324569867971055\\
56.05	0.324448437588702\\
56.12	0.324327007206349\\
56.19	0.324205576823996\\
56.26	0.324084146441643\\
56.33	0.32396271605929\\
56.4	0.323841285676937\\
56.47	0.323719855294585\\
56.54	0.323598424912232\\
56.61	0.323476994529879\\
56.68	0.323355564147526\\
56.75	0.323234133765173\\
56.82	0.32311270338282\\
56.89	0.322991273000467\\
56.96	0.322869842618114\\
57.03	0.322748412235761\\
57.1	0.322626981853408\\
57.17	0.322505551471055\\
57.24	0.322384121088702\\
57.31	0.322262690706349\\
57.38	0.322141260323996\\
57.45	0.322019829941643\\
57.52	0.32189839955929\\
57.59	0.321776969176937\\
57.66	0.321655538794585\\
57.73	0.321534108412232\\
57.8	0.321412678029879\\
57.87	0.321291247647526\\
57.94	0.321169817265173\\
58.01	0.32104838688282\\
58.08	0.320926956500467\\
58.15	0.320805526118114\\
58.22	0.320684095735761\\
58.29	0.320562665353408\\
58.36	0.320441234971055\\
58.43	0.320319804588702\\
58.5	0.320198374206349\\
58.57	0.320076943823996\\
58.64	0.319955513441643\\
58.71	0.31983408305929\\
58.78	0.319712652676937\\
58.85	0.319591222294585\\
58.92	0.319469791912232\\
58.99	0.319348361529879\\
59.06	0.319226931147526\\
59.13	0.319105500765173\\
59.2	0.31898407038282\\
59.27	0.318862640000467\\
59.34	0.318741209618114\\
59.41	0.318619779235761\\
59.48	0.318498348853408\\
59.55	0.318376918471055\\
59.62	0.318255488088702\\
59.69	0.318134057706349\\
59.76	0.318012627323996\\
59.83	0.317891196941643\\
59.9	0.31776976655929\\
59.97	0.317648336176937\\
60.04	0.317526905794585\\
60.11	0.317405475412232\\
60.18	0.317284045029879\\
60.25	0.317162614647526\\
60.32	0.317041184265173\\
60.39	0.31691975388282\\
60.46	0.316798323500467\\
60.53	0.316676893118114\\
60.6	0.316555462735761\\
60.67	0.316434032353408\\
60.74	0.316312601971055\\
60.81	0.316191171588702\\
60.88	0.316069741206349\\
60.95	0.315948310823996\\
61.02	0.315826880441643\\
61.09	0.31570545005929\\
61.16	0.315584019676937\\
61.23	0.315462589294584\\
61.3	0.315341158912232\\
61.37	0.315219728529879\\
61.44	0.315098298147526\\
61.51	0.314976867765173\\
61.58	0.31485543738282\\
61.65	0.314734007000467\\
61.72	0.314612576618114\\
61.79	0.314491146235761\\
61.86	0.314369715853408\\
61.93	0.314248285471055\\
62	0.314126855088702\\
62.07	0.314005424706349\\
62.14	0.313883994323996\\
62.21	0.313762563941643\\
62.28	0.31364113355929\\
62.35	0.313519703176937\\
62.42	0.313398272794585\\
62.49	0.313276842412232\\
62.56	0.313155412029879\\
62.63	0.313033981647526\\
62.7	0.312912551265173\\
62.77	0.31279112088282\\
62.84	0.312669690500467\\
62.91	0.312548260118114\\
62.98	0.312426829735761\\
63.05	0.312305399353408\\
63.12	0.312183968971055\\
63.19	0.312062538588702\\
63.26	0.311941108206349\\
63.33	0.311819677823996\\
63.4	0.311698247441643\\
63.47	0.31157681705929\\
63.54	0.311455386676937\\
63.61	0.311333956294584\\
63.68	0.311212525912232\\
63.75	0.311091095529879\\
63.82	0.310969665147526\\
63.89	0.310848234765173\\
63.96	0.31072680438282\\
64.03	0.310605374000467\\
64.1	0.310483943618114\\
64.17	0.310362513235761\\
64.24	0.310241082853408\\
64.31	0.310119652471055\\
64.38	0.309998222088702\\
64.45	0.309876791706349\\
64.52	0.309755361323996\\
64.59	0.309633930941643\\
64.66	0.30951250055929\\
64.73	0.309391070176937\\
64.8	0.309269639794584\\
64.87	0.309148209412232\\
64.94	0.309026779029879\\
65.01	0.308905348647526\\
65.08	0.308783918265173\\
65.15	0.30866248788282\\
65.22	0.308541057500467\\
65.29	0.308419627118114\\
65.36	0.308298196735761\\
65.43	0.308176766353408\\
65.5	0.308055335971055\\
65.57	0.307933905588702\\
65.64	0.307812475206349\\
65.71	0.307691044823996\\
65.78	0.307569614441643\\
65.85	0.30744818405929\\
65.92	0.307326753676937\\
65.99	0.307205323294585\\
66.06	0.307083892912232\\
66.13	0.306962462529879\\
66.2	0.306841032147526\\
66.27	0.306719601765173\\
66.34	0.30659817138282\\
66.41	0.306476741000467\\
66.48	0.306355310618114\\
66.55	0.306233880235761\\
66.62	0.306112449853408\\
66.69	0.305991019471055\\
66.76	0.305869589088702\\
66.83	0.305748158706349\\
66.9	0.305626728323996\\
66.97	0.305505297941643\\
67.04	0.30538386755929\\
67.11	0.305262437176937\\
67.18	0.305141006794585\\
67.25	0.305019576412232\\
67.32	0.304898146029879\\
67.39	0.304776715647526\\
67.46	0.304655285265173\\
67.53	0.30453385488282\\
67.6	0.304412424500467\\
67.67	0.304290994118114\\
67.74	0.304169563735761\\
67.81	0.304048133353408\\
67.88	0.303926702971055\\
67.95	0.303805272588702\\
68.02	0.303683842206349\\
68.09	0.303562411823996\\
68.16	0.303440981441643\\
68.23	0.30331955105929\\
68.3	0.303198120676937\\
68.37	0.303076690294585\\
68.44	0.302955259912232\\
68.51	0.302833829529879\\
68.58	0.302712399147526\\
68.65	0.302590968765173\\
68.72	0.30246953838282\\
68.79	0.302348108000467\\
68.86	0.302226677618114\\
68.93	0.302105247235761\\
69	0.301983816853408\\
69.07	0.301862386471055\\
69.14	0.301740956088702\\
69.21	0.301619525706349\\
69.28	0.301498095323996\\
69.35	0.301376664941643\\
69.42	0.30125523455929\\
69.49	0.301133804176937\\
69.56	0.301012373794585\\
69.63	0.300890943412232\\
69.7	0.300769513029879\\
69.77	0.300648082647526\\
69.84	0.300526652265173\\
69.91	0.30040522188282\\
69.98	0.300283791500467\\
70.05	0.300162361118114\\
70.12	0.300040930735761\\
70.19	0.299919500353408\\
70.26	0.299798069971055\\
70.33	0.299676639588702\\
70.4	0.299555209206349\\
70.47	0.299433778823996\\
70.54	0.299312348441643\\
70.61	0.29919091805929\\
70.68	0.299069487676937\\
70.75	0.298948057294585\\
70.82	0.298826626912232\\
70.89	0.298705196529879\\
70.96	0.298583766147526\\
71.03	0.298462335765173\\
71.1	0.29834090538282\\
71.17	0.298219475000467\\
71.24	0.298098044618114\\
71.31	0.297976614235761\\
71.38	0.297855183853408\\
71.45	0.297733753471055\\
71.52	0.297612323088702\\
71.59	0.297490892706349\\
71.66	0.297369462323996\\
71.73	0.297248031941643\\
71.8	0.29712660155929\\
71.87	0.297005171176937\\
71.94	0.296883740794585\\
72.01	0.296762310412232\\
72.08	0.296640880029879\\
72.15	0.296519449647526\\
72.22	0.296398019265173\\
72.29	0.29627658888282\\
72.36	0.296155158500467\\
72.43	0.296033728118114\\
72.5	0.295912297735761\\
72.57	0.295790867353408\\
72.64	0.295669436971055\\
72.71	0.295548006588702\\
72.78	0.295426576206349\\
72.85	0.295305145823996\\
72.92	0.295183715441643\\
72.99	0.29506228505929\\
73.06	0.294940854676937\\
73.13	0.294819424294585\\
73.2	0.294697993912232\\
73.27	0.294576563529879\\
73.34	0.294455133147526\\
73.41	0.294333702765173\\
73.48	0.29421227238282\\
73.55	0.294090842000467\\
73.62	0.293969411618114\\
73.69	0.293847981235761\\
73.76	0.293726550853408\\
73.83	0.293605120471055\\
73.9	0.293483690088702\\
73.97	0.293362259706349\\
74.04	0.293240829323996\\
74.11	0.293119398941643\\
74.18	0.29299796855929\\
74.25	0.292876538176937\\
74.32	0.292755107794584\\
74.39	0.292633677412232\\
74.46	0.292512247029879\\
74.53	0.292390816647526\\
74.6	0.292269386265173\\
74.67	0.29214795588282\\
74.74	0.292026525500467\\
74.81	0.291905095118114\\
74.88	0.291783664735761\\
74.95	0.291662234353408\\
75.02	0.291540803971055\\
75.09	0.291419373588702\\
75.16	0.291297943206349\\
75.23	0.291176512823996\\
75.3	0.291055082441643\\
75.37	0.29093365205929\\
75.44	0.290812221676937\\
75.51	0.290690791294584\\
75.58	0.290569360912232\\
75.65	0.290447930529879\\
75.72	0.290326500147526\\
75.79	0.290205069765173\\
75.86	0.29008363938282\\
75.93	0.289962209000467\\
76	0.289840778618114\\
76.07	0.289719348235761\\
76.14	0.289597917853408\\
76.21	0.289476487471055\\
76.28	0.289355057088702\\
76.35	0.289233626706349\\
76.42	0.289112196323996\\
76.49	0.288990765941643\\
76.56	0.28886933555929\\
76.63	0.288747905176937\\
76.7	0.288626474794584\\
76.77	0.288505044412232\\
76.84	0.288383614029879\\
76.91	0.288262183647526\\
76.98	0.288140753265173\\
77.05	0.28801932288282\\
77.12	0.287897892500467\\
77.19	0.287776462118114\\
77.26	0.287655031735761\\
77.33	0.287533601353408\\
77.4	0.287412170971055\\
77.47	0.287290740588702\\
77.54	0.287169310206349\\
77.61	0.287047879823996\\
77.68	0.286926449441643\\
77.75	0.28680501905929\\
77.82	0.286683588676937\\
77.89	0.286562158294584\\
77.96	0.286440727912232\\
78.03	0.286319297529879\\
78.1	0.286197867147526\\
78.17	0.286076436765173\\
78.24	0.28595500638282\\
78.31	0.285833576000467\\
78.38	0.285712145618114\\
78.45	0.285590715235761\\
78.52	0.285469284853408\\
78.59	0.285347854471055\\
78.66	0.285226424088702\\
78.73	0.285104993706349\\
78.8	0.284983563323996\\
78.87	0.284862132941643\\
78.94	0.28474070255929\\
79.01	0.284619272176937\\
79.08	0.284497841794584\\
79.15	0.284376411412232\\
79.22	0.284254981029879\\
79.29	0.284133550647526\\
79.36	0.284012120265173\\
79.43	0.28389068988282\\
79.5	0.283769259500467\\
79.57	0.283647829118114\\
79.64	0.283526398735761\\
79.71	0.283404968353408\\
79.78	0.283283537971055\\
79.85	0.283162107588702\\
79.92	0.283040677206349\\
79.99	0.282919246823996\\
80.06	0.282797816441643\\
80.13	0.28267638605929\\
80.2	0.282554955676937\\
80.27	0.282433525294584\\
80.34	0.282312094912232\\
80.41	0.282190664529879\\
80.48	0.282069234147526\\
80.55	0.281947803765173\\
80.62	0.28182637338282\\
80.69	0.281704943000467\\
80.76	0.281583512618114\\
80.83	0.281462082235761\\
80.9	0.281340651853408\\
80.97	0.281219221471055\\
81.04	0.281097791088702\\
81.11	0.280976360706349\\
81.18	0.280854930323996\\
81.25	0.280733499941643\\
81.32	0.28061206955929\\
81.39	0.280490639176937\\
81.46	0.280369208794584\\
81.53	0.280247778412232\\
81.6	0.280126348029879\\
81.67	0.280004917647526\\
81.74	0.279883487265173\\
81.81	0.27976205688282\\
81.88	0.279640626500467\\
81.95	0.279519196118114\\
82.02	0.279397765735761\\
82.09	0.279276335353408\\
82.16	0.279154904971055\\
82.23	0.279033474588702\\
82.3	0.278912044206349\\
82.37	0.278790613823996\\
82.44	0.278669183441643\\
82.51	0.27854775305929\\
82.58	0.278426322676937\\
82.65	0.278304892294584\\
82.72	0.278183461912232\\
82.79	0.278062031529879\\
82.86	0.277940601147526\\
82.93	0.277819170765173\\
83	0.27769774038282\\
83.07	0.277576310000467\\
83.14	0.277454879618114\\
83.21	0.277333449235761\\
83.28	0.277212018853408\\
83.35	0.277090588471055\\
83.42	0.276969158088702\\
83.49	0.276847727706349\\
83.56	0.276726297323996\\
83.63	0.276604866941643\\
83.7	0.27648343655929\\
83.77	0.276362006176937\\
83.84	0.276240575794585\\
83.91	0.276119145412232\\
83.98	0.275997715029879\\
84.05	0.275876284647526\\
84.12	0.275754854265173\\
84.19	0.27563342388282\\
84.26	0.275511993500467\\
84.33	0.275390563118114\\
84.4	0.275269132735761\\
84.47	0.275147702353408\\
84.54	0.275026271971055\\
84.61	0.274904841588702\\
84.68	0.274783411206349\\
84.75	0.274661980823996\\
84.82	0.274540550441643\\
84.89	0.27441912005929\\
84.96	0.274297689676937\\
85.03	0.274176259294584\\
85.1	0.274054828912232\\
85.17	0.273933398529879\\
85.24	0.273811968147526\\
85.31	0.273690537765173\\
85.38	0.27356910738282\\
85.45	0.273447677000467\\
85.52	0.273326246618114\\
85.59	0.273204816235761\\
85.66	0.273083385853408\\
85.73	0.272961955471055\\
85.8	0.272840525088702\\
85.87	0.272719094706349\\
85.94	0.272597664323996\\
86.01	0.272476233941643\\
86.08	0.27235480355929\\
86.15	0.272233373176937\\
86.22	0.272111942794584\\
86.29	0.271990512412231\\
86.36	0.271869082029879\\
86.43	0.271747651647526\\
86.5	0.271626221265173\\
86.57	0.27150479088282\\
86.64	0.271383360500467\\
86.71	0.271261930118114\\
86.78	0.271140499735761\\
86.85	0.271019069353408\\
86.92	0.270897638971055\\
86.99	0.270776208588702\\
87.06	0.270654778206349\\
87.13	0.270533347823996\\
87.2	0.270411917441643\\
87.27	0.27029048705929\\
87.34	0.270169056676937\\
87.41	0.270047626294584\\
87.48	0.269926195912232\\
87.55	0.269804765529879\\
87.62	0.269683335147526\\
87.69	0.269561904765173\\
87.76	0.26944047438282\\
87.83	0.269319044000467\\
87.9	0.269197613618114\\
87.97	0.269076183235761\\
88.04	0.268954752853408\\
88.11	0.268833322471055\\
88.18	0.268711892088702\\
88.25	0.268590461706349\\
88.32	0.268469031323996\\
88.39	0.268347600941643\\
88.46	0.26822617055929\\
88.53	0.268104740176937\\
88.6	0.267983309794584\\
88.67	0.267861879412232\\
88.74	0.267740449029879\\
88.81	0.267619018647526\\
88.88	0.267497588265173\\
88.95	0.26737615788282\\
89.02	0.267254727500467\\
89.09	0.267133297118114\\
89.16	0.267011866735761\\
89.23	0.266890436353408\\
89.3	0.266769005971055\\
89.37	0.266647575588702\\
89.44	0.266526145206349\\
89.51	0.266404714823996\\
89.58	0.266283284441643\\
89.65	0.26616185405929\\
89.72	0.266040423676937\\
89.79	0.265918993294584\\
89.86	0.265797562912232\\
89.93	0.265676132529879\\
90	0.265554702147526\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_temp_diode_irr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[thick,scale=0.850, every node/.style={scale=0.850}]

\begin{axis}[%
width=2.226in,
height=1.513in,
at={(0.555in,0.431in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Temperature [$^\circ C$]},
ymin=0.25,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Diode voltage},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.380664466666667\\
30	0.363709666666667\\
40	0.346683666666667\\
50	0.329354733333333\\
70	0.294540133333333\\
};
\addlegendentry{\footnotesize Pre-irradiation ($-1.723\ mV/^{\circ}C$)}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.38778\\
20	0.37158\\
30	0.35473\\
40	0.33743\\
50	0.3207\\
60	0.30353\\
};
\addlegendentry{\footnotesize Post-irradiation ($-1.689\ mV/^{\circ}C$)}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.415370722522523\\
0.08	0.415232855495496\\
0.16	0.415094988468469\\
0.24	0.414957121441442\\
0.32	0.414819254414415\\
0.4	0.414681387387388\\
0.48	0.414543520360361\\
0.56	0.414405653333334\\
0.64	0.414267786306307\\
0.72	0.41412991927928\\
0.8	0.413992052252253\\
0.88	0.413854185225226\\
0.96	0.413716318198198\\
1.04	0.413578451171171\\
1.12	0.413440584144144\\
1.2	0.413302717117117\\
1.28	0.41316485009009\\
1.36	0.413026983063063\\
1.44	0.412889116036036\\
1.52	0.412751249009009\\
1.6	0.412613381981982\\
1.68	0.412475514954955\\
1.76	0.412337647927928\\
1.84	0.412199780900901\\
1.92	0.412061913873874\\
2	0.411924046846847\\
2.08	0.41178617981982\\
2.16	0.411648312792793\\
2.24	0.411510445765766\\
2.32	0.411372578738739\\
2.4	0.411234711711712\\
2.48	0.411096844684685\\
2.56	0.410958977657658\\
2.64	0.410821110630631\\
2.72	0.410683243603604\\
2.8	0.410545376576577\\
2.88	0.41040750954955\\
2.96	0.410269642522523\\
3.04	0.410131775495496\\
3.12	0.409993908468469\\
3.2	0.409856041441442\\
3.28	0.409718174414415\\
3.36	0.409580307387388\\
3.44	0.409442440360361\\
3.52	0.409304573333334\\
3.6	0.409166706306307\\
3.68	0.40902883927928\\
3.76	0.408890972252253\\
3.84	0.408753105225226\\
3.92	0.408615238198199\\
4	0.408477371171171\\
4.08	0.408339504144144\\
4.16	0.408201637117117\\
4.24	0.40806377009009\\
4.32	0.407925903063063\\
4.4	0.407788036036036\\
4.48	0.407650169009009\\
4.56	0.407512301981982\\
4.64	0.407374434954955\\
4.72	0.407236567927928\\
4.8	0.407098700900901\\
4.88	0.406960833873874\\
4.96	0.406822966846847\\
5.04	0.40668509981982\\
5.12	0.406547232792793\\
5.2	0.406409365765766\\
5.28	0.406271498738739\\
5.36	0.406133631711712\\
5.44	0.405995764684685\\
5.52	0.405857897657658\\
5.6	0.405720030630631\\
5.68	0.405582163603604\\
5.76	0.405444296576577\\
5.84	0.40530642954955\\
5.92	0.405168562522523\\
6	0.405030695495496\\
6.08	0.404892828468469\\
6.16	0.404754961441442\\
6.24	0.404617094414415\\
6.32	0.404479227387388\\
6.4	0.404341360360361\\
6.48	0.404203493333334\\
6.56	0.404065626306307\\
6.64	0.40392775927928\\
6.72	0.403789892252253\\
6.8	0.403652025225225\\
6.88	0.403514158198198\\
6.96	0.403376291171171\\
7.04	0.403238424144144\\
7.12	0.403100557117117\\
7.2	0.40296269009009\\
7.28	0.402824823063063\\
7.36	0.402686956036036\\
7.44	0.402549089009009\\
7.52	0.402411221981982\\
7.6	0.402273354954955\\
7.68	0.402135487927928\\
7.76	0.401997620900901\\
7.84	0.401859753873874\\
7.92	0.401721886846847\\
8	0.40158401981982\\
8.08	0.401446152792793\\
8.16	0.401308285765766\\
8.24	0.401170418738739\\
8.32	0.401032551711712\\
8.4	0.400894684684685\\
8.48	0.400756817657658\\
8.56	0.400618950630631\\
8.64	0.400481083603604\\
8.72	0.400343216576577\\
8.8	0.40020534954955\\
8.88	0.400067482522523\\
8.96	0.399929615495496\\
9.04	0.399791748468469\\
9.12	0.399653881441442\\
9.2	0.399516014414415\\
9.28	0.399378147387388\\
9.36	0.399240280360361\\
9.44	0.399102413333334\\
9.52	0.398964546306307\\
9.6	0.39882667927928\\
9.68	0.398688812252253\\
9.76	0.398550945225225\\
9.84	0.398413078198198\\
9.92	0.398275211171171\\
10	0.398137344144144\\
10.08	0.397999477117117\\
10.16	0.39786161009009\\
10.24	0.397723743063063\\
10.32	0.397585876036036\\
10.4	0.397448009009009\\
10.48	0.397310141981982\\
10.56	0.397172274954955\\
10.64	0.397034407927928\\
10.72	0.396896540900901\\
10.8	0.396758673873874\\
10.88	0.396620806846847\\
10.96	0.39648293981982\\
11.04	0.396345072792793\\
11.12	0.396207205765766\\
11.2	0.396069338738739\\
11.28	0.395931471711712\\
11.36	0.395793604684685\\
11.44	0.395655737657658\\
11.52	0.395517870630631\\
11.6	0.395380003603604\\
11.68	0.395242136576577\\
11.76	0.39510426954955\\
11.84	0.394966402522523\\
11.92	0.394828535495496\\
12	0.394690668468469\\
12.08	0.394552801441442\\
12.16	0.394414934414415\\
12.24	0.394277067387388\\
12.32	0.394139200360361\\
12.4	0.394001333333334\\
12.48	0.393863466306307\\
12.56	0.39372559927928\\
12.64	0.393587732252252\\
12.72	0.393449865225225\\
12.8	0.393311998198198\\
12.88	0.393174131171171\\
12.96	0.393036264144144\\
13.04	0.392898397117117\\
13.12	0.39276053009009\\
13.2	0.392622663063063\\
13.28	0.392484796036036\\
13.36	0.392346929009009\\
13.44	0.392209061981982\\
13.52	0.392071194954955\\
13.6	0.391933327927928\\
13.68	0.391795460900901\\
13.76	0.391657593873874\\
13.84	0.391519726846847\\
13.92	0.39138185981982\\
14	0.391243992792793\\
14.08	0.391106125765766\\
14.16	0.390968258738739\\
14.24	0.390830391711712\\
14.32	0.390692524684685\\
14.4	0.390554657657658\\
14.48	0.390416790630631\\
14.56	0.390278923603604\\
14.64	0.390141056576577\\
14.72	0.39000318954955\\
14.8	0.389865322522523\\
14.88	0.389727455495496\\
14.96	0.389589588468469\\
15.04	0.389451721441442\\
15.12	0.389313854414415\\
15.2	0.389175987387388\\
15.28	0.389038120360361\\
15.36	0.388900253333334\\
15.44	0.388762386306307\\
15.52	0.388624519279279\\
15.6	0.388486652252252\\
15.68	0.388348785225225\\
15.76	0.388210918198198\\
15.84	0.388073051171171\\
15.92	0.387935184144144\\
16	0.387797317117117\\
16.08	0.38765945009009\\
16.16	0.387521583063063\\
16.24	0.387383716036036\\
16.32	0.387245849009009\\
16.4	0.387107981981982\\
16.48	0.386970114954955\\
16.56	0.386832247927928\\
16.64	0.386694380900901\\
16.72	0.386556513873874\\
16.8	0.386418646846847\\
16.88	0.38628077981982\\
16.96	0.386142912792793\\
17.04	0.386005045765766\\
17.12	0.385867178738739\\
17.2	0.385729311711712\\
17.28	0.385591444684685\\
17.36	0.385453577657658\\
17.44	0.385315710630631\\
17.52	0.385177843603604\\
17.6	0.385039976576577\\
17.68	0.38490210954955\\
17.76	0.384764242522523\\
17.84	0.384626375495496\\
17.92	0.384488508468469\\
18	0.384350641441442\\
18.08	0.384212774414415\\
18.16	0.384074907387388\\
18.24	0.383937040360361\\
18.32	0.383799173333334\\
18.4	0.383661306306307\\
18.48	0.383523439279279\\
18.56	0.383385572252252\\
18.64	0.383247705225225\\
18.72	0.383109838198198\\
18.8	0.382971971171171\\
18.88	0.382834104144144\\
18.96	0.382696237117117\\
19.04	0.38255837009009\\
19.12	0.382420503063063\\
19.2	0.382282636036036\\
19.28	0.382144769009009\\
19.36	0.382006901981982\\
19.44	0.381869034954955\\
19.52	0.381731167927928\\
19.6	0.381593300900901\\
19.68	0.381455433873874\\
19.76	0.381317566846847\\
19.84	0.38117969981982\\
19.92	0.381041832792793\\
20	0.380903965765766\\
20.08	0.380766098738739\\
20.16	0.380628231711712\\
20.24	0.380490364684685\\
20.32	0.380352497657658\\
20.4	0.380214630630631\\
20.48	0.380076763603604\\
20.56	0.379938896576577\\
20.64	0.37980102954955\\
20.72	0.379663162522523\\
20.8	0.379525295495496\\
20.88	0.379387428468469\\
20.96	0.379249561441442\\
21.04	0.379111694414415\\
21.12	0.378973827387388\\
21.2	0.378835960360361\\
21.28	0.378698093333334\\
21.36	0.378560226306306\\
21.44	0.378422359279279\\
21.52	0.378284492252252\\
21.6	0.378146625225225\\
21.68	0.378008758198198\\
21.76	0.377870891171171\\
21.84	0.377733024144144\\
21.92	0.377595157117117\\
22	0.37745729009009\\
22.08	0.377319423063063\\
22.16	0.377181556036036\\
22.24	0.377043689009009\\
22.32	0.376905821981982\\
22.4	0.376767954954955\\
22.48	0.376630087927928\\
22.56	0.376492220900901\\
22.64	0.376354353873874\\
22.72	0.376216486846847\\
22.8	0.37607861981982\\
22.88	0.375940752792793\\
22.96	0.375802885765766\\
23.04	0.375665018738739\\
23.12	0.375527151711712\\
23.2	0.375389284684685\\
23.28	0.375251417657658\\
23.36	0.375113550630631\\
23.44	0.374975683603604\\
23.52	0.374837816576577\\
23.6	0.37469994954955\\
23.68	0.374562082522523\\
23.76	0.374424215495496\\
23.84	0.374286348468469\\
23.92	0.374148481441442\\
24	0.374010614414415\\
24.08	0.373872747387388\\
24.16	0.373734880360361\\
24.24	0.373597013333334\\
24.32	0.373459146306307\\
24.4	0.373321279279279\\
24.48	0.373183412252252\\
24.56	0.373045545225225\\
24.64	0.372907678198198\\
24.72	0.372769811171171\\
24.8	0.372631944144144\\
24.88	0.372494077117117\\
24.96	0.37235621009009\\
25.04	0.372218343063063\\
25.12	0.372080476036036\\
25.2	0.371942609009009\\
25.28	0.371804741981982\\
25.36	0.371666874954955\\
25.44	0.371529007927928\\
25.52	0.371391140900901\\
25.6	0.371253273873874\\
25.68	0.371115406846847\\
25.76	0.37097753981982\\
25.84	0.370839672792793\\
25.92	0.370701805765766\\
26	0.370563938738739\\
26.08	0.370426071711712\\
26.16	0.370288204684685\\
26.24	0.370150337657658\\
26.32	0.370012470630631\\
26.4	0.369874603603604\\
26.48	0.369736736576577\\
26.56	0.36959886954955\\
26.64	0.369461002522523\\
26.72	0.369323135495496\\
26.8	0.369185268468469\\
26.88	0.369047401441442\\
26.96	0.368909534414415\\
27.04	0.368771667387388\\
27.12	0.368633800360361\\
27.2	0.368495933333333\\
27.28	0.368358066306306\\
27.36	0.368220199279279\\
27.44	0.368082332252252\\
27.52	0.367944465225225\\
27.6	0.367806598198198\\
27.68	0.367668731171171\\
27.76	0.367530864144144\\
27.84	0.367392997117117\\
27.92	0.36725513009009\\
28	0.367117263063063\\
28.08	0.366979396036036\\
28.16	0.366841529009009\\
28.24	0.366703661981982\\
28.32	0.366565794954955\\
28.4	0.366427927927928\\
28.48	0.366290060900901\\
28.56	0.366152193873874\\
28.64	0.366014326846847\\
28.72	0.36587645981982\\
28.8	0.365738592792793\\
28.88	0.365600725765766\\
28.96	0.365462858738739\\
29.04	0.365324991711712\\
29.12	0.365187124684685\\
29.2	0.365049257657658\\
29.28	0.364911390630631\\
29.36	0.364773523603604\\
29.44	0.364635656576577\\
29.52	0.36449778954955\\
29.6	0.364359922522523\\
29.68	0.364222055495496\\
29.76	0.364084188468469\\
29.84	0.363946321441442\\
29.92	0.363808454414415\\
30	0.363670587387388\\
30.08	0.363532720360361\\
30.16	0.363394853333333\\
30.24	0.363256986306306\\
30.32	0.363119119279279\\
30.4	0.362981252252252\\
30.48	0.362843385225225\\
30.56	0.362705518198198\\
30.64	0.362567651171171\\
30.72	0.362429784144144\\
30.8	0.362291917117117\\
30.88	0.36215405009009\\
30.96	0.362016183063063\\
31.04	0.361878316036036\\
31.12	0.361740449009009\\
31.2	0.361602581981982\\
31.28	0.361464714954955\\
31.36	0.361326847927928\\
31.44	0.361188980900901\\
31.52	0.361051113873874\\
31.6	0.360913246846847\\
31.68	0.36077537981982\\
31.76	0.360637512792793\\
31.84	0.360499645765766\\
31.92	0.360361778738739\\
32	0.360223911711712\\
32.08	0.360086044684685\\
32.16	0.359948177657658\\
32.24	0.359810310630631\\
32.32	0.359672443603604\\
32.4	0.359534576576577\\
32.48	0.35939670954955\\
32.56	0.359258842522523\\
32.64	0.359120975495496\\
32.72	0.358983108468469\\
32.8	0.358845241441442\\
32.88	0.358707374414415\\
32.96	0.358569507387388\\
33.04	0.35843164036036\\
33.12	0.358293773333333\\
33.2	0.358155906306306\\
33.28	0.358018039279279\\
33.36	0.357880172252252\\
33.44	0.357742305225225\\
33.52	0.357604438198198\\
33.6	0.357466571171171\\
33.68	0.357328704144144\\
33.76	0.357190837117117\\
33.84	0.35705297009009\\
33.92	0.356915103063063\\
34	0.356777236036036\\
34.08	0.356639369009009\\
34.16	0.356501501981982\\
34.24	0.356363634954955\\
34.32	0.356225767927928\\
34.4	0.356087900900901\\
34.48	0.355950033873874\\
34.56	0.355812166846847\\
34.64	0.35567429981982\\
34.72	0.355536432792793\\
34.8	0.355398565765766\\
34.88	0.355260698738739\\
34.96	0.355122831711712\\
35.04	0.354984964684685\\
35.12	0.354847097657658\\
35.2	0.354709230630631\\
35.28	0.354571363603604\\
35.36	0.354433496576577\\
35.44	0.35429562954955\\
35.52	0.354157762522523\\
35.6	0.354019895495496\\
35.68	0.353882028468469\\
35.76	0.353744161441442\\
35.84	0.353606294414414\\
35.92	0.353468427387387\\
36	0.35333056036036\\
36.08	0.353192693333333\\
36.16	0.353054826306306\\
36.24	0.352916959279279\\
36.32	0.352779092252252\\
36.4	0.352641225225225\\
36.48	0.352503358198198\\
36.56	0.352365491171171\\
36.64	0.352227624144144\\
36.72	0.352089757117117\\
36.8	0.35195189009009\\
36.88	0.351814023063063\\
36.96	0.351676156036036\\
37.04	0.351538289009009\\
37.12	0.351400421981982\\
37.2	0.351262554954955\\
37.28	0.351124687927928\\
37.36	0.350986820900901\\
37.44	0.350848953873874\\
37.52	0.350711086846847\\
37.6	0.35057321981982\\
37.68	0.350435352792793\\
37.76	0.350297485765766\\
37.84	0.350159618738739\\
37.92	0.350021751711712\\
38	0.349883884684685\\
38.08	0.349746017657658\\
38.16	0.349608150630631\\
38.24	0.349470283603604\\
38.32	0.349332416576577\\
38.4	0.34919454954955\\
38.48	0.349056682522523\\
38.56	0.348918815495496\\
38.64	0.348780948468469\\
38.72	0.348643081441442\\
38.8	0.348505214414415\\
38.88	0.348367347387388\\
38.96	0.34822948036036\\
39.04	0.348091613333333\\
39.12	0.347953746306306\\
39.2	0.347815879279279\\
39.28	0.347678012252252\\
39.36	0.347540145225225\\
39.44	0.347402278198198\\
39.52	0.347264411171171\\
39.6	0.347126544144144\\
39.68	0.346988677117117\\
39.76	0.34685081009009\\
39.84	0.346712943063063\\
39.92	0.346575076036036\\
40	0.346437209009009\\
40.08	0.346299341981982\\
40.16	0.346161474954955\\
40.24	0.346023607927928\\
40.32	0.345885740900901\\
40.4	0.345747873873874\\
40.48	0.345610006846847\\
40.56	0.34547213981982\\
40.64	0.345334272792793\\
40.72	0.345196405765766\\
40.8	0.345058538738739\\
40.88	0.344920671711712\\
40.96	0.344782804684685\\
41.04	0.344644937657658\\
41.12	0.344507070630631\\
41.2	0.344369203603604\\
41.28	0.344231336576577\\
41.36	0.34409346954955\\
41.44	0.343955602522523\\
41.52	0.343817735495496\\
41.6	0.343679868468469\\
41.68	0.343542001441442\\
41.76	0.343404134414415\\
41.84	0.343266267387387\\
41.92	0.34312840036036\\
42	0.342990533333333\\
42.08	0.342852666306306\\
42.16	0.342714799279279\\
42.24	0.342576932252252\\
42.32	0.342439065225225\\
42.4	0.342301198198198\\
42.48	0.342163331171171\\
42.56	0.342025464144144\\
42.64	0.341887597117117\\
42.72	0.34174973009009\\
42.8	0.341611863063063\\
42.88	0.341473996036036\\
42.96	0.341336129009009\\
43.04	0.341198261981982\\
43.12	0.341060394954955\\
43.2	0.340922527927928\\
43.28	0.340784660900901\\
43.36	0.340646793873874\\
43.44	0.340508926846847\\
43.52	0.34037105981982\\
43.6	0.340233192792793\\
43.68	0.340095325765766\\
43.76	0.339957458738739\\
43.84	0.339819591711712\\
43.92	0.339681724684685\\
44	0.339543857657658\\
44.08	0.339405990630631\\
44.16	0.339268123603604\\
44.24	0.339130256576577\\
44.32	0.33899238954955\\
44.4	0.338854522522523\\
44.48	0.338716655495496\\
44.56	0.338578788468469\\
44.64	0.338440921441442\\
44.72	0.338303054414414\\
44.8	0.338165187387387\\
44.88	0.33802732036036\\
44.96	0.337889453333333\\
45.04	0.337751586306306\\
45.12	0.337613719279279\\
45.2	0.337475852252252\\
45.28	0.337337985225225\\
45.36	0.337200118198198\\
45.44	0.337062251171171\\
45.52	0.336924384144144\\
45.6	0.336786517117117\\
45.68	0.33664865009009\\
45.76	0.336510783063063\\
45.84	0.336372916036036\\
45.92	0.336235049009009\\
46	0.336097181981982\\
46.08	0.335959314954955\\
46.16	0.335821447927928\\
46.24	0.335683580900901\\
46.32	0.335545713873874\\
46.4	0.335407846846847\\
46.48	0.33526997981982\\
46.56	0.335132112792793\\
46.64	0.334994245765766\\
46.72	0.334856378738739\\
46.8	0.334718511711712\\
46.88	0.334580644684685\\
46.96	0.334442777657658\\
47.04	0.334304910630631\\
47.12	0.334167043603604\\
47.2	0.334029176576577\\
47.28	0.33389130954955\\
47.36	0.333753442522523\\
47.44	0.333615575495496\\
47.52	0.333477708468469\\
47.6	0.333339841441441\\
47.68	0.333201974414414\\
47.76	0.333064107387387\\
47.84	0.33292624036036\\
47.92	0.332788373333333\\
48	0.332650506306306\\
48.08	0.332512639279279\\
48.16	0.332374772252252\\
48.24	0.332236905225225\\
48.32	0.332099038198198\\
48.4	0.331961171171171\\
48.48	0.331823304144144\\
48.56	0.331685437117117\\
48.64	0.33154757009009\\
48.72	0.331409703063063\\
48.8	0.331271836036036\\
48.88	0.331133969009009\\
48.96	0.330996101981982\\
49.04	0.330858234954955\\
49.12	0.330720367927928\\
49.2	0.330582500900901\\
49.28	0.330444633873874\\
49.36	0.330306766846847\\
49.44	0.33016889981982\\
49.52	0.330031032792793\\
49.6	0.329893165765766\\
49.68	0.329755298738739\\
49.76	0.329617431711712\\
49.84	0.329479564684685\\
49.92	0.329341697657658\\
50	0.329203830630631\\
50.08	0.329065963603604\\
50.16	0.328928096576577\\
50.24	0.32879022954955\\
50.32	0.328652362522523\\
50.4	0.328514495495496\\
50.48	0.328376628468468\\
50.56	0.328238761441441\\
50.64	0.328100894414414\\
50.72	0.327963027387387\\
50.8	0.32782516036036\\
50.88	0.327687293333333\\
50.96	0.327549426306306\\
51.04	0.327411559279279\\
51.12	0.327273692252252\\
51.2	0.327135825225225\\
51.28	0.326997958198198\\
51.36	0.326860091171171\\
51.44	0.326722224144144\\
51.52	0.326584357117117\\
51.6	0.32644649009009\\
51.68	0.326308623063063\\
51.76	0.326170756036036\\
51.84	0.326032889009009\\
51.92	0.325895021981982\\
52	0.325757154954955\\
52.08	0.325619287927928\\
52.16	0.325481420900901\\
52.24	0.325343553873874\\
52.32	0.325205686846847\\
52.4	0.32506781981982\\
52.48	0.324929952792793\\
52.56	0.324792085765766\\
52.64	0.324654218738739\\
52.72	0.324516351711712\\
52.8	0.324378484684685\\
52.88	0.324240617657658\\
52.96	0.324102750630631\\
53.04	0.323964883603604\\
53.12	0.323827016576577\\
53.2	0.32368914954955\\
53.28	0.323551282522523\\
53.36	0.323413415495496\\
53.44	0.323275548468469\\
53.52	0.323137681441441\\
53.6	0.322999814414414\\
53.68	0.322861947387387\\
53.76	0.32272408036036\\
53.84	0.322586213333333\\
53.92	0.322448346306306\\
54	0.322310479279279\\
54.08	0.322172612252252\\
54.16	0.322034745225225\\
54.24	0.321896878198198\\
54.32	0.321759011171171\\
54.4	0.321621144144144\\
54.48	0.321483277117117\\
54.56	0.32134541009009\\
54.64	0.321207543063063\\
54.72	0.321069676036036\\
54.8	0.320931809009009\\
54.88	0.320793941981982\\
54.96	0.320656074954955\\
55.04	0.320518207927928\\
55.12	0.320380340900901\\
55.2	0.320242473873874\\
55.28	0.320104606846847\\
55.36	0.31996673981982\\
55.44	0.319828872792793\\
55.52	0.319691005765766\\
55.6	0.319553138738739\\
55.68	0.319415271711712\\
55.76	0.319277404684685\\
55.84	0.319139537657658\\
55.92	0.319001670630631\\
56	0.318863803603604\\
56.08	0.318725936576577\\
56.16	0.31858806954955\\
56.24	0.318450202522523\\
56.32	0.318312335495495\\
56.4	0.318174468468468\\
56.48	0.318036601441441\\
56.56	0.317898734414414\\
56.64	0.317760867387387\\
56.72	0.31762300036036\\
56.8	0.317485133333333\\
56.88	0.317347266306306\\
56.96	0.317209399279279\\
57.04	0.317071532252252\\
57.12	0.316933665225225\\
57.2	0.316795798198198\\
57.28	0.316657931171171\\
57.36	0.316520064144144\\
57.44	0.316382197117117\\
57.52	0.31624433009009\\
57.6	0.316106463063063\\
57.68	0.315968596036036\\
57.76	0.315830729009009\\
57.84	0.315692861981982\\
57.92	0.315554994954955\\
58	0.315417127927928\\
58.08	0.315279260900901\\
58.16	0.315141393873874\\
58.24	0.315003526846847\\
58.32	0.31486565981982\\
58.4	0.314727792792793\\
58.48	0.314589925765766\\
58.56	0.314452058738739\\
58.64	0.314314191711712\\
58.72	0.314176324684685\\
58.8	0.314038457657658\\
58.88	0.313900590630631\\
58.96	0.313762723603604\\
59.04	0.313624856576577\\
59.12	0.31348698954955\\
59.2	0.313349122522523\\
59.28	0.313211255495495\\
59.36	0.313073388468468\\
59.44	0.312935521441441\\
59.52	0.312797654414414\\
59.6	0.312659787387387\\
59.68	0.31252192036036\\
59.76	0.312384053333333\\
59.84	0.312246186306306\\
59.92	0.312108319279279\\
60	0.311970452252252\\
60.08	0.311832585225225\\
60.16	0.311694718198198\\
60.24	0.311556851171171\\
60.32	0.311418984144144\\
60.4	0.311281117117117\\
60.48	0.31114325009009\\
60.56	0.311005383063063\\
60.64	0.310867516036036\\
60.72	0.310729649009009\\
60.8	0.310591781981982\\
60.88	0.310453914954955\\
60.96	0.310316047927928\\
61.04	0.310178180900901\\
61.12	0.310040313873874\\
61.2	0.309902446846847\\
61.28	0.30976457981982\\
61.36	0.309626712792793\\
61.44	0.309488845765766\\
61.52	0.309350978738739\\
61.6	0.309213111711712\\
61.68	0.309075244684685\\
61.76	0.308937377657658\\
61.84	0.308799510630631\\
61.92	0.308661643603604\\
62	0.308523776576577\\
62.08	0.30838590954955\\
62.16	0.308248042522522\\
62.24	0.308110175495495\\
62.32	0.307972308468468\\
62.4	0.307834441441441\\
62.48	0.307696574414414\\
62.56	0.307558707387387\\
62.64	0.30742084036036\\
62.72	0.307282973333333\\
62.8	0.307145106306306\\
62.88	0.307007239279279\\
62.96	0.306869372252252\\
63.04	0.306731505225225\\
63.12	0.306593638198198\\
63.2	0.306455771171171\\
63.28	0.306317904144144\\
63.36	0.306180037117117\\
63.44	0.30604217009009\\
63.52	0.305904303063063\\
63.6	0.305766436036036\\
63.68	0.305628569009009\\
63.76	0.305490701981982\\
63.84	0.305352834954955\\
63.92	0.305214967927928\\
64	0.305077100900901\\
64.08	0.304939233873874\\
64.16	0.304801366846847\\
64.24	0.30466349981982\\
64.32	0.304525632792793\\
64.4	0.304387765765766\\
64.48	0.304249898738739\\
64.56	0.304112031711712\\
64.64	0.303974164684685\\
64.72	0.303836297657658\\
64.8	0.303698430630631\\
64.88	0.303560563603604\\
64.96	0.303422696576577\\
65.04	0.30328482954955\\
65.12	0.303146962522522\\
65.2	0.303009095495495\\
65.28	0.302871228468468\\
65.36	0.302733361441441\\
65.44	0.302595494414414\\
65.52	0.302457627387387\\
65.6	0.30231976036036\\
65.68	0.302181893333333\\
65.76	0.302044026306306\\
65.84	0.301906159279279\\
65.92	0.301768292252252\\
66	0.301630425225225\\
66.08	0.301492558198198\\
66.16	0.301354691171171\\
66.24	0.301216824144144\\
66.32	0.301078957117117\\
66.4	0.30094109009009\\
66.48	0.300803223063063\\
66.56	0.300665356036036\\
66.64	0.300527489009009\\
66.72	0.300389621981982\\
66.8	0.300251754954955\\
66.88	0.300113887927928\\
66.96	0.299976020900901\\
67.04	0.299838153873874\\
67.12	0.299700286846847\\
67.2	0.29956241981982\\
67.28	0.299424552792793\\
67.36	0.299286685765766\\
67.44	0.299148818738739\\
67.52	0.299010951711712\\
67.6	0.298873084684685\\
67.68	0.298735217657658\\
67.76	0.298597350630631\\
67.84	0.298459483603604\\
67.92	0.298321616576577\\
68	0.29818374954955\\
68.08	0.298045882522522\\
68.16	0.297908015495495\\
68.24	0.297770148468468\\
68.32	0.297632281441441\\
68.4	0.297494414414414\\
68.48	0.297356547387387\\
68.56	0.29721868036036\\
68.64	0.297080813333333\\
68.72	0.296942946306306\\
68.8	0.296805079279279\\
68.88	0.296667212252252\\
68.96	0.296529345225225\\
69.04	0.296391478198198\\
69.12	0.296253611171171\\
69.2	0.296115744144144\\
69.28	0.295977877117117\\
69.36	0.29584001009009\\
69.44	0.295702143063063\\
69.52	0.295564276036036\\
69.6	0.295426409009009\\
69.68	0.295288541981982\\
69.76	0.295150674954955\\
69.84	0.295012807927928\\
69.92	0.294874940900901\\
70	0.294737073873874\\
70.08	0.294599206846847\\
70.16	0.29446133981982\\
70.24	0.294323472792793\\
70.32	0.294185605765766\\
70.4	0.294047738738739\\
70.48	0.293909871711712\\
70.56	0.293772004684685\\
70.64	0.293634137657658\\
70.72	0.293496270630631\\
70.8	0.293358403603604\\
70.88	0.293220536576576\\
70.96	0.293082669549549\\
71.04	0.292944802522522\\
71.12	0.292806935495495\\
71.2	0.292669068468468\\
71.28	0.292531201441441\\
71.36	0.292393334414414\\
71.44	0.292255467387387\\
71.52	0.29211760036036\\
71.6	0.291979733333333\\
71.68	0.291841866306306\\
71.76	0.291703999279279\\
71.84	0.291566132252252\\
71.92	0.291428265225225\\
72	0.291290398198198\\
72.08	0.291152531171171\\
72.16	0.291014664144144\\
72.24	0.290876797117117\\
72.32	0.29073893009009\\
72.4	0.290601063063063\\
72.48	0.290463196036036\\
72.56	0.290325329009009\\
72.64	0.290187461981982\\
72.72	0.290049594954955\\
72.8	0.289911727927928\\
72.88	0.289773860900901\\
72.96	0.289635993873874\\
73.04	0.289498126846847\\
73.12	0.28936025981982\\
73.2	0.289222392792793\\
73.28	0.289084525765766\\
73.36	0.288946658738739\\
73.44	0.288808791711712\\
73.52	0.288670924684685\\
73.6	0.288533057657658\\
73.68	0.288395190630631\\
73.76	0.288257323603604\\
73.84	0.288119456576576\\
73.92	0.287981589549549\\
74	0.287843722522522\\
74.08	0.287705855495495\\
74.16	0.287567988468468\\
74.24	0.287430121441441\\
74.32	0.287292254414414\\
74.4	0.287154387387387\\
74.48	0.28701652036036\\
74.56	0.286878653333333\\
74.64	0.286740786306306\\
74.72	0.286602919279279\\
74.8	0.286465052252252\\
74.88	0.286327185225225\\
74.96	0.286189318198198\\
75.04	0.286051451171171\\
75.12	0.285913584144144\\
75.2	0.285775717117117\\
75.28	0.28563785009009\\
75.36	0.285499983063063\\
75.44	0.285362116036036\\
75.52	0.285224249009009\\
75.6	0.285086381981982\\
75.68	0.284948514954955\\
75.76	0.284810647927928\\
75.84	0.284672780900901\\
75.92	0.284534913873874\\
76	0.284397046846847\\
76.08	0.28425917981982\\
76.16	0.284121312792793\\
76.24	0.283983445765766\\
76.32	0.283845578738739\\
76.4	0.283707711711712\\
76.48	0.283569844684685\\
76.56	0.283431977657658\\
76.64	0.28329411063063\\
76.72	0.283156243603603\\
76.8	0.283018376576576\\
76.88	0.282880509549549\\
76.96	0.282742642522522\\
77.04	0.282604775495495\\
77.12	0.282466908468468\\
77.2	0.282329041441441\\
77.28	0.282191174414414\\
77.36	0.282053307387387\\
77.44	0.28191544036036\\
77.52	0.281777573333333\\
77.6	0.281639706306306\\
77.68	0.281501839279279\\
77.76	0.281363972252252\\
77.84	0.281226105225225\\
77.92	0.281088238198198\\
78	0.280950371171171\\
78.08	0.280812504144144\\
78.16	0.280674637117117\\
78.24	0.28053677009009\\
78.32	0.280398903063063\\
78.4	0.280261036036036\\
78.48	0.280123169009009\\
78.56	0.279985301981982\\
78.64	0.279847434954955\\
78.72	0.279709567927928\\
78.8	0.279571700900901\\
78.88	0.279433833873874\\
78.96	0.279295966846847\\
79.04	0.27915809981982\\
79.12	0.279020232792793\\
79.2	0.278882365765766\\
79.28	0.278744498738739\\
79.36	0.278606631711712\\
79.44	0.278468764684685\\
79.52	0.278330897657658\\
79.6	0.278193030630631\\
79.68	0.278055163603603\\
79.76	0.277917296576576\\
79.84	0.277779429549549\\
79.92	0.277641562522522\\
80	0.277503695495495\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.405077333333333\\
0.08	0.404942204190476\\
0.16	0.404807075047619\\
0.24	0.404671945904762\\
0.32	0.404536816761904\\
0.4	0.404401687619047\\
0.48	0.40426655847619\\
0.56	0.404131429333333\\
0.64	0.403996300190476\\
0.72	0.403861171047619\\
0.8	0.403726041904762\\
0.88	0.403590912761904\\
0.96	0.403455783619047\\
1.04	0.40332065447619\\
1.12	0.403185525333333\\
1.2	0.403050396190476\\
1.28	0.402915267047619\\
1.36	0.402780137904762\\
1.44	0.402645008761904\\
1.52	0.402509879619047\\
1.6	0.40237475047619\\
1.68	0.402239621333333\\
1.76	0.402104492190476\\
1.84	0.401969363047619\\
1.92	0.401834233904762\\
2	0.401699104761904\\
2.08	0.401563975619047\\
2.16	0.40142884647619\\
2.24	0.401293717333333\\
2.32	0.401158588190476\\
2.4	0.401023459047619\\
2.48	0.400888329904762\\
2.56	0.400753200761904\\
2.64	0.400618071619047\\
2.72	0.40048294247619\\
2.8	0.400347813333333\\
2.88	0.400212684190476\\
2.96	0.400077555047619\\
3.04	0.399942425904762\\
3.12	0.399807296761904\\
3.2	0.399672167619047\\
3.28	0.39953703847619\\
3.36	0.399401909333333\\
3.44	0.399266780190476\\
3.52	0.399131651047619\\
3.6	0.398996521904762\\
3.68	0.398861392761904\\
3.76	0.398726263619047\\
3.84	0.39859113447619\\
3.92	0.398456005333333\\
4	0.398320876190476\\
4.08	0.398185747047619\\
4.16	0.398050617904762\\
4.24	0.397915488761904\\
4.32	0.397780359619047\\
4.4	0.39764523047619\\
4.48	0.397510101333333\\
4.56	0.397374972190476\\
4.64	0.397239843047619\\
4.72	0.397104713904762\\
4.8	0.396969584761904\\
4.88	0.396834455619047\\
4.96	0.39669932647619\\
5.04	0.396564197333333\\
5.12	0.396429068190476\\
5.2	0.396293939047619\\
5.28	0.396158809904762\\
5.36	0.396023680761904\\
5.44	0.395888551619047\\
5.52	0.39575342247619\\
5.6	0.395618293333333\\
5.68	0.395483164190476\\
5.76	0.395348035047619\\
5.84	0.395212905904762\\
5.92	0.395077776761904\\
6	0.394942647619047\\
6.08	0.39480751847619\\
6.16	0.394672389333333\\
6.24	0.394537260190476\\
6.32	0.394402131047619\\
6.4	0.394267001904762\\
6.48	0.394131872761904\\
6.56	0.393996743619047\\
6.64	0.39386161447619\\
6.72	0.393726485333333\\
6.8	0.393591356190476\\
6.88	0.393456227047619\\
6.96	0.393321097904762\\
7.04	0.393185968761904\\
7.12	0.393050839619047\\
7.2	0.39291571047619\\
7.28	0.392780581333333\\
7.36	0.392645452190476\\
7.44	0.392510323047619\\
7.52	0.392375193904762\\
7.6	0.392240064761904\\
7.68	0.392104935619047\\
7.76	0.39196980647619\\
7.84	0.391834677333333\\
7.92	0.391699548190476\\
8	0.391564419047619\\
8.08	0.391429289904762\\
8.16	0.391294160761904\\
8.24	0.391159031619047\\
8.32	0.39102390247619\\
8.4	0.390888773333333\\
8.48	0.390753644190476\\
8.56	0.390618515047619\\
8.64	0.390483385904762\\
8.72	0.390348256761904\\
8.8	0.390213127619047\\
8.88	0.39007799847619\\
8.96	0.389942869333333\\
9.04	0.389807740190476\\
9.12	0.389672611047619\\
9.2	0.389537481904762\\
9.28	0.389402352761904\\
9.36	0.389267223619047\\
9.44	0.38913209447619\\
9.52	0.388996965333333\\
9.6	0.388861836190476\\
9.68	0.388726707047619\\
9.76	0.388591577904762\\
9.84	0.388456448761904\\
9.92	0.388321319619047\\
10	0.38818619047619\\
10.08	0.388051061333333\\
10.16	0.387915932190476\\
10.24	0.387780803047619\\
10.32	0.387645673904762\\
10.4	0.387510544761905\\
10.48	0.387375415619047\\
10.56	0.38724028647619\\
10.64	0.387105157333333\\
10.72	0.386970028190476\\
10.8	0.386834899047619\\
10.88	0.386699769904762\\
10.96	0.386564640761905\\
11.04	0.386429511619047\\
11.12	0.38629438247619\\
11.2	0.386159253333333\\
11.28	0.386024124190476\\
11.36	0.385888995047619\\
11.44	0.385753865904762\\
11.52	0.385618736761905\\
11.6	0.385483607619047\\
11.68	0.38534847847619\\
11.76	0.385213349333333\\
11.84	0.385078220190476\\
11.92	0.384943091047619\\
12	0.384807961904762\\
12.08	0.384672832761905\\
12.16	0.384537703619047\\
12.24	0.38440257447619\\
12.32	0.384267445333333\\
12.4	0.384132316190476\\
12.48	0.383997187047619\\
12.56	0.383862057904762\\
12.64	0.383726928761905\\
12.72	0.383591799619047\\
12.8	0.38345667047619\\
12.88	0.383321541333333\\
12.96	0.383186412190476\\
13.04	0.383051283047619\\
13.12	0.382916153904762\\
13.2	0.382781024761905\\
13.28	0.382645895619047\\
13.36	0.38251076647619\\
13.44	0.382375637333333\\
13.52	0.382240508190476\\
13.6	0.382105379047619\\
13.68	0.381970249904762\\
13.76	0.381835120761905\\
13.84	0.381699991619047\\
13.92	0.38156486247619\\
14	0.381429733333333\\
14.08	0.381294604190476\\
14.16	0.381159475047619\\
14.24	0.381024345904762\\
14.32	0.380889216761905\\
14.4	0.380754087619047\\
14.48	0.38061895847619\\
14.56	0.380483829333333\\
14.64	0.380348700190476\\
14.72	0.380213571047619\\
14.8	0.380078441904762\\
14.88	0.379943312761905\\
14.96	0.379808183619047\\
15.04	0.37967305447619\\
15.12	0.379537925333333\\
15.2	0.379402796190476\\
15.28	0.379267667047619\\
15.36	0.379132537904762\\
15.44	0.378997408761905\\
15.52	0.378862279619047\\
15.6	0.37872715047619\\
15.68	0.378592021333333\\
15.76	0.378456892190476\\
15.84	0.378321763047619\\
15.92	0.378186633904762\\
16	0.378051504761905\\
16.08	0.377916375619047\\
16.16	0.37778124647619\\
16.24	0.377646117333333\\
16.32	0.377510988190476\\
16.4	0.377375859047619\\
16.48	0.377240729904762\\
16.56	0.377105600761905\\
16.64	0.376970471619047\\
16.72	0.37683534247619\\
16.8	0.376700213333333\\
16.88	0.376565084190476\\
16.96	0.376429955047619\\
17.04	0.376294825904762\\
17.12	0.376159696761905\\
17.2	0.376024567619047\\
17.28	0.37588943847619\\
17.36	0.375754309333333\\
17.44	0.375619180190476\\
17.52	0.375484051047619\\
17.6	0.375348921904762\\
17.68	0.375213792761905\\
17.76	0.375078663619047\\
17.84	0.37494353447619\\
17.92	0.374808405333333\\
18	0.374673276190476\\
18.08	0.374538147047619\\
18.16	0.374403017904762\\
18.24	0.374267888761905\\
18.32	0.374132759619047\\
18.4	0.37399763047619\\
18.48	0.373862501333333\\
18.56	0.373727372190476\\
18.64	0.373592243047619\\
18.72	0.373457113904762\\
18.8	0.373321984761905\\
18.88	0.373186855619047\\
18.96	0.37305172647619\\
19.04	0.372916597333333\\
19.12	0.372781468190476\\
19.2	0.372646339047619\\
19.28	0.372511209904762\\
19.36	0.372376080761905\\
19.44	0.372240951619047\\
19.52	0.37210582247619\\
19.6	0.371970693333333\\
19.68	0.371835564190476\\
19.76	0.371700435047619\\
19.84	0.371565305904762\\
19.92	0.371430176761905\\
20	0.371295047619047\\
20.08	0.37115991847619\\
20.16	0.371024789333333\\
20.24	0.370889660190476\\
20.32	0.370754531047619\\
20.4	0.370619401904762\\
20.48	0.370484272761905\\
20.56	0.370349143619047\\
20.64	0.37021401447619\\
20.72	0.370078885333333\\
20.8	0.369943756190476\\
20.88	0.369808627047619\\
20.96	0.369673497904762\\
21.04	0.369538368761905\\
21.12	0.369403239619047\\
21.2	0.36926811047619\\
21.28	0.369132981333333\\
21.36	0.368997852190476\\
21.44	0.368862723047619\\
21.52	0.368727593904762\\
21.6	0.368592464761905\\
21.68	0.368457335619047\\
21.76	0.36832220647619\\
21.84	0.368187077333333\\
21.92	0.368051948190476\\
22	0.367916819047619\\
22.08	0.367781689904762\\
22.16	0.367646560761905\\
22.24	0.367511431619047\\
22.32	0.36737630247619\\
22.4	0.367241173333333\\
22.48	0.367106044190476\\
22.56	0.366970915047619\\
22.64	0.366835785904762\\
22.72	0.366700656761905\\
22.8	0.366565527619047\\
22.88	0.36643039847619\\
22.96	0.366295269333333\\
23.04	0.366160140190476\\
23.12	0.366025011047619\\
23.2	0.365889881904762\\
23.28	0.365754752761905\\
23.36	0.365619623619047\\
23.44	0.36548449447619\\
23.52	0.365349365333333\\
23.6	0.365214236190476\\
23.68	0.365079107047619\\
23.76	0.364943977904762\\
23.84	0.364808848761905\\
23.92	0.364673719619047\\
24	0.36453859047619\\
24.08	0.364403461333333\\
24.16	0.364268332190476\\
24.24	0.364133203047619\\
24.32	0.363998073904762\\
24.4	0.363862944761905\\
24.48	0.363727815619047\\
24.56	0.36359268647619\\
24.64	0.363457557333333\\
24.72	0.363322428190476\\
24.8	0.363187299047619\\
24.88	0.363052169904762\\
24.96	0.362917040761905\\
25.04	0.362781911619047\\
25.12	0.36264678247619\\
25.2	0.362511653333333\\
25.28	0.362376524190476\\
25.36	0.362241395047619\\
25.44	0.362106265904762\\
25.52	0.361971136761905\\
25.6	0.361836007619047\\
25.68	0.36170087847619\\
25.76	0.361565749333333\\
25.84	0.361430620190476\\
25.92	0.361295491047619\\
26	0.361160361904762\\
26.08	0.361025232761905\\
26.16	0.360890103619048\\
26.24	0.36075497447619\\
26.32	0.360619845333333\\
26.4	0.360484716190476\\
26.48	0.360349587047619\\
26.56	0.360214457904762\\
26.64	0.360079328761905\\
26.72	0.359944199619048\\
26.8	0.35980907047619\\
26.88	0.359673941333333\\
26.96	0.359538812190476\\
27.04	0.359403683047619\\
27.12	0.359268553904762\\
27.2	0.359133424761905\\
27.28	0.358998295619048\\
27.36	0.35886316647619\\
27.44	0.358728037333333\\
27.52	0.358592908190476\\
27.6	0.358457779047619\\
27.68	0.358322649904762\\
27.76	0.358187520761905\\
27.84	0.358052391619048\\
27.92	0.35791726247619\\
28	0.357782133333333\\
28.08	0.357647004190476\\
28.16	0.357511875047619\\
28.24	0.357376745904762\\
28.32	0.357241616761905\\
28.4	0.357106487619048\\
28.48	0.35697135847619\\
28.56	0.356836229333333\\
28.64	0.356701100190476\\
28.72	0.356565971047619\\
28.8	0.356430841904762\\
28.88	0.356295712761905\\
28.96	0.356160583619048\\
29.04	0.35602545447619\\
29.12	0.355890325333333\\
29.2	0.355755196190476\\
29.28	0.355620067047619\\
29.36	0.355484937904762\\
29.44	0.355349808761905\\
29.52	0.355214679619048\\
29.6	0.35507955047619\\
29.68	0.354944421333333\\
29.76	0.354809292190476\\
29.84	0.354674163047619\\
29.92	0.354539033904762\\
30	0.354403904761905\\
30.08	0.354268775619048\\
30.16	0.35413364647619\\
30.24	0.353998517333333\\
30.32	0.353863388190476\\
30.4	0.353728259047619\\
30.48	0.353593129904762\\
30.56	0.353458000761905\\
30.64	0.353322871619048\\
30.72	0.35318774247619\\
30.8	0.353052613333333\\
30.88	0.352917484190476\\
30.96	0.352782355047619\\
31.04	0.352647225904762\\
31.12	0.352512096761905\\
31.2	0.352376967619048\\
31.28	0.35224183847619\\
31.36	0.352106709333333\\
31.44	0.351971580190476\\
31.52	0.351836451047619\\
31.6	0.351701321904762\\
31.68	0.351566192761905\\
31.76	0.351431063619048\\
31.84	0.35129593447619\\
31.92	0.351160805333333\\
32	0.351025676190476\\
32.08	0.350890547047619\\
32.16	0.350755417904762\\
32.24	0.350620288761905\\
32.32	0.350485159619048\\
32.4	0.35035003047619\\
32.48	0.350214901333333\\
32.56	0.350079772190476\\
32.64	0.349944643047619\\
32.72	0.349809513904762\\
32.8	0.349674384761905\\
32.88	0.349539255619048\\
32.96	0.34940412647619\\
33.04	0.349268997333333\\
33.12	0.349133868190476\\
33.2	0.348998739047619\\
33.28	0.348863609904762\\
33.36	0.348728480761905\\
33.44	0.348593351619048\\
33.52	0.34845822247619\\
33.6	0.348323093333333\\
33.68	0.348187964190476\\
33.76	0.348052835047619\\
33.84	0.347917705904762\\
33.92	0.347782576761905\\
34	0.347647447619048\\
34.08	0.34751231847619\\
34.16	0.347377189333333\\
34.24	0.347242060190476\\
34.32	0.347106931047619\\
34.4	0.346971801904762\\
34.48	0.346836672761905\\
34.56	0.346701543619048\\
34.64	0.34656641447619\\
34.72	0.346431285333333\\
34.8	0.346296156190476\\
34.88	0.346161027047619\\
34.96	0.346025897904762\\
35.04	0.345890768761905\\
35.12	0.345755639619048\\
35.2	0.34562051047619\\
35.28	0.345485381333333\\
35.36	0.345350252190476\\
35.44	0.345215123047619\\
35.52	0.345079993904762\\
35.6	0.344944864761905\\
35.68	0.344809735619048\\
35.76	0.34467460647619\\
35.84	0.344539477333333\\
35.92	0.344404348190476\\
36	0.344269219047619\\
36.08	0.344134089904762\\
36.16	0.343998960761905\\
36.24	0.343863831619048\\
36.32	0.34372870247619\\
36.4	0.343593573333333\\
36.48	0.343458444190476\\
36.56	0.343323315047619\\
36.64	0.343188185904762\\
36.72	0.343053056761905\\
36.8	0.342917927619048\\
36.88	0.34278279847619\\
36.96	0.342647669333333\\
37.04	0.342512540190476\\
37.12	0.342377411047619\\
37.2	0.342242281904762\\
37.28	0.342107152761905\\
37.36	0.341972023619048\\
37.44	0.34183689447619\\
37.52	0.341701765333333\\
37.6	0.341566636190476\\
37.68	0.341431507047619\\
37.76	0.341296377904762\\
37.84	0.341161248761905\\
37.92	0.341026119619048\\
38	0.34089099047619\\
38.08	0.340755861333333\\
38.16	0.340620732190476\\
38.24	0.340485603047619\\
38.32	0.340350473904762\\
38.4	0.340215344761905\\
38.48	0.340080215619048\\
38.56	0.33994508647619\\
38.64	0.339809957333333\\
38.72	0.339674828190476\\
38.8	0.339539699047619\\
38.88	0.339404569904762\\
38.96	0.339269440761905\\
39.04	0.339134311619048\\
39.12	0.33899918247619\\
39.2	0.338864053333333\\
39.28	0.338728924190476\\
39.36	0.338593795047619\\
39.44	0.338458665904762\\
39.52	0.338323536761905\\
39.6	0.338188407619048\\
39.68	0.33805327847619\\
39.76	0.337918149333333\\
39.84	0.337783020190476\\
39.92	0.337647891047619\\
40	0.337512761904762\\
40.08	0.337377632761905\\
40.16	0.337242503619048\\
40.24	0.33710737447619\\
40.32	0.336972245333333\\
40.4	0.336837116190476\\
40.48	0.336701987047619\\
40.56	0.336566857904762\\
40.64	0.336431728761905\\
40.72	0.336296599619048\\
40.8	0.33616147047619\\
40.88	0.336026341333333\\
40.96	0.335891212190476\\
41.04	0.335756083047619\\
41.12	0.335620953904762\\
41.2	0.335485824761905\\
41.28	0.335350695619048\\
41.36	0.33521556647619\\
41.44	0.335080437333333\\
41.52	0.334945308190476\\
41.6	0.334810179047619\\
41.68	0.334675049904762\\
41.76	0.334539920761905\\
41.84	0.334404791619048\\
41.92	0.334269662476191\\
42	0.334134533333333\\
42.08	0.333999404190476\\
42.16	0.333864275047619\\
42.24	0.333729145904762\\
42.32	0.333594016761905\\
42.4	0.333458887619048\\
42.48	0.33332375847619\\
42.56	0.333188629333333\\
42.64	0.333053500190476\\
42.72	0.332918371047619\\
42.8	0.332783241904762\\
42.88	0.332648112761905\\
42.96	0.332512983619048\\
43.04	0.332377854476191\\
43.12	0.332242725333333\\
43.2	0.332107596190476\\
43.28	0.331972467047619\\
43.36	0.331837337904762\\
43.44	0.331702208761905\\
43.52	0.331567079619048\\
43.6	0.331431950476191\\
43.68	0.331296821333333\\
43.76	0.331161692190476\\
43.84	0.331026563047619\\
43.92	0.330891433904762\\
44	0.330756304761905\\
44.08	0.330621175619048\\
44.16	0.330486046476191\\
44.24	0.330350917333333\\
44.32	0.330215788190476\\
44.4	0.330080659047619\\
44.48	0.329945529904762\\
44.56	0.329810400761905\\
44.64	0.329675271619048\\
44.72	0.329540142476191\\
44.8	0.329405013333333\\
44.88	0.329269884190476\\
44.96	0.329134755047619\\
45.04	0.328999625904762\\
45.12	0.328864496761905\\
45.2	0.328729367619048\\
45.28	0.328594238476191\\
45.36	0.328459109333333\\
45.44	0.328323980190476\\
45.52	0.328188851047619\\
45.6	0.328053721904762\\
45.68	0.327918592761905\\
45.76	0.327783463619048\\
45.84	0.327648334476191\\
45.92	0.327513205333333\\
46	0.327378076190476\\
46.08	0.327242947047619\\
46.16	0.327107817904762\\
46.24	0.326972688761905\\
46.32	0.326837559619048\\
46.4	0.326702430476191\\
46.48	0.326567301333333\\
46.56	0.326432172190476\\
46.64	0.326297043047619\\
46.72	0.326161913904762\\
46.8	0.326026784761905\\
46.88	0.325891655619048\\
46.96	0.325756526476191\\
47.04	0.325621397333333\\
47.12	0.325486268190476\\
47.2	0.325351139047619\\
47.28	0.325216009904762\\
47.36	0.325080880761905\\
47.44	0.324945751619048\\
47.52	0.324810622476191\\
47.6	0.324675493333333\\
47.68	0.324540364190476\\
47.76	0.324405235047619\\
47.84	0.324270105904762\\
47.92	0.324134976761905\\
48	0.323999847619048\\
48.08	0.323864718476191\\
48.16	0.323729589333333\\
48.24	0.323594460190476\\
48.32	0.323459331047619\\
48.4	0.323324201904762\\
48.48	0.323189072761905\\
48.56	0.323053943619048\\
48.64	0.322918814476191\\
48.72	0.322783685333333\\
48.8	0.322648556190476\\
48.88	0.322513427047619\\
48.96	0.322378297904762\\
49.04	0.322243168761905\\
49.12	0.322108039619048\\
49.2	0.321972910476191\\
49.28	0.321837781333333\\
49.36	0.321702652190476\\
49.44	0.321567523047619\\
49.52	0.321432393904762\\
49.6	0.321297264761905\\
49.68	0.321162135619048\\
49.76	0.321027006476191\\
49.84	0.320891877333333\\
49.92	0.320756748190476\\
50	0.320621619047619\\
50.08	0.320486489904762\\
50.16	0.320351360761905\\
50.24	0.320216231619048\\
50.32	0.320081102476191\\
50.4	0.319945973333333\\
50.48	0.319810844190476\\
50.56	0.319675715047619\\
50.64	0.319540585904762\\
50.72	0.319405456761905\\
50.8	0.319270327619048\\
50.88	0.319135198476191\\
50.96	0.319000069333333\\
51.04	0.318864940190476\\
51.12	0.318729811047619\\
51.2	0.318594681904762\\
51.28	0.318459552761905\\
51.36	0.318324423619048\\
51.44	0.318189294476191\\
51.52	0.318054165333333\\
51.6	0.317919036190476\\
51.68	0.317783907047619\\
51.76	0.317648777904762\\
51.84	0.317513648761905\\
51.92	0.317378519619048\\
52	0.317243390476191\\
52.08	0.317108261333333\\
52.16	0.316973132190476\\
52.24	0.316838003047619\\
52.32	0.316702873904762\\
52.4	0.316567744761905\\
52.48	0.316432615619048\\
52.56	0.316297486476191\\
52.64	0.316162357333333\\
52.72	0.316027228190476\\
52.8	0.315892099047619\\
52.88	0.315756969904762\\
52.96	0.315621840761905\\
53.04	0.315486711619048\\
53.12	0.315351582476191\\
53.2	0.315216453333333\\
53.28	0.315081324190476\\
53.36	0.314946195047619\\
53.44	0.314811065904762\\
53.52	0.314675936761905\\
53.6	0.314540807619048\\
53.68	0.314405678476191\\
53.76	0.314270549333333\\
53.84	0.314135420190476\\
53.92	0.314000291047619\\
54	0.313865161904762\\
54.08	0.313730032761905\\
54.16	0.313594903619048\\
54.24	0.313459774476191\\
54.32	0.313324645333333\\
54.4	0.313189516190476\\
54.48	0.313054387047619\\
54.56	0.312919257904762\\
54.64	0.312784128761905\\
54.72	0.312648999619048\\
54.8	0.312513870476191\\
54.88	0.312378741333333\\
54.96	0.312243612190476\\
55.04	0.312108483047619\\
55.12	0.311973353904762\\
55.2	0.311838224761905\\
55.28	0.311703095619048\\
55.36	0.311567966476191\\
55.44	0.311432837333333\\
55.52	0.311297708190476\\
55.6	0.311162579047619\\
55.68	0.311027449904762\\
55.76	0.310892320761905\\
55.84	0.310757191619048\\
55.92	0.310622062476191\\
56	0.310486933333333\\
56.08	0.310351804190476\\
56.16	0.310216675047619\\
56.24	0.310081545904762\\
56.32	0.309946416761905\\
56.4	0.309811287619048\\
56.48	0.309676158476191\\
56.56	0.309541029333333\\
56.64	0.309405900190476\\
56.72	0.309270771047619\\
56.8	0.309135641904762\\
56.88	0.309000512761905\\
56.96	0.308865383619048\\
57.04	0.308730254476191\\
57.12	0.308595125333333\\
57.2	0.308459996190476\\
57.28	0.308324867047619\\
57.36	0.308189737904762\\
57.44	0.308054608761905\\
57.52	0.307919479619048\\
57.6	0.307784350476191\\
57.68	0.307649221333333\\
57.76	0.307514092190476\\
57.84	0.307378963047619\\
57.92	0.307243833904762\\
58	0.307108704761905\\
58.08	0.306973575619048\\
58.16	0.306838446476191\\
58.24	0.306703317333333\\
58.32	0.306568188190476\\
58.4	0.306433059047619\\
58.48	0.306297929904762\\
58.56	0.306162800761905\\
58.64	0.306027671619048\\
58.72	0.305892542476191\\
58.8	0.305757413333333\\
58.88	0.305622284190476\\
58.96	0.305487155047619\\
59.04	0.305352025904762\\
59.12	0.305216896761905\\
59.2	0.305081767619048\\
59.28	0.304946638476191\\
59.36	0.304811509333333\\
59.44	0.304676380190476\\
59.52	0.304541251047619\\
59.6	0.304406121904762\\
59.68	0.304270992761905\\
59.76	0.304135863619048\\
59.84	0.304000734476191\\
59.92	0.303865605333333\\
60	0.303730476190476\\
60.08	0.303595347047619\\
60.16	0.303460217904762\\
60.24	0.303325088761905\\
60.32	0.303189959619048\\
60.4	0.303054830476191\\
60.48	0.302919701333333\\
60.56	0.302784572190476\\
60.64	0.302649443047619\\
60.72	0.302514313904762\\
60.8	0.302379184761905\\
60.88	0.302244055619048\\
60.96	0.302108926476191\\
61.04	0.301973797333334\\
61.12	0.301838668190476\\
61.2	0.301703539047619\\
61.28	0.301568409904762\\
61.36	0.301433280761905\\
61.44	0.301298151619048\\
61.52	0.301163022476191\\
61.6	0.301027893333333\\
61.68	0.300892764190476\\
61.76	0.300757635047619\\
61.84	0.300622505904762\\
61.92	0.300487376761905\\
62	0.300352247619048\\
62.08	0.300217118476191\\
62.16	0.300081989333333\\
62.24	0.299946860190476\\
62.32	0.299811731047619\\
62.4	0.299676601904762\\
62.48	0.299541472761905\\
62.56	0.299406343619048\\
62.64	0.299271214476191\\
62.72	0.299136085333333\\
62.8	0.299000956190476\\
62.88	0.298865827047619\\
62.96	0.298730697904762\\
63.04	0.298595568761905\\
63.12	0.298460439619048\\
63.2	0.298325310476191\\
63.28	0.298190181333334\\
63.36	0.298055052190476\\
63.44	0.297919923047619\\
63.52	0.297784793904762\\
63.6	0.297649664761905\\
63.68	0.297514535619048\\
63.76	0.297379406476191\\
63.84	0.297244277333333\\
63.92	0.297109148190476\\
64	0.296974019047619\\
64.08	0.296838889904762\\
64.16	0.296703760761905\\
64.24	0.296568631619048\\
64.32	0.296433502476191\\
64.4	0.296298373333334\\
64.48	0.296163244190476\\
64.56	0.296028115047619\\
64.64	0.295892985904762\\
64.72	0.295757856761905\\
64.8	0.295622727619048\\
64.88	0.295487598476191\\
64.96	0.295352469333333\\
65.04	0.295217340190476\\
65.12	0.295082211047619\\
65.2	0.294947081904762\\
65.28	0.294811952761905\\
65.36	0.294676823619048\\
65.44	0.294541694476191\\
65.52	0.294406565333334\\
65.6	0.294271436190476\\
65.68	0.294136307047619\\
65.76	0.294001177904762\\
65.84	0.293866048761905\\
65.92	0.293730919619048\\
66	0.293595790476191\\
66.08	0.293460661333334\\
66.16	0.293325532190476\\
66.24	0.293190403047619\\
66.32	0.293055273904762\\
66.4	0.292920144761905\\
66.48	0.292785015619048\\
66.56	0.292649886476191\\
66.64	0.292514757333334\\
66.72	0.292379628190476\\
66.8	0.292244499047619\\
66.88	0.292109369904762\\
66.96	0.291974240761905\\
67.04	0.291839111619048\\
67.12	0.291703982476191\\
67.2	0.291568853333334\\
67.28	0.291433724190476\\
67.36	0.291298595047619\\
67.44	0.291163465904762\\
67.52	0.291028336761905\\
67.6	0.290893207619048\\
67.68	0.290758078476191\\
67.76	0.290622949333334\\
67.84	0.290487820190476\\
67.92	0.290352691047619\\
68	0.290217561904762\\
68.08	0.290082432761905\\
68.16	0.289947303619048\\
68.24	0.289812174476191\\
68.32	0.289677045333333\\
68.4	0.289541916190476\\
68.48	0.289406787047619\\
68.56	0.289271657904762\\
68.64	0.289136528761905\\
68.72	0.289001399619048\\
68.8	0.288866270476191\\
68.88	0.288731141333334\\
68.96	0.288596012190476\\
69.04	0.288460883047619\\
69.12	0.288325753904762\\
69.2	0.288190624761905\\
69.28	0.288055495619048\\
69.36	0.287920366476191\\
69.44	0.287785237333334\\
69.52	0.287650108190476\\
69.6	0.287514979047619\\
69.68	0.287379849904762\\
69.76	0.287244720761905\\
69.84	0.287109591619048\\
69.92	0.286974462476191\\
70	0.286839333333334\\
70.08	0.286704204190476\\
70.16	0.286569075047619\\
70.24	0.286433945904762\\
70.32	0.286298816761905\\
70.4	0.286163687619048\\
70.48	0.286028558476191\\
70.56	0.285893429333334\\
70.64	0.285758300190476\\
70.72	0.285623171047619\\
70.8	0.285488041904762\\
70.88	0.285352912761905\\
70.96	0.285217783619048\\
71.04	0.285082654476191\\
71.12	0.284947525333334\\
71.2	0.284812396190476\\
71.28	0.284677267047619\\
71.36	0.284542137904762\\
71.44	0.284407008761905\\
71.52	0.284271879619048\\
71.6	0.284136750476191\\
71.68	0.284001621333334\\
71.76	0.283866492190476\\
71.84	0.283731363047619\\
71.92	0.283596233904762\\
72	0.283461104761905\\
72.08	0.283325975619048\\
72.16	0.283190846476191\\
72.24	0.283055717333334\\
72.32	0.282920588190476\\
72.4	0.282785459047619\\
72.48	0.282650329904762\\
72.56	0.282515200761905\\
72.64	0.282380071619048\\
72.72	0.282244942476191\\
72.8	0.282109813333334\\
72.88	0.281974684190476\\
72.96	0.281839555047619\\
73.04	0.281704425904762\\
73.12	0.281569296761905\\
73.2	0.281434167619048\\
73.28	0.281299038476191\\
73.36	0.281163909333334\\
73.44	0.281028780190476\\
73.52	0.280893651047619\\
73.6	0.280758521904762\\
73.68	0.280623392761905\\
73.76	0.280488263619048\\
73.84	0.280353134476191\\
73.92	0.280218005333334\\
74	0.280082876190476\\
74.08	0.279947747047619\\
74.16	0.279812617904762\\
74.24	0.279677488761905\\
74.32	0.279542359619048\\
74.4	0.279407230476191\\
74.48	0.279272101333334\\
74.56	0.279136972190476\\
74.64	0.279001843047619\\
74.72	0.278866713904762\\
74.8	0.278731584761905\\
74.88	0.278596455619048\\
74.96	0.278461326476191\\
75.04	0.278326197333334\\
75.12	0.278191068190476\\
75.2	0.278055939047619\\
75.28	0.277920809904762\\
75.36	0.277785680761905\\
75.44	0.277650551619048\\
75.52	0.277515422476191\\
75.6	0.277380293333334\\
75.68	0.277245164190476\\
75.76	0.277110035047619\\
75.84	0.276974905904762\\
75.92	0.276839776761905\\
76	0.276704647619048\\
76.08	0.276569518476191\\
76.16	0.276434389333334\\
76.24	0.276299260190476\\
76.32	0.276164131047619\\
76.4	0.276029001904762\\
76.48	0.275893872761905\\
76.56	0.275758743619048\\
76.64	0.275623614476191\\
76.72	0.275488485333334\\
76.8	0.275353356190476\\
76.88	0.275218227047619\\
76.96	0.275083097904762\\
77.04	0.274947968761905\\
77.12	0.274812839619048\\
77.2	0.274677710476191\\
77.28	0.274542581333334\\
77.36	0.274407452190476\\
77.44	0.274272323047619\\
77.52	0.274137193904762\\
77.6	0.274002064761905\\
77.68	0.273866935619048\\
77.76	0.273731806476191\\
77.84	0.273596677333334\\
77.92	0.273461548190476\\
78	0.273326419047619\\
78.08	0.273191289904762\\
78.16	0.273056160761905\\
78.24	0.272921031619048\\
78.32	0.272785902476191\\
78.4	0.272650773333334\\
78.48	0.272515644190476\\
78.56	0.272380515047619\\
78.64	0.272245385904762\\
78.72	0.272110256761905\\
78.8	0.271975127619048\\
78.88	0.271839998476191\\
78.96	0.271704869333334\\
79.04	0.271569740190476\\
79.12	0.271434611047619\\
79.2	0.271299481904762\\
79.28	0.271164352761905\\
79.36	0.271029223619048\\
79.44	0.270894094476191\\
79.52	0.270758965333334\\
79.6	0.270623836190476\\
79.68	0.270488707047619\\
79.76	0.270353577904762\\
79.84	0.270218448761905\\
79.92	0.270083319619048\\
80	0.269948190476191\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_temp_mos_ref.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=1.936in,
at={(0.609in,0.425in)},
scale only axis,
xmin=20,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Temperature [$^\circ C$]},
ymin=0.87,
ymax=0.92,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MOS-based reference},
legend style={legend cell align=left, align=left, draw=white!15!black},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.9164968886\\
30	0.9149203959\\
40	0.9133358378\\
50	0.9116576313\\
};
\addlegendentry{Sample 1}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.880617\\
30	0.879336\\
40	0.877971\\
50	0.876492\\
70	0.873795\\
};
\addlegendentry{Sample 2}

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0.909637095238095\\
30	0.908421285714286\\
40	0.90715780952381\\
50	0.905805238095238\\
70	0.90285680952381\\
90	0.899155761904762\\
};
\addlegendentry{Sample 3}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20	0.91649260945\\
20.07	0.916481870570456\\
20.14	0.916471129198924\\
20.21	0.916460385335404\\
20.28	0.916449638979895\\
20.35	0.916438890132399\\
20.42	0.916428138792914\\
20.49	0.916417384961442\\
20.56	0.916406628637981\\
20.63	0.916395869822532\\
20.7	0.916385108515095\\
20.77	0.91637434471567\\
20.84	0.916363578424257\\
20.91	0.916352809640856\\
20.98	0.916342038365466\\
21.05	0.916331264598089\\
21.12	0.916320488338723\\
21.19	0.91630970958737\\
21.26	0.916298928344028\\
21.33	0.916288144608698\\
21.4	0.91627735838138\\
21.47	0.916266569662074\\
21.54	0.91625577845078\\
21.61	0.916244984747498\\
21.68	0.916234188552227\\
21.75	0.916223389864969\\
21.82	0.916212588685722\\
21.89	0.916201785014488\\
21.96	0.916190978851265\\
22.03	0.916180170196054\\
22.1	0.916169359048855\\
22.17	0.916158545409668\\
22.24	0.916147729278493\\
22.31	0.91613691065533\\
22.38	0.916126089540178\\
22.45	0.916115265933039\\
22.52	0.916104439833911\\
22.59	0.916093611242796\\
22.66	0.916082780159692\\
22.73	0.9160719465846\\
22.8	0.91606111051752\\
22.87	0.916050271958452\\
22.94	0.916039430907396\\
23.01	0.916028587364352\\
23.08	0.916017741329319\\
23.15	0.916006892802299\\
23.22	0.91599604178329\\
23.29	0.915985188272294\\
23.36	0.915974332269309\\
23.43	0.915963473774336\\
23.5	0.915952612787375\\
23.57	0.915941749308426\\
23.64	0.915930883337489\\
23.71	0.915920014874564\\
23.78	0.91590914391965\\
23.85	0.915898270472749\\
23.92	0.915887394533859\\
23.99	0.915876516102982\\
24.06	0.915865635180116\\
24.13	0.915854751765262\\
24.2	0.91584386585842\\
24.27	0.91583297745959\\
24.34	0.915822086568772\\
24.41	0.915811193185966\\
24.48	0.915800297311171\\
24.55	0.915789398944389\\
24.62	0.915778498085618\\
24.69	0.91576759473486\\
24.76	0.915756688892113\\
24.83	0.915745780557378\\
24.9	0.915734869730655\\
24.97	0.915723956411944\\
25.04	0.915713040601245\\
25.11	0.915702122298558\\
25.18	0.915691201503882\\
25.25	0.915680278217219\\
25.32	0.915669352438567\\
25.39	0.915658424167928\\
25.46	0.9156474934053\\
25.53	0.915636560150684\\
25.6	0.91562562440408\\
25.67	0.915614686165488\\
25.74	0.915603745434908\\
25.81	0.91559280221234\\
25.88	0.915581856497783\\
25.95	0.915570908291239\\
26.02	0.915559957592706\\
26.09	0.915549004402186\\
26.16	0.915538048719677\\
26.23	0.91552709054518\\
26.3	0.915516129878695\\
26.37	0.915505166720222\\
26.44	0.915494201069761\\
26.51	0.915483232927312\\
26.58	0.915472262292874\\
26.65	0.915461289166449\\
26.72	0.915450313548035\\
26.79	0.915439335437634\\
26.86	0.915428354835244\\
26.93	0.915417371740866\\
27	0.9154063861545\\
27.07	0.915395398076146\\
27.14	0.915384407505804\\
27.21	0.915373414443474\\
27.28	0.915362418889155\\
27.35	0.915351420842849\\
27.42	0.915340420304554\\
27.49	0.915329417274272\\
27.56	0.915318411752001\\
27.63	0.915307403737742\\
27.7	0.915296393231495\\
27.77	0.91528538023326\\
27.84	0.915274364743037\\
27.91	0.915263346760826\\
27.98	0.915252326286626\\
28.05	0.915241303320439\\
28.12	0.915230277862263\\
28.19	0.9152192499121\\
28.26	0.915208219469948\\
28.33	0.915197186535808\\
28.4	0.91518615110968\\
28.47	0.915175113191564\\
28.54	0.91516407278146\\
28.61	0.915153029879368\\
28.68	0.915141984485287\\
28.75	0.915130936599219\\
28.82	0.915119886221162\\
28.89	0.915108833351118\\
28.96	0.915097777989085\\
29.03	0.915086720135064\\
29.1	0.915075659789055\\
29.17	0.915064596951058\\
29.24	0.915053531621073\\
29.31	0.9150424637991\\
29.38	0.915031393485138\\
29.45	0.915020320679189\\
29.52	0.915009245381251\\
29.59	0.914998167591326\\
29.66	0.914987087309412\\
29.73	0.91497600453551\\
29.8	0.91496491926962\\
29.87	0.914953831511742\\
29.94	0.914942741261876\\
30.01	0.914931648520022\\
30.08	0.914920553286179\\
30.15	0.914909455560349\\
30.22	0.91489835534253\\
30.29	0.914887252632724\\
30.36	0.914876147430929\\
30.43	0.914865039737146\\
30.5	0.914853929551375\\
30.57	0.914842816873616\\
30.64	0.914831701703869\\
30.71	0.914820584042134\\
30.78	0.91480946388841\\
30.85	0.914798341242699\\
30.92	0.914787216104999\\
30.99	0.914776088475312\\
31.06	0.914764958353636\\
31.13	0.914753825739972\\
31.2	0.91474269063432\\
31.27	0.91473155303668\\
31.34	0.914720412947052\\
31.41	0.914709270365436\\
31.48	0.914698125291831\\
31.55	0.914686977726239\\
31.62	0.914675827668658\\
31.69	0.91466467511909\\
31.76	0.914653520077533\\
31.83	0.914642362543988\\
31.9	0.914631202518455\\
31.97	0.914620040000934\\
32.04	0.914608874991425\\
32.11	0.914597707489928\\
32.18	0.914586537496442\\
32.25	0.914575365010969\\
32.32	0.914564190033507\\
32.39	0.914553012564058\\
32.46	0.91454183260262\\
32.53	0.914530650149194\\
32.6	0.91451946520378\\
32.67	0.914508277766378\\
32.74	0.914497087836988\\
32.81	0.91448589541561\\
32.88	0.914474700502243\\
32.95	0.914463503096889\\
33.02	0.914452303199546\\
33.09	0.914441100810216\\
33.16	0.914429895928897\\
33.23	0.91441868855559\\
33.3	0.914407478690295\\
33.37	0.914396266333012\\
33.44	0.914385051483741\\
33.51	0.914373834142482\\
33.58	0.914362614309234\\
33.65	0.914351391983999\\
33.72	0.914340167166775\\
33.79	0.914328939857564\\
33.86	0.914317710056364\\
33.93	0.914306477763176\\
34	0.914295242978\\
34.07	0.914284005700836\\
34.14	0.914272765931684\\
34.21	0.914261523670544\\
34.28	0.914250278917415\\
34.35	0.914239031672299\\
34.42	0.914227781935194\\
34.49	0.914216529706102\\
34.56	0.914205274985021\\
34.63	0.914194017771952\\
34.7	0.914182758066895\\
34.77	0.91417149586985\\
34.84	0.914160231180817\\
34.91	0.914148963999796\\
34.98	0.914137694326786\\
35.05	0.914126422161789\\
35.12	0.914115147504803\\
35.19	0.91410387035583\\
35.26	0.914092590714868\\
35.33	0.914081308581918\\
35.4	0.91407002395698\\
35.47	0.914058736840054\\
35.54	0.91404744723114\\
35.61	0.914036155130238\\
35.68	0.914024860537347\\
35.75	0.914013563452469\\
35.82	0.914002263875602\\
35.89	0.913990961806748\\
35.96	0.913979657245905\\
36.03	0.913968350193074\\
36.1	0.913957040648255\\
36.17	0.913945728611448\\
36.24	0.913934414082653\\
36.31	0.91392309706187\\
36.38	0.913911777549098\\
36.45	0.913900455544339\\
36.52	0.913889131047591\\
36.59	0.913877804058856\\
36.66	0.913866474578132\\
36.73	0.91385514260542\\
36.8	0.91384380814072\\
36.87	0.913832471184032\\
36.94	0.913821131735356\\
37.01	0.913809789794692\\
37.08	0.913798445362039\\
37.15	0.913787098437399\\
37.22	0.91377574902077\\
37.29	0.913764397112154\\
37.36	0.913753042711549\\
37.43	0.913741685818956\\
37.5	0.913730326434375\\
37.57	0.913718964557806\\
37.64	0.913707600189249\\
37.71	0.913696233328704\\
37.78	0.91368486397617\\
37.85	0.913673492131649\\
37.92	0.913662117795139\\
37.99	0.913650740966642\\
38.06	0.913639361646156\\
38.13	0.913627979833682\\
38.2	0.91361659552922\\
38.27	0.91360520873277\\
38.34	0.913593819444332\\
38.41	0.913582427663906\\
38.48	0.913571033391491\\
38.55	0.913559636627089\\
38.62	0.913548237370698\\
38.69	0.91353683562232\\
38.76	0.913525431381953\\
38.83	0.913514024649598\\
38.9	0.913502615425255\\
38.97	0.913491203708924\\
39.04	0.913479789500605\\
39.11	0.913468372800298\\
39.18	0.913456953608002\\
39.25	0.913445531923719\\
39.32	0.913434107747447\\
39.39	0.913422681079188\\
39.46	0.91341125191894\\
39.53	0.913399820266704\\
39.6	0.91338838612248\\
39.67	0.913376949486268\\
39.74	0.913365510358068\\
39.81	0.91335406873788\\
39.88	0.913342624625703\\
39.95	0.913331178021539\\
40.02	0.913319728925386\\
40.09	0.913308277337246\\
40.16	0.913296823257117\\
40.23	0.913285366685\\
40.3	0.913273907620895\\
40.37	0.913262446064802\\
40.44	0.913250982016721\\
40.51	0.913239515476652\\
40.58	0.913228046444594\\
40.65	0.913216574920549\\
40.72	0.913205100904515\\
40.79	0.913193624396494\\
40.86	0.913182145396484\\
40.93	0.913170663904486\\
41	0.9131591799205\\
41.07	0.913147693444526\\
41.14	0.913136204476564\\
41.21	0.913124713016614\\
41.28	0.913113219064675\\
41.35	0.913101722620749\\
41.42	0.913090223684834\\
41.49	0.913078722256932\\
41.56	0.913067218337041\\
41.63	0.913055711925162\\
41.7	0.913044203021295\\
41.77	0.91303269162544\\
41.84	0.913021177737597\\
41.91	0.913009661357766\\
41.98	0.912998142485946\\
42.05	0.912986621122139\\
42.12	0.912975097266343\\
42.19	0.91296357091856\\
42.26	0.912952042078788\\
42.33	0.912940510747028\\
42.4	0.91292897692328\\
42.47	0.912917440607544\\
42.54	0.91290590179982\\
42.61	0.912894360500108\\
42.68	0.912882816708407\\
42.75	0.912871270424719\\
42.82	0.912859721649042\\
42.89	0.912848170381378\\
42.96	0.912836616621725\\
43.03	0.912825060370084\\
43.1	0.912813501626455\\
43.17	0.912801940390838\\
43.24	0.912790376663233\\
43.31	0.91277881044364\\
43.38	0.912767241732058\\
43.45	0.912755670528489\\
43.52	0.912744096832931\\
43.59	0.912732520645385\\
43.66	0.912720941965852\\
43.73	0.91270936079433\\
43.8	0.91269777713082\\
43.87	0.912686190975322\\
43.94	0.912674602327836\\
44.01	0.912663011188361\\
44.08	0.912651417556899\\
44.15	0.912639821433449\\
44.22	0.91262822281801\\
44.29	0.912616621710584\\
44.36	0.912605018111169\\
44.43	0.912593412019766\\
44.5	0.912581803436375\\
44.57	0.912570192360996\\
44.64	0.912558578793629\\
44.71	0.912546962734273\\
44.78	0.91253534418293\\
44.85	0.912523723139599\\
44.92	0.912512099604279\\
44.99	0.912500473576972\\
45.06	0.912488845057676\\
45.13	0.912477214046392\\
45.2	0.91246558054312\\
45.27	0.91245394454786\\
45.34	0.912442306060612\\
45.41	0.912430665081375\\
45.48	0.912419021610151\\
45.55	0.912407375646939\\
45.62	0.912395727191738\\
45.69	0.91238407624455\\
45.76	0.912372422805373\\
45.83	0.912360766874208\\
45.9	0.912349108451055\\
45.97	0.912337447535914\\
46.04	0.912325784128785\\
46.11	0.912314118229667\\
46.18	0.912302449838562\\
46.25	0.912290778955469\\
46.32	0.912279105580387\\
46.39	0.912267429713318\\
46.46	0.91225575135426\\
46.53	0.912244070503214\\
46.6	0.91223238716018\\
46.67	0.912220701325158\\
46.74	0.912209012998148\\
46.81	0.91219732217915\\
46.88	0.912185628868163\\
46.95	0.912173933065189\\
47.02	0.912162234770226\\
47.09	0.912150533983276\\
47.16	0.912138830704337\\
47.23	0.91212712493341\\
47.3	0.912115416670495\\
47.37	0.912103705915592\\
47.44	0.912091992668701\\
47.51	0.912080276929822\\
47.58	0.912068558698954\\
47.65	0.912056837976099\\
47.72	0.912045114761255\\
47.79	0.912033389054424\\
47.86	0.912021660855604\\
47.93	0.912009930164796\\
48	0.911998196982\\
48.07	0.911986461307216\\
48.14	0.911974723140444\\
48.21	0.911962982481684\\
48.28	0.911951239330935\\
48.35	0.911939493688199\\
48.42	0.911927745553474\\
48.49	0.911915994926761\\
48.56	0.911904241808061\\
48.63	0.911892486197372\\
48.7	0.911880728094695\\
48.77	0.91186896750003\\
48.84	0.911857204413377\\
48.91	0.911845438834735\\
48.98	0.911833670764106\\
49.05	0.911821900201489\\
49.12	0.911810127146883\\
49.19	0.91179835160029\\
49.26	0.911786573561708\\
49.33	0.911774793031138\\
49.4	0.91176301000858\\
49.47	0.911751224494034\\
49.54	0.9117394364875\\
49.61	0.911727645988977\\
49.68	0.911715852998467\\
49.75	0.911704057515969\\
49.82	0.911692259541482\\
49.89	0.911680459075008\\
49.96	0.911668656116545\\
50.03	0.911656850666094\\
50.1	0.911645042723655\\
50.17	0.911633232289228\\
50.24	0.911621419362813\\
50.31	0.911609603944409\\
50.38	0.911597786034018\\
50.45	0.911585965631639\\
50.52	0.911574142737271\\
50.59	0.911562317350916\\
50.66	0.911550489472572\\
50.73	0.91153865910224\\
50.8	0.91152682623992\\
50.87	0.911514990885612\\
50.94	0.911503153039316\\
51.01	0.911491312701031\\
51.08	0.911479469870759\\
51.15	0.911467624548499\\
51.22	0.91145577673425\\
51.29	0.911443926428014\\
51.36	0.911432073629789\\
51.43	0.911420218339576\\
51.5	0.911408360557375\\
51.57	0.911396500283186\\
51.64	0.911384637517009\\
51.71	0.911372772258844\\
51.78	0.91136090450869\\
51.85	0.911349034266549\\
51.92	0.911337161532419\\
51.99	0.911325286306302\\
52.06	0.911313408588196\\
52.13	0.911301528378102\\
52.2	0.91128964567602\\
52.27	0.91127776048195\\
52.34	0.911265872795892\\
52.41	0.911253982617846\\
52.48	0.911242089947811\\
52.55	0.911230194785789\\
52.62	0.911218297131778\\
52.69	0.91120639698578\\
52.76	0.911194494347793\\
52.83	0.911182589217818\\
52.9	0.911170681595855\\
52.97	0.911158771481904\\
53.04	0.911146858875965\\
53.11	0.911134943778038\\
53.18	0.911123026188122\\
53.25	0.911111106106219\\
53.32	0.911099183532327\\
53.39	0.911087258466448\\
53.46	0.91107533090858\\
53.53	0.911063400858724\\
53.6	0.91105146831688\\
53.67	0.911039533283048\\
53.74	0.911027595757228\\
53.81	0.911015655739419\\
53.88	0.911003713229623\\
53.95	0.910991768227839\\
54.02	0.910979820734066\\
54.09	0.910967870748306\\
54.16	0.910955918270557\\
54.23	0.91094396330082\\
54.3	0.910932005839095\\
54.37	0.910920045885382\\
54.44	0.910908083439681\\
54.51	0.910896118501991\\
54.58	0.910884151072314\\
54.65	0.910872181150649\\
54.72	0.910860208736995\\
54.79	0.910848233831353\\
54.86	0.910836256433724\\
54.93	0.910824276544106\\
55	0.9108122941625\\
55.07	0.910800309288906\\
55.14	0.910788321923324\\
55.21	0.910776332065753\\
55.28	0.910764339716195\\
55.35	0.910752344874649\\
55.42	0.910740347541114\\
55.49	0.910728347715592\\
55.56	0.910716345398081\\
55.63	0.910704340588582\\
55.7	0.910692333287095\\
55.77	0.91068032349362\\
55.84	0.910668311208157\\
55.91	0.910656296430706\\
55.98	0.910644279161266\\
56.05	0.910632259399839\\
56.12	0.910620237146423\\
56.19	0.91060821240102\\
56.26	0.910596185163628\\
56.33	0.910584155434248\\
56.4	0.91057212321288\\
56.47	0.910560088499524\\
56.54	0.91054805129418\\
56.61	0.910536011596847\\
56.68	0.910523969407527\\
56.75	0.910511924726219\\
56.82	0.910499877552922\\
56.89	0.910487827887637\\
56.96	0.910475775730365\\
57.03	0.910463721081104\\
57.1	0.910451663939855\\
57.17	0.910439604306618\\
57.24	0.910427542181393\\
57.31	0.91041547756418\\
57.38	0.910403410454978\\
57.45	0.910391340853789\\
57.52	0.910379268760611\\
57.59	0.910367194175446\\
57.66	0.910355117098292\\
57.73	0.91034303752915\\
57.8	0.91033095546802\\
57.87	0.910318870914902\\
57.94	0.910306783869796\\
58.01	0.910294694332701\\
58.08	0.910282602303619\\
58.15	0.910270507782549\\
58.22	0.91025841076949\\
58.29	0.910246311264444\\
58.36	0.910234209267409\\
58.43	0.910222104778386\\
58.5	0.910209997797375\\
58.57	0.910197888324376\\
58.64	0.910185776359389\\
58.71	0.910173661902414\\
58.78	0.91016154495345\\
58.85	0.910149425512499\\
58.92	0.910137303579559\\
58.99	0.910125179154632\\
59.06	0.910113052237716\\
59.13	0.910100922828812\\
59.2	0.91008879092792\\
59.27	0.91007665653504\\
59.34	0.910064519650172\\
59.41	0.910052380273315\\
59.48	0.910040238404471\\
59.55	0.910028094043639\\
59.62	0.910015947190818\\
59.69	0.910003797846009\\
59.76	0.909991646009213\\
59.83	0.909979491680428\\
59.9	0.909967334859655\\
59.97	0.909955175546894\\
60.04	0.909943013742145\\
60.11	0.909930849445407\\
60.18	0.909918682656682\\
60.25	0.909906513375969\\
60.32	0.909894341603267\\
60.39	0.909882167338578\\
60.46	0.9098699905819\\
60.53	0.909857811333234\\
60.6	0.90984562959258\\
60.67	0.909833445359938\\
60.74	0.909821258635308\\
60.81	0.90980906941869\\
60.88	0.909796877710083\\
60.95	0.909784683509489\\
61.02	0.909772486816906\\
61.09	0.909760287632336\\
61.16	0.909748085955777\\
61.23	0.90973588178723\\
61.3	0.909723675126695\\
61.37	0.909711465974172\\
61.44	0.909699254329661\\
61.51	0.909687040193161\\
61.58	0.909674823564674\\
61.65	0.909662604444199\\
61.72	0.909650382831735\\
61.79	0.909638158727283\\
61.86	0.909625932130844\\
61.93	0.909613703042416\\
62	0.909601471462\\
62.07	0.909589237389596\\
62.14	0.909577000825204\\
62.21	0.909564761768824\\
62.28	0.909552520220455\\
62.35	0.909540276180099\\
62.42	0.909528029647754\\
62.49	0.909515780623422\\
62.56	0.909503529107101\\
62.63	0.909491275098792\\
62.7	0.909479018598495\\
62.77	0.90946675960621\\
62.84	0.909454498121937\\
62.91	0.909442234145675\\
62.98	0.909429967677426\\
63.05	0.909417698717189\\
63.12	0.909405427264963\\
63.19	0.90939315332075\\
63.26	0.909380876884548\\
63.33	0.909368597956358\\
63.4	0.90935631653618\\
63.47	0.909344032624014\\
63.54	0.90933174621986\\
63.61	0.909319457323718\\
63.68	0.909307165935587\\
63.75	0.909294872055469\\
63.82	0.909282575683362\\
63.89	0.909270276819268\\
63.96	0.909257975463185\\
64.03	0.909245671615114\\
64.1	0.909233365275055\\
64.17	0.909221056443008\\
64.24	0.909208745118973\\
64.31	0.90919643130295\\
64.38	0.909184114994938\\
64.45	0.909171796194939\\
64.52	0.909159474902951\\
64.59	0.909147151118976\\
64.66	0.909134824843012\\
64.73	0.90912249607506\\
64.8	0.90911016481512\\
64.87	0.909097831063192\\
64.94	0.909085494819276\\
65.01	0.909073156083372\\
65.08	0.909060814855479\\
65.15	0.909048471135599\\
65.22	0.90903612492373\\
65.29	0.909023776219874\\
65.36	0.909011425024029\\
65.43	0.908999071336196\\
65.5	0.908986715156375\\
65.57	0.908974356484566\\
65.64	0.908961995320769\\
65.71	0.908949631664984\\
65.78	0.90893726551721\\
65.85	0.908924896877449\\
65.92	0.908912525745699\\
65.99	0.908900152121962\\
66.06	0.908887776006236\\
66.13	0.908875397398522\\
66.2	0.90886301629882\\
66.27	0.90885063270713\\
66.34	0.908838246623452\\
66.41	0.908825858047786\\
66.48	0.908813466980131\\
66.55	0.908801073420489\\
66.62	0.908788677368858\\
66.69	0.90877627882524\\
66.76	0.908763877789633\\
66.83	0.908751474262038\\
66.9	0.908739068242455\\
66.97	0.908726659730884\\
67.04	0.908714248727325\\
67.11	0.908701835231778\\
67.18	0.908689419244242\\
67.25	0.908677000764719\\
67.32	0.908664579793207\\
67.39	0.908652156329708\\
67.46	0.90863973037422\\
67.53	0.908627301926744\\
67.6	0.90861487098728\\
67.67	0.908602437555828\\
67.74	0.908590001632388\\
67.81	0.90857756321696\\
67.88	0.908565122309543\\
67.95	0.908552678910139\\
68.02	0.908540233018746\\
68.09	0.908527784635366\\
68.16	0.908515333759997\\
68.23	0.90850288039264\\
68.3	0.908490424533295\\
68.37	0.908477966181962\\
68.44	0.908465505338641\\
68.51	0.908453042003332\\
68.58	0.908440576176034\\
68.65	0.908428107856749\\
68.72	0.908415637045475\\
68.79	0.908403163742214\\
68.86	0.908390687946964\\
68.93	0.908378209659726\\
69	0.9083657288805\\
69.07	0.908353245609286\\
69.14	0.908340759846084\\
69.21	0.908328271590894\\
69.28	0.908315780843715\\
69.35	0.908303287604549\\
69.42	0.908290791873394\\
69.49	0.908278293650252\\
69.56	0.908265792935121\\
69.63	0.908253289728002\\
69.7	0.908240784028895\\
69.77	0.9082282758378\\
69.84	0.908215765154717\\
69.91	0.908203251979646\\
69.98	0.908190736312586\\
70.05	0.908178218153539\\
70.12	0.908165697502503\\
70.19	0.90815317435948\\
70.26	0.908140648724468\\
70.33	0.908128120597468\\
70.4	0.90811558997848\\
70.47	0.908103056867504\\
70.54	0.90809052126454\\
70.61	0.908077983169588\\
70.68	0.908065442582647\\
70.75	0.908052899503719\\
70.82	0.908040353932802\\
70.89	0.908027805869898\\
70.96	0.908015255315005\\
71.03	0.908002702268124\\
71.1	0.907990146729255\\
71.17	0.907977588698398\\
71.24	0.907965028175553\\
71.31	0.90795246516072\\
71.38	0.907939899653898\\
71.45	0.907927331655089\\
71.52	0.907914761164291\\
71.59	0.907902188181506\\
71.66	0.907889612706732\\
71.73	0.90787703473997\\
71.8	0.90786445428122\\
71.87	0.907851871330482\\
71.94	0.907839285887756\\
72.01	0.907826697953042\\
72.08	0.907814107526339\\
72.15	0.907801514607649\\
72.22	0.90778891919697\\
72.29	0.907776321294304\\
72.36	0.907763720899649\\
72.43	0.907751118013006\\
72.5	0.907738512634375\\
72.57	0.907725904763756\\
72.64	0.907713294401149\\
72.71	0.907700681546554\\
72.78	0.90768806619997\\
72.85	0.907675448361399\\
72.92	0.907662828030839\\
72.99	0.907650205208292\\
73.06	0.907637579893756\\
73.13	0.907624952087232\\
73.2	0.90761232178872\\
73.27	0.90759968899822\\
73.34	0.907587053715732\\
73.41	0.907574415941256\\
73.48	0.907561775674791\\
73.55	0.907549132916339\\
73.62	0.907536487665898\\
73.69	0.90752383992347\\
73.76	0.907511189689053\\
73.83	0.907498536962648\\
73.9	0.907485881744255\\
73.97	0.907473224033874\\
74.04	0.907460563831505\\
74.11	0.907447901137148\\
74.18	0.907435235950802\\
74.25	0.907422568272469\\
74.32	0.907409898102147\\
74.39	0.907397225439838\\
74.46	0.90738455028554\\
74.53	0.907371872639254\\
74.6	0.90735919250098\\
74.67	0.907346509870718\\
74.74	0.907333824748468\\
74.81	0.90732113713423\\
74.88	0.907308447028003\\
74.95	0.907295754429789\\
75.02	0.907283059339586\\
75.09	0.907270361757396\\
75.16	0.907257661683217\\
75.23	0.90724495911705\\
75.3	0.907232254058895\\
75.37	0.907219546508752\\
75.44	0.907206836466621\\
75.51	0.907194123932502\\
75.58	0.907181408906394\\
75.65	0.907168691388299\\
75.72	0.907155971378215\\
75.79	0.907143248876144\\
75.86	0.907130523882084\\
75.93	0.907117796396036\\
76	0.907105066418\\
76.07	0.907092333947976\\
76.14	0.907079598985964\\
76.21	0.907066861531964\\
76.28	0.907054121585975\\
76.35	0.907041379147999\\
76.42	0.907028634218034\\
76.49	0.907015886796082\\
76.56	0.907003136882141\\
76.63	0.906990384476212\\
76.7	0.906977629578295\\
76.77	0.90696487218839\\
76.84	0.906952112306497\\
76.91	0.906939349932616\\
76.98	0.906926585066746\\
77.05	0.906913817708889\\
77.12	0.906901047859043\\
77.19	0.90688827551721\\
77.26	0.906875500683388\\
77.33	0.906862723357578\\
77.4	0.90684994353978\\
77.47	0.906837161229994\\
77.54	0.90682437642822\\
77.61	0.906811589134458\\
77.68	0.906798799348707\\
77.75	0.906786007070969\\
77.82	0.906773212301242\\
77.89	0.906760415039528\\
77.96	0.906747615285825\\
78.03	0.906734813040134\\
78.1	0.906722008302455\\
78.17	0.906709201072788\\
78.24	0.906696391351133\\
78.31	0.90668357913749\\
78.38	0.906670764431858\\
78.45	0.906657947234239\\
78.52	0.906645127544631\\
78.59	0.906632305363036\\
78.66	0.906619480689452\\
78.73	0.90660665352388\\
78.8	0.90659382386632\\
78.87	0.906580991716772\\
78.94	0.906568157075236\\
79.01	0.906555319941712\\
79.08	0.906542480316199\\
79.15	0.906529638198699\\
79.22	0.90651679358921\\
79.29	0.906503946487734\\
79.36	0.906491096894269\\
79.43	0.906478244808816\\
79.5	0.906465390231375\\
79.57	0.906452533161946\\
79.64	0.906439673600529\\
79.71	0.906426811547124\\
79.78	0.90641394700173\\
79.85	0.906401079964349\\
79.92	0.906388210434979\\
79.99	0.906375338413622\\
80.06	0.906362463900276\\
80.13	0.906349586894942\\
80.2	0.90633670739762\\
80.27	0.90632382540831\\
80.34	0.906310940927012\\
80.41	0.906298053953726\\
80.48	0.906285164488451\\
80.55	0.906272272531189\\
80.62	0.906259378081938\\
80.69	0.9062464811407\\
80.76	0.906233581707473\\
80.83	0.906220679782258\\
80.9	0.906207775365055\\
80.97	0.906194868455864\\
81.04	0.906181959054685\\
81.11	0.906169047161518\\
81.18	0.906156132776362\\
81.25	0.906143215899219\\
81.32	0.906130296530087\\
81.39	0.906117374668968\\
81.46	0.90610445031586\\
81.53	0.906091523470764\\
81.6	0.90607859413368\\
81.67	0.906065662304608\\
81.74	0.906052727983548\\
81.81	0.9060397911705\\
81.88	0.906026851865463\\
81.95	0.906013910068439\\
82.02	0.906000965779426\\
82.09	0.905988018998426\\
82.16	0.905975069725437\\
82.23	0.90596211796046\\
82.3	0.905949163703495\\
82.37	0.905936206954542\\
82.44	0.905923247713601\\
82.51	0.905910285980672\\
82.58	0.905897321755754\\
82.65	0.905884355038849\\
82.72	0.905871385829955\\
82.79	0.905858414129074\\
82.86	0.905845439936204\\
82.93	0.905832463251346\\
83	0.9058194840745\\
83.07	0.905806502405666\\
83.14	0.905793518244844\\
83.21	0.905780531592034\\
83.28	0.905767542447235\\
83.35	0.905754550810449\\
83.42	0.905741556681674\\
83.49	0.905728560060912\\
83.56	0.905715560948161\\
83.63	0.905702559343422\\
83.7	0.905689555246695\\
83.77	0.90567654865798\\
83.84	0.905663539577277\\
83.91	0.905650528004586\\
83.98	0.905637513939906\\
84.05	0.905624497383239\\
84.12	0.905611478334583\\
84.19	0.90559845679394\\
84.26	0.905585432761308\\
84.33	0.905572406236688\\
84.4	0.90555937722008\\
84.47	0.905546345711484\\
84.54	0.9055333117109\\
84.61	0.905520275218328\\
84.68	0.905507236233768\\
84.75	0.905494194757219\\
84.82	0.905481150788682\\
84.89	0.905468104328158\\
84.96	0.905455055375645\\
85.03	0.905442003931144\\
85.1	0.905428949994655\\
85.17	0.905415893566178\\
85.24	0.905402834645713\\
85.31	0.90538977323326\\
85.38	0.905376709328818\\
85.45	0.905363642932389\\
85.52	0.905350574043971\\
85.59	0.905337502663566\\
85.66	0.905324428791172\\
85.73	0.90531135242679\\
85.8	0.90529827357042\\
85.87	0.905285192222062\\
85.94	0.905272108381716\\
86.01	0.905259022049382\\
86.08	0.905245933225059\\
86.15	0.905232841908749\\
86.22	0.90521974810045\\
86.29	0.905206651800164\\
86.36	0.905193553007889\\
86.43	0.905180451723626\\
86.5	0.905167347947375\\
86.57	0.905154241679136\\
86.64	0.905141132918909\\
86.71	0.905128021666694\\
86.78	0.905114907922491\\
86.85	0.905101791686299\\
86.92	0.905088672958119\\
86.99	0.905075551737952\\
87.06	0.905062428025796\\
87.13	0.905049301821652\\
87.2	0.90503617312552\\
87.27	0.9050230419374\\
87.34	0.905009908257292\\
87.41	0.904996772085196\\
87.48	0.904983633421112\\
87.55	0.904970492265039\\
87.62	0.904957348616979\\
87.69	0.90494420247693\\
87.76	0.904931053844893\\
87.83	0.904917902720868\\
87.9	0.904904749104855\\
87.97	0.904891592996854\\
88.04	0.904878434396865\\
88.11	0.904865273304888\\
88.18	0.904852109720923\\
88.25	0.904838943644969\\
88.32	0.904825775077028\\
88.39	0.904812604017098\\
88.46	0.90479943046518\\
88.53	0.904786254421274\\
88.6	0.90477307588538\\
88.67	0.904759894857498\\
88.74	0.904746711337628\\
88.81	0.90473352532577\\
88.88	0.904720336821924\\
88.95	0.904707145826089\\
89.02	0.904693952338267\\
89.09	0.904680756358456\\
89.16	0.904667557886657\\
89.23	0.90465435692287\\
89.3	0.904641153467095\\
89.37	0.904627947519332\\
89.44	0.904614739079581\\
89.51	0.904601528147842\\
89.58	0.904588314724115\\
89.65	0.904575098808399\\
89.72	0.904561880400696\\
89.79	0.904548659501004\\
89.86	0.904535436109324\\
89.93	0.904522210225656\\
90	0.90450898185\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
20	0.88064677466863\\
20.07	0.880637348280579\\
20.14	0.880627921363847\\
20.21	0.880618493918435\\
20.28	0.880609065944342\\
20.35	0.880599637441569\\
20.42	0.880590208410115\\
20.49	0.880580778849981\\
20.56	0.880571348761166\\
20.63	0.880561918143672\\
20.7	0.880552486997496\\
20.77	0.880543055322641\\
20.84	0.880533623119105\\
20.91	0.880524190386888\\
20.98	0.880514757125991\\
21.05	0.880505323336414\\
21.12	0.880495889018156\\
21.19	0.880486454171218\\
21.26	0.880477018795599\\
21.33	0.880467582891301\\
21.4	0.880458146458321\\
21.47	0.880448709496661\\
21.54	0.880439272006321\\
21.61	0.880429833987301\\
21.68	0.880420395439599\\
21.75	0.880410956363218\\
21.82	0.880401516758156\\
21.89	0.880392076624414\\
21.96	0.880382635961991\\
22.03	0.880373194770888\\
22.1	0.880363753051105\\
22.17	0.880354310802641\\
22.24	0.880344868025496\\
22.31	0.880335424719672\\
22.38	0.880325980885167\\
22.45	0.880316536521981\\
22.52	0.880307091630115\\
22.59	0.880297646209569\\
22.66	0.880288200260342\\
22.73	0.880278753782435\\
22.8	0.880269306775847\\
22.87	0.880259859240579\\
22.94	0.88025041117663\\
23.01	0.880240962584002\\
23.08	0.880231513462692\\
23.15	0.880222063812703\\
23.22	0.880212613634032\\
23.29	0.880203162926682\\
23.36	0.880193711690651\\
23.43	0.88018425992594\\
23.5	0.880174807632548\\
23.57	0.880165354810476\\
23.64	0.880155901459723\\
23.71	0.88014644758029\\
23.78	0.880136993172177\\
23.85	0.880127538235383\\
23.92	0.880118082769909\\
23.99	0.880108626775754\\
24.06	0.880099170252919\\
24.13	0.880089713201404\\
24.2	0.880080255621208\\
24.27	0.880070797512331\\
24.34	0.880061338874775\\
24.41	0.880051879708538\\
24.48	0.88004242001362\\
24.55	0.880032959790022\\
24.62	0.880023499037744\\
24.69	0.880014037756785\\
24.76	0.880004575947146\\
24.83	0.879995113608826\\
24.9	0.879985650741826\\
24.97	0.879976187346146\\
25.04	0.879966723421785\\
25.11	0.879957258968744\\
25.18	0.879947793987022\\
25.25	0.87993832847662\\
25.32	0.879928862437538\\
25.39	0.879919395869775\\
25.46	0.879909928773331\\
25.53	0.879900461148208\\
25.6	0.879890992994404\\
25.67	0.879881524311919\\
25.74	0.879872055100754\\
25.81	0.879862585360909\\
25.88	0.879853115092383\\
25.95	0.879843644295177\\
26.02	0.87983417296929\\
26.09	0.879824701114723\\
26.16	0.879815228731476\\
26.23	0.879805755819548\\
26.3	0.87979628237894\\
26.37	0.879786808409651\\
26.44	0.879777333911682\\
26.51	0.879767858885033\\
26.58	0.879758383329703\\
26.65	0.879748907245692\\
26.72	0.879739430633002\\
26.79	0.87972995349163\\
26.86	0.879720475821579\\
26.93	0.879710997622847\\
27	0.879701518895435\\
27.07	0.879692039639342\\
27.14	0.879682559854569\\
27.21	0.879673079541115\\
27.28	0.879663598698981\\
27.35	0.879654117328167\\
27.42	0.879644635428672\\
27.49	0.879635153000496\\
27.56	0.879625670043641\\
27.63	0.879616186558105\\
27.7	0.879606702543888\\
27.77	0.879597218000991\\
27.84	0.879587732929414\\
27.91	0.879578247329156\\
27.98	0.879568761200218\\
28.05	0.8795592745426\\
28.12	0.879549787356301\\
28.19	0.879540299641321\\
28.26	0.879530811397661\\
28.33	0.879521322625321\\
28.4	0.879511833324301\\
28.47	0.8795023434946\\
28.54	0.879492853136218\\
28.61	0.879483362249156\\
28.68	0.879473870833414\\
28.75	0.879464378888991\\
28.82	0.879454886415888\\
28.89	0.879445393414105\\
28.96	0.879435899883641\\
29.03	0.879426405824496\\
29.1	0.879416911236672\\
29.17	0.879407416120166\\
29.24	0.879397920474981\\
29.31	0.879388424301115\\
29.38	0.879378927598569\\
29.45	0.879369430367342\\
29.52	0.879359932607435\\
29.59	0.879350434318847\\
29.66	0.879340935501579\\
29.73	0.87933143615563\\
29.8	0.879321936281002\\
29.87	0.879312435877692\\
29.94	0.879302934945703\\
30.01	0.879293433485033\\
30.08	0.879283931495682\\
30.15	0.879274428977651\\
30.22	0.87926492593094\\
30.29	0.879255422355548\\
30.36	0.879245918251476\\
30.43	0.879236413618723\\
30.5	0.87922690845729\\
30.57	0.879217402767177\\
30.64	0.879207896548383\\
30.71	0.879198389800909\\
30.78	0.879188882524754\\
30.85	0.879179374719919\\
30.92	0.879169866386404\\
30.99	0.879160357524208\\
31.06	0.879150848133331\\
31.13	0.879141338213775\\
31.2	0.879131827765538\\
31.27	0.87912231678862\\
31.34	0.879112805283022\\
31.41	0.879103293248744\\
31.48	0.879093780685785\\
31.55	0.879084267594146\\
31.62	0.879074753973826\\
31.69	0.879065239824826\\
31.76	0.879055725147146\\
31.83	0.879046209940785\\
31.9	0.879036694205744\\
31.97	0.879027177942022\\
32.04	0.87901766114962\\
32.11	0.879008143828538\\
32.18	0.878998625978775\\
32.25	0.878989107600331\\
32.32	0.878979588693208\\
32.39	0.878970069257404\\
32.46	0.878960549292919\\
32.53	0.878951028799754\\
32.6	0.878941507777909\\
32.67	0.878931986227383\\
32.74	0.878922464148177\\
32.81	0.87891294154029\\
32.88	0.878903418403723\\
32.95	0.878893894738476\\
33.02	0.878884370544548\\
33.09	0.87887484582194\\
33.16	0.878865320570651\\
33.23	0.878855794790682\\
33.3	0.878846268482033\\
33.37	0.878836741644703\\
33.44	0.878827214278692\\
33.51	0.878817686384002\\
33.58	0.87880815796063\\
33.65	0.878798629008579\\
33.72	0.878789099527847\\
33.79	0.878779569518435\\
33.86	0.878770038980342\\
33.93	0.878760507913569\\
34	0.878750976318115\\
34.07	0.878741444193981\\
34.14	0.878731911541166\\
34.21	0.878722378359672\\
34.28	0.878712844649496\\
34.35	0.878703310410641\\
34.42	0.878693775643105\\
34.49	0.878684240346888\\
34.56	0.878674704521991\\
34.63	0.878665168168414\\
34.7	0.878655631286156\\
34.77	0.878646093875218\\
34.84	0.8786365559356\\
34.91	0.878627017467301\\
34.98	0.878617478470321\\
35.05	0.878607938944661\\
35.12	0.878598398890321\\
35.19	0.8785888583073\\
35.26	0.8785793171956\\
35.33	0.878569775555218\\
35.4	0.878560233386156\\
35.47	0.878550690688414\\
35.54	0.878541147461991\\
35.61	0.878531603706888\\
35.68	0.878522059423105\\
35.75	0.878512514610641\\
35.82	0.878502969269496\\
35.89	0.878493423399672\\
35.96	0.878483877001166\\
36.03	0.878474330073981\\
36.1	0.878464782618115\\
36.17	0.878455234633569\\
36.24	0.878445686120342\\
36.31	0.878436137078435\\
36.38	0.878426587507847\\
36.45	0.878417037408579\\
36.52	0.87840748678063\\
36.59	0.878397935624002\\
36.66	0.878388383938692\\
36.73	0.878378831724703\\
36.8	0.878369278982033\\
36.87	0.878359725710682\\
36.94	0.878350171910651\\
37.01	0.87834061758194\\
37.08	0.878331062724548\\
37.15	0.878321507338476\\
37.22	0.878311951423723\\
37.29	0.87830239498029\\
37.36	0.878292838008177\\
37.43	0.878283280507383\\
37.5	0.878273722477909\\
37.57	0.878264163919754\\
37.64	0.878254604832919\\
37.71	0.878245045217404\\
37.78	0.878235485073208\\
37.85	0.878225924400331\\
37.92	0.878216363198775\\
37.99	0.878206801468538\\
38.06	0.87819723920962\\
38.13	0.878187676422022\\
38.2	0.878178113105744\\
38.27	0.878168549260785\\
38.34	0.878158984887146\\
38.41	0.878149419984826\\
38.48	0.878139854553826\\
38.55	0.878130288594146\\
38.62	0.878120722105785\\
38.69	0.878111155088744\\
38.76	0.878101587543022\\
38.83	0.87809201946862\\
38.9	0.878082450865538\\
38.97	0.878072881733775\\
39.04	0.878063312073331\\
39.11	0.878053741884208\\
39.18	0.878044171166404\\
39.25	0.878034599919919\\
39.32	0.878025028144754\\
39.39	0.878015455840909\\
39.46	0.878005883008383\\
39.53	0.877996309647177\\
39.6	0.87798673575729\\
39.67	0.877977161338723\\
39.74	0.877967586391476\\
39.81	0.877958010915548\\
39.88	0.87794843491094\\
39.95	0.877938858377651\\
40.02	0.877929281315682\\
40.09	0.877919703725032\\
40.16	0.877910125605703\\
40.23	0.877900546957692\\
40.3	0.877890967781002\\
40.37	0.87788138807563\\
40.44	0.877871807841579\\
40.51	0.877862227078847\\
40.58	0.877852645787435\\
40.65	0.877843063967342\\
40.72	0.877833481618569\\
40.79	0.877823898741115\\
40.86	0.877814315334981\\
40.93	0.877804731400167\\
41	0.877795146936672\\
41.07	0.877785561944496\\
41.14	0.877775976423641\\
41.21	0.877766390374105\\
41.28	0.877756803795888\\
41.35	0.877747216688991\\
41.42	0.877737629053414\\
41.49	0.877728040889156\\
41.56	0.877718452196218\\
41.63	0.877708862974599\\
41.7	0.877699273224301\\
41.77	0.877689682945321\\
41.84	0.877680092137661\\
41.91	0.877670500801321\\
41.98	0.877660908936301\\
42.05	0.8776513165426\\
42.12	0.877641723620218\\
42.19	0.877632130169156\\
42.26	0.877622536189414\\
42.33	0.877612941680991\\
42.4	0.877603346643888\\
42.47	0.877593751078105\\
42.54	0.877584154983641\\
42.61	0.877574558360496\\
42.68	0.877564961208672\\
42.75	0.877555363528167\\
42.82	0.877545765318981\\
42.89	0.877536166581115\\
42.96	0.877526567314569\\
43.03	0.877516967519342\\
43.1	0.877507367195435\\
43.17	0.877497766342847\\
43.24	0.877488164961579\\
43.31	0.87747856305163\\
43.38	0.877468960613002\\
43.45	0.877459357645692\\
43.52	0.877449754149703\\
43.59	0.877440150125033\\
43.66	0.877430545571682\\
43.73	0.877420940489651\\
43.8	0.87741133487894\\
43.87	0.877401728739548\\
43.94	0.877392122071476\\
44.01	0.877382514874723\\
44.08	0.87737290714929\\
44.15	0.877363298895177\\
44.22	0.877353690112383\\
44.29	0.877344080800909\\
44.36	0.877334470960754\\
44.43	0.877324860591919\\
44.5	0.877315249694404\\
44.57	0.877305638268208\\
44.64	0.877296026313331\\
44.71	0.877286413829775\\
44.78	0.877276800817538\\
44.85	0.87726718727662\\
44.92	0.877257573207022\\
44.99	0.877247958608744\\
45.06	0.877238343481785\\
45.13	0.877228727826146\\
45.2	0.877219111641826\\
45.27	0.877209494928826\\
45.34	0.877199877687146\\
45.41	0.877190259916785\\
45.48	0.877180641617744\\
45.55	0.877171022790022\\
45.62	0.87716140343362\\
45.69	0.877151783548538\\
45.76	0.877142163134775\\
45.83	0.877132542192332\\
45.9	0.877122920721208\\
45.97	0.877113298721404\\
46.04	0.877103676192919\\
46.11	0.877094053135754\\
46.18	0.877084429549909\\
46.25	0.877074805435383\\
46.32	0.877065180792177\\
46.39	0.87705555562029\\
46.46	0.877045929919723\\
46.53	0.877036303690476\\
46.6	0.877026676932548\\
46.67	0.87701704964594\\
46.74	0.877007421830651\\
46.81	0.876997793486682\\
46.88	0.876988164614033\\
46.95	0.876978535212703\\
47.02	0.876968905282692\\
47.09	0.876959274824002\\
47.16	0.87694964383663\\
47.23	0.876940012320579\\
47.3	0.876930380275847\\
47.37	0.876920747702435\\
47.44	0.876911114600342\\
47.51	0.876901480969569\\
47.58	0.876891846810115\\
47.65	0.876882212121981\\
47.72	0.876872576905167\\
47.79	0.876862941159672\\
47.86	0.876853304885496\\
47.93	0.876843668082641\\
48	0.876834030751105\\
48.07	0.876824392890888\\
48.14	0.876814754501991\\
48.21	0.876805115584414\\
48.28	0.876795476138156\\
48.35	0.876785836163218\\
48.42	0.8767761956596\\
48.49	0.876766554627301\\
48.56	0.876756913066321\\
48.63	0.876747270976661\\
48.7	0.876737628358321\\
48.77	0.876727985211301\\
48.84	0.876718341535599\\
48.91	0.876708697331218\\
48.98	0.876699052598156\\
49.05	0.876689407336414\\
49.12	0.876679761545991\\
49.19	0.876670115226888\\
49.26	0.876660468379105\\
49.33	0.876650821002641\\
49.4	0.876641173097496\\
49.47	0.876631524663672\\
49.54	0.876621875701167\\
49.61	0.876612226209981\\
49.68	0.876602576190115\\
49.75	0.876592925641569\\
49.82	0.876583274564342\\
49.89	0.876573622958435\\
49.96	0.876563970823847\\
50.03	0.876554318160579\\
50.1	0.87654466496863\\
50.17	0.876535011248002\\
50.24	0.876525356998692\\
50.31	0.876515702220703\\
50.38	0.876506046914032\\
50.45	0.876496391078682\\
50.52	0.876486734714651\\
50.59	0.87647707782194\\
50.66	0.876467420400548\\
50.73	0.876457762450476\\
50.8	0.876448103971723\\
50.87	0.87643844496429\\
50.94	0.876428785428177\\
51.01	0.876419125363383\\
51.08	0.876409464769909\\
51.15	0.876399803647754\\
51.22	0.876390141996919\\
51.29	0.876380479817404\\
51.36	0.876370817109208\\
51.43	0.876361153872331\\
51.5	0.876351490106775\\
51.57	0.876341825812538\\
51.64	0.87633216098962\\
51.71	0.876322495638022\\
51.78	0.876312829757744\\
51.85	0.876303163348785\\
51.92	0.876293496411146\\
51.99	0.876283828944826\\
52.06	0.876274160949826\\
52.13	0.876264492426146\\
52.2	0.876254823373785\\
52.27	0.876245153792744\\
52.34	0.876235483683022\\
52.41	0.87622581304462\\
52.48	0.876216141877538\\
52.55	0.876206470181775\\
52.62	0.876196797957331\\
52.69	0.876187125204208\\
52.76	0.876177451922404\\
52.83	0.876167778111919\\
52.9	0.876158103772754\\
52.97	0.876148428904909\\
53.04	0.876138753508383\\
53.11	0.876129077583177\\
53.18	0.87611940112929\\
53.25	0.876109724146723\\
53.32	0.876100046635476\\
53.39	0.876090368595548\\
53.46	0.87608069002694\\
53.53	0.876071010929651\\
53.6	0.876061331303682\\
53.67	0.876051651149033\\
53.74	0.876041970465703\\
53.81	0.876032289253692\\
53.88	0.876022607513002\\
53.95	0.87601292524363\\
54.02	0.876003242445579\\
54.09	0.875993559118847\\
54.16	0.875983875263435\\
54.23	0.875974190879342\\
54.3	0.875964505966569\\
54.37	0.875954820525115\\
54.44	0.875945134554981\\
54.51	0.875935448056167\\
54.58	0.875925761028672\\
54.65	0.875916073472496\\
54.72	0.875906385387641\\
54.79	0.875896696774105\\
54.86	0.875887007631888\\
54.93	0.875877317960991\\
55	0.875867627761414\\
55.07	0.875857937033156\\
55.14	0.875848245776218\\
55.21	0.8758385539906\\
55.28	0.8758288616763\\
55.35	0.875819168833321\\
55.42	0.875809475461661\\
55.49	0.875799781561321\\
55.56	0.875790087132301\\
55.63	0.875780392174599\\
55.7	0.875770696688218\\
55.77	0.875761000673156\\
55.84	0.875751304129414\\
55.91	0.875741607056991\\
55.98	0.875731909455888\\
56.05	0.875722211326105\\
56.12	0.875712512667641\\
56.19	0.875702813480496\\
56.26	0.875693113764672\\
56.33	0.875683413520167\\
56.4	0.875673712746981\\
56.47	0.875664011445115\\
56.54	0.875654309614569\\
56.61	0.875644607255342\\
56.68	0.875634904367435\\
56.75	0.875625200950847\\
56.82	0.875615497005579\\
56.89	0.87560579253163\\
56.96	0.875596087529002\\
57.03	0.875586381997692\\
57.1	0.875576675937703\\
57.17	0.875566969349032\\
57.24	0.875557262231682\\
57.31	0.875547554585651\\
57.38	0.87553784641094\\
57.45	0.875528137707548\\
57.52	0.875518428475476\\
57.59	0.875508718714723\\
57.66	0.87549900842529\\
57.73	0.875489297607177\\
57.8	0.875479586260383\\
57.87	0.875469874384909\\
57.94	0.875460161980754\\
58.01	0.875450449047919\\
58.08	0.875440735586404\\
58.15	0.875431021596208\\
58.22	0.875421307077331\\
58.29	0.875411592029775\\
58.36	0.875401876453538\\
58.43	0.87539216034862\\
58.5	0.875382443715022\\
58.57	0.875372726552744\\
58.64	0.875363008861785\\
58.71	0.875353290642146\\
58.78	0.875343571893826\\
58.85	0.875333852616826\\
58.92	0.875324132811146\\
58.99	0.875314412476785\\
59.06	0.875304691613744\\
59.13	0.875294970222022\\
59.2	0.87528524830162\\
59.27	0.875275525852538\\
59.34	0.875265802874775\\
59.41	0.875256079368331\\
59.48	0.875246355333208\\
59.55	0.875236630769404\\
59.62	0.875226905676919\\
59.69	0.875217180055754\\
59.76	0.875207453905909\\
59.83	0.875197727227383\\
59.9	0.875188000020177\\
59.97	0.87517827228429\\
60.04	0.875168544019723\\
60.11	0.875158815226476\\
60.18	0.875149085904548\\
60.25	0.87513935605394\\
60.32	0.875129625674651\\
60.39	0.875119894766682\\
60.46	0.875110163330032\\
60.53	0.875100431364703\\
60.6	0.875090698870692\\
60.67	0.875080965848002\\
60.74	0.87507123229663\\
60.81	0.875061498216579\\
60.88	0.875051763607847\\
60.95	0.875042028470435\\
61.02	0.875032292804342\\
61.09	0.875022556609569\\
61.16	0.875012819886115\\
61.23	0.875003082633981\\
61.3	0.874993344853166\\
61.37	0.874983606543672\\
61.44	0.874973867705496\\
61.51	0.874964128338641\\
61.58	0.874954388443105\\
61.65	0.874944648018888\\
61.72	0.874934907065991\\
61.79	0.874925165584414\\
61.86	0.874915423574156\\
61.93	0.874905681035218\\
62	0.874895937967599\\
62.07	0.874886194371301\\
62.14	0.874876450246321\\
62.21	0.874866705592661\\
62.28	0.874856960410321\\
62.35	0.8748472146993\\
62.42	0.874837468459599\\
62.49	0.874827721691218\\
62.56	0.874817974394156\\
62.63	0.874808226568414\\
62.7	0.874798478213991\\
62.77	0.874788729330888\\
62.84	0.874778979919105\\
62.91	0.874769229978641\\
62.98	0.874759479509496\\
63.05	0.874749728511672\\
63.12	0.874739976985166\\
63.19	0.874730224929981\\
63.26	0.874720472346115\\
63.33	0.874710719233569\\
63.4	0.874700965592342\\
63.47	0.874691211422435\\
63.54	0.874681456723847\\
63.61	0.874671701496579\\
63.68	0.87466194574063\\
63.75	0.874652189456002\\
63.82	0.874642432642692\\
63.89	0.874632675300703\\
63.96	0.874622917430032\\
64.03	0.874613159030682\\
64.1	0.874603400102651\\
64.17	0.87459364064594\\
64.24	0.874583880660548\\
64.31	0.874574120146476\\
64.38	0.874564359103723\\
64.45	0.87455459753229\\
64.52	0.874544835432177\\
64.59	0.874535072803383\\
64.66	0.874525309645909\\
64.73	0.874515545959754\\
64.8	0.874505781744919\\
64.87	0.874496017001404\\
64.94	0.874486251729208\\
65.01	0.874476485928331\\
65.08	0.874466719598775\\
65.15	0.874456952740538\\
65.22	0.87444718535362\\
65.29	0.874437417438022\\
65.36	0.874427648993744\\
65.43	0.874417880020785\\
65.5	0.874408110519146\\
65.57	0.874398340488826\\
65.64	0.874388569929826\\
65.71	0.874378798842146\\
65.78	0.874369027225785\\
65.85	0.874359255080744\\
65.92	0.874349482407022\\
65.99	0.87433970920462\\
66.06	0.874329935473538\\
66.13	0.874320161213775\\
66.2	0.874310386425331\\
66.27	0.874300611108208\\
66.34	0.874290835262404\\
66.41	0.874281058887919\\
66.48	0.874271281984754\\
66.55	0.874261504552909\\
66.62	0.874251726592383\\
66.69	0.874241948103177\\
66.76	0.87423216908529\\
66.83	0.874222389538723\\
66.9	0.874212609463476\\
66.97	0.874202828859548\\
67.04	0.87419304772694\\
67.11	0.874183266065651\\
67.18	0.874173483875682\\
67.25	0.874163701157032\\
67.32	0.874153917909703\\
67.39	0.874144134133692\\
67.46	0.874134349829002\\
67.53	0.87412456499563\\
67.6	0.874114779633579\\
67.67	0.874104993742847\\
67.74	0.874095207323434\\
67.81	0.874085420375342\\
67.88	0.874075632898568\\
67.95	0.874065844893115\\
68.02	0.874056056358981\\
68.09	0.874046267296166\\
68.16	0.874036477704672\\
68.23	0.874026687584496\\
68.3	0.874016896935641\\
68.37	0.874007105758105\\
68.44	0.873997314051888\\
68.51	0.873987521816991\\
68.58	0.873977729053414\\
68.65	0.873967935761156\\
68.72	0.873958141940218\\
68.79	0.873948347590599\\
68.86	0.8739385527123\\
68.93	0.873928757305321\\
69	0.873918961369661\\
69.07	0.873909164905321\\
69.14	0.873899367912301\\
69.21	0.873889570390599\\
69.28	0.873879772340218\\
69.35	0.873869973761156\\
69.42	0.873860174653414\\
69.49	0.873850375016991\\
69.56	0.873840574851888\\
69.63	0.873830774158105\\
69.7	0.873820972935641\\
69.77	0.873811171184496\\
69.84	0.873801368904672\\
69.91	0.873791566096166\\
69.98	0.873781762758981\\
70.05	0.873771958893115\\
70.12	0.873762154498569\\
70.19	0.873752349575342\\
70.26	0.873742544123434\\
70.33	0.873732738142847\\
70.4	0.873722931633579\\
70.47	0.87371312459563\\
70.54	0.873703317029002\\
70.61	0.873693508933692\\
70.68	0.873683700309703\\
70.75	0.873673891157032\\
70.82	0.873664081475682\\
70.89	0.873654271265651\\
70.96	0.87364446052694\\
71.03	0.873634649259548\\
71.1	0.873624837463476\\
71.17	0.873615025138723\\
71.24	0.87360521228529\\
71.31	0.873595398903177\\
71.38	0.873585584992383\\
71.45	0.873575770552909\\
71.52	0.873565955584754\\
71.59	0.873556140087919\\
71.66	0.873546324062404\\
71.73	0.873536507508208\\
71.8	0.873526690425331\\
71.87	0.873516872813775\\
71.94	0.873507054673538\\
72.01	0.87349723600462\\
72.08	0.873487416807022\\
72.15	0.873477597080744\\
72.22	0.873467776825785\\
72.29	0.873457956042146\\
72.36	0.873448134729826\\
72.43	0.873438312888826\\
72.5	0.873428490519146\\
72.57	0.873418667620785\\
72.64	0.873408844193744\\
72.71	0.873399020238022\\
72.78	0.87338919575362\\
72.85	0.873379370740538\\
72.92	0.873369545198775\\
72.99	0.873359719128331\\
73.06	0.873349892529208\\
73.13	0.873340065401404\\
73.2	0.873330237744919\\
73.27	0.873320409559754\\
73.34	0.873310580845909\\
73.41	0.873300751603383\\
73.48	0.873290921832177\\
73.55	0.87328109153229\\
73.62	0.873271260703723\\
73.69	0.873261429346476\\
73.76	0.873251597460548\\
73.83	0.87324176504594\\
73.9	0.873231932102651\\
73.97	0.873222098630682\\
74.04	0.873212264630032\\
74.11	0.873202430100703\\
74.18	0.873192595042692\\
74.25	0.873182759456001\\
74.32	0.87317292334063\\
74.39	0.873163086696579\\
74.46	0.873153249523847\\
74.53	0.873143411822434\\
74.6	0.873133573592342\\
74.67	0.873123734833569\\
74.74	0.873113895546115\\
74.81	0.873104055729981\\
74.88	0.873094215385166\\
74.95	0.873084374511672\\
75.02	0.873074533109496\\
75.09	0.873064691178641\\
75.16	0.873054848719105\\
75.23	0.873045005730888\\
75.3	0.873035162213991\\
75.37	0.873025318168414\\
75.44	0.873015473594156\\
75.51	0.873005628491218\\
75.58	0.872995782859599\\
75.65	0.8729859366993\\
75.72	0.872976090010321\\
75.79	0.872966242792661\\
75.86	0.872956395046321\\
75.93	0.8729465467713\\
76	0.872936697967599\\
76.07	0.872926848635218\\
76.14	0.872916998774156\\
76.21	0.872907148384414\\
76.28	0.872897297465991\\
76.35	0.872887446018888\\
76.42	0.872877594043105\\
76.49	0.872867741538641\\
76.56	0.872857888505496\\
76.63	0.872848034943672\\
76.7	0.872838180853166\\
76.77	0.872828326233981\\
76.84	0.872818471086115\\
76.91	0.872808615409568\\
76.98	0.872798759204342\\
77.05	0.872788902470435\\
77.12	0.872779045207847\\
77.19	0.872769187416579\\
77.26	0.87275932909663\\
77.33	0.872749470248001\\
77.4	0.872739610870692\\
77.47	0.872729750964703\\
77.54	0.872719890530032\\
77.61	0.872710029566682\\
77.68	0.872700168074651\\
77.75	0.87269030605394\\
77.82	0.872680443504548\\
77.89	0.872670580426476\\
77.96	0.872660716819723\\
78.03	0.87265085268429\\
78.1	0.872640988020177\\
78.17	0.872631122827383\\
78.24	0.872621257105909\\
78.31	0.872611390855754\\
78.38	0.872601524076919\\
78.45	0.872591656769404\\
78.52	0.872581788933208\\
78.59	0.872571920568331\\
78.66	0.872562051674775\\
78.73	0.872552182252538\\
78.8	0.87254231230162\\
78.87	0.872532441822022\\
78.94	0.872522570813744\\
79.01	0.872512699276785\\
79.08	0.872502827211146\\
79.15	0.872492954616826\\
79.22	0.872483081493826\\
79.29	0.872473207842146\\
79.36	0.872463333661785\\
79.43	0.872453458952744\\
79.5	0.872443583715022\\
79.57	0.87243370794862\\
79.64	0.872423831653538\\
79.71	0.872413954829775\\
79.78	0.872404077477331\\
79.85	0.872394199596208\\
79.92	0.872384321186404\\
79.99	0.872374442247919\\
80.06	0.872364562780754\\
80.13	0.872354682784909\\
80.2	0.872344802260383\\
80.27	0.872334921207177\\
80.34	0.87232503962529\\
80.41	0.872315157514723\\
80.48	0.872305274875476\\
80.55	0.872295391707548\\
80.62	0.87228550801094\\
80.69	0.872275623785651\\
80.76	0.872265739031682\\
80.83	0.872255853749032\\
80.9	0.872245967937702\\
80.97	0.872236081597692\\
81.04	0.872226194729001\\
81.11	0.87221630733163\\
81.18	0.872206419405579\\
81.25	0.872196530950847\\
81.32	0.872186641967434\\
81.39	0.872176752455342\\
81.46	0.872166862414568\\
81.53	0.872156971845115\\
81.6	0.872147080746981\\
81.67	0.872137189120166\\
81.74	0.872127296964672\\
81.81	0.872117404280496\\
81.88	0.872107511067641\\
81.95	0.872097617326105\\
82.02	0.872087723055888\\
82.09	0.872077828256991\\
82.16	0.872067932929414\\
82.23	0.872058037073156\\
82.3	0.872048140688218\\
82.37	0.872038243774599\\
82.44	0.8720283463323\\
82.51	0.872018448361321\\
82.58	0.872008549861661\\
82.65	0.871998650833321\\
82.72	0.8719887512763\\
82.79	0.871978851190599\\
82.86	0.871968950576218\\
82.93	0.871959049433156\\
83	0.871949147761414\\
83.07	0.871939245560991\\
83.14	0.871929342831888\\
83.21	0.871919439574105\\
83.28	0.871909535787641\\
83.35	0.871899631472496\\
83.42	0.871889726628672\\
83.49	0.871879821256166\\
83.56	0.871869915354981\\
83.63	0.871860008925115\\
83.7	0.871850101966568\\
83.77	0.871840194479342\\
83.84	0.871830286463434\\
83.91	0.871820377918847\\
83.98	0.871810468845579\\
84.05	0.87180055924363\\
84.12	0.871790649113001\\
84.19	0.871780738453692\\
84.26	0.871770827265702\\
84.33	0.871760915549032\\
84.4	0.871751003303682\\
84.47	0.871741090529651\\
84.54	0.87173117722694\\
84.61	0.871721263395548\\
84.68	0.871711349035476\\
84.75	0.871701434146723\\
84.82	0.87169151872929\\
84.89	0.871681602783177\\
84.96	0.871671686308383\\
85.03	0.871661769304909\\
85.1	0.871651851772754\\
85.17	0.871641933711919\\
85.24	0.871632015122404\\
85.31	0.871622096004208\\
85.38	0.871612176357331\\
85.45	0.871602256181775\\
85.52	0.871592335477537\\
85.59	0.87158241424462\\
85.66	0.871572492483022\\
85.73	0.871562570192744\\
85.8	0.871552647373785\\
85.87	0.871542724026146\\
85.94	0.871532800149826\\
86.01	0.871522875744826\\
86.08	0.871512950811146\\
86.15	0.871503025348785\\
86.22	0.871493099357744\\
86.29	0.871483172838022\\
86.36	0.87147324578962\\
86.43	0.871463318212538\\
86.5	0.871453390106775\\
86.57	0.871443461472331\\
86.64	0.871433532309208\\
86.71	0.871423602617403\\
86.78	0.871413672396919\\
86.85	0.871403741647754\\
86.92	0.871393810369909\\
86.99	0.871383878563383\\
87.06	0.871373946228177\\
87.13	0.87136401336429\\
87.2	0.871354079971723\\
87.27	0.871344146050476\\
87.34	0.871334211600548\\
87.41	0.87132427662194\\
87.48	0.871314341114651\\
87.55	0.871304405078682\\
87.62	0.871294468514032\\
87.69	0.871284531420702\\
87.76	0.871274593798692\\
87.83	0.871264655648001\\
87.9	0.87125471696863\\
87.97	0.871244777760579\\
88.04	0.871234838023847\\
88.11	0.871224897758434\\
88.18	0.871214956964342\\
88.25	0.871205015641568\\
88.32	0.871195073790115\\
88.39	0.871185131409981\\
88.46	0.871175188501166\\
88.53	0.871165245063672\\
88.6	0.871155301097496\\
88.67	0.871145356602641\\
88.74	0.871135411579104\\
88.81	0.871125466026888\\
88.88	0.871115519945991\\
88.95	0.871105573336414\\
89.02	0.871095626198156\\
89.09	0.871085678531218\\
89.16	0.871075730335599\\
89.23	0.8710657816113\\
89.3	0.871055832358321\\
89.37	0.871045882576661\\
89.44	0.871035932266321\\
89.51	0.8710259814273\\
89.58	0.871016030059599\\
89.65	0.871006078163218\\
89.72	0.870996125738156\\
89.79	0.870986172784414\\
89.86	0.870976219301991\\
89.93	0.870966265290888\\
90	0.870956310751104\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20	0.909587235077129\\
20.07	0.909579711118267\\
20.14	0.909572181424777\\
20.21	0.909564645996661\\
20.28	0.909557104833918\\
20.35	0.909549557936548\\
20.42	0.909542005304552\\
20.49	0.909534446937929\\
20.56	0.909526882836678\\
20.63	0.909519313000802\\
20.7	0.909511737430298\\
20.77	0.909504156125168\\
20.84	0.909496569085411\\
20.91	0.909488976311027\\
20.98	0.909481377802017\\
21.05	0.909473773558379\\
21.12	0.909466163580115\\
21.19	0.909458547867224\\
21.26	0.909450926419707\\
21.33	0.909443299237562\\
21.4	0.909435666320791\\
21.47	0.909428027669393\\
21.54	0.909420383283369\\
21.61	0.909412733162717\\
21.68	0.909405077307439\\
21.75	0.909397415717534\\
21.82	0.909389748393002\\
21.89	0.909382075333844\\
21.96	0.909374396540059\\
22.03	0.909366712011647\\
22.1	0.909359021748608\\
22.17	0.909351325750943\\
22.24	0.90934362401865\\
22.31	0.909335916551731\\
22.38	0.909328203350186\\
22.45	0.909320484414013\\
22.52	0.909312759743214\\
22.59	0.909305029337788\\
22.66	0.909297293197735\\
22.73	0.909289551323055\\
22.8	0.909281803713749\\
22.87	0.909274050369816\\
22.94	0.909266291291256\\
23.01	0.909258526478069\\
23.08	0.909250755930256\\
23.15	0.909242979647816\\
23.22	0.909235197630749\\
23.29	0.909227409879055\\
23.36	0.909219616392735\\
23.43	0.909211817171788\\
23.5	0.909204012216214\\
23.57	0.909196201526013\\
23.64	0.909188385101186\\
23.71	0.909180562941731\\
23.78	0.90917273504765\\
23.85	0.909164901418943\\
23.92	0.909157062055608\\
23.99	0.909149216957647\\
24.06	0.909141366125059\\
24.13	0.909133509557844\\
24.2	0.909125647256003\\
24.27	0.909117779219534\\
24.34	0.909109905448439\\
24.41	0.909102025942717\\
24.48	0.909094140702369\\
24.55	0.909086249727393\\
24.62	0.909078353017791\\
24.69	0.909070450573562\\
24.76	0.909062542394707\\
24.83	0.909054628481224\\
24.9	0.909046708833115\\
24.97	0.909038783450379\\
25.04	0.909030852333017\\
25.11	0.909022915481027\\
25.18	0.909014972894411\\
25.25	0.909007024573168\\
25.32	0.908999070517298\\
25.39	0.908991110726802\\
25.46	0.908983145201679\\
25.53	0.908975173941929\\
25.6	0.908967196947552\\
25.67	0.908959214218548\\
25.74	0.908951225754918\\
25.81	0.908943231556661\\
25.88	0.908935231623777\\
25.95	0.908927225956267\\
26.02	0.908919214554129\\
26.09	0.908911197417365\\
26.16	0.908903174545974\\
26.23	0.908895145939957\\
26.3	0.908887111599312\\
26.37	0.908879071524041\\
26.44	0.908871025714143\\
26.51	0.908862974169619\\
26.58	0.908854916890467\\
26.65	0.908846853876689\\
26.72	0.908838785128284\\
26.79	0.908830710645253\\
26.86	0.908822630427594\\
26.93	0.908814544475309\\
27	0.908806452788397\\
27.07	0.908798355366858\\
27.14	0.908790252210693\\
27.21	0.9087821433199\\
27.28	0.908774028694481\\
27.35	0.908765908334436\\
27.42	0.908757782239763\\
27.49	0.908749650410464\\
27.56	0.908741512846538\\
27.63	0.908733369547985\\
27.7	0.908725220514805\\
27.77	0.908717065746999\\
27.84	0.908708905244566\\
27.91	0.908700739007506\\
27.98	0.908692567035819\\
28.05	0.908684389329506\\
28.12	0.908676205888566\\
28.19	0.908668016712999\\
28.26	0.908659821802805\\
28.33	0.908651621157985\\
28.4	0.908643414778538\\
28.47	0.908635202664464\\
28.54	0.908626984815763\\
28.61	0.908618761232436\\
28.68	0.908610531914481\\
28.75	0.9086022968619\\
28.82	0.908594056074693\\
28.89	0.908585809552858\\
28.96	0.908577557296397\\
29.03	0.908569299305309\\
29.1	0.908561035579594\\
29.17	0.908552766119253\\
29.24	0.908544490924284\\
29.31	0.908536209994689\\
29.38	0.908527923330467\\
29.45	0.908519630931619\\
29.52	0.908511332798143\\
29.59	0.908503028930041\\
29.66	0.908494719327312\\
29.73	0.908486403989957\\
29.8	0.908478082917974\\
29.87	0.908469756111365\\
29.94	0.908461423570129\\
30.01	0.908453085294267\\
30.08	0.908444741283777\\
30.15	0.908436391538661\\
30.22	0.908428036058918\\
30.29	0.908419674844548\\
30.36	0.908411307895552\\
30.43	0.908402935211929\\
30.5	0.908394556793679\\
30.57	0.908386172640802\\
30.64	0.908377782753298\\
30.71	0.908369387131168\\
30.78	0.908360985774411\\
30.85	0.908352578683027\\
30.92	0.908344165857017\\
30.99	0.908335747296379\\
31.06	0.908327323001115\\
31.13	0.908318892971224\\
31.2	0.908310457206707\\
31.27	0.908302015707562\\
31.34	0.908293568473791\\
31.41	0.908285115505393\\
31.48	0.908276656802369\\
31.55	0.908268192364717\\
31.62	0.908259722192439\\
31.69	0.908251246285534\\
31.76	0.908242764644003\\
31.83	0.908234277267844\\
31.9	0.908225784157059\\
31.97	0.908217285311647\\
32.04	0.908208780731608\\
32.11	0.908200270416943\\
32.18	0.90819175436765\\
32.25	0.908183232583731\\
32.32	0.908174705065186\\
32.39	0.908166171812013\\
32.46	0.908157632824214\\
32.53	0.908149088101788\\
32.6	0.908140537644735\\
32.67	0.908131981453055\\
32.74	0.908123419526749\\
32.81	0.908114851865816\\
32.88	0.908106278470256\\
32.95	0.908097699340069\\
33.02	0.908089114475256\\
33.09	0.908080523875816\\
33.16	0.908071927541749\\
33.23	0.908063325473055\\
33.3	0.908054717669735\\
33.37	0.908046104131788\\
33.44	0.908037484859214\\
33.51	0.908028859852013\\
33.58	0.908020229110186\\
33.65	0.908011592633731\\
33.72	0.90800295042265\\
33.79	0.907994302476943\\
33.86	0.907985648796608\\
33.93	0.907976989381647\\
34	0.907968324232059\\
34.07	0.907959653347844\\
34.14	0.907950976729003\\
34.21	0.907942294375534\\
34.28	0.907933606287439\\
34.35	0.907924912464717\\
34.42	0.907916212907369\\
34.49	0.907907507615393\\
34.56	0.907898796588791\\
34.63	0.907890079827562\\
34.7	0.907881357331707\\
34.77	0.907872629101224\\
34.84	0.907863895136115\\
34.91	0.907855155436379\\
34.98	0.907846410002017\\
35.05	0.907837658833027\\
35.12	0.907828901929411\\
35.19	0.907820139291168\\
35.26	0.907811370918298\\
35.33	0.907802596810802\\
35.4	0.907793816968679\\
35.47	0.907785031391929\\
35.54	0.907776240080552\\
35.61	0.907767443034548\\
35.68	0.907758640253918\\
35.75	0.907749831738661\\
35.82	0.907741017488777\\
35.89	0.907732197504267\\
35.96	0.907723371785129\\
36.03	0.907714540331365\\
36.1	0.907705703142974\\
36.17	0.907696860219957\\
36.24	0.907688011562312\\
36.31	0.907679157170041\\
36.38	0.907670297043143\\
36.45	0.907661431181619\\
36.52	0.907652559585467\\
36.59	0.907643682254689\\
36.66	0.907634799189284\\
36.73	0.907625910389253\\
36.8	0.907617015854594\\
36.87	0.907608115585309\\
36.94	0.907599209581397\\
37.01	0.907590297842858\\
37.08	0.907581380369693\\
37.15	0.9075724571619\\
37.22	0.907563528219482\\
37.29	0.907554593542436\\
37.36	0.907545653130763\\
37.43	0.907536706984464\\
37.5	0.907527755103538\\
37.57	0.907518797487985\\
37.64	0.907509834137805\\
37.71	0.907500865052999\\
37.78	0.907491890233566\\
37.85	0.907482909679506\\
37.92	0.907473923390819\\
37.99	0.907464931367506\\
38.06	0.907455933609566\\
38.13	0.907446930116999\\
38.2	0.907437920889805\\
38.27	0.907428905927985\\
38.34	0.907419885231538\\
38.41	0.907410858800464\\
38.48	0.907401826634763\\
38.55	0.907392788734436\\
38.62	0.907383745099482\\
38.69	0.9073746957299\\
38.76	0.907365640625693\\
38.83	0.907356579786858\\
38.9	0.907347513213397\\
38.97	0.907338440905309\\
39.04	0.907329362862594\\
39.11	0.907320279085253\\
39.18	0.907311189573284\\
39.25	0.907302094326689\\
39.32	0.907292993345467\\
39.39	0.907283886629619\\
39.46	0.907274774179143\\
39.53	0.907265655994041\\
39.6	0.907256532074312\\
39.67	0.907247402419957\\
39.74	0.907238267030974\\
39.81	0.907229125907365\\
39.88	0.907219979049129\\
39.95	0.907210826456267\\
40.02	0.907201668128777\\
40.09	0.907192504066661\\
40.16	0.907183334269918\\
40.23	0.907174158738548\\
40.3	0.907164977472552\\
40.37	0.907155790471929\\
40.44	0.907146597736679\\
40.51	0.907137399266802\\
40.58	0.907128195062298\\
40.65	0.907118985123168\\
40.72	0.907109769449411\\
40.79	0.907100548041027\\
40.86	0.907091320898017\\
40.93	0.907082088020379\\
41	0.907072849408115\\
41.07	0.907063605061224\\
41.14	0.907054354979707\\
41.21	0.907045099163562\\
41.28	0.907035837612791\\
41.35	0.907026570327393\\
41.42	0.907017297307369\\
41.49	0.907008018552717\\
41.56	0.906998734063439\\
41.63	0.906989443839534\\
41.7	0.906980147881003\\
41.77	0.906970846187844\\
41.84	0.906961538760059\\
41.91	0.906952225597647\\
41.98	0.906942906700608\\
42.05	0.906933582068943\\
42.12	0.90692425170265\\
42.19	0.906914915601731\\
42.26	0.906905573766186\\
42.33	0.906896226196013\\
42.4	0.906886872891214\\
42.47	0.906877513851788\\
42.54	0.906868149077735\\
42.61	0.906858778569055\\
42.68	0.906849402325749\\
42.75	0.906840020347816\\
42.82	0.906830632635256\\
42.89	0.90682123918807\\
42.96	0.906811840006256\\
43.03	0.906802435089816\\
43.1	0.906793024438749\\
43.17	0.906783608053055\\
43.24	0.906774185932735\\
43.31	0.906764758077788\\
43.38	0.906755324488214\\
43.45	0.906745885164013\\
43.52	0.906736440105186\\
43.59	0.906726989311731\\
43.66	0.906717532783651\\
43.73	0.906708070520943\\
43.8	0.906698602523608\\
43.87	0.906689128791647\\
43.94	0.906679649325059\\
44.01	0.906670164123844\\
44.08	0.906660673188003\\
44.15	0.906651176517534\\
44.22	0.906641674112439\\
44.29	0.906632165972717\\
44.36	0.906622652098369\\
44.43	0.906613132489393\\
44.5	0.906603607145791\\
44.57	0.906594076067562\\
44.64	0.906584539254707\\
44.71	0.906574996707224\\
44.78	0.906565448425115\\
44.85	0.906555894408379\\
44.92	0.906546334657017\\
44.99	0.906536769171027\\
45.06	0.906527197950411\\
45.13	0.906517620995168\\
45.2	0.906508038305298\\
45.27	0.906498449880802\\
45.34	0.906488855721679\\
45.41	0.906479255827929\\
45.48	0.906469650199552\\
45.55	0.906460038836548\\
45.62	0.906450421738918\\
45.69	0.906440798906661\\
45.76	0.906431170339777\\
45.83	0.906421536038267\\
45.9	0.906411896002129\\
45.97	0.906402250231365\\
46.04	0.906392598725974\\
46.11	0.906382941485957\\
46.18	0.906373278511312\\
46.25	0.906363609802041\\
46.32	0.906353935358143\\
46.39	0.906344255179619\\
46.46	0.906334569266467\\
46.53	0.906324877618689\\
46.6	0.906315180236284\\
46.67	0.906305477119253\\
46.74	0.906295768267594\\
46.81	0.906286053681309\\
46.88	0.906276333360397\\
46.95	0.906266607304858\\
47.02	0.906256875514693\\
47.09	0.906247137989901\\
47.16	0.906237394730481\\
47.23	0.906227645736436\\
47.3	0.906217891007763\\
47.37	0.906208130544464\\
47.44	0.906198364346538\\
47.51	0.906188592413985\\
47.58	0.906178814746805\\
47.65	0.906169031344999\\
47.72	0.906159242208566\\
47.79	0.906149447337506\\
47.86	0.90613964673182\\
47.93	0.906129840391506\\
48	0.906120028316566\\
48.07	0.906110210506999\\
48.14	0.906100386962805\\
48.21	0.906090557683985\\
48.28	0.906080722670538\\
48.35	0.906070881922464\\
48.42	0.906061035439763\\
48.49	0.906051183222436\\
48.56	0.906041325270482\\
48.63	0.9060314615839\\
48.7	0.906021592162693\\
48.77	0.906011717006858\\
48.84	0.906001836116397\\
48.91	0.905991949491309\\
48.98	0.905982057131594\\
49.05	0.905972159037253\\
49.12	0.905962255208284\\
49.19	0.905952345644689\\
49.26	0.905942430346467\\
49.33	0.905932509313619\\
49.4	0.905922582546143\\
49.47	0.905912650044041\\
49.54	0.905902711807313\\
49.61	0.905892767835957\\
49.68	0.905882818129975\\
49.75	0.905872862689365\\
49.82	0.905862901514129\\
49.89	0.905852934604267\\
49.96	0.905842961959777\\
50.03	0.905832983580661\\
50.1	0.905822999466918\\
50.17	0.905813009618548\\
50.24	0.905803014035552\\
50.31	0.905793012717929\\
50.38	0.905783005665679\\
50.45	0.905772992878802\\
50.52	0.905762974357298\\
50.59	0.905752950101168\\
50.66	0.905742920110411\\
50.73	0.905732884385027\\
50.8	0.905722842925017\\
50.87	0.905712795730379\\
50.94	0.905702742801115\\
51.01	0.905692684137224\\
51.08	0.905682619738707\\
51.15	0.905672549605563\\
51.22	0.905662473737791\\
51.29	0.905652392135394\\
51.36	0.905642304798369\\
51.43	0.905632211726717\\
51.5	0.905622112920439\\
51.57	0.905612008379534\\
51.64	0.905601898104003\\
51.71	0.905591782093844\\
51.78	0.905581660349059\\
51.85	0.905571532869647\\
51.92	0.905561399655608\\
51.99	0.905551260706943\\
52.06	0.905541116023651\\
52.13	0.905530965605732\\
52.2	0.905520809453186\\
52.27	0.905510647566013\\
52.34	0.905500479944214\\
52.41	0.905490306587788\\
52.48	0.905480127496735\\
52.55	0.905469942671055\\
52.62	0.905459752110749\\
52.69	0.905449555815816\\
52.76	0.905439353786256\\
52.83	0.90542914602207\\
52.9	0.905418932523256\\
52.97	0.905408713289816\\
53.04	0.905398488321749\\
53.11	0.905388257619056\\
53.18	0.905378021181735\\
53.25	0.905367779009788\\
53.32	0.905357531103214\\
53.39	0.905347277462013\\
53.46	0.905337018086186\\
53.53	0.905326752975732\\
53.6	0.905316482130651\\
53.67	0.905306205550943\\
53.74	0.905295923236608\\
53.81	0.905285635187647\\
53.88	0.905275341404059\\
53.95	0.905265041885844\\
54.02	0.905254736633003\\
54.09	0.905244425645534\\
54.16	0.905234108923439\\
54.23	0.905223786466717\\
54.3	0.905213458275369\\
54.37	0.905203124349393\\
54.44	0.905192784688791\\
54.51	0.905182439293562\\
54.58	0.905172088163707\\
54.65	0.905161731299225\\
54.72	0.905151368700115\\
54.79	0.905141000366379\\
54.86	0.905130626298017\\
54.93	0.905120246495027\\
55	0.905109860957411\\
55.07	0.905099469685168\\
55.14	0.905089072678298\\
55.21	0.905078669936802\\
55.28	0.905068261460679\\
55.35	0.905057847249929\\
55.42	0.905047427304552\\
55.49	0.905037001624548\\
55.56	0.905026570209918\\
55.63	0.905016133060661\\
55.7	0.905005690176777\\
55.77	0.904995241558267\\
55.84	0.904984787205129\\
55.91	0.904974327117365\\
55.98	0.904963861294975\\
56.05	0.904953389737957\\
56.12	0.904942912446313\\
56.19	0.904932429420041\\
56.26	0.904921940659143\\
56.33	0.904911446163619\\
56.4	0.904900945933467\\
56.47	0.904890439968689\\
56.54	0.904879928269284\\
56.61	0.904869410835253\\
56.68	0.904858887666594\\
56.75	0.904848358763309\\
56.82	0.904837824125397\\
56.89	0.904827283752858\\
56.96	0.904816737645693\\
57.03	0.9048061858039\\
57.1	0.904795628227482\\
57.17	0.904785064916436\\
57.24	0.904774495870763\\
57.31	0.904763921090464\\
57.38	0.904753340575538\\
57.45	0.904742754325985\\
57.52	0.904732162341805\\
57.59	0.904721564622999\\
57.66	0.904710961169566\\
57.73	0.904700351981506\\
57.8	0.90468973705882\\
57.87	0.904679116401506\\
57.94	0.904668490009566\\
58.01	0.904657857882999\\
58.08	0.904647220021805\\
58.15	0.904636576425985\\
58.22	0.904625927095538\\
58.29	0.904615272030464\\
58.36	0.904604611230763\\
58.43	0.904593944696436\\
58.5	0.904583272427481\\
58.57	0.9045725944239\\
58.64	0.904561910685693\\
58.71	0.904551221212858\\
58.78	0.904540526005397\\
58.85	0.904529825063309\\
58.92	0.904519118386594\\
58.99	0.904508405975253\\
59.06	0.904497687829284\\
59.13	0.904486963948689\\
59.2	0.904476234333467\\
59.27	0.904465498983619\\
59.34	0.904454757899144\\
59.41	0.904444011080041\\
59.48	0.904433258526313\\
59.55	0.904422500237957\\
59.62	0.904411736214975\\
59.69	0.904400966457365\\
59.76	0.904390190965129\\
59.83	0.904379409738267\\
59.9	0.904368622776777\\
59.97	0.904357830080661\\
60.04	0.904347031649918\\
60.11	0.904336227484548\\
60.18	0.904325417584552\\
60.25	0.904314601949929\\
60.32	0.904303780580679\\
60.39	0.904292953476802\\
60.46	0.904282120638298\\
60.53	0.904271282065168\\
60.6	0.904260437757411\\
60.67	0.904249587715027\\
60.74	0.904238731938017\\
60.81	0.904227870426379\\
60.88	0.904217003180115\\
60.95	0.904206130199224\\
61.02	0.904195251483707\\
61.09	0.904184367033563\\
61.16	0.904173476848791\\
61.23	0.904162580929394\\
61.3	0.904151679275369\\
61.37	0.904140771886717\\
61.44	0.904129858763439\\
61.51	0.904118939905534\\
61.58	0.904108015313003\\
61.65	0.904097084985844\\
61.72	0.904086148924059\\
61.79	0.904075207127647\\
61.86	0.904064259596608\\
61.93	0.904053306330943\\
62	0.904042347330651\\
62.07	0.904031382595732\\
62.14	0.904020412126186\\
62.21	0.904009435922013\\
62.28	0.903998453983214\\
62.35	0.903987466309788\\
62.42	0.903976472901735\\
62.49	0.903965473759055\\
62.56	0.903954468881749\\
62.63	0.903943458269816\\
62.7	0.903932441923256\\
62.77	0.90392141984207\\
62.84	0.903910392026256\\
62.91	0.903899358475816\\
62.98	0.903888319190749\\
63.05	0.903877274171055\\
63.12	0.903866223416735\\
63.19	0.903855166927788\\
63.26	0.903844104704214\\
63.33	0.903833036746013\\
63.4	0.903821963053186\\
63.47	0.903810883625731\\
63.54	0.903799798463651\\
63.61	0.903788707566943\\
63.68	0.903777610935608\\
63.75	0.903766508569647\\
63.82	0.903755400469059\\
63.89	0.903744286633844\\
63.96	0.903733167064003\\
64.03	0.903722041759534\\
64.1	0.903710910720439\\
64.17	0.903699773946717\\
64.24	0.903688631438369\\
64.31	0.903677483195394\\
64.38	0.903666329217791\\
64.45	0.903655169505562\\
64.52	0.903644004058707\\
64.59	0.903632832877225\\
64.66	0.903621655961115\\
64.73	0.903610473310379\\
64.8	0.903599284925017\\
64.87	0.903588090805027\\
64.94	0.903576890950411\\
65.01	0.903565685361168\\
65.08	0.903554474037298\\
65.15	0.903543256978802\\
65.22	0.903532034185679\\
65.29	0.903520805657929\\
65.36	0.903509571395552\\
65.43	0.903498331398548\\
65.5	0.903487085666918\\
65.57	0.903475834200661\\
65.64	0.903464576999777\\
65.71	0.903453314064267\\
65.78	0.903442045394129\\
65.85	0.903430770989365\\
65.92	0.903419490849975\\
65.99	0.903408204975957\\
66.06	0.903396913367313\\
66.13	0.903385616024041\\
66.2	0.903374312946143\\
66.27	0.903363004133619\\
66.34	0.903351689586467\\
66.41	0.903340369304689\\
66.48	0.903329043288284\\
66.55	0.903317711537253\\
66.62	0.903306374051594\\
66.69	0.903295030831309\\
66.76	0.903283681876397\\
66.83	0.903272327186858\\
66.9	0.903260966762693\\
66.97	0.903249600603901\\
67.04	0.903238228710482\\
67.11	0.903226851082436\\
67.18	0.903215467719763\\
67.25	0.903204078622464\\
67.32	0.903192683790538\\
67.39	0.903181283223985\\
67.46	0.903169876922805\\
67.53	0.903158464886999\\
67.6	0.903147047116566\\
67.67	0.903135623611506\\
67.74	0.90312419437182\\
67.81	0.903112759397506\\
67.88	0.903101318688566\\
67.95	0.903089872244999\\
68.02	0.903078420066806\\
68.09	0.903066962153985\\
68.16	0.903055498506538\\
68.23	0.903044029124464\\
68.3	0.903032554007763\\
68.37	0.903021073156436\\
68.44	0.903009586570481\\
68.51	0.902998094249901\\
68.58	0.902986596194693\\
68.65	0.902975092404858\\
68.72	0.902963582880397\\
68.79	0.902952067621309\\
68.86	0.902940546627594\\
68.93	0.902929019899253\\
69	0.902917487436284\\
69.07	0.902905949238689\\
69.14	0.902894405306467\\
69.21	0.902882855639619\\
69.28	0.902871300238143\\
69.35	0.902859739102041\\
69.42	0.902848172231313\\
69.49	0.902836599625957\\
69.56	0.902825021285975\\
69.63	0.902813437211365\\
69.7	0.902801847402129\\
69.77	0.902790251858267\\
69.84	0.902778650579777\\
69.91	0.902767043566661\\
69.98	0.902755430818918\\
70.05	0.902743812336548\\
70.12	0.902732188119552\\
70.19	0.902720558167929\\
70.26	0.902708922481679\\
70.33	0.902697281060802\\
70.4	0.902685633905298\\
70.47	0.902673981015168\\
70.54	0.902662322390411\\
70.61	0.902650658031027\\
70.68	0.902638987937017\\
70.75	0.902627312108379\\
70.82	0.902615630545115\\
70.89	0.902603943247224\\
70.96	0.902592250214707\\
71.03	0.902580551447563\\
71.1	0.902568846945791\\
71.17	0.902557136709394\\
71.24	0.902545420738369\\
71.31	0.902533699032717\\
71.38	0.902521971592439\\
71.45	0.902510238417534\\
71.52	0.902498499508003\\
71.59	0.902486754863844\\
71.66	0.902475004485059\\
71.73	0.902463248371647\\
71.8	0.902451486523608\\
71.87	0.902439718940943\\
71.94	0.902427945623651\\
72.01	0.902416166571732\\
72.08	0.902404381785186\\
72.15	0.902392591264013\\
72.22	0.902380795008214\\
72.29	0.902368993017788\\
72.36	0.902357185292735\\
72.43	0.902345371833055\\
72.5	0.902333552638749\\
72.57	0.902321727709816\\
72.64	0.902309897046256\\
72.71	0.90229806064807\\
72.78	0.902286218515256\\
72.85	0.902274370647816\\
72.92	0.902262517045749\\
72.99	0.902250657709055\\
73.06	0.902238792637735\\
73.13	0.902226921831788\\
73.2	0.902215045291214\\
73.27	0.902203163016013\\
73.34	0.902191275006186\\
73.41	0.902179381261731\\
73.48	0.90216748178265\\
73.55	0.902155576568943\\
73.62	0.902143665620608\\
73.69	0.902131748937647\\
73.76	0.902119826520059\\
73.83	0.902107898367844\\
73.9	0.902095964481003\\
73.97	0.902084024859534\\
74.04	0.902072079503439\\
74.11	0.902060128412717\\
74.18	0.902048171587369\\
74.25	0.902036209027393\\
74.32	0.902024240732791\\
74.39	0.902012266703562\\
74.46	0.902000286939707\\
74.53	0.901988301441224\\
74.6	0.901976310208115\\
74.67	0.901964313240379\\
74.74	0.901952310538017\\
74.81	0.901940302101027\\
74.88	0.901928287929411\\
74.95	0.901916268023168\\
75.02	0.901904242382298\\
75.09	0.901892211006802\\
75.16	0.901880173896679\\
75.23	0.901868131051929\\
75.3	0.901856082472552\\
75.37	0.901844028158548\\
75.44	0.901831968109918\\
75.51	0.901819902326661\\
75.58	0.901807830808777\\
75.65	0.901795753556267\\
75.72	0.901783670569129\\
75.79	0.901771581847365\\
75.86	0.901759487390974\\
75.93	0.901747387199957\\
76	0.901735281274312\\
76.07	0.901723169614041\\
76.14	0.901711052219143\\
76.21	0.901698929089619\\
76.28	0.901686800225467\\
76.35	0.901674665626689\\
76.42	0.901662525293284\\
76.49	0.901650379225253\\
76.56	0.901638227422594\\
76.63	0.901626069885309\\
76.7	0.901613906613397\\
76.77	0.901601737606858\\
76.84	0.901589562865693\\
76.91	0.9015773823899\\
76.98	0.901565196179482\\
77.05	0.901553004234436\\
77.12	0.901540806554763\\
77.19	0.901528603140464\\
77.26	0.901516393991538\\
77.33	0.901504179107985\\
77.4	0.901491958489805\\
77.47	0.901479732136999\\
77.54	0.901467500049566\\
77.61	0.901455262227506\\
77.68	0.90144301867082\\
77.75	0.901430769379506\\
77.82	0.901418514353566\\
77.89	0.901406253592999\\
77.96	0.901393987097805\\
78.03	0.901381714867985\\
78.1	0.901369436903538\\
78.17	0.901357153204464\\
78.24	0.901344863770763\\
78.31	0.901332568602436\\
78.38	0.901320267699481\\
78.45	0.9013079610619\\
78.52	0.901295648689693\\
78.59	0.901283330582858\\
78.66	0.901271006741397\\
78.73	0.901258677165309\\
78.8	0.901246341854594\\
78.87	0.901234000809253\\
78.94	0.901221654029284\\
79.01	0.901209301514689\\
79.08	0.901196943265467\\
79.15	0.901184579281619\\
79.22	0.901172209563143\\
79.29	0.901159834110041\\
79.36	0.901147452922312\\
79.43	0.901135065999957\\
79.5	0.901122673342974\\
79.57	0.901110274951365\\
79.64	0.901097870825129\\
79.71	0.901085460964267\\
79.78	0.901073045368777\\
79.85	0.901060624038661\\
79.92	0.901048196973918\\
79.99	0.901035764174548\\
80.06	0.901023325640552\\
80.13	0.901010881371929\\
80.2	0.900998431368679\\
80.27	0.900985975630802\\
80.34	0.900973514158298\\
80.41	0.900961046951168\\
80.48	0.900948574009411\\
80.55	0.900936095333027\\
80.62	0.900923610922017\\
80.69	0.900911120776379\\
80.76	0.900898624896115\\
80.83	0.900886123281224\\
80.9	0.900873615931707\\
80.97	0.900861102847562\\
81.04	0.900848584028791\\
81.11	0.900836059475393\\
81.18	0.900823529187369\\
81.25	0.900810993164717\\
81.32	0.900798451407439\\
81.39	0.900785903915534\\
81.46	0.900773350689003\\
81.53	0.900760791727844\\
81.6	0.900748227032059\\
81.67	0.900735656601647\\
81.74	0.900723080436608\\
81.81	0.900710498536943\\
81.88	0.900697910902651\\
81.95	0.900685317533731\\
82.02	0.900672718430186\\
82.09	0.900660113592013\\
82.16	0.900647503019214\\
82.23	0.900634886711788\\
82.3	0.900622264669735\\
82.37	0.900609636893055\\
82.44	0.900597003381749\\
82.51	0.900584364135816\\
82.58	0.900571719155256\\
82.65	0.90055906844007\\
82.72	0.900546411990256\\
82.79	0.900533749805816\\
82.86	0.900521081886749\\
82.93	0.900508408233055\\
83	0.900495728844735\\
83.07	0.900483043721788\\
83.14	0.900470352864214\\
83.21	0.900457656272013\\
83.28	0.900444953945186\\
83.35	0.900432245883732\\
83.42	0.90041953208765\\
83.49	0.900406812556943\\
83.56	0.900394087291608\\
83.63	0.900381356291647\\
83.7	0.900368619557059\\
83.77	0.900355877087844\\
83.84	0.900343128884003\\
83.91	0.900330374945534\\
83.98	0.900317615272439\\
84.05	0.900304849864717\\
84.12	0.900292078722369\\
84.19	0.900279301845394\\
84.26	0.900266519233791\\
84.33	0.900253730887562\\
84.4	0.900240936806707\\
84.47	0.900228136991224\\
84.54	0.900215331441115\\
84.61	0.900202520156379\\
84.68	0.900189703137017\\
84.75	0.900176880383027\\
84.82	0.900164051894411\\
84.89	0.900151217671168\\
84.96	0.900138377713298\\
85.03	0.900125532020802\\
85.1	0.900112680593679\\
85.17	0.900099823431929\\
85.24	0.900086960535552\\
85.31	0.900074091904548\\
85.38	0.900061217538918\\
85.45	0.900048337438661\\
85.52	0.900035451603777\\
85.59	0.900022560034267\\
85.66	0.900009662730129\\
85.73	0.899996759691365\\
85.8	0.899983850917974\\
85.87	0.899970936409957\\
85.94	0.899958016167312\\
86.01	0.899945090190041\\
86.08	0.899932158478143\\
86.15	0.899919221031619\\
86.22	0.899906277850467\\
86.29	0.899893328934689\\
86.36	0.899880374284284\\
86.43	0.899867413899253\\
86.5	0.899854447779594\\
86.57	0.899841475925309\\
86.64	0.899828498336397\\
86.71	0.899815515012858\\
86.78	0.899802525954693\\
86.85	0.899789531161901\\
86.92	0.899776530634481\\
86.99	0.899763524372436\\
87.06	0.899750512375763\\
87.13	0.899737494644464\\
87.2	0.899724471178538\\
87.27	0.899711441977985\\
87.34	0.899698407042805\\
87.41	0.899685366372999\\
87.48	0.899672319968566\\
87.55	0.899659267829506\\
87.62	0.899646209955819\\
87.69	0.899633146347506\\
87.76	0.899620077004566\\
87.83	0.899607001926999\\
87.9	0.899593921114805\\
87.97	0.899580834567985\\
88.04	0.899567742286538\\
88.11	0.899554644270464\\
88.18	0.899541540519763\\
88.25	0.899528431034436\\
88.32	0.899515315814482\\
88.39	0.8995021948599\\
88.46	0.899489068170693\\
88.53	0.899475935746858\\
88.6	0.899462797588397\\
88.67	0.899449653695309\\
88.74	0.899436504067594\\
88.81	0.899423348705253\\
88.88	0.899410187608284\\
88.95	0.899397020776689\\
89.02	0.899383848210467\\
89.09	0.899370669909619\\
89.16	0.899357485874143\\
89.23	0.899344296104041\\
89.3	0.899331100599312\\
89.37	0.899317899359957\\
89.44	0.899304692385974\\
89.51	0.899291479677365\\
89.58	0.899278261234129\\
89.65	0.899265037056267\\
89.72	0.899251807143777\\
89.79	0.899238571496661\\
89.86	0.899225330114918\\
89.93	0.899212082998548\\
90	0.899198830147552\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_temp_mos_ref_irr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[thick,scale=0.850, every node/.style={scale=0.850}]

\begin{axis}[%
width=2.153in,
height=1.513in,
at={(0.628in,0.431in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Temperature [$^\circ C$]},
ymin=0.87,
ymax=0.89,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MOS-based reference},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.880617\\
30	0.879336\\
40	0.877971\\
50	0.876492\\
70	0.873795\\
};
\addlegendentry{\footnotesize Pre-irradiation ($-155.1\ ppm/^{\circ}C$)}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.885392\\
20	0.88435\\
30	0.8833\\
40	0.88178\\
50	0.88027\\
60	0.87858\\
};
\addlegendentry{\footnotesize Post-irradiation ($-154.8\ ppm/^{\circ}C$)}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.883318374079529\\
0.08	0.883307773651794\\
0.16	0.883297172533538\\
0.24	0.88328657072476\\
0.32	0.883275968225461\\
0.4	0.883265365035641\\
0.48	0.883254761155299\\
0.56	0.883244156584436\\
0.64	0.883233551323052\\
0.72	0.883222945371146\\
0.8	0.883212338728719\\
0.88	0.88320173139577\\
0.96	0.8831911233723\\
1.04	0.883180514658309\\
1.12	0.883169905253797\\
1.2	0.883159295158763\\
1.28	0.883148684373208\\
1.36	0.883138072897131\\
1.44	0.883127460730533\\
1.52	0.883116847873414\\
1.6	0.883106234325773\\
1.68	0.883095620087611\\
1.76	0.883085005158928\\
1.84	0.883074389539723\\
1.92	0.883063773229997\\
2	0.88305315622975\\
2.08	0.883042538538981\\
2.16	0.883031920157691\\
2.24	0.883021301085879\\
2.32	0.883010681323546\\
2.4	0.883000060870692\\
2.48	0.882989439727317\\
2.56	0.88297881789342\\
2.64	0.882968195369002\\
2.72	0.882957572154062\\
2.8	0.882946948248601\\
2.88	0.882936323652619\\
2.96	0.882925698366115\\
3.04	0.88291507238909\\
3.12	0.882904445721543\\
3.2	0.882893818363476\\
3.28	0.882883190314887\\
3.36	0.882872561575776\\
3.44	0.882861932146144\\
3.52	0.882851302025991\\
3.6	0.882840671215317\\
3.68	0.882830039714121\\
3.76	0.882819407522404\\
3.84	0.882808774640165\\
3.92	0.882798141067405\\
4	0.882787506804124\\
4.08	0.882776871850321\\
4.16	0.882766236205997\\
4.24	0.882755599871152\\
4.32	0.882744962845785\\
4.4	0.882734325129897\\
4.48	0.882723686723488\\
4.56	0.882713047626557\\
4.64	0.882702407839105\\
4.72	0.882691767361131\\
4.8	0.882681126192636\\
4.88	0.88267048433362\\
4.96	0.882659841784083\\
5.04	0.882649198544024\\
5.12	0.882638554613443\\
5.2	0.882627909992342\\
5.28	0.882617264680719\\
5.36	0.882606618678574\\
5.44	0.882595971985909\\
5.52	0.882585324602722\\
5.6	0.882574676529013\\
5.68	0.882564027764784\\
5.76	0.882553378310032\\
5.84	0.88254272816476\\
5.92	0.882532077328966\\
6	0.882521425802651\\
6.08	0.882510773585814\\
6.16	0.882500120678457\\
6.24	0.882489467080577\\
6.32	0.882478812792177\\
6.4	0.882468157813255\\
6.48	0.882457502143812\\
6.56	0.882446845783847\\
6.64	0.882436188733361\\
6.72	0.882425530992354\\
6.8	0.882414872560825\\
6.88	0.882404213438775\\
6.96	0.882393553626203\\
7.04	0.88238289312311\\
7.12	0.882372231929496\\
7.2	0.882361570045361\\
7.28	0.882350907470704\\
7.36	0.882340244205526\\
7.44	0.882329580249826\\
7.52	0.882318915603605\\
7.6	0.882308250266863\\
7.68	0.882297584239599\\
7.76	0.882286917521814\\
7.84	0.882276250113508\\
7.92	0.88226558201468\\
8	0.882254913225331\\
8.08	0.882244243745461\\
8.16	0.882233573575069\\
8.24	0.882222902714156\\
8.32	0.882212231162722\\
8.4	0.882201558920766\\
8.48	0.882190885988289\\
8.56	0.88218021236529\\
8.64	0.88216953805177\\
8.72	0.882158863047729\\
8.8	0.882148187353166\\
8.88	0.882137510968083\\
8.96	0.882126833892477\\
9.04	0.882116156126351\\
9.12	0.882105477669703\\
9.2	0.882094798522533\\
9.28	0.882084118684842\\
9.36	0.88207343815663\\
9.44	0.882062756937897\\
9.52	0.882052075028642\\
9.6	0.882041392428866\\
9.68	0.882030709138569\\
9.76	0.88202002515775\\
9.84	0.882009340486409\\
9.92	0.881998655124548\\
10	0.881987969072165\\
10.08	0.881977282329261\\
10.16	0.881966594895835\\
10.24	0.881955906771888\\
10.32	0.88194521795742\\
10.4	0.88193452845243\\
10.48	0.881923838256919\\
10.56	0.881913147370887\\
10.64	0.881902455794333\\
10.72	0.881891763527258\\
10.8	0.881881070569661\\
10.88	0.881870376921543\\
10.96	0.881859682582904\\
11.04	0.881848987553744\\
11.12	0.881838291834062\\
11.2	0.881827595423859\\
11.28	0.881816898323134\\
11.36	0.881806200531888\\
11.44	0.881795502050121\\
11.52	0.881784802877832\\
11.6	0.881774103015022\\
11.68	0.881763402461691\\
11.76	0.881752701217838\\
11.84	0.881741999283464\\
11.92	0.881731296658569\\
12	0.881720593343152\\
12.08	0.881709889337214\\
12.16	0.881699184640754\\
12.24	0.881688479253773\\
12.32	0.881677773176271\\
12.4	0.881667066408247\\
12.48	0.881656358949703\\
12.56	0.881645650800636\\
12.64	0.881634941961049\\
12.72	0.88162423243094\\
12.8	0.881613522210309\\
12.88	0.881602811299158\\
12.96	0.881592099697485\\
13.04	0.88158138740529\\
13.12	0.881570674422574\\
13.2	0.881559960749337\\
13.28	0.881549246385579\\
13.36	0.881538531331299\\
13.44	0.881527815586498\\
13.52	0.881517099151175\\
13.6	0.881506382025331\\
13.68	0.881495664208966\\
13.76	0.88148494570208\\
13.84	0.881474226504672\\
13.92	0.881463506616742\\
14	0.881452786038292\\
14.08	0.88144206476932\\
14.16	0.881431342809826\\
14.24	0.881420620159812\\
14.32	0.881409896819276\\
14.4	0.881399172788218\\
14.48	0.881388448066639\\
14.56	0.881377722654539\\
14.64	0.881366996551918\\
14.72	0.881356269758775\\
14.8	0.881345542275111\\
14.88	0.881334814100925\\
14.96	0.881324085236218\\
15.04	0.88131335568099\\
15.12	0.88130262543524\\
15.2	0.881291894498969\\
15.28	0.881281162872177\\
15.36	0.881270430554863\\
15.44	0.881259697547028\\
15.52	0.881248963848672\\
15.6	0.881238229459794\\
15.68	0.881227494380395\\
15.76	0.881216758610474\\
15.84	0.881206022150033\\
15.92	0.881195284999069\\
16	0.881184547157585\\
16.08	0.881173808625579\\
16.16	0.881163069403052\\
16.24	0.881152329490003\\
16.32	0.881141588886433\\
16.4	0.881130847592342\\
16.48	0.881120105607729\\
16.56	0.881109362932595\\
16.64	0.88109861956694\\
16.72	0.881087875510763\\
16.8	0.881077130764065\\
16.88	0.881066385326845\\
16.96	0.881055639199105\\
17.04	0.881044892380842\\
17.12	0.881034144872059\\
17.2	0.881023396672754\\
17.28	0.881012647782928\\
17.36	0.88100189820258\\
17.44	0.880991147931711\\
17.52	0.880980396970321\\
17.6	0.880969645318409\\
17.68	0.880958892975977\\
17.76	0.880948139943022\\
17.84	0.880937386219546\\
17.92	0.880926631805549\\
18	0.880915876701031\\
18.08	0.880905120905991\\
18.16	0.88089436442043\\
18.24	0.880883607244348\\
18.32	0.880872849377744\\
18.4	0.880862090820619\\
18.48	0.880851331572972\\
18.56	0.880840571634804\\
18.64	0.880829811006115\\
18.72	0.880819049686904\\
18.8	0.880808287677172\\
18.88	0.880797524976919\\
18.96	0.880786761586144\\
19.04	0.880775997504848\\
19.12	0.880765232733031\\
19.2	0.880754467270692\\
19.28	0.880743701117832\\
19.36	0.880732934274451\\
19.44	0.880722166740548\\
19.52	0.880711398516124\\
19.6	0.880700629601178\\
19.68	0.880689859995711\\
19.76	0.880679089699723\\
19.84	0.880668318713214\\
19.92	0.880657547036183\\
20	0.88064677466863\\
20.08	0.880636001610557\\
20.16	0.880625227861962\\
20.24	0.880614453422845\\
20.32	0.880603678293208\\
20.4	0.880592902473049\\
20.48	0.880582125962368\\
20.56	0.880571348761166\\
20.64	0.880560570869443\\
20.72	0.880549792287199\\
20.8	0.880539013014433\\
20.88	0.880528233051146\\
20.96	0.880517452397337\\
21.04	0.880506671053007\\
21.12	0.880495889018156\\
21.2	0.880485106292784\\
21.28	0.88047432287689\\
21.36	0.880463538770474\\
21.44	0.880452753973538\\
21.52	0.88044196848608\\
21.6	0.8804311823081\\
21.68	0.880420395439599\\
21.76	0.880409607880577\\
21.84	0.880398819631034\\
21.92	0.880388030690969\\
22	0.880377241060383\\
22.08	0.880366450739275\\
22.16	0.880355659727647\\
22.24	0.880344868025496\\
22.32	0.880334075632825\\
22.4	0.880323282549632\\
22.48	0.880312488775918\\
22.56	0.880301694311682\\
22.64	0.880290899156925\\
22.72	0.880280103311647\\
22.8	0.880269306775847\\
22.88	0.880258509549526\\
22.96	0.880247711632683\\
23.04	0.88023691302532\\
23.12	0.880226113727435\\
23.2	0.880215313739028\\
23.28	0.8802045130601\\
23.36	0.880193711690651\\
23.44	0.88018290963068\\
23.52	0.880172106880189\\
23.6	0.880161303439175\\
23.68	0.880150499307641\\
23.76	0.880139694485585\\
23.84	0.880128888973007\\
23.92	0.880118082769909\\
24	0.880107275876289\\
24.08	0.880096468292147\\
24.16	0.880085660017485\\
24.24	0.880074851052301\\
24.32	0.880064041396595\\
24.4	0.880053231050368\\
24.48	0.88004242001362\\
24.56	0.880031608286351\\
24.64	0.88002079586856\\
24.72	0.880009982760248\\
24.8	0.879999168961414\\
24.88	0.879988354472059\\
24.96	0.879977539292183\\
25.04	0.879966723421785\\
25.12	0.879955906860866\\
25.2	0.879945089609426\\
25.28	0.879934271667464\\
25.36	0.879923453034981\\
25.44	0.879912633711976\\
25.52	0.879901813698451\\
25.6	0.879890992994404\\
25.68	0.879880171599835\\
25.76	0.879869349514745\\
25.84	0.879858526739134\\
25.92	0.879847703273002\\
26	0.879836879116348\\
26.08	0.879826054269172\\
26.16	0.879815228731476\\
26.24	0.879804402503258\\
26.32	0.879793575584519\\
26.4	0.879782747975258\\
26.48	0.879771919675476\\
26.56	0.879761090685172\\
26.64	0.879750261004348\\
26.72	0.879739430633002\\
26.8	0.879728599571134\\
26.88	0.879717767818745\\
26.96	0.879706935375835\\
27.04	0.879696102242404\\
27.12	0.879685268418451\\
27.2	0.879674433903976\\
27.28	0.879663598698981\\
27.36	0.879652762803464\\
27.44	0.879641926217426\\
27.52	0.879631088940866\\
27.6	0.879620250973785\\
27.68	0.879609412316183\\
27.76	0.879598572968059\\
27.84	0.879587732929414\\
27.92	0.879576892200247\\
28	0.87956605078056\\
28.08	0.879555208670351\\
28.16	0.87954436586962\\
28.24	0.879533522378368\\
28.32	0.879522678196595\\
28.4	0.879511833324301\\
28.48	0.879500987761485\\
28.56	0.879490141508147\\
28.64	0.879479294564289\\
28.72	0.879468446929909\\
28.8	0.879457598605008\\
28.88	0.879446749589585\\
28.96	0.879435899883641\\
29.04	0.879425049487175\\
29.12	0.879414198400189\\
29.2	0.87940334662268\\
29.28	0.879392494154651\\
29.36	0.8793816409961\\
29.44	0.879370787147028\\
29.52	0.879359932607435\\
29.6	0.87934907737732\\
29.68	0.879338221456684\\
29.76	0.879327364845526\\
29.84	0.879316507543847\\
29.92	0.879305649551647\\
30	0.879294790868925\\
30.08	0.879283931495682\\
30.16	0.879273071431918\\
30.24	0.879262210677632\\
30.32	0.879251349232825\\
30.4	0.879240487097496\\
30.48	0.879229624271647\\
30.56	0.879218760755276\\
30.64	0.879207896548383\\
30.72	0.879197031650969\\
30.8	0.879186166063034\\
30.88	0.879175299784577\\
30.96	0.8791644328156\\
31.04	0.8791535651561\\
31.12	0.87914269680608\\
31.2	0.879131827765538\\
31.28	0.879120958034474\\
31.36	0.87911008761289\\
31.44	0.879099216500784\\
31.52	0.879088344698156\\
31.6	0.879077472205007\\
31.68	0.879066599021337\\
31.76	0.879055725147146\\
31.84	0.879044850582433\\
31.92	0.879033975327199\\
32	0.879023099381443\\
32.08	0.879012222745167\\
32.16	0.879001345418368\\
32.24	0.878990467401049\\
32.32	0.878979588693208\\
32.4	0.878968709294846\\
32.48	0.878957829205962\\
32.56	0.878946948426557\\
32.64	0.87893606695663\\
32.72	0.878925184796183\\
32.8	0.878914301945214\\
32.88	0.878903418403723\\
32.96	0.878892534171711\\
33.04	0.878881649249178\\
33.12	0.878870763636124\\
33.2	0.878859877332548\\
33.28	0.878848990338451\\
33.36	0.878838102653832\\
33.44	0.878827214278692\\
33.52	0.878816325213031\\
33.6	0.878805435456848\\
33.68	0.878794545010144\\
33.76	0.878783653872919\\
33.84	0.878772762045172\\
33.92	0.878761869526904\\
34	0.878750976318115\\
34.08	0.878740082418804\\
34.16	0.878729187828972\\
34.24	0.878718292548619\\
34.32	0.878707396577744\\
34.4	0.878696499916348\\
34.48	0.87868560256443\\
34.56	0.878674704521991\\
34.64	0.878663805789031\\
34.72	0.878652906365549\\
34.8	0.878642006251547\\
34.88	0.878631105447022\\
34.96	0.878620203951976\\
35.04	0.87860930176641\\
35.12	0.878598398890321\\
35.2	0.878587495323711\\
35.28	0.87857659106658\\
35.36	0.878565686118928\\
35.44	0.878554780480754\\
35.52	0.878543874152059\\
35.6	0.878532967132843\\
35.68	0.878522059423105\\
35.76	0.878511151022845\\
35.84	0.878500241932065\\
35.92	0.878489332150763\\
36	0.87847842167894\\
36.08	0.878467510516595\\
36.16	0.878456598663729\\
36.24	0.878445686120342\\
36.32	0.878434772886433\\
36.4	0.878423858962003\\
36.48	0.878412944347052\\
36.56	0.878402029041579\\
36.64	0.878391113045585\\
36.72	0.878380196359069\\
36.8	0.878369278982033\\
36.88	0.878358360914474\\
36.96	0.878347442156395\\
37.04	0.878336522707794\\
37.12	0.878325602568672\\
37.2	0.878314681739028\\
37.28	0.878303760218863\\
37.36	0.878292838008177\\
37.44	0.878281915106969\\
37.52	0.87827099151524\\
37.6	0.87826006723299\\
37.68	0.878249142260218\\
37.76	0.878238216596925\\
37.84	0.878227290243111\\
37.92	0.878216363198775\\
38	0.878205435463918\\
38.08	0.878194507038539\\
38.16	0.878183577922639\\
38.24	0.878172648116218\\
38.32	0.878161717619276\\
38.4	0.878150786431812\\
38.48	0.878139854553826\\
38.56	0.87812892198532\\
38.64	0.878117988726292\\
38.72	0.878107054776742\\
38.8	0.878096120136672\\
38.88	0.87808518480608\\
38.96	0.878074248784966\\
39.04	0.878063312073331\\
39.12	0.878052374671175\\
39.2	0.878041436578498\\
39.28	0.878030497795299\\
39.36	0.878019558321579\\
39.44	0.878008618157337\\
39.52	0.877997677302575\\
39.6	0.87798673575729\\
39.68	0.877975793521485\\
39.76	0.877964850595158\\
39.84	0.877953906978309\\
39.92	0.87794296267094\\
40	0.877932017673049\\
40.08	0.877921071984636\\
40.16	0.877910125605703\\
40.24	0.877899178536248\\
40.32	0.877888230776271\\
40.4	0.877877282325773\\
40.48	0.877866333184754\\
40.56	0.877855383353214\\
40.64	0.877844432831152\\
40.72	0.877833481618569\\
40.8	0.877822529715464\\
40.88	0.877811577121838\\
40.96	0.877800623837691\\
41.04	0.877789669863022\\
41.12	0.877778715197832\\
41.2	0.877767759842121\\
41.28	0.877756803795888\\
41.36	0.877745847059134\\
41.44	0.877734889631859\\
41.52	0.877723931514062\\
41.6	0.877712972705744\\
41.68	0.877702013206904\\
41.76	0.877691053017544\\
41.84	0.877680092137661\\
41.92	0.877669130567258\\
42	0.877658168306333\\
42.08	0.877647205354887\\
42.16	0.877636241712919\\
42.24	0.87762527738043\\
42.32	0.87761431235742\\
42.4	0.877603346643888\\
42.48	0.877592380239835\\
42.56	0.877581413145261\\
42.64	0.877570445360165\\
42.72	0.877559476884548\\
42.8	0.87754850771841\\
42.88	0.87753753786175\\
42.96	0.877526567314569\\
43.04	0.877515596076866\\
43.12	0.877504624148642\\
43.2	0.877493651529897\\
43.28	0.87748267822063\\
43.36	0.877471704220843\\
43.44	0.877460729530533\\
43.52	0.877449754149703\\
43.6	0.877438778078351\\
43.68	0.877427801316477\\
43.76	0.877416823864083\\
43.84	0.877405845721167\\
43.92	0.877394866887729\\
44	0.87738388736377\\
44.08	0.87737290714929\\
44.16	0.877361926244289\\
44.24	0.877350944648766\\
44.32	0.877339962362722\\
44.4	0.877328979386156\\
44.48	0.877317995719069\\
44.56	0.877307011361461\\
44.64	0.877296026313331\\
44.72	0.87728504057468\\
44.8	0.877274054145508\\
44.88	0.877263067025815\\
44.96	0.8772520792156\\
45.04	0.877241090714863\\
45.12	0.877230101523605\\
45.2	0.877219111641826\\
45.28	0.877208121069526\\
45.36	0.877197129806704\\
45.44	0.877186137853361\\
45.52	0.877175145209496\\
45.6	0.877164151875111\\
45.68	0.877153157850203\\
45.76	0.877142163134775\\
45.84	0.877131167728825\\
45.92	0.877120171632354\\
46	0.877109174845361\\
46.08	0.877098177367847\\
46.16	0.877087179199812\\
46.24	0.877076180341255\\
46.32	0.877065180792177\\
46.4	0.877054180552577\\
46.48	0.877043179622457\\
46.56	0.877032178001815\\
46.64	0.877021175690651\\
46.72	0.877010172688966\\
46.8	0.87699916899676\\
46.88	0.876988164614033\\
46.96	0.876977159540784\\
47.04	0.876966153777013\\
47.12	0.876955147322722\\
47.2	0.876944140177909\\
47.28	0.876933132342574\\
47.36	0.876922123816719\\
47.44	0.876911114600342\\
47.52	0.876900104693443\\
47.6	0.876889094096024\\
47.68	0.876878082808083\\
47.76	0.87686707082962\\
47.84	0.876856058160636\\
47.92	0.876845044801131\\
48	0.876834030751105\\
48.08	0.876823016010557\\
48.16	0.876812000579488\\
48.24	0.876800984457897\\
48.32	0.876789967645785\\
48.4	0.876778950143152\\
48.48	0.876767931949997\\
48.56	0.876756913066321\\
48.64	0.876745893492124\\
48.72	0.876734873227405\\
48.8	0.876723852272165\\
48.88	0.876712830626404\\
48.96	0.876701808290121\\
49.04	0.876690785263317\\
49.12	0.876679761545991\\
49.2	0.876668737138144\\
49.28	0.876657712039776\\
49.36	0.876646686250887\\
49.44	0.876635659771476\\
49.52	0.876624632601544\\
49.6	0.87661360474109\\
49.68	0.876602576190115\\
49.76	0.876591546948619\\
49.84	0.876580517016601\\
49.92	0.876569486394062\\
50	0.876558455081002\\
50.08	0.87654742307742\\
50.16	0.876536390383317\\
50.24	0.876525356998692\\
50.32	0.876514322923546\\
50.4	0.876503288157879\\
50.48	0.876492252701691\\
50.56	0.876481216554981\\
50.64	0.87647017971775\\
50.72	0.876459142189997\\
50.8	0.876448103971723\\
50.88	0.876437065062928\\
50.96	0.876426025463611\\
51.04	0.876414985173773\\
51.12	0.876403944193414\\
51.2	0.876392902522533\\
51.28	0.876381860161131\\
51.36	0.876370817109208\\
51.44	0.876359773366763\\
51.52	0.876348728933797\\
51.6	0.876337683810309\\
51.68	0.876326637996301\\
51.76	0.87631559149177\\
51.84	0.876304544296719\\
51.92	0.876293496411146\\
52	0.876282447835052\\
52.08	0.876271398568436\\
52.16	0.876260348611299\\
52.24	0.876249297963641\\
52.32	0.876238246625461\\
52.4	0.87622719459676\\
52.48	0.876216141877538\\
52.56	0.876205088467794\\
52.64	0.876194034367529\\
52.72	0.876182979576742\\
52.8	0.876171924095435\\
52.88	0.876160867923605\\
52.96	0.876149811061255\\
53.04	0.876138753508383\\
53.12	0.87612769526499\\
53.2	0.876116636331075\\
53.28	0.876105576706639\\
53.36	0.876094516391682\\
53.44	0.876083455386203\\
53.52	0.876072393690203\\
53.6	0.876061331303682\\
53.68	0.876050268226639\\
53.76	0.876039204459075\\
53.84	0.87602814000099\\
53.92	0.876017074852383\\
54	0.876006009013255\\
54.08	0.875994942483605\\
54.16	0.875983875263435\\
54.24	0.875972807352742\\
54.32	0.875961738751529\\
54.4	0.875950669459794\\
54.48	0.875939599477538\\
54.56	0.87592852880476\\
54.64	0.875917457441461\\
54.72	0.875906385387641\\
54.8	0.875895312643299\\
54.88	0.875884239208436\\
54.96	0.875873165083052\\
55.04	0.875862090267146\\
55.12	0.875851014760719\\
55.2	0.87583993856377\\
55.28	0.8758288616763\\
55.36	0.875817784098309\\
55.44	0.875806705829797\\
55.52	0.875795626870763\\
55.6	0.875784547221208\\
55.68	0.875773466881131\\
55.76	0.875762385850533\\
55.84	0.875751304129414\\
55.92	0.875740221717773\\
56	0.875729138615611\\
56.08	0.875718054822928\\
56.16	0.875706970339723\\
56.24	0.875695885165997\\
56.32	0.87568479930175\\
56.4	0.875673712746981\\
56.48	0.875662625501691\\
56.56	0.875651537565879\\
56.64	0.875640448939547\\
56.72	0.875629359622692\\
56.8	0.875618269615317\\
56.88	0.87560717891742\\
56.96	0.875596087529002\\
57.04	0.875584995450062\\
57.12	0.875573902680601\\
57.2	0.875562809220619\\
57.28	0.875551715070115\\
57.36	0.87554062022909\\
57.44	0.875529524697544\\
57.52	0.875518428475476\\
57.6	0.875507331562887\\
57.68	0.875496233959776\\
57.76	0.875485135666144\\
57.84	0.875474036681991\\
57.92	0.875462937007317\\
58	0.875451836642121\\
58.08	0.875440735586404\\
58.16	0.875429633840165\\
58.24	0.875418531403405\\
58.32	0.875407428276124\\
58.4	0.875396324458321\\
58.48	0.875385219949997\\
58.56	0.875374114751152\\
58.64	0.875363008861785\\
58.72	0.875351902281897\\
58.8	0.875340795011488\\
58.88	0.875329687050557\\
58.96	0.875318578399105\\
59.04	0.875307469057131\\
59.12	0.875296359024636\\
59.2	0.87528524830162\\
59.28	0.875274136888083\\
59.36	0.875263024784024\\
59.44	0.875251911989443\\
59.52	0.875240798504342\\
59.6	0.875229684328719\\
59.68	0.875218569462574\\
59.76	0.875207453905909\\
59.84	0.875196337658722\\
59.92	0.875185220721013\\
60	0.875174103092784\\
60.08	0.875162984774032\\
60.16	0.87515186576476\\
60.24	0.875140746064966\\
60.32	0.875129625674651\\
60.4	0.875118504593814\\
60.48	0.875107382822457\\
60.56	0.875096260360577\\
60.64	0.875085137208177\\
60.72	0.875074013365255\\
60.8	0.875062888831812\\
60.88	0.875051763607847\\
60.96	0.875040637693361\\
61.04	0.875029511088353\\
61.12	0.875018383792825\\
61.2	0.875007255806775\\
61.28	0.874996127130203\\
61.36	0.874984997763111\\
61.44	0.874973867705496\\
61.52	0.874962736957361\\
61.6	0.874951605518704\\
61.68	0.874940473389526\\
61.76	0.874929340569826\\
61.84	0.874918207059605\\
61.92	0.874907072858863\\
62	0.874895937967599\\
62.08	0.874884802385814\\
62.16	0.874873666113508\\
62.24	0.874862529150681\\
62.32	0.874851391497331\\
62.4	0.874840253153461\\
62.48	0.874829114119069\\
62.56	0.874817974394156\\
62.64	0.874806833978722\\
62.72	0.874795692872766\\
62.8	0.874784551076289\\
62.88	0.87477340858929\\
62.96	0.87476226541177\\
63.04	0.874751121543729\\
63.12	0.874739976985166\\
63.2	0.874728831736083\\
63.28	0.874717685796477\\
63.36	0.874706539166351\\
63.44	0.874695391845703\\
63.52	0.874684243834533\\
63.6	0.874673095132843\\
63.68	0.87466194574063\\
63.76	0.874650795657897\\
63.84	0.874639644884642\\
63.92	0.874628493420866\\
64	0.874617341266569\\
64.08	0.87460618842175\\
64.16	0.874595034886409\\
64.24	0.874583880660548\\
64.32	0.874572725744165\\
64.4	0.874561570137261\\
64.48	0.874550413839835\\
64.56	0.874539256851888\\
64.64	0.87452809917342\\
64.72	0.87451694080443\\
64.8	0.874505781744919\\
64.88	0.874494621994887\\
64.96	0.874483461554333\\
65.04	0.874472300423258\\
65.12	0.874461138601661\\
65.2	0.874449976089543\\
65.28	0.874438812886904\\
65.36	0.874427648993744\\
65.44	0.874416484410062\\
65.52	0.874405319135859\\
65.6	0.874394153171134\\
65.68	0.874382986515888\\
65.76	0.874371819170121\\
65.84	0.874360651133832\\
65.92	0.874349482407022\\
66	0.874338312989691\\
66.08	0.874327142881838\\
66.16	0.874315972083464\\
66.24	0.874304800594569\\
66.32	0.874293628415152\\
66.4	0.874282455545214\\
66.48	0.874271281984754\\
66.56	0.874260107733773\\
66.64	0.874248932792271\\
66.72	0.874237757160247\\
66.8	0.874226580837703\\
66.88	0.874215403824636\\
66.96	0.874204226121049\\
67.04	0.87419304772694\\
67.12	0.874181868642309\\
67.2	0.874170688867158\\
67.28	0.874159508401485\\
67.36	0.87414832724529\\
67.44	0.874137145398574\\
67.52	0.874125962861337\\
67.6	0.874114779633579\\
67.68	0.874103595715299\\
67.76	0.874092411106498\\
67.84	0.874081225807175\\
67.92	0.874070039817331\\
68	0.874058853136966\\
68.08	0.87404766576608\\
68.16	0.874036477704672\\
68.24	0.874025288952742\\
68.32	0.874014099510292\\
68.4	0.87400290937732\\
68.48	0.873991718553826\\
68.56	0.873980527039812\\
68.64	0.873969334835275\\
68.72	0.873958141940218\\
68.8	0.873946948354639\\
68.88	0.873935754078539\\
68.96	0.873924559111918\\
69.04	0.873913363454775\\
69.12	0.87390216710711\\
69.2	0.873890970068925\\
69.28	0.873879772340218\\
69.36	0.87386857392099\\
69.44	0.87385737481124\\
69.52	0.873846175010969\\
69.6	0.873834974520177\\
69.68	0.873823773338863\\
69.76	0.873812571467028\\
69.84	0.873801368904672\\
69.92	0.873790165651794\\
70	0.873778961708395\\
70.08	0.873767757074474\\
70.16	0.873756551750032\\
70.24	0.873745345735069\\
70.32	0.873734139029585\\
70.4	0.873722931633579\\
70.48	0.873711723547052\\
70.56	0.873700514770003\\
70.64	0.873689305302433\\
70.72	0.873678095144342\\
70.8	0.873666884295729\\
70.88	0.873655672756595\\
70.96	0.87364446052694\\
71.04	0.873633247606763\\
71.12	0.873622033996065\\
71.2	0.873610819694845\\
71.28	0.873599604703105\\
71.36	0.873588389020842\\
71.44	0.873577172648059\\
71.52	0.873565955584754\\
71.6	0.873554737830928\\
71.68	0.87354351938658\\
71.76	0.873532300251711\\
71.84	0.873521080426321\\
71.92	0.873509859910409\\
72	0.873498638703976\\
72.08	0.873487416807022\\
72.16	0.873476194219546\\
72.24	0.873464970941549\\
72.32	0.873453746973031\\
72.4	0.873442522313991\\
72.48	0.87343129696443\\
72.56	0.873420070924348\\
72.64	0.873408844193744\\
72.72	0.873397616772619\\
72.8	0.873386388660972\\
72.88	0.873375159858804\\
72.96	0.873363930366115\\
73.04	0.873352700182904\\
73.12	0.873341469309172\\
73.2	0.873330237744919\\
73.28	0.873319005490144\\
73.36	0.873307772544848\\
73.44	0.873296538909031\\
73.52	0.873285304582692\\
73.6	0.873274069565832\\
73.68	0.873262833858451\\
73.76	0.873251597460548\\
73.84	0.873240360372124\\
73.92	0.873229122593178\\
74	0.873217884123711\\
74.08	0.873206644963723\\
74.16	0.873195405113214\\
74.24	0.873184164572183\\
74.32	0.87317292334063\\
74.4	0.873161681418557\\
74.48	0.873150438805962\\
74.56	0.873139195502845\\
74.64	0.873127951509208\\
74.72	0.873116706825049\\
74.8	0.873105461450368\\
74.88	0.873094215385166\\
74.96	0.873082968629443\\
75.04	0.873071721183199\\
75.12	0.873060473046433\\
75.2	0.873049224219146\\
75.28	0.873037974701337\\
75.36	0.873026724493007\\
75.44	0.873015473594156\\
75.52	0.873004222004784\\
75.6	0.87299296972489\\
75.68	0.872981716754474\\
75.76	0.872970463093538\\
75.84	0.87295920874208\\
75.92	0.8729479537001\\
76	0.872936697967599\\
76.08	0.872925441544577\\
76.16	0.872914184431034\\
76.24	0.872902926626969\\
76.32	0.872891668132383\\
76.4	0.872880408947275\\
76.48	0.872869149071647\\
76.56	0.872857888505496\\
76.64	0.872846627248825\\
76.72	0.872835365301632\\
76.8	0.872824102663918\\
76.88	0.872812839335682\\
76.96	0.872801575316925\\
77.04	0.872790310607647\\
77.12	0.872779045207847\\
77.2	0.872767779117526\\
77.28	0.872756512336683\\
77.36	0.87274524486532\\
77.44	0.872733976703434\\
77.52	0.872722707851028\\
77.6	0.8727114383081\\
77.68	0.872700168074651\\
77.76	0.87268889715068\\
77.84	0.872677625536189\\
77.92	0.872666353231175\\
78	0.872655080235641\\
78.08	0.872643806549585\\
78.16	0.872632532173007\\
78.24	0.872621257105909\\
78.32	0.872609981348289\\
78.4	0.872598704900147\\
78.48	0.872587427761485\\
78.56	0.8725761499323\\
78.64	0.872564871412595\\
78.72	0.872553592202368\\
78.8	0.87254231230162\\
78.88	0.872531031710351\\
78.96	0.87251975042856\\
79.04	0.872508468456247\\
79.12	0.872497185793414\\
79.2	0.872485902440059\\
79.28	0.872474618396183\\
79.36	0.872463333661785\\
79.44	0.872452048236866\\
79.52	0.872440762121426\\
79.6	0.872429475315464\\
79.68	0.872418187818981\\
79.76	0.872406899631976\\
79.84	0.872395610754451\\
79.92	0.872384321186404\\
80	0.872373030927835\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.886214\\
0.08	0.886208143908572\\
0.16	0.886202276205714\\
0.24	0.886196396891429\\
0.32	0.886190505965714\\
0.4	0.886184603428572\\
0.48	0.88617868928\\
0.56	0.88617276352\\
0.64	0.886166826148572\\
0.72	0.886160877165714\\
0.8	0.886154916571429\\
0.88	0.886148944365714\\
0.96	0.886142960548572\\
1.04	0.88613696512\\
1.12	0.88613095808\\
1.2	0.886124939428572\\
1.28	0.886118909165714\\
1.36	0.886112867291429\\
1.44	0.886106813805714\\
1.52	0.886100748708572\\
1.6	0.886094672\\
1.68	0.88608858368\\
1.76	0.886082483748572\\
1.84	0.886076372205714\\
1.92	0.886070249051429\\
2	0.886064114285714\\
2.08	0.886057967908572\\
2.16	0.88605180992\\
2.24	0.88604564032\\
2.32	0.886039459108572\\
2.4	0.886033266285714\\
2.48	0.886027061851429\\
2.56	0.886020845805715\\
2.64	0.886014618148572\\
2.72	0.88600837888\\
2.8	0.886002128\\
2.88	0.885995865508572\\
2.96	0.885989591405714\\
3.04	0.885983305691429\\
3.12	0.885977008365714\\
3.2	0.885970699428572\\
3.28	0.88596437888\\
3.36	0.88595804672\\
3.44	0.885951702948572\\
3.52	0.885945347565714\\
3.6	0.885938980571429\\
3.68	0.885932601965714\\
3.76	0.885926211748572\\
3.84	0.88591980992\\
3.92	0.88591339648\\
4	0.885906971428572\\
4.08	0.885900534765715\\
4.16	0.885894086491429\\
4.24	0.885887626605714\\
4.32	0.885881155108572\\
4.4	0.885874672\\
4.48	0.88586817728\\
4.56	0.885861670948572\\
4.64	0.885855153005714\\
4.72	0.885848623451429\\
4.8	0.885842082285714\\
4.88	0.885835529508572\\
4.96	0.88582896512\\
5.04	0.88582238912\\
5.12	0.885815801508572\\
5.2	0.885809202285714\\
5.28	0.885802591451429\\
5.36	0.885795969005714\\
5.44	0.885789334948572\\
5.52	0.88578268928\\
5.6	0.885776032\\
5.68	0.885769363108572\\
5.76	0.885762682605714\\
5.84	0.885755990491429\\
5.92	0.885749286765715\\
6	0.885742571428572\\
6.08	0.88573584448\\
6.16	0.88572910592\\
6.24	0.885722355748572\\
6.32	0.885715593965714\\
6.4	0.885708820571429\\
6.48	0.885702035565714\\
6.56	0.885695238948572\\
6.64	0.88568843072\\
6.72	0.88568161088\\
6.8	0.885674779428572\\
6.88	0.885667936365715\\
6.96	0.885661081691429\\
7.04	0.885654215405714\\
7.12	0.885647337508572\\
7.2	0.885640448\\
7.28	0.88563354688\\
7.36	0.885626634148572\\
7.44	0.885619709805714\\
7.52	0.885612773851429\\
7.6	0.885605826285714\\
7.68	0.885598867108572\\
7.76	0.88559189632\\
7.84	0.88558491392\\
7.92	0.885577919908572\\
8	0.885570914285714\\
8.08	0.885563897051429\\
8.16	0.885556868205714\\
8.24	0.885549827748572\\
8.32	0.88554277568\\
8.4	0.885535712\\
8.48	0.885528636708572\\
8.56	0.885521549805715\\
8.64	0.885514451291429\\
8.72	0.885507341165715\\
8.8	0.885500219428572\\
8.88	0.88549308608\\
8.96	0.88548594112\\
9.04	0.885478784548572\\
9.12	0.885471616365714\\
9.2	0.885464436571429\\
9.28	0.885457245165714\\
9.36	0.885450042148572\\
9.44	0.88544282752\\
9.52	0.88543560128\\
9.6	0.885428363428572\\
9.68	0.885421113965714\\
9.76	0.885413852891429\\
9.84	0.885406580205715\\
9.92	0.885399295908572\\
10	0.885392\\
10.08	0.88538469248\\
10.16	0.885377373348572\\
10.24	0.885370042605715\\
10.32	0.885362700251429\\
10.4	0.885355346285714\\
10.48	0.885347980708572\\
10.56	0.88534060352\\
10.64	0.88533321472\\
10.72	0.885325814308572\\
10.8	0.885318402285714\\
10.88	0.885310978651429\\
10.96	0.885303543405714\\
11.04	0.885296096548572\\
11.12	0.88528863808\\
11.2	0.885281168\\
11.28	0.885273686308572\\
11.36	0.885266193005715\\
11.44	0.885258688091429\\
11.52	0.885251171565714\\
11.6	0.885243643428572\\
11.68	0.88523610368\\
11.76	0.88522855232\\
11.84	0.885220989348572\\
11.92	0.885213414765714\\
12	0.885205828571429\\
12.08	0.885198230765714\\
12.16	0.885190621348572\\
12.24	0.88518300032\\
12.32	0.88517536768\\
12.4	0.885167723428572\\
12.48	0.885160067565714\\
12.56	0.885152400091429\\
12.64	0.885144721005715\\
12.72	0.885137030308572\\
12.8	0.885129328\\
12.88	0.88512161408\\
12.96	0.885113888548572\\
13.04	0.885106151405714\\
13.12	0.885098402651429\\
13.2	0.885090642285714\\
13.28	0.885082870308572\\
13.36	0.88507508672\\
13.44	0.88506729152\\
13.52	0.885059484708572\\
13.6	0.885051666285715\\
13.68	0.885043836251429\\
13.76	0.885035994605714\\
13.84	0.885028141348572\\
13.92	0.88502027648\\
14	0.8850124\\
14.08	0.885004511908572\\
14.16	0.884996612205714\\
14.24	0.884988700891429\\
14.32	0.884980777965715\\
14.4	0.884972843428572\\
14.48	0.88496489728\\
14.56	0.88495693952\\
14.64	0.884948970148572\\
14.72	0.884940989165715\\
14.8	0.884932996571429\\
14.88	0.884924992365714\\
14.96	0.884916976548572\\
15.04	0.88490894912\\
15.12	0.88490091008\\
15.2	0.884892859428572\\
15.28	0.884884797165714\\
15.36	0.884876723291429\\
15.44	0.884868637805714\\
15.52	0.884860540708572\\
15.6	0.884852432\\
15.68	0.88484431168\\
15.76	0.884836179748572\\
15.84	0.884828036205714\\
15.92	0.884819881051429\\
16	0.884811714285714\\
16.08	0.884803535908572\\
16.16	0.88479534592\\
16.24	0.88478714432\\
16.32	0.884778931108572\\
16.4	0.884770706285714\\
16.48	0.884762469851429\\
16.56	0.884754221805715\\
16.64	0.884745962148572\\
16.72	0.88473769088\\
16.8	0.884729408\\
16.88	0.884721113508572\\
16.96	0.884712807405714\\
17.04	0.884704489691429\\
17.12	0.884696160365714\\
17.2	0.884687819428572\\
17.28	0.88467946688\\
17.36	0.88467110272\\
17.44	0.884662726948572\\
17.52	0.884654339565714\\
17.6	0.884645940571429\\
17.68	0.884637529965714\\
17.76	0.884629107748572\\
17.84	0.88462067392\\
17.92	0.88461222848\\
18	0.884603771428572\\
18.08	0.884595302765715\\
18.16	0.884586822491429\\
18.24	0.884578330605714\\
18.32	0.884569827108572\\
18.4	0.884561312\\
18.48	0.88455278528\\
18.56	0.884544246948572\\
18.64	0.884535697005714\\
18.72	0.884527135451429\\
18.8	0.884518562285714\\
18.88	0.884509977508572\\
18.96	0.88450138112\\
19.04	0.88449277312\\
19.12	0.884484153508572\\
19.2	0.884475522285714\\
19.28	0.884466879451429\\
19.36	0.884458225005714\\
19.44	0.884449558948572\\
19.52	0.88444088128\\
19.6	0.884432192\\
19.68	0.884423491108572\\
19.76	0.884414778605714\\
19.84	0.884406054491429\\
19.92	0.884397318765714\\
20	0.884388571428572\\
20.08	0.88437981248\\
20.16	0.88437104192\\
20.24	0.884362259748572\\
20.32	0.884353465965715\\
20.4	0.884344660571429\\
20.48	0.884335843565714\\
20.56	0.884327014948572\\
20.64	0.88431817472\\
20.72	0.88430932288\\
20.8	0.884300459428572\\
20.88	0.884291584365714\\
20.96	0.884282697691429\\
21.04	0.884273799405714\\
21.12	0.884264889508572\\
21.2	0.884255968\\
21.28	0.88424703488\\
21.36	0.884238090148572\\
21.44	0.884229133805714\\
21.52	0.884220165851429\\
21.6	0.884211186285714\\
21.68	0.884202195108572\\
21.76	0.88419319232\\
21.84	0.88418417792\\
21.92	0.884175151908572\\
22	0.884166114285714\\
22.08	0.884157065051429\\
22.16	0.884148004205714\\
22.24	0.884138931748572\\
22.32	0.88412984768\\
22.4	0.884120752\\
22.48	0.884111644708572\\
22.56	0.884102525805714\\
22.64	0.884093395291429\\
22.72	0.884084253165714\\
22.8	0.884075099428572\\
22.88	0.88406593408\\
22.96	0.88405675712\\
23.04	0.884047568548572\\
23.12	0.884038368365714\\
23.2	0.884029156571429\\
23.28	0.884019933165714\\
23.36	0.884010698148572\\
23.44	0.88400145152\\
23.52	0.88399219328\\
23.6	0.883982923428572\\
23.68	0.883973641965714\\
23.76	0.883964348891429\\
23.84	0.883955044205714\\
23.92	0.883945727908572\\
24	0.8839364\\
24.08	0.88392706048\\
24.16	0.883917709348572\\
24.24	0.883908346605714\\
24.32	0.883898972251429\\
24.4	0.883889586285714\\
24.48	0.883880188708572\\
24.56	0.88387077952\\
24.64	0.88386135872\\
24.72	0.883851926308572\\
24.8	0.883842482285714\\
24.88	0.883833026651429\\
24.96	0.883823559405714\\
25.04	0.883814080548572\\
25.12	0.88380459008\\
25.2	0.883795088\\
25.28	0.883785574308572\\
25.36	0.883776049005714\\
25.44	0.883766512091429\\
25.52	0.883756963565714\\
25.6	0.883747403428572\\
25.68	0.88373783168\\
25.76	0.88372824832\\
25.84	0.883718653348572\\
25.92	0.883709046765714\\
26	0.883699428571429\\
26.08	0.883689798765715\\
26.16	0.883680157348572\\
26.24	0.88367050432\\
26.32	0.88366083968\\
26.4	0.883651163428572\\
26.48	0.883641475565714\\
26.56	0.883631776091429\\
26.64	0.883622065005715\\
26.72	0.883612342308572\\
26.8	0.883602608\\
26.88	0.88359286208\\
26.96	0.883583104548572\\
27.04	0.883573335405714\\
27.12	0.883563554651429\\
27.2	0.883553762285714\\
27.28	0.883543958308572\\
27.36	0.88353414272\\
27.44	0.88352431552\\
27.52	0.883514476708572\\
27.6	0.883504626285714\\
27.68	0.883494764251429\\
27.76	0.883484890605714\\
27.84	0.883475005348572\\
27.92	0.88346510848\\
28	0.8834552\\
28.08	0.883445279908572\\
28.16	0.883435348205714\\
28.24	0.883425404891429\\
28.32	0.883415449965714\\
28.4	0.883405483428572\\
28.48	0.88339550528\\
28.56	0.88338551552\\
28.64	0.883375514148572\\
28.72	0.883365501165714\\
28.8	0.883355476571429\\
28.88	0.883345440365715\\
28.96	0.883335392548572\\
29.04	0.88332533312\\
29.12	0.88331526208\\
29.2	0.883305179428572\\
29.28	0.883295085165714\\
29.36	0.883284979291429\\
29.44	0.883274861805714\\
29.52	0.883264732708572\\
29.6	0.883254592\\
29.68	0.88324443968\\
29.76	0.883234275748572\\
29.84	0.883224100205715\\
29.92	0.883213913051429\\
30	0.883203714285714\\
30.08	0.883193503908572\\
30.16	0.88318328192\\
30.24	0.88317304832\\
30.32	0.883162803108572\\
30.4	0.883152546285714\\
30.48	0.883142277851429\\
30.56	0.883131997805715\\
30.64	0.883121706148572\\
30.72	0.88311140288\\
30.8	0.883101088\\
30.88	0.883090761508572\\
30.96	0.883080423405714\\
31.04	0.883070073691429\\
31.12	0.883059712365714\\
31.2	0.883049339428572\\
31.28	0.88303895488\\
31.36	0.88302855872\\
31.44	0.883018150948572\\
31.52	0.883007731565714\\
31.6	0.882997300571429\\
31.68	0.882986857965714\\
31.76	0.882976403748572\\
31.84	0.88296593792\\
31.92	0.88295546048\\
32	0.882944971428572\\
32.08	0.882934470765714\\
32.16	0.882923958491429\\
32.24	0.882913434605714\\
32.32	0.882902899108572\\
32.4	0.882892352\\
32.48	0.88288179328\\
32.56	0.882871222948572\\
32.64	0.882860641005714\\
32.72	0.882850047451429\\
32.8	0.882839442285714\\
32.88	0.882828825508572\\
32.96	0.88281819712\\
33.04	0.88280755712\\
33.12	0.882796905508572\\
33.2	0.882786242285714\\
33.28	0.882775567451429\\
33.36	0.882764881005714\\
33.44	0.882754182948572\\
33.52	0.88274347328\\
33.6	0.882732752\\
33.68	0.882722019108572\\
33.76	0.882711274605714\\
33.84	0.882700518491429\\
33.92	0.882689750765714\\
34	0.882678971428572\\
34.08	0.88266818048\\
34.16	0.88265737792\\
34.24	0.882646563748572\\
34.32	0.882635737965714\\
34.4	0.882624900571429\\
34.48	0.882614051565714\\
34.56	0.882603190948572\\
34.64	0.88259231872\\
34.72	0.88258143488\\
34.8	0.882570539428572\\
34.88	0.882559632365714\\
34.96	0.882548713691429\\
35.04	0.882537783405714\\
35.12	0.882526841508572\\
35.2	0.882515888\\
35.28	0.88250492288\\
35.36	0.882493946148572\\
35.44	0.882482957805714\\
35.52	0.882471957851429\\
35.6	0.882460946285714\\
35.68	0.882449923108572\\
35.76	0.88243888832\\
35.84	0.88242784192\\
35.92	0.882416783908572\\
36	0.882405714285714\\
36.08	0.882394633051429\\
36.16	0.882383540205714\\
36.24	0.882372435748572\\
36.32	0.88236131968\\
36.4	0.882350192\\
36.48	0.882339052708572\\
36.56	0.882327901805714\\
36.64	0.882316739291429\\
36.72	0.882305565165714\\
36.8	0.882294379428572\\
36.88	0.88228318208\\
36.96	0.88227197312\\
37.04	0.882260752548572\\
37.12	0.882249520365714\\
37.2	0.882238276571429\\
37.28	0.882227021165715\\
37.36	0.882215754148572\\
37.44	0.88220447552\\
37.52	0.88219318528\\
37.6	0.882181883428572\\
37.68	0.882170569965714\\
37.76	0.882159244891429\\
37.84	0.882147908205714\\
37.92	0.882136559908572\\
38	0.8821252\\
38.08	0.88211382848\\
38.16	0.882102445348572\\
38.24	0.882091050605714\\
38.32	0.882079644251429\\
38.4	0.882068226285714\\
38.48	0.882056796708572\\
38.56	0.88204535552\\
38.64	0.88203390272\\
38.72	0.882022438308572\\
38.8	0.882010962285714\\
38.88	0.881999474651429\\
38.96	0.881987975405715\\
39.04	0.881976464548572\\
39.12	0.88196494208\\
39.2	0.881953408\\
39.28	0.881941862308572\\
39.36	0.881930305005714\\
39.44	0.881918736091429\\
39.52	0.881907155565714\\
39.6	0.881895563428572\\
39.68	0.88188395968\\
39.76	0.88187234432\\
39.84	0.881860717348572\\
39.92	0.881849078765714\\
40	0.881837428571429\\
40.08	0.881825766765714\\
40.16	0.881814093348572\\
40.24	0.88180240832\\
40.32	0.88179071168\\
40.4	0.881779003428572\\
40.48	0.881767283565714\\
40.56	0.881755552091429\\
40.64	0.881743809005714\\
40.72	0.881732054308572\\
40.8	0.881720288\\
40.88	0.88170851008\\
40.96	0.881696720548572\\
41.04	0.881684919405714\\
41.12	0.881673106651429\\
41.2	0.881661282285714\\
41.28	0.881649446308572\\
41.36	0.88163759872\\
41.44	0.88162573952\\
41.52	0.881613868708572\\
41.6	0.881601986285714\\
41.68	0.881590092251429\\
41.76	0.881578186605714\\
41.84	0.881566269348572\\
41.92	0.88155434048\\
42	0.8815424\\
42.08	0.881530447908572\\
42.16	0.881518484205714\\
42.24	0.881506508891429\\
42.32	0.881494521965714\\
42.4	0.881482523428572\\
42.48	0.88147051328\\
42.56	0.88145849152\\
42.64	0.881446458148572\\
42.72	0.881434413165714\\
42.8	0.881422356571429\\
42.88	0.881410288365714\\
42.96	0.881398208548572\\
43.04	0.88138611712\\
43.12	0.88137401408\\
43.2	0.881361899428572\\
43.28	0.881349773165714\\
43.36	0.881337635291429\\
43.44	0.881325485805714\\
43.52	0.881313324708572\\
43.6	0.881301152\\
43.68	0.88128896768\\
43.76	0.881276771748572\\
43.84	0.881264564205714\\
43.92	0.881252345051429\\
44	0.881240114285714\\
44.08	0.881227871908572\\
44.16	0.88121561792\\
44.24	0.88120335232\\
44.32	0.881191075108572\\
44.4	0.881178786285714\\
44.48	0.881166485851429\\
44.56	0.881154173805714\\
44.64	0.881141850148572\\
44.72	0.88112951488\\
44.8	0.881117168\\
44.88	0.881104809508572\\
44.96	0.881092439405714\\
45.04	0.881080057691429\\
45.12	0.881067664365714\\
45.2	0.881055259428572\\
45.28	0.88104284288\\
45.36	0.88103041472\\
45.44	0.881017974948572\\
45.52	0.881005523565714\\
45.6	0.880993060571429\\
45.68	0.880980585965714\\
45.76	0.880968099748572\\
45.84	0.88095560192\\
45.92	0.88094309248\\
46	0.880930571428572\\
46.08	0.880918038765714\\
46.16	0.880905494491429\\
46.24	0.880892938605714\\
46.32	0.880880371108572\\
46.4	0.880867792\\
46.48	0.88085520128\\
46.56	0.880842598948572\\
46.64	0.880829985005714\\
46.72	0.880817359451429\\
46.8	0.880804722285714\\
46.88	0.880792073508572\\
46.96	0.88077941312\\
47.04	0.88076674112\\
47.12	0.880754057508572\\
47.2	0.880741362285714\\
47.28	0.880728655451429\\
47.36	0.880715937005714\\
47.44	0.880703206948572\\
47.52	0.88069046528\\
47.6	0.880677712\\
47.68	0.880664947108572\\
47.76	0.880652170605714\\
47.84	0.880639382491429\\
47.92	0.880626582765714\\
48	0.880613771428572\\
48.08	0.88060094848\\
48.16	0.88058811392\\
48.24	0.880575267748572\\
48.32	0.880562409965714\\
48.4	0.880549540571429\\
48.48	0.880536659565714\\
48.56	0.880523766948572\\
48.64	0.88051086272\\
48.72	0.88049794688\\
48.8	0.880485019428572\\
48.88	0.880472080365714\\
48.96	0.880459129691429\\
49.04	0.880446167405714\\
49.12	0.880433193508572\\
49.2	0.880420208\\
49.28	0.88040721088\\
49.36	0.880394202148572\\
49.44	0.880381181805714\\
49.52	0.880368149851429\\
49.6	0.880355106285714\\
49.68	0.880342051108572\\
49.76	0.88032898432\\
49.84	0.88031590592\\
49.92	0.880302815908572\\
50	0.880289714285714\\
50.08	0.880276601051429\\
50.16	0.880263476205714\\
50.24	0.880250339748572\\
50.32	0.88023719168\\
50.4	0.880224032\\
50.48	0.880210860708572\\
50.56	0.880197677805714\\
50.64	0.880184483291429\\
50.72	0.880171277165714\\
50.8	0.880158059428572\\
50.88	0.88014483008\\
50.96	0.88013158912\\
51.04	0.880118336548572\\
51.12	0.880105072365714\\
51.2	0.880091796571429\\
51.28	0.880078509165714\\
51.36	0.880065210148572\\
51.44	0.88005189952\\
51.52	0.88003857728\\
51.6	0.880025243428572\\
51.68	0.880011897965714\\
51.76	0.879998540891429\\
51.84	0.879985172205714\\
51.92	0.879971791908572\\
52	0.8799584\\
52.08	0.87994499648\\
52.16	0.879931581348572\\
52.24	0.879918154605714\\
52.32	0.879904716251429\\
52.4	0.879891266285714\\
52.48	0.879877804708572\\
52.56	0.87986433152\\
52.64	0.87985084672\\
52.72	0.879837350308572\\
52.8	0.879823842285714\\
52.88	0.879810322651429\\
52.96	0.879796791405714\\
53.04	0.879783248548572\\
53.12	0.87976969408\\
53.2	0.879756128\\
53.28	0.879742550308572\\
53.36	0.879728961005714\\
53.44	0.879715360091429\\
53.52	0.879701747565714\\
53.6	0.879688123428572\\
53.68	0.87967448768\\
53.76	0.87966084032\\
53.84	0.879647181348572\\
53.92	0.879633510765714\\
54	0.879619828571429\\
54.08	0.879606134765714\\
54.16	0.879592429348572\\
54.24	0.87957871232\\
54.32	0.87956498368\\
54.4	0.879551243428571\\
54.48	0.879537491565714\\
54.56	0.879523728091429\\
54.64	0.879509953005714\\
54.72	0.879496166308572\\
54.8	0.879482368\\
54.88	0.87946855808\\
54.96	0.879454736548572\\
55.04	0.879440903405714\\
55.12	0.879427058651429\\
55.2	0.879413202285714\\
55.28	0.879399334308572\\
55.36	0.87938545472\\
55.44	0.87937156352\\
55.52	0.879357660708572\\
55.6	0.879343746285714\\
55.68	0.879329820251429\\
55.76	0.879315882605714\\
55.84	0.879301933348572\\
55.92	0.87928797248\\
56	0.879274\\
56.08	0.879260015908572\\
56.16	0.879246020205714\\
56.24	0.879232012891429\\
56.32	0.879217993965714\\
56.4	0.879203963428572\\
56.48	0.87918992128\\
56.56	0.87917586752\\
56.64	0.879161802148572\\
56.72	0.879147725165714\\
56.8	0.879133636571429\\
56.88	0.879119536365714\\
56.96	0.879105424548572\\
57.04	0.87909130112\\
57.12	0.87907716608\\
57.2	0.879063019428572\\
57.28	0.879048861165714\\
57.36	0.879034691291429\\
57.44	0.879020509805714\\
57.52	0.879006316708572\\
57.6	0.878992112\\
57.68	0.87897789568\\
57.76	0.878963667748571\\
57.84	0.878949428205714\\
57.92	0.878935177051429\\
58	0.878920914285714\\
58.08	0.878906639908572\\
58.16	0.87889235392\\
58.24	0.87887805632\\
58.32	0.878863747108572\\
58.4	0.878849426285714\\
58.48	0.878835093851429\\
58.56	0.878820749805714\\
58.64	0.878806394148572\\
58.72	0.87879202688\\
58.8	0.878777648\\
58.88	0.878763257508572\\
58.96	0.878748855405714\\
59.04	0.878734441691429\\
59.12	0.878720016365714\\
59.2	0.878705579428572\\
59.28	0.87869113088\\
59.36	0.87867667072\\
59.44	0.878662198948572\\
59.52	0.878647715565714\\
59.6	0.878633220571429\\
59.68	0.878618713965714\\
59.76	0.878604195748572\\
59.84	0.87858966592\\
59.92	0.87857512448\\
60	0.878560571428571\\
60.08	0.878546006765714\\
60.16	0.878531430491429\\
60.24	0.878516842605714\\
60.32	0.878502243108572\\
60.4	0.878487632\\
60.48	0.87847300928\\
60.56	0.878458374948571\\
60.64	0.878443729005714\\
60.72	0.878429071451429\\
60.8	0.878414402285714\\
60.88	0.878399721508571\\
60.96	0.87838502912\\
61.04	0.87837032512\\
61.12	0.878355609508572\\
61.2	0.878340882285714\\
61.28	0.878326143451429\\
61.36	0.878311393005714\\
61.44	0.878296630948571\\
61.52	0.87828185728\\
61.6	0.878267072\\
61.68	0.878252275108572\\
61.76	0.878237466605714\\
61.84	0.878222646491429\\
61.92	0.878207814765714\\
62	0.878192971428572\\
62.08	0.87817811648\\
62.16	0.87816324992\\
62.24	0.878148371748572\\
62.32	0.878133481965714\\
62.4	0.878118580571429\\
62.48	0.878103667565714\\
62.56	0.878088742948572\\
62.64	0.87807380672\\
62.72	0.87805885888\\
62.8	0.878043899428572\\
62.88	0.878028928365714\\
62.96	0.878013945691429\\
63.04	0.877998951405714\\
63.12	0.877983945508572\\
63.2	0.877968928\\
63.28	0.87795389888\\
63.36	0.877938858148572\\
63.44	0.877923805805714\\
63.52	0.877908741851429\\
63.6	0.877893666285714\\
63.68	0.877878579108571\\
63.76	0.87786348032\\
63.84	0.87784836992\\
63.92	0.877833247908572\\
64	0.877818114285714\\
64.08	0.877802969051429\\
64.16	0.877787812205714\\
64.24	0.877772643748571\\
64.32	0.87775746368\\
64.4	0.877742272\\
64.48	0.877727068708572\\
64.56	0.877711853805714\\
64.64	0.877696627291429\\
64.72	0.877681389165714\\
64.8	0.877666139428572\\
64.88	0.87765087808\\
64.96	0.87763560512\\
65.04	0.877620320548572\\
65.12	0.877605024365714\\
65.2	0.877589716571429\\
65.28	0.877574397165714\\
65.36	0.877559066148571\\
65.44	0.87754372352\\
65.52	0.87752836928\\
65.6	0.877513003428572\\
65.68	0.877497625965714\\
65.76	0.877482236891429\\
65.84	0.877466836205714\\
65.92	0.877451423908571\\
66	0.877436\\
66.08	0.87742056448\\
66.16	0.877405117348572\\
66.24	0.877389658605714\\
66.32	0.877374188251429\\
66.4	0.877358706285714\\
66.48	0.877343212708572\\
66.56	0.87732770752\\
66.64	0.87731219072\\
66.72	0.877296662308572\\
66.8	0.877281122285714\\
66.88	0.877265570651429\\
66.96	0.877250007405714\\
67.04	0.877234432548571\\
67.12	0.87721884608\\
67.2	0.877203248\\
67.28	0.877187638308571\\
67.36	0.877172017005714\\
67.44	0.877156384091429\\
67.52	0.877140739565714\\
67.6	0.877125083428572\\
67.68	0.87710941568\\
67.76	0.87709373632\\
67.84	0.877078045348571\\
67.92	0.877062342765714\\
68	0.877046628571429\\
68.08	0.877030902765714\\
68.16	0.877015165348571\\
68.24	0.87699941632\\
68.32	0.87698365568\\
68.4	0.876967883428571\\
68.48	0.876952099565714\\
68.56	0.876936304091429\\
68.64	0.876920497005714\\
68.72	0.876904678308571\\
68.8	0.876888848\\
68.88	0.87687300608\\
68.96	0.876857152548571\\
69.04	0.876841287405714\\
69.12	0.876825410651429\\
69.2	0.876809522285714\\
69.28	0.876793622308572\\
69.36	0.87677771072\\
69.44	0.87676178752\\
69.52	0.876745852708572\\
69.6	0.876729906285714\\
69.68	0.876713948251429\\
69.76	0.876697978605714\\
69.84	0.876681997348571\\
69.92	0.87666600448\\
70	0.87665\\
70.08	0.876633983908572\\
70.16	0.876617956205714\\
70.24	0.876601916891429\\
70.32	0.876585865965714\\
70.4	0.876569803428571\\
70.48	0.87655372928\\
70.56	0.87653764352\\
70.64	0.876521546148571\\
70.72	0.876505437165714\\
70.8	0.876489316571429\\
70.88	0.876473184365714\\
70.96	0.876457040548571\\
71.04	0.87644088512\\
71.12	0.87642471808\\
71.2	0.876408539428571\\
71.28	0.876392349165714\\
71.36	0.876376147291429\\
71.44	0.876359933805714\\
71.52	0.876343708708571\\
71.6	0.876327472\\
71.68	0.87631122368\\
71.76	0.876294963748571\\
71.84	0.876278692205714\\
71.92	0.876262409051429\\
72	0.876246114285714\\
72.08	0.876229807908571\\
72.16	0.87621348992\\
72.24	0.87619716032\\
72.32	0.876180819108571\\
72.4	0.876164466285714\\
72.48	0.876148101851429\\
72.56	0.876131725805714\\
72.64	0.876115338148571\\
72.72	0.87609893888\\
72.8	0.876082528\\
72.88	0.876066105508571\\
72.96	0.876049671405714\\
73.04	0.876033225691429\\
73.12	0.876016768365714\\
73.2	0.876000299428571\\
73.28	0.87598381888\\
73.36	0.87596732672\\
73.44	0.875950822948571\\
73.52	0.875934307565714\\
73.6	0.875917780571429\\
73.68	0.875901241965714\\
73.76	0.875884691748571\\
73.84	0.87586812992\\
73.92	0.87585155648\\
74	0.875834971428571\\
74.08	0.875818374765714\\
74.16	0.875801766491429\\
74.24	0.875785146605714\\
74.32	0.875768515108571\\
74.4	0.875751872\\
74.48	0.87573521728\\
74.56	0.875718550948571\\
74.64	0.875701873005714\\
74.72	0.875685183451429\\
74.8	0.875668482285714\\
74.88	0.875651769508571\\
74.96	0.87563504512\\
75.04	0.87561830912\\
75.12	0.875601561508571\\
75.2	0.875584802285714\\
75.28	0.875568031451429\\
75.36	0.875551249005714\\
75.44	0.875534454948571\\
75.52	0.87551764928\\
75.6	0.875500832\\
75.68	0.875484003108571\\
75.76	0.875467162605714\\
75.84	0.875450310491429\\
75.92	0.875433446765714\\
76	0.875416571428571\\
76.08	0.87539968448\\
76.16	0.87538278592\\
76.24	0.875365875748571\\
76.32	0.875348953965714\\
76.4	0.875332020571429\\
76.48	0.875315075565714\\
76.56	0.875298118948571\\
76.64	0.87528115072\\
76.72	0.87526417088\\
76.8	0.875247179428571\\
76.88	0.875230176365714\\
76.96	0.875213161691429\\
77.04	0.875196135405714\\
77.12	0.875179097508571\\
77.2	0.875162048\\
77.28	0.87514498688\\
77.36	0.875127914148571\\
77.44	0.875110829805714\\
77.52	0.875093733851429\\
77.6	0.875076626285714\\
77.68	0.875059507108571\\
77.76	0.87504237632\\
77.84	0.87502523392\\
77.92	0.875008079908571\\
78	0.874990914285714\\
78.08	0.874973737051429\\
78.16	0.874956548205714\\
78.24	0.874939347748571\\
78.32	0.87492213568\\
78.4	0.874904912\\
78.48	0.874887676708571\\
78.56	0.874870429805714\\
78.64	0.874853171291429\\
78.72	0.874835901165714\\
78.8	0.874818619428571\\
78.88	0.87480132608\\
78.96	0.87478402112\\
79.04	0.874766704548571\\
79.12	0.874749376365714\\
79.2	0.874732036571429\\
79.28	0.874714685165714\\
79.36	0.874697322148571\\
79.44	0.87467994752\\
79.52	0.87466256128\\
79.6	0.874645163428571\\
79.68	0.874627753965714\\
79.76	0.874610332891429\\
79.84	0.874592900205714\\
79.92	0.874575455908571\\
80	0.874558\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_temp_output.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=1.936in,
at={(0.609in,0.425in)},
scale only axis,
xmin=20,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Temperature [$^\circ C$]},
ymin=2.48,
ymax=2.58,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Output voltage},
legend style={legend cell align=left, align=left, draw=white!15!black},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	2.4993796342\\
30	2.4999437321\\
40	2.5002340884\\
50	2.5003059916\\
};
\addlegendentry{Sample 1}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	2.52442913333333\\
30	2.5245654\\
40	2.52452773333333\\
50	2.5242238\\
70	2.52289446666667\\
};
\addlegendentry{Sample 2}

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	2.56099180952381\\
30	2.55670361904762\\
40	2.5520080952381\\
50	2.54719161904762\\
70	2.53619080952381\\
90	2.51876480952381\\
};
\addlegendentry{Sample 3}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20	2.499382398625\\
20.07	2.49938712521774\\
20.14	2.49939183975171\\
20.21	2.49939654222691\\
20.28	2.49940123264334\\
20.35	2.499405911001\\
20.42	2.49941057729989\\
20.49	2.49941523154001\\
20.56	2.49941987372136\\
20.63	2.49942450384393\\
20.7	2.49942912190774\\
20.77	2.49943372791278\\
20.84	2.49943832185905\\
20.91	2.49944290374655\\
20.98	2.49944747357528\\
21.05	2.49945203134523\\
21.12	2.49945657705642\\
21.19	2.49946111070884\\
21.26	2.49946563230249\\
21.33	2.49947014183736\\
21.4	2.49947463931347\\
21.47	2.49947912473081\\
21.54	2.49948359808937\\
21.61	2.49948805938917\\
21.68	2.4994925086302\\
21.75	2.49949694581245\\
21.82	2.49950137093594\\
21.89	2.49950578400066\\
21.96	2.4995101850066\\
22.03	2.49951457395378\\
22.1	2.49951895084218\\
22.17	2.49952331567182\\
22.24	2.49952766844268\\
22.31	2.49953200915478\\
22.38	2.4995363378081\\
22.45	2.49954065440266\\
22.52	2.49954495893844\\
22.59	2.49954925141546\\
22.66	2.4995535318337\\
22.73	2.49955780019318\\
22.8	2.49956205649388\\
22.87	2.49956630073581\\
22.94	2.49957053291898\\
23.01	2.49957475304337\\
23.08	2.499578961109\\
23.15	2.49958315711585\\
23.22	2.49958734106393\\
23.29	2.49959151295324\\
23.36	2.49959567278379\\
23.43	2.49959982055556\\
23.5	2.49960395626856\\
23.57	2.4996080799228\\
23.64	2.49961219151826\\
23.71	2.49961629105495\\
23.78	2.49962037853287\\
23.85	2.49962445395202\\
23.92	2.4996285173124\\
23.99	2.49963256861402\\
24.06	2.49963660785686\\
24.13	2.49964063504093\\
24.2	2.49964465016623\\
24.27	2.49964865323276\\
24.34	2.49965264424052\\
24.41	2.49965662318951\\
24.48	2.49966059007973\\
24.55	2.49966454491118\\
24.62	2.49966848768386\\
24.69	2.49967241839777\\
24.76	2.49967633705291\\
24.83	2.49968024364928\\
24.9	2.49968413818688\\
24.97	2.49968802066571\\
25.04	2.49969189108577\\
25.11	2.49969574944706\\
25.18	2.49969959574958\\
25.25	2.49970342999333\\
25.32	2.49970725217831\\
25.39	2.49971106230452\\
25.46	2.49971486037195\\
25.53	2.49971864638062\\
25.6	2.49972242033052\\
25.67	2.49972618222165\\
25.74	2.49972993205401\\
25.81	2.49973366982759\\
25.88	2.49973739554241\\
25.95	2.49974110919846\\
26.02	2.49974481079574\\
26.09	2.49974850033424\\
26.16	2.49975217781398\\
26.23	2.49975584323495\\
26.3	2.49975949659714\\
26.37	2.49976313790057\\
26.44	2.49976676714523\\
26.51	2.49977038433111\\
26.58	2.49977398945823\\
26.65	2.49977758252657\\
26.72	2.49978116353615\\
26.79	2.49978473248695\\
26.86	2.49978828937899\\
26.93	2.49979183421225\\
27	2.49979536698675\\
27.07	2.49979888770248\\
27.14	2.49980239635943\\
27.21	2.49980589295761\\
27.28	2.49980937749703\\
27.35	2.49981284997767\\
27.42	2.49981631039955\\
27.49	2.49981975876265\\
27.56	2.49982319506699\\
27.63	2.49982661931255\\
27.7	2.49983003149934\\
27.77	2.49983343162737\\
27.84	2.49983681969662\\
27.91	2.4998401957071\\
27.98	2.49984355965882\\
28.05	2.49984691155176\\
28.12	2.49985025138593\\
28.19	2.49985357916133\\
28.26	2.49985689487797\\
28.33	2.49986019853583\\
28.4	2.49986349013492\\
28.47	2.49986676967524\\
28.54	2.49987003715679\\
28.61	2.49987329257958\\
28.68	2.49987653594359\\
28.75	2.49987976724883\\
28.82	2.4998829864953\\
28.89	2.499886193683\\
28.96	2.49988938881193\\
29.03	2.49989257188209\\
29.1	2.49989574289348\\
29.17	2.4998989018461\\
29.24	2.49990204873995\\
29.31	2.49990518357503\\
29.38	2.49990830635134\\
29.45	2.49991141706888\\
29.52	2.49991451572765\\
29.59	2.49991760232765\\
29.66	2.49992067686888\\
29.73	2.49992373935134\\
29.8	2.49992678977503\\
29.87	2.49992982813995\\
29.94	2.4999328544461\\
30.01	2.49993586869348\\
30.08	2.49993887088208\\
30.15	2.49994186101192\\
30.22	2.49994483908299\\
30.29	2.49994780509529\\
30.36	2.49995075904882\\
30.43	2.49995370094357\\
30.5	2.49995663077956\\
30.57	2.49995954855678\\
30.64	2.49996245427523\\
30.71	2.4999653479349\\
30.78	2.49996822953581\\
30.85	2.49997109907795\\
30.92	2.49997395656131\\
30.99	2.49997680198591\\
31.06	2.49997963535174\\
31.13	2.49998245665879\\
31.2	2.49998526590708\\
31.27	2.4999880630966\\
31.34	2.49999084822734\\
31.41	2.49999362129932\\
31.48	2.49999638231252\\
31.55	2.49999913126696\\
31.62	2.50000186816262\\
31.69	2.50000459299952\\
31.76	2.50000730577764\\
31.83	2.500010006497\\
31.9	2.50001269515758\\
31.97	2.5000153717594\\
32.04	2.50001803630244\\
32.11	2.50002068878672\\
32.18	2.50002332921222\\
32.25	2.50002595757895\\
32.32	2.50002857388692\\
32.39	2.50003117813611\\
32.46	2.50003377032653\\
32.53	2.50003635045819\\
32.6	2.50003891853107\\
32.67	2.50004147454518\\
32.74	2.50004401850053\\
32.81	2.5000465503971\\
32.88	2.5000490702349\\
32.95	2.50005157801393\\
33.02	2.5000540737342\\
33.09	2.50005655739569\\
33.16	2.50005902899841\\
33.23	2.50006148854236\\
33.3	2.50006393602754\\
33.37	2.50006637145395\\
33.44	2.5000687948216\\
33.51	2.50007120613047\\
33.58	2.50007360538057\\
33.65	2.5000759925719\\
33.72	2.50007836770446\\
33.79	2.50008073077825\\
33.86	2.50008308179327\\
33.93	2.50008542074952\\
34	2.500087747647\\
34.07	2.50009006248571\\
34.14	2.50009236526565\\
34.21	2.50009465598682\\
34.28	2.50009693464922\\
34.35	2.50009920125285\\
34.42	2.50010145579771\\
34.49	2.5001036982838\\
34.56	2.50010592871112\\
34.63	2.50010814707966\\
34.7	2.50011035338944\\
34.77	2.50011254764045\\
34.84	2.50011472983269\\
34.91	2.50011689996616\\
34.98	2.50011905804086\\
35.05	2.50012120405678\\
35.12	2.50012333801394\\
35.19	2.50012545991233\\
35.26	2.50012756975195\\
35.33	2.50012966753279\\
35.4	2.50013175325487\\
35.47	2.50013382691818\\
35.54	2.50013588852271\\
35.61	2.50013793806848\\
35.68	2.50013997555548\\
35.75	2.5001420009837\\
35.82	2.50014401435316\\
35.89	2.50014601566385\\
35.96	2.50014800491576\\
36.03	2.50014998210891\\
36.1	2.50015194724328\\
36.17	2.50015390031889\\
36.24	2.50015584133572\\
36.31	2.50015777029379\\
36.38	2.50015968719308\\
36.45	2.50016159203361\\
36.52	2.50016348481536\\
36.59	2.50016536553835\\
36.66	2.50016723420256\\
36.73	2.50016909080801\\
36.8	2.50017093535468\\
36.87	2.50017276784258\\
36.94	2.50017458827172\\
37.01	2.50017639664208\\
37.08	2.50017819295367\\
37.15	2.5001799772065\\
37.22	2.50018174940055\\
37.29	2.50018350953583\\
37.36	2.50018525761235\\
37.43	2.50018699363009\\
37.5	2.50018871758906\\
37.57	2.50019042948927\\
37.64	2.5001921293307\\
37.71	2.50019381711336\\
37.78	2.50019549283725\\
37.85	2.50019715650237\\
37.92	2.50019880810872\\
37.99	2.50020044765631\\
38.06	2.50020207514512\\
38.13	2.50020369057516\\
38.2	2.50020529394643\\
38.27	2.50020688525893\\
38.34	2.50020846451266\\
38.41	2.50021003170762\\
38.48	2.50021158684381\\
38.55	2.50021312992123\\
38.62	2.50021466093988\\
38.69	2.50021617989976\\
38.76	2.50021768680087\\
38.83	2.50021918164321\\
38.9	2.50022066442678\\
38.97	2.50022213515158\\
39.04	2.50022359381761\\
39.11	2.50022504042487\\
39.18	2.50022647497336\\
39.25	2.50022789746308\\
39.32	2.50022930789403\\
39.39	2.50023070626621\\
39.46	2.50023209257961\\
39.53	2.50023346683425\\
39.6	2.50023482903012\\
39.67	2.50023617916722\\
39.74	2.50023751724555\\
39.81	2.5002388432651\\
39.88	2.50024015722589\\
39.95	2.50024145912791\\
40.02	2.50024274897115\\
40.09	2.50024402675563\\
40.16	2.50024529248134\\
40.23	2.50024654614828\\
40.3	2.50024778775644\\
40.37	2.50024901730584\\
40.44	2.50025023479646\\
40.51	2.50025144022832\\
40.58	2.50025263360141\\
40.65	2.50025381491572\\
40.72	2.50025498417127\\
40.79	2.50025614136804\\
40.86	2.50025728650605\\
40.93	2.50025841958528\\
41	2.50025954060575\\
41.07	2.50026064956744\\
41.14	2.50026174647037\\
41.21	2.50026283131452\\
41.28	2.50026390409991\\
41.35	2.50026496482652\\
41.42	2.50026601349437\\
41.49	2.50026705010344\\
41.56	2.50026807465375\\
41.63	2.50026908714528\\
41.7	2.50027008757804\\
41.77	2.50027107595204\\
41.84	2.50027205226726\\
41.91	2.50027301652371\\
41.98	2.5002739687214\\
42.05	2.50027490886031\\
42.12	2.50027583694045\\
42.19	2.50027675296182\\
42.26	2.50027765692443\\
42.33	2.50027854882826\\
42.4	2.50027942867332\\
42.47	2.50028029645961\\
42.54	2.50028115218713\\
42.61	2.50028199585589\\
42.68	2.50028282746587\\
42.75	2.50028364701708\\
42.82	2.50028445450952\\
42.89	2.50028524994319\\
42.96	2.50028603331809\\
43.03	2.50028680463422\\
43.1	2.50028756389158\\
43.17	2.50028831109017\\
43.24	2.50028904622999\\
43.31	2.50028976931104\\
43.38	2.50029048033332\\
43.45	2.50029117929683\\
43.52	2.50029186620157\\
43.59	2.50029254104754\\
43.66	2.50029320383474\\
43.73	2.50029385456317\\
43.8	2.50029449323283\\
43.87	2.50029511984372\\
43.94	2.50029573439584\\
44.01	2.50029633688919\\
44.08	2.50029692732376\\
44.15	2.50029750569957\\
44.22	2.50029807201661\\
44.29	2.50029862627488\\
44.36	2.50029916847438\\
44.43	2.5002996986151\\
44.5	2.50030021669706\\
44.57	2.50030072272025\\
44.64	2.50030121668467\\
44.71	2.50030169859031\\
44.78	2.50030216843719\\
44.85	2.5003026262253\\
44.92	2.50030307195463\\
44.99	2.5003035056252\\
45.06	2.500303927237\\
45.13	2.50030433679002\\
45.2	2.50030473428428\\
45.27	2.50030511971977\\
45.34	2.50030549309648\\
45.41	2.50030585441443\\
45.48	2.5003062036736\\
45.55	2.50030654087401\\
45.62	2.50030686601564\\
45.69	2.50030717909851\\
45.76	2.5003074801226\\
45.83	2.50030776908793\\
45.9	2.50030804599448\\
45.97	2.50030831084227\\
46.04	2.50030856363128\\
46.11	2.50030880436152\\
46.18	2.500309033033\\
46.25	2.5003092496457\\
46.32	2.50030945419964\\
46.39	2.5003096466948\\
46.46	2.50030982713119\\
46.53	2.50030999550882\\
46.6	2.50031015182767\\
46.67	2.50031029608775\\
46.74	2.50031042828907\\
46.81	2.50031054843161\\
46.88	2.50031065651538\\
46.95	2.50031075254038\\
47.02	2.50031083650661\\
47.09	2.50031090841408\\
47.16	2.50031096826277\\
47.23	2.50031101605269\\
47.3	2.50031105178384\\
47.37	2.50031107545622\\
47.44	2.50031108706983\\
47.51	2.50031108662468\\
47.58	2.50031107412075\\
47.65	2.50031104955805\\
47.72	2.50031101293658\\
47.79	2.50031096425634\\
47.86	2.50031090351733\\
47.93	2.50031083071955\\
48	2.500310745863\\
48.07	2.50031064894768\\
48.14	2.50031053997359\\
48.21	2.50031041894073\\
48.28	2.5003102858491\\
48.35	2.5003101406987\\
48.42	2.50030998348953\\
48.49	2.50030981422159\\
48.56	2.50030963289487\\
48.63	2.50030943950939\\
48.7	2.50030923406514\\
48.77	2.50030901656212\\
48.84	2.50030878700033\\
48.91	2.50030854537977\\
48.98	2.50030829170043\\
49.05	2.50030802596233\\
49.12	2.50030774816546\\
49.19	2.50030745830982\\
49.26	2.5003071563954\\
49.33	2.50030684242222\\
49.4	2.50030651639027\\
49.47	2.50030617829955\\
49.54	2.50030582815005\\
49.61	2.50030546594179\\
49.68	2.50030509167476\\
49.75	2.50030470534895\\
49.82	2.50030430696438\\
49.89	2.50030389652103\\
49.96	2.50030347401892\\
50.03	2.50030303945804\\
50.1	2.50030259283838\\
50.17	2.50030213415996\\
50.24	2.50030166342276\\
50.31	2.5003011806268\\
50.38	2.50030068577206\\
50.45	2.50030017885856\\
50.52	2.50029965988628\\
50.59	2.50029912885524\\
50.66	2.50029858576542\\
50.73	2.50029803061684\\
50.8	2.50029746340948\\
50.87	2.50029688414335\\
50.94	2.50029629281846\\
51.01	2.50029568943479\\
51.08	2.50029507399235\\
51.15	2.50029444649115\\
51.22	2.50029380693117\\
51.29	2.50029315531242\\
51.36	2.50029249163491\\
51.43	2.50029181589862\\
51.5	2.50029112810356\\
51.57	2.50029042824973\\
51.64	2.50028971633714\\
51.71	2.50028899236577\\
51.78	2.50028825633563\\
51.85	2.50028750824672\\
51.92	2.50028674809904\\
51.99	2.5002859758926\\
52.06	2.50028519162738\\
52.13	2.50028439530339\\
52.2	2.50028358692063\\
52.27	2.5002827664791\\
52.34	2.5002819339788\\
52.41	2.50028108941973\\
52.48	2.50028023280189\\
52.55	2.50027936412528\\
52.62	2.5002784833899\\
52.69	2.50027759059575\\
52.76	2.50027668574283\\
52.83	2.50027576883114\\
52.9	2.50027483986068\\
52.97	2.50027389883145\\
53.04	2.50027294574345\\
53.11	2.50027198059668\\
53.18	2.50027100339114\\
53.25	2.50027001412683\\
53.32	2.50026901280375\\
53.39	2.50026799942189\\
53.46	2.50026697398127\\
53.53	2.50026593648188\\
53.6	2.50026488692372\\
53.67	2.50026382530679\\
53.74	2.50026275163109\\
53.81	2.50026166589661\\
53.88	2.50026056810337\\
53.95	2.50025945825136\\
54.02	2.50025833634057\\
54.09	2.50025720237102\\
54.16	2.5002560563427\\
54.23	2.50025489825561\\
54.3	2.50025372810974\\
54.37	2.50025254590511\\
54.44	2.5002513516417\\
54.51	2.50025014531953\\
54.58	2.50024892693859\\
54.65	2.50024769649887\\
54.72	2.50024645400039\\
54.79	2.50024519944313\\
54.86	2.50024393282711\\
54.93	2.50024265415231\\
55	2.50024136341875\\
55.07	2.50024006062641\\
55.14	2.50023874577531\\
55.21	2.50023741886543\\
55.28	2.50023607989679\\
55.35	2.50023472886937\\
55.42	2.50023336578319\\
55.49	2.50023199063823\\
55.56	2.5002306034345\\
55.63	2.50022920417201\\
55.7	2.50022779285074\\
55.77	2.50022636947071\\
55.84	2.5002249340319\\
55.91	2.50022348653432\\
55.98	2.50022202697797\\
56.05	2.50022055536286\\
56.12	2.50021907168897\\
56.19	2.50021757595631\\
56.26	2.50021606816488\\
56.33	2.50021454831469\\
56.4	2.50021301640572\\
56.47	2.50021147243798\\
56.54	2.50020991641147\\
56.61	2.50020834832619\\
56.68	2.50020676818215\\
56.75	2.50020517597933\\
56.82	2.50020357171774\\
56.89	2.50020195539738\\
56.96	2.50020032701825\\
57.03	2.50019868658035\\
57.1	2.50019703408368\\
57.17	2.50019536952824\\
57.24	2.50019369291403\\
57.31	2.50019200424105\\
57.38	2.5001903035093\\
57.45	2.50018859071878\\
57.52	2.50018686586949\\
57.59	2.50018512896143\\
57.66	2.5001833799946\\
57.73	2.500181618969\\
57.8	2.50017984588463\\
57.87	2.50017806074149\\
57.94	2.50017626353958\\
58.01	2.5001744542789\\
58.08	2.50017263295944\\
58.15	2.50017079958122\\
58.22	2.50016895414423\\
58.29	2.50016709664847\\
58.36	2.50016522709394\\
58.43	2.50016334548063\\
58.5	2.50016145180856\\
58.57	2.50015954607772\\
58.64	2.50015762828811\\
58.71	2.50015569843972\\
58.78	2.50015375653257\\
58.85	2.50015180256665\\
58.92	2.50014983654195\\
58.99	2.50014785845849\\
59.06	2.50014586831626\\
59.13	2.50014386611525\\
59.2	2.50014185185548\\
59.27	2.50013982553693\\
59.34	2.50013778715962\\
59.41	2.50013573672354\\
59.48	2.50013367422868\\
59.55	2.50013159967506\\
59.62	2.50012951306266\\
59.69	2.5001274143915\\
59.76	2.50012530366156\\
59.83	2.50012318087286\\
59.9	2.50012104602538\\
59.97	2.50011889911914\\
60.04	2.50011674015412\\
60.11	2.50011456913033\\
60.18	2.50011238604778\\
60.25	2.50011019090645\\
60.32	2.50010798370636\\
60.39	2.50010576444749\\
60.46	2.50010353312985\\
60.53	2.50010128975345\\
60.6	2.50009903431827\\
60.67	2.50009676682432\\
60.74	2.5000944872716\\
60.81	2.50009219566012\\
60.88	2.50008989198986\\
60.95	2.50008757626083\\
61.02	2.50008524847303\\
61.09	2.50008290862647\\
61.16	2.50008055672113\\
61.23	2.50007819275702\\
61.3	2.50007581673414\\
61.37	2.50007342865249\\
61.44	2.50007102851207\\
61.51	2.50006861631289\\
61.58	2.50006619205493\\
61.65	2.5000637557382\\
61.72	2.5000613073627\\
61.79	2.50005884692843\\
61.86	2.50005637443539\\
61.93	2.50005388988358\\
62	2.500051393273\\
62.07	2.50004888460365\\
62.14	2.50004636387553\\
62.21	2.50004383108864\\
62.28	2.50004128624298\\
62.35	2.50003872933855\\
62.42	2.50003616037535\\
62.49	2.50003357935338\\
62.56	2.50003098627263\\
62.63	2.50002838113312\\
62.7	2.50002576393484\\
62.77	2.50002313467779\\
62.84	2.50002049336197\\
62.91	2.50001783998738\\
62.98	2.50001517455401\\
63.05	2.50001249706188\\
63.12	2.50000980751098\\
63.19	2.50000710590131\\
63.26	2.50000439223286\\
63.33	2.50000166650565\\
63.4	2.49999892871967\\
63.47	2.49999617887492\\
63.54	2.49999341697139\\
63.61	2.4999906430091\\
63.68	2.49998785698804\\
63.75	2.4999850589082\\
63.82	2.4999822487696\\
63.89	2.49997942657222\\
63.96	2.49997659231608\\
64.03	2.49997374600117\\
64.1	2.49997088762748\\
64.17	2.49996801719503\\
64.24	2.4999651347038\\
64.31	2.49996224015381\\
64.38	2.49995933354504\\
64.45	2.49995641487751\\
64.52	2.4999534841512\\
64.59	2.49995054136613\\
64.66	2.49994758652228\\
64.73	2.49994461961966\\
64.8	2.49994164065828\\
64.87	2.49993864963812\\
64.94	2.4999356465592\\
65.01	2.4999326314215\\
65.08	2.49992960422503\\
65.15	2.4999265649698\\
65.22	2.49992351365579\\
65.29	2.49992045028301\\
65.36	2.49991737485147\\
65.43	2.49991428736115\\
65.5	2.49991118781206\\
65.57	2.4999080762042\\
65.64	2.49990495253758\\
65.71	2.49990181681218\\
65.78	2.49989866902801\\
65.85	2.49989550918507\\
65.92	2.49989233728336\\
65.99	2.49988915332289\\
66.06	2.49988595730364\\
66.13	2.49988274922562\\
66.2	2.49987952908883\\
66.27	2.49987629689327\\
66.34	2.49987305263894\\
66.41	2.49986979632584\\
66.48	2.49986652795397\\
66.55	2.49986324752333\\
66.62	2.49985995503392\\
66.69	2.49985665048574\\
66.76	2.49985333387879\\
66.83	2.49985000521307\\
66.9	2.49984666448858\\
66.97	2.49984331170532\\
67.04	2.49983994686329\\
67.11	2.49983656996249\\
67.18	2.49983318100292\\
67.25	2.49982977998458\\
67.32	2.49982636690747\\
67.39	2.49982294177158\\
67.46	2.49981950457693\\
67.53	2.49981605532351\\
67.6	2.49981259401132\\
67.67	2.49980912064036\\
67.74	2.49980563521062\\
67.81	2.49980213772212\\
67.88	2.49979862817485\\
67.95	2.49979510656881\\
68.02	2.49979157290399\\
68.09	2.49978802718041\\
68.16	2.49978446939806\\
68.23	2.49978089955693\\
68.3	2.49977731765704\\
68.37	2.49977372369838\\
68.44	2.49977011768094\\
68.51	2.49976649960474\\
68.58	2.49976286946977\\
68.65	2.49975922727602\\
68.72	2.49975557302351\\
68.79	2.49975190671222\\
68.86	2.49974822834217\\
68.93	2.49974453791334\\
69	2.49974083542575\\
69.07	2.49973712087938\\
69.14	2.49973339427425\\
69.21	2.49972965561034\\
69.28	2.49972590488767\\
69.35	2.49972214210622\\
69.42	2.49971836726601\\
69.49	2.49971458036702\\
69.56	2.49971078140926\\
69.63	2.49970697039274\\
69.7	2.49970314731744\\
69.77	2.49969931218337\\
69.84	2.49969546499054\\
69.91	2.49969160573893\\
69.98	2.49968773442855\\
70.05	2.49968385105941\\
70.12	2.49967995563149\\
70.19	2.4996760481448\\
70.26	2.49967212859934\\
70.33	2.49966819699512\\
70.4	2.49966425333212\\
70.47	2.49966029761035\\
70.54	2.49965632982981\\
70.61	2.4996523499905\\
70.68	2.49964835809243\\
70.75	2.49964435413558\\
70.82	2.49964033811996\\
70.89	2.49963631004557\\
70.96	2.49963226991241\\
71.03	2.49962821772048\\
71.1	2.49962415346978\\
71.17	2.49962007716031\\
71.24	2.49961598879207\\
71.31	2.49961188836506\\
71.38	2.49960777587928\\
71.45	2.49960365133473\\
71.52	2.49959951473141\\
71.59	2.49959536606932\\
71.66	2.49959120534846\\
71.73	2.49958703256883\\
71.8	2.49958284773043\\
71.87	2.49957865083326\\
71.94	2.49957444187732\\
72.01	2.4995702208626\\
72.08	2.49956598778912\\
72.15	2.49956174265687\\
72.22	2.49955748546585\\
72.29	2.49955321621606\\
72.36	2.4995489349075\\
72.43	2.49954464154016\\
72.5	2.49954033611406\\
72.57	2.49953601862919\\
72.64	2.49953168908555\\
72.71	2.49952734748313\\
72.78	2.49952299382195\\
72.85	2.499518628102\\
72.92	2.49951425032327\\
72.99	2.49950986048578\\
73.06	2.49950545858952\\
73.13	2.49950104463448\\
73.2	2.49949661862068\\
73.27	2.4994921805481\\
73.34	2.49948773041676\\
73.41	2.49948326822665\\
73.48	2.49947879397776\\
73.55	2.49947430767011\\
73.62	2.49946980930368\\
73.69	2.49946529887849\\
73.76	2.49946077639452\\
73.83	2.49945624185179\\
73.9	2.49945169525028\\
73.97	2.49944713659001\\
74.04	2.49944256587096\\
74.11	2.49943798309314\\
74.18	2.49943338825656\\
74.25	2.4994287813612\\
74.32	2.49942416240707\\
74.39	2.49941953139418\\
74.46	2.49941488832251\\
74.53	2.49941023319208\\
74.6	2.49940556600287\\
74.67	2.49940088675489\\
74.74	2.49939619544814\\
74.81	2.49939149208263\\
74.88	2.49938677665834\\
74.95	2.49938204917528\\
75.02	2.49937730963345\\
75.09	2.49937255803286\\
75.16	2.49936779437349\\
75.23	2.49936301865535\\
75.3	2.49935823087844\\
75.37	2.49935343104276\\
75.44	2.49934861914831\\
75.51	2.49934379519509\\
75.58	2.49933895918311\\
75.65	2.49933411111235\\
75.72	2.49932925098282\\
75.79	2.49932437879452\\
75.86	2.49931949454745\\
75.93	2.49931459824161\\
76	2.499309689877\\
76.07	2.49930476945362\\
76.14	2.49929983697147\\
76.21	2.49929489243055\\
76.28	2.49928993583086\\
76.35	2.4992849671724\\
76.42	2.49927998645517\\
76.49	2.49927499367916\\
76.56	2.49926998884439\\
76.63	2.49926497195085\\
76.7	2.49925994299854\\
76.77	2.49925490198746\\
76.84	2.49924984891761\\
76.91	2.49924478378899\\
76.98	2.49923970660159\\
77.05	2.49923461735543\\
77.12	2.4992295160505\\
77.19	2.4992244026868\\
77.26	2.49921927726432\\
77.33	2.49921413978308\\
77.4	2.49920899024307\\
77.47	2.49920382864428\\
77.54	2.49919865498673\\
77.61	2.49919346927041\\
77.68	2.49918827149531\\
77.75	2.49918306166145\\
77.82	2.49917783976882\\
77.89	2.49917260581741\\
77.96	2.49916735980724\\
78.03	2.49916210173829\\
78.1	2.49915683161058\\
78.17	2.4991515494241\\
78.24	2.49914625517884\\
78.31	2.49914094887482\\
78.38	2.49913563051202\\
78.45	2.49913030009046\\
78.52	2.49912495761012\\
78.59	2.49911960307102\\
78.66	2.49911423647314\\
78.73	2.49910885781649\\
78.8	2.49910346710108\\
78.87	2.49909806432689\\
78.94	2.49909264949394\\
79.01	2.49908722260221\\
79.08	2.49908178365171\\
79.15	2.49907633264245\\
79.22	2.49907086957441\\
79.29	2.4990653944476\\
79.36	2.49905990726203\\
79.43	2.49905440801768\\
79.5	2.49904889671456\\
79.57	2.49904337335267\\
79.64	2.49903783793201\\
79.71	2.49903229045259\\
79.78	2.49902673091439\\
79.85	2.49902115931742\\
79.92	2.49901557566168\\
79.99	2.49900997994717\\
80.06	2.4990043721739\\
80.13	2.49899875234185\\
80.2	2.49899312045103\\
80.27	2.49898747650144\\
80.34	2.49898182049308\\
80.41	2.49897615242595\\
80.48	2.49897047230005\\
80.55	2.49896478011538\\
80.62	2.49895907587194\\
80.69	2.49895335956973\\
80.76	2.49894763120875\\
80.83	2.498941890789\\
80.9	2.49893613831048\\
80.97	2.49893037377319\\
81.04	2.49892459717713\\
81.11	2.4989188085223\\
81.18	2.4989130078087\\
81.25	2.49890719503633\\
81.32	2.49890137020518\\
81.39	2.49889553331527\\
81.46	2.49888968436659\\
81.53	2.49888382335914\\
81.6	2.49887795029292\\
81.67	2.49887206516793\\
81.74	2.49886616798416\\
81.81	2.49886025874163\\
81.88	2.49885433744033\\
81.95	2.49884840408026\\
82.02	2.49884245866141\\
82.09	2.4988365011838\\
82.16	2.49883053164742\\
82.23	2.49882455005226\\
82.3	2.49881855639834\\
82.37	2.49881255068565\\
82.44	2.49880653291418\\
82.51	2.49880050308395\\
82.58	2.49879446119494\\
82.65	2.49878840724717\\
82.72	2.49878234124063\\
82.79	2.49877626317531\\
82.86	2.49877017305123\\
82.93	2.49876407086837\\
83	2.49875795662675\\
83.07	2.49875183032635\\
83.14	2.49874569196719\\
83.21	2.49873954154925\\
83.28	2.49873337907255\\
83.35	2.49872720453707\\
83.42	2.49872101794282\\
83.49	2.49871481928981\\
83.56	2.49870860857802\\
83.63	2.49870238580747\\
83.7	2.49869615097814\\
83.77	2.49868990409004\\
83.84	2.49868364514318\\
83.91	2.49867737413754\\
83.98	2.49867109107313\\
84.05	2.49866479594996\\
84.12	2.49865848876801\\
84.19	2.49865216952729\\
84.26	2.4986458382278\\
84.33	2.49863949486955\\
84.4	2.49863313945252\\
84.47	2.49862677197672\\
84.54	2.49862039244215\\
84.61	2.49861400084881\\
84.68	2.4986075971967\\
84.75	2.49860118148583\\
84.82	2.49859475371618\\
84.89	2.49858831388776\\
84.96	2.49858186200057\\
85.03	2.49857539805461\\
85.1	2.49856892204988\\
85.17	2.49856243398638\\
85.24	2.49855593386411\\
85.31	2.49854942168307\\
85.38	2.49854289744326\\
85.45	2.49853636114468\\
85.52	2.49852981278733\\
85.59	2.49852325237121\\
85.66	2.49851667989632\\
85.73	2.49851009536266\\
85.8	2.49850349877023\\
85.87	2.49849689011903\\
85.94	2.49849026940905\\
86.01	2.49848363664031\\
86.08	2.4984769918128\\
86.15	2.49847033492652\\
86.22	2.49846366598147\\
86.29	2.49845698497765\\
86.36	2.49845029191505\\
86.43	2.49844358679369\\
86.5	2.49843686961356\\
86.57	2.49843014037466\\
86.64	2.49842339907698\\
86.71	2.49841664572054\\
86.78	2.49840988030533\\
86.85	2.49840310283135\\
86.92	2.49839631329859\\
86.99	2.49838951170707\\
87.06	2.49838269805677\\
87.13	2.49837587234771\\
87.2	2.49836903457988\\
87.27	2.49836218475327\\
87.34	2.4983553228679\\
87.41	2.49834844892375\\
87.48	2.49834156292084\\
87.55	2.49833466485916\\
87.62	2.4983277547387\\
87.69	2.49832083255948\\
87.76	2.49831389832148\\
87.83	2.49830695202472\\
87.9	2.49829999366918\\
87.97	2.49829302325487\\
88.04	2.4982860407818\\
88.11	2.49827904624995\\
88.18	2.49827203965934\\
88.25	2.49826502100995\\
88.32	2.49825799030179\\
88.39	2.49825094753487\\
88.46	2.49824389270917\\
88.53	2.4982368258247\\
88.6	2.49822974688147\\
88.67	2.49822265587946\\
88.74	2.49821555281868\\
88.81	2.49820843769914\\
88.88	2.49820131052082\\
88.95	2.49819417128373\\
89.02	2.49818701998787\\
89.09	2.49817985663324\\
89.16	2.49817268121985\\
89.23	2.49816549374768\\
89.3	2.49815829421674\\
89.37	2.49815108262703\\
89.44	2.49814385897855\\
89.51	2.4981366232713\\
89.58	2.49812937550528\\
89.65	2.49812211568049\\
89.72	2.49811484379694\\
89.79	2.49810755985461\\
89.86	2.49810026385351\\
89.93	2.49809295579364\\
90	2.498085635675\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
20	2.52441861688758\\
20.07	2.52442062446991\\
20.14	2.52442262045197\\
20.21	2.52442460483374\\
20.28	2.52442657761524\\
20.35	2.52442853879645\\
20.42	2.52443048837739\\
20.49	2.52443242635805\\
20.56	2.52443435273842\\
20.63	2.52443626751852\\
20.7	2.52443817069834\\
20.77	2.52444006227787\\
20.84	2.52444194225713\\
20.91	2.52444381063611\\
20.98	2.52444566741481\\
21.05	2.52444751259322\\
21.12	2.52444934617136\\
21.19	2.52445116814922\\
21.26	2.5244529785268\\
21.33	2.5244547773041\\
21.4	2.52445656448112\\
21.47	2.52445834005786\\
21.54	2.52446010403432\\
21.61	2.5244618564105\\
21.68	2.5244635971864\\
21.75	2.52446532636202\\
21.82	2.52446704393736\\
21.89	2.52446874991242\\
21.96	2.52447044428721\\
22.03	2.52447212706171\\
22.1	2.52447379823593\\
22.17	2.52447545780987\\
22.24	2.52447710578354\\
22.31	2.52447874215692\\
22.38	2.52448036693002\\
22.45	2.52448198010285\\
22.52	2.52448358167539\\
22.59	2.52448517164765\\
22.66	2.52448675001964\\
22.73	2.52448831679134\\
22.8	2.52448987196277\\
22.87	2.52449141553391\\
22.94	2.52449294750478\\
23.01	2.52449446787537\\
23.08	2.52449597664567\\
23.15	2.5244974738157\\
23.22	2.52449895938545\\
23.29	2.52450043335491\\
23.36	2.5245018957241\\
23.43	2.52450334649301\\
23.5	2.52450478566164\\
23.57	2.52450621322998\\
23.64	2.52450762919805\\
23.71	2.52450903356584\\
23.78	2.52451042633335\\
23.85	2.52451180750058\\
23.92	2.52451317706753\\
23.99	2.5245145350342\\
24.06	2.52451588140059\\
24.13	2.5245172161667\\
24.2	2.52451853933253\\
24.27	2.52451985089808\\
24.34	2.52452115086335\\
24.41	2.52452243922834\\
24.48	2.52452371599305\\
24.55	2.52452498115749\\
24.62	2.52452623472164\\
24.69	2.52452747668551\\
24.76	2.5245287070491\\
24.83	2.52452992581242\\
24.9	2.52453113297545\\
24.97	2.5245323285382\\
25.04	2.52453351250068\\
25.11	2.52453468486287\\
25.18	2.52453584562479\\
25.25	2.52453699478642\\
25.32	2.52453813234778\\
25.39	2.52453925830885\\
25.46	2.52454037266965\\
25.53	2.52454147543016\\
25.6	2.5245425665904\\
25.67	2.52454364615035\\
25.74	2.52454471411003\\
25.81	2.52454577046943\\
25.88	2.52454681522855\\
25.95	2.52454784838738\\
26.02	2.52454886994594\\
26.09	2.52454987990422\\
26.16	2.52455087826222\\
26.23	2.52455186501994\\
26.3	2.52455284017737\\
26.37	2.52455380373453\\
26.44	2.52455475569141\\
26.51	2.52455569604801\\
26.58	2.52455662480433\\
26.65	2.52455754196037\\
26.72	2.52455844751613\\
26.79	2.52455934147161\\
26.86	2.52456022382681\\
26.93	2.52456109458174\\
27	2.52456195373638\\
27.07	2.52456280129074\\
27.14	2.52456363724482\\
27.21	2.52456446159862\\
27.28	2.52456527435215\\
27.35	2.52456607550539\\
27.42	2.52456686505835\\
27.49	2.52456764301104\\
27.56	2.52456840936344\\
27.63	2.52456916411556\\
27.7	2.52456990726741\\
27.77	2.52457063881897\\
27.84	2.52457135877026\\
27.91	2.52457206712126\\
27.98	2.52457276387199\\
28.05	2.52457344902243\\
28.12	2.5245741225726\\
28.19	2.52457478452249\\
28.26	2.52457543487209\\
28.33	2.52457607362142\\
28.4	2.52457670077047\\
28.47	2.52457731631923\\
28.54	2.52457792026772\\
28.61	2.52457851261593\\
28.68	2.52457909336386\\
28.75	2.52457966251151\\
28.82	2.52458022005887\\
28.89	2.52458076600596\\
28.96	2.52458130035277\\
29.03	2.5245818230993\\
29.1	2.52458233424555\\
29.17	2.52458283379152\\
29.24	2.52458332173721\\
29.31	2.52458379808262\\
29.38	2.52458426282775\\
29.45	2.52458471597261\\
29.52	2.52458515751718\\
29.59	2.52458558746147\\
29.66	2.52458600580548\\
29.73	2.52458641254921\\
29.8	2.52458680769267\\
29.87	2.52458719123584\\
29.94	2.52458756317873\\
30.01	2.52458792352135\\
30.08	2.52458827226368\\
30.15	2.52458860940573\\
30.22	2.52458893494751\\
30.29	2.524589248889\\
30.36	2.52458955123022\\
30.43	2.52458984197115\\
30.5	2.52459012111181\\
30.57	2.52459038865218\\
30.64	2.52459064459228\\
30.71	2.52459088893209\\
30.78	2.52459112167163\\
30.85	2.52459134281089\\
30.92	2.52459155234987\\
30.99	2.52459175028856\\
31.06	2.52459193662698\\
31.13	2.52459211136512\\
31.2	2.52459227450298\\
31.27	2.52459242604055\\
31.34	2.52459256597785\\
31.41	2.52459269431487\\
31.48	2.52459281105161\\
31.55	2.52459291618807\\
31.62	2.52459300972425\\
31.69	2.52459309166015\\
31.76	2.52459316199577\\
31.83	2.52459322073111\\
31.9	2.52459326786617\\
31.97	2.52459330340095\\
32.04	2.52459332733545\\
32.11	2.52459333966968\\
32.18	2.52459334040362\\
32.25	2.52459332953728\\
32.32	2.52459330707066\\
32.39	2.52459327300376\\
32.46	2.52459322733659\\
32.53	2.52459317006913\\
32.6	2.52459310120139\\
32.67	2.52459302073338\\
32.74	2.52459292866508\\
32.81	2.52459282499651\\
32.88	2.52459270972765\\
32.95	2.52459258285852\\
33.02	2.5245924443891\\
33.09	2.52459229431941\\
33.16	2.52459213264943\\
33.23	2.52459195937918\\
33.3	2.52459177450865\\
33.37	2.52459157803783\\
33.44	2.52459136996674\\
33.51	2.52459115029537\\
33.58	2.52459091902371\\
33.65	2.52459067615178\\
33.72	2.52459042167957\\
33.79	2.52459015560708\\
33.86	2.52458987793431\\
33.93	2.52458958866126\\
34	2.52458928778792\\
34.07	2.52458897531431\\
34.14	2.52458865124042\\
34.21	2.52458831556625\\
34.28	2.5245879682918\\
34.35	2.52458760941707\\
34.42	2.52458723894206\\
34.49	2.52458685686678\\
34.56	2.52458646319121\\
34.63	2.52458605791536\\
34.7	2.52458564103923\\
34.77	2.52458521256282\\
34.84	2.52458477248613\\
34.91	2.52458432080917\\
34.98	2.52458385753192\\
35.05	2.52458338265439\\
35.12	2.52458289617659\\
35.19	2.5245823980985\\
35.26	2.52458188842013\\
35.33	2.52458136714149\\
35.4	2.52458083426256\\
35.47	2.52458028978336\\
35.54	2.52457973370387\\
35.61	2.52457916602411\\
35.68	2.52457858674406\\
35.75	2.52457799586374\\
35.82	2.52457739338314\\
35.89	2.52457677930225\\
35.96	2.52457615362109\\
36.03	2.52457551633965\\
36.1	2.52457486745792\\
36.17	2.52457420697592\\
36.24	2.52457353489364\\
36.31	2.52457285121108\\
36.38	2.52457215592824\\
36.45	2.52457144904511\\
36.52	2.52457073056171\\
36.59	2.52457000047803\\
36.66	2.52456925879407\\
36.73	2.52456850550983\\
36.8	2.52456774062531\\
36.87	2.52456696414051\\
36.94	2.52456617605543\\
37.01	2.52456537637007\\
37.08	2.52456456508444\\
37.15	2.52456374219852\\
37.22	2.52456290771232\\
37.29	2.52456206162584\\
37.36	2.52456120393908\\
37.43	2.52456033465205\\
37.5	2.52455945376473\\
37.57	2.52455856127713\\
37.64	2.52455765718925\\
37.71	2.5245567415011\\
37.78	2.52455581421266\\
37.85	2.52455487532395\\
37.92	2.52455392483495\\
37.99	2.52455296274568\\
38.06	2.52455198905612\\
38.13	2.52455100376629\\
38.2	2.52455000687617\\
38.27	2.52454899838578\\
38.34	2.5245479782951\\
38.41	2.52454694660415\\
38.48	2.52454590331292\\
38.55	2.5245448484214\\
38.62	2.52454378192961\\
38.69	2.52454270383754\\
38.76	2.52454161414519\\
38.83	2.52454051285255\\
38.9	2.52453939995964\\
38.97	2.52453827546645\\
39.04	2.52453713937298\\
39.11	2.52453599167923\\
39.18	2.5245348323852\\
39.25	2.52453366149089\\
39.32	2.5245324789963\\
39.39	2.52453128490143\\
39.46	2.52453007920628\\
39.53	2.52452886191085\\
39.6	2.52452763301514\\
39.67	2.52452639251915\\
39.74	2.52452514042288\\
39.81	2.52452387672634\\
39.88	2.52452260142951\\
39.95	2.5245213145324\\
40.02	2.52452001603501\\
40.09	2.52451870593735\\
40.16	2.5245173842394\\
40.23	2.52451605094117\\
40.3	2.52451470604267\\
40.37	2.52451334954388\\
40.44	2.52451198144481\\
40.51	2.52451060174547\\
40.58	2.52450921044584\\
40.65	2.52450780754594\\
40.72	2.52450639304575\\
40.79	2.52450496694529\\
40.86	2.52450352924455\\
40.93	2.52450207994352\\
41	2.52450061904222\\
41.07	2.52449914654064\\
41.14	2.52449766243877\\
41.21	2.52449616673663\\
41.28	2.52449465943421\\
41.35	2.52449314053151\\
41.42	2.52449161002852\\
41.49	2.52449006792526\\
41.56	2.52448851422172\\
41.63	2.5244869489179\\
41.7	2.5244853720138\\
41.77	2.52448378350942\\
41.84	2.52448218340476\\
41.91	2.52448057169982\\
41.98	2.5244789483946\\
42.05	2.5244773134891\\
42.12	2.52447566698332\\
42.19	2.52447400887726\\
42.26	2.52447233917092\\
42.33	2.52447065786431\\
42.4	2.52446896495741\\
42.47	2.52446726045023\\
42.54	2.52446554434277\\
42.61	2.52446381663504\\
42.68	2.52446207732702\\
42.75	2.52446032641872\\
42.82	2.52445856391015\\
42.89	2.52445678980129\\
42.96	2.52445500409215\\
43.03	2.52445320678274\\
43.1	2.52445139787304\\
43.17	2.52444957736307\\
43.24	2.52444774525281\\
43.31	2.52444590154228\\
43.38	2.52444404623147\\
43.45	2.52444217932037\\
43.52	2.524440300809\\
43.59	2.52443841069735\\
43.66	2.52443650898541\\
43.73	2.5244345956732\\
43.8	2.52443267076071\\
43.87	2.52443073424794\\
43.94	2.52442878613488\\
44.01	2.52442682642155\\
44.08	2.52442485510794\\
44.15	2.52442287219405\\
44.22	2.52442087767988\\
44.29	2.52441887156543\\
44.36	2.5244168538507\\
44.43	2.52441482453569\\
44.5	2.5244127836204\\
44.57	2.52441073110483\\
44.64	2.52440866698898\\
44.71	2.52440659127285\\
44.78	2.52440450395644\\
44.85	2.52440240503975\\
44.92	2.52440029452279\\
44.99	2.52439817240554\\
45.06	2.52439603868801\\
45.13	2.5243938933702\\
45.2	2.52439173645212\\
45.27	2.52438956793375\\
45.34	2.5243873878151\\
45.41	2.52438519609618\\
45.48	2.52438299277697\\
45.55	2.52438077785749\\
45.62	2.52437855133772\\
45.69	2.52437631321768\\
45.76	2.52437406349735\\
45.83	2.52437180217675\\
45.9	2.52436952925586\\
45.97	2.5243672447347\\
46.04	2.52436494861325\\
46.11	2.52436264089153\\
46.18	2.52436032156953\\
46.25	2.52435799064725\\
46.32	2.52435564812468\\
46.39	2.52435329400184\\
46.46	2.52435092827872\\
46.53	2.52434855095532\\
46.6	2.52434616203164\\
46.67	2.52434376150767\\
46.74	2.52434134938343\\
46.81	2.52433892565891\\
46.88	2.52433649033411\\
46.95	2.52433404340903\\
47.02	2.52433158488367\\
47.09	2.52432911475803\\
47.16	2.52432663303211\\
47.23	2.52432413970591\\
47.3	2.52432163477944\\
47.37	2.52431911825268\\
47.44	2.52431659012564\\
47.51	2.52431405039832\\
47.58	2.52431149907072\\
47.65	2.52430893614285\\
47.72	2.52430636161469\\
47.79	2.52430377548625\\
47.86	2.52430117775754\\
47.93	2.52429856842854\\
48	2.52429594749926\\
48.07	2.52429331496971\\
48.14	2.52429067083987\\
48.21	2.52428801510976\\
48.28	2.52428534777936\\
48.35	2.52428266884869\\
48.42	2.52427997831773\\
48.49	2.5242772761865\\
48.56	2.52427456245499\\
48.63	2.52427183712319\\
48.7	2.52426910019112\\
48.77	2.52426635165877\\
48.84	2.52426359152613\\
48.91	2.52426081979322\\
48.98	2.52425803646003\\
49.05	2.52425524152656\\
49.12	2.52425243499281\\
49.19	2.52424961685877\\
49.26	2.52424678712446\\
49.33	2.52424394578987\\
49.4	2.524241092855\\
49.47	2.52423822831985\\
49.54	2.52423535218442\\
49.61	2.52423246444871\\
49.68	2.52422956511272\\
49.75	2.52422665417645\\
49.82	2.52422373163991\\
49.89	2.52422079750308\\
49.96	2.52421785176597\\
50.03	2.52421489442858\\
50.1	2.52421192549091\\
50.17	2.52420894495297\\
50.24	2.52420595281474\\
50.31	2.52420294907623\\
50.38	2.52419993373745\\
50.45	2.52419690679838\\
50.52	2.52419386825903\\
50.59	2.52419081811941\\
50.66	2.5241877563795\\
50.73	2.52418468303932\\
50.8	2.52418159809885\\
50.87	2.52417850155811\\
50.94	2.52417539341708\\
51.01	2.52417227367578\\
51.08	2.52416914233419\\
51.15	2.52416599939233\\
51.22	2.52416284485019\\
51.29	2.52415967870776\\
51.36	2.52415650096506\\
51.43	2.52415331162208\\
51.5	2.52415011067882\\
51.57	2.52414689813528\\
51.64	2.52414367399145\\
51.71	2.52414043824735\\
51.78	2.52413719090297\\
51.85	2.52413393195831\\
51.92	2.52413066141337\\
51.99	2.52412737926815\\
52.06	2.52412408552265\\
52.13	2.52412078017687\\
52.2	2.52411746323081\\
52.27	2.52411413468447\\
52.34	2.52411079453785\\
52.41	2.52410744279095\\
52.48	2.52410407944378\\
52.55	2.52410070449632\\
52.62	2.52409731794858\\
52.69	2.52409391980056\\
52.76	2.52409051005226\\
52.83	2.52408708870369\\
52.9	2.52408365575483\\
52.97	2.52408021120569\\
53.04	2.52407675505628\\
53.11	2.52407328730658\\
53.18	2.52406980795661\\
53.25	2.52406631700635\\
53.32	2.52406281445582\\
53.39	2.524059300305\\
53.46	2.52405577455391\\
53.53	2.52405223720253\\
53.6	2.52404868825088\\
53.67	2.52404512769895\\
53.74	2.52404155554673\\
53.81	2.52403797179424\\
53.88	2.52403437644147\\
53.95	2.52403076948841\\
54.02	2.52402715093508\\
54.09	2.52402352078147\\
54.16	2.52401987902758\\
54.23	2.52401622567341\\
54.3	2.52401256071895\\
54.37	2.52400888416422\\
54.44	2.52400519600921\\
54.51	2.52400149625392\\
54.58	2.52399778489835\\
54.65	2.5239940619425\\
54.72	2.52399032738637\\
54.79	2.52398658122996\\
54.86	2.52398282347327\\
54.93	2.52397905411631\\
55	2.52397527315906\\
55.07	2.52397148060153\\
55.14	2.52396767644372\\
55.21	2.52396386068563\\
55.28	2.52396003332727\\
55.35	2.52395619436862\\
55.42	2.52395234380969\\
55.49	2.52394848165049\\
55.56	2.523944607891\\
55.63	2.52394072253123\\
55.7	2.52393682557119\\
55.77	2.52393291701086\\
55.84	2.52392899685026\\
55.91	2.52392506508937\\
55.98	2.52392112172821\\
56.05	2.52391716676676\\
56.12	2.52391320020504\\
56.19	2.52390922204304\\
56.26	2.52390523228075\\
56.33	2.52390123091819\\
56.4	2.52389721795535\\
56.47	2.52389319339222\\
56.54	2.52388915722882\\
56.61	2.52388510946514\\
56.68	2.52388105010118\\
56.75	2.52387697913694\\
56.82	2.52387289657241\\
56.89	2.52386880240761\\
56.96	2.52386469664253\\
57.03	2.52386057927717\\
57.1	2.52385645031153\\
57.17	2.52385230974561\\
57.24	2.52384815757941\\
57.31	2.52384399381293\\
57.38	2.52383981844617\\
57.45	2.52383563147913\\
57.52	2.52383143291182\\
57.59	2.52382722274422\\
57.66	2.52382300097634\\
57.73	2.52381876760818\\
57.8	2.52381452263974\\
57.87	2.52381026607103\\
57.94	2.52380599790203\\
58.01	2.52380171813275\\
58.08	2.5237974267632\\
58.15	2.52379312379336\\
58.22	2.52378880922325\\
58.29	2.52378448305285\\
58.36	2.52378014528217\\
58.43	2.52377579591122\\
58.5	2.52377143493998\\
58.57	2.52376706236847\\
58.64	2.52376267819668\\
58.71	2.5237582824246\\
58.78	2.52375387505225\\
58.85	2.52374945607962\\
58.92	2.5237450255067\\
58.99	2.52374058333351\\
59.06	2.52373612956004\\
59.13	2.52373166418628\\
59.2	2.52372718721225\\
59.27	2.52372269863794\\
59.34	2.52371819846335\\
59.41	2.52371368668848\\
59.48	2.52370916331333\\
59.55	2.5237046283379\\
59.62	2.52370008176219\\
59.69	2.5236955235862\\
59.76	2.52369095380993\\
59.83	2.52368637243338\\
59.9	2.52368177945655\\
59.97	2.52367717487944\\
60.04	2.52367255870205\\
60.11	2.52366793092438\\
60.18	2.52366329154643\\
60.25	2.52365864056821\\
60.32	2.5236539779897\\
60.39	2.52364930381091\\
60.46	2.52364461803184\\
60.53	2.5236399206525\\
60.6	2.52363521167287\\
60.67	2.52363049109297\\
60.74	2.52362575891278\\
60.81	2.52362101513231\\
60.88	2.52361625975157\\
60.95	2.52361149277054\\
61.02	2.52360671418924\\
61.09	2.52360192400765\\
61.16	2.52359712222579\\
61.23	2.52359230884365\\
61.3	2.52358748386122\\
61.37	2.52358264727852\\
61.44	2.52357779909554\\
61.51	2.52357293931227\\
61.58	2.52356806792873\\
61.65	2.52356318494491\\
61.72	2.52355829036081\\
61.79	2.52355338417642\\
61.86	2.52354846639176\\
61.93	2.52354353700682\\
62	2.5235385960216\\
62.07	2.5235336434361\\
62.14	2.52352867925032\\
62.21	2.52352370346426\\
62.28	2.52351871607792\\
62.35	2.5235137170913\\
62.42	2.5235087065044\\
62.49	2.52350368431722\\
62.56	2.52349865052976\\
62.63	2.52349360514202\\
62.7	2.52348854815401\\
62.77	2.52348347956571\\
62.84	2.52347839937713\\
62.91	2.52347330758827\\
62.98	2.52346820419914\\
63.05	2.52346308920972\\
63.12	2.52345796262002\\
63.19	2.52345282443005\\
63.26	2.52344767463979\\
63.33	2.52344251324925\\
63.4	2.52343734025844\\
63.47	2.52343215566734\\
63.54	2.52342695947597\\
63.61	2.52342175168431\\
63.68	2.52341653229238\\
63.75	2.52341130130016\\
63.82	2.52340605870767\\
63.89	2.5234008045149\\
63.96	2.52339553872184\\
64.03	2.52339026132851\\
64.1	2.5233849723349\\
64.17	2.52337967174101\\
64.24	2.52337435954683\\
64.31	2.52336903575238\\
64.38	2.52336370035765\\
64.45	2.52335835336264\\
64.52	2.52335299476735\\
64.59	2.52334762457178\\
64.66	2.52334224277593\\
64.73	2.5233368493798\\
64.8	2.52333144438339\\
64.87	2.5233260277867\\
64.94	2.52332059958973\\
65.01	2.52331515979248\\
65.08	2.52330970839495\\
65.15	2.52330424539714\\
65.22	2.52329877079905\\
65.29	2.52329328460068\\
65.36	2.52328778680204\\
65.43	2.52328227740311\\
65.5	2.5232767564039\\
65.57	2.52327122380441\\
65.64	2.52326567960465\\
65.71	2.5232601238046\\
65.78	2.52325455640428\\
65.85	2.52324897740367\\
65.92	2.52324338680278\\
65.99	2.52323778460162\\
66.06	2.52323217080017\\
66.13	2.52322654539845\\
66.2	2.52322090839644\\
66.27	2.52321525979416\\
66.34	2.5232095995916\\
66.41	2.52320392778875\\
66.48	2.52319824438563\\
66.55	2.52319254938223\\
66.62	2.52318684277854\\
66.69	2.52318112457458\\
66.76	2.52317539477034\\
66.83	2.52316965336582\\
66.9	2.52316390036101\\
66.97	2.52315813575593\\
67.04	2.52315235955057\\
67.11	2.52314657174493\\
67.18	2.52314077233901\\
67.25	2.52313496133281\\
67.32	2.52312913872633\\
67.39	2.52312330451957\\
67.46	2.52311745871253\\
67.53	2.52311160130521\\
67.6	2.52310573229761\\
67.67	2.52309985168973\\
67.74	2.52309395948158\\
67.81	2.52308805567314\\
67.88	2.52308214026442\\
67.95	2.52307621325542\\
68.02	2.52307027464614\\
68.09	2.52306432443659\\
68.16	2.52305836262675\\
68.23	2.52305238921663\\
68.3	2.52304640420624\\
68.37	2.52304040759556\\
68.44	2.52303439938461\\
68.51	2.52302837957337\\
68.58	2.52302234816186\\
68.65	2.52301630515006\\
68.72	2.52301025053799\\
68.79	2.52300418432563\\
68.86	2.522998106513\\
68.93	2.52299201710008\\
69	2.52298591608689\\
69.07	2.52297980347342\\
69.14	2.52297367925966\\
69.21	2.52296754344563\\
69.28	2.52296139603132\\
69.35	2.52295523701673\\
69.42	2.52294906640186\\
69.49	2.5229428841867\\
69.56	2.52293669037127\\
69.63	2.52293048495556\\
69.7	2.52292426793957\\
69.77	2.5229180393233\\
69.84	2.52291179910675\\
69.91	2.52290554728992\\
69.98	2.52289928387281\\
70.05	2.52289300885542\\
70.12	2.52288672223775\\
70.19	2.5228804240198\\
70.26	2.52287411420158\\
70.33	2.52286779278307\\
70.4	2.52286145976428\\
70.47	2.52285511514521\\
70.54	2.52284875892586\\
70.61	2.52284239110624\\
70.68	2.52283601168633\\
70.75	2.52282962066614\\
70.82	2.52282321804568\\
70.89	2.52281680382493\\
70.96	2.52281037800391\\
71.03	2.5228039405826\\
71.1	2.52279749156101\\
71.17	2.52279103093915\\
71.24	2.522784558717\\
71.31	2.52277807489458\\
71.38	2.52277157947188\\
71.45	2.52276507244889\\
71.52	2.52275855382563\\
71.59	2.52275202360209\\
71.66	2.52274548177826\\
71.73	2.52273892835416\\
71.8	2.52273236332978\\
71.87	2.52272578670512\\
71.94	2.52271919848017\\
72.01	2.52271259865495\\
72.08	2.52270598722945\\
72.15	2.52269936420367\\
72.22	2.52269272957761\\
72.29	2.52268608335127\\
72.36	2.52267942552465\\
72.43	2.52267275609775\\
72.5	2.52266607507057\\
72.57	2.52265938244311\\
72.64	2.52265267821537\\
72.71	2.52264596238735\\
72.78	2.52263923495905\\
72.85	2.52263249593047\\
72.92	2.52262574530162\\
72.99	2.52261898307248\\
73.06	2.52261220924306\\
73.13	2.52260542381336\\
73.2	2.52259862678339\\
73.27	2.52259181815313\\
73.34	2.52258499792259\\
73.41	2.52257816609178\\
73.48	2.52257132266068\\
73.55	2.5225644676293\\
73.62	2.52255760099765\\
73.69	2.52255072276571\\
73.76	2.5225438329335\\
73.83	2.522536931501\\
73.9	2.52253001846823\\
73.97	2.52252309383518\\
74.04	2.52251615760184\\
74.11	2.52250920976823\\
74.18	2.52250225033434\\
74.25	2.52249527930016\\
74.32	2.52248829666571\\
74.39	2.52248130243098\\
74.46	2.52247429659597\\
74.53	2.52246727916067\\
74.6	2.5224602501251\\
74.67	2.52245320948925\\
74.74	2.52244615725312\\
74.81	2.52243909341671\\
74.88	2.52243201798002\\
74.95	2.52242493094305\\
75.02	2.5224178323058\\
75.09	2.52241072206827\\
75.16	2.52240360023046\\
75.23	2.52239646679237\\
75.3	2.522389321754\\
75.37	2.52238216511536\\
75.44	2.52237499687643\\
75.51	2.52236781703722\\
75.58	2.52236062559773\\
75.65	2.52235342255796\\
75.72	2.52234620791792\\
75.79	2.52233898167759\\
75.86	2.52233174383698\\
75.93	2.5223244943961\\
76	2.52231723335493\\
76.07	2.52230996071349\\
76.14	2.52230267647176\\
76.21	2.52229538062976\\
76.28	2.52228807318747\\
76.35	2.52228075414491\\
76.42	2.52227342350206\\
76.49	2.52226608125894\\
76.56	2.52225872741553\\
76.63	2.52225136197185\\
76.7	2.52224398492789\\
76.77	2.52223659628364\\
76.84	2.52222919603912\\
76.91	2.52222178419432\\
76.98	2.52221436074924\\
77.05	2.52220692570387\\
77.12	2.52219947905823\\
77.19	2.52219202081231\\
77.26	2.52218455096611\\
77.33	2.52217706951963\\
77.4	2.52216957647287\\
77.47	2.52216207182583\\
77.54	2.52215455557851\\
77.61	2.52214702773091\\
77.68	2.52213948828303\\
77.75	2.52213193723487\\
77.82	2.52212437458643\\
77.89	2.52211680033771\\
77.96	2.52210921448872\\
78.03	2.52210161703944\\
78.1	2.52209400798988\\
78.17	2.52208638734004\\
78.24	2.52207875508992\\
78.31	2.52207111123953\\
78.38	2.52206345578885\\
78.45	2.52205578873789\\
78.52	2.52204811008666\\
78.59	2.52204041983514\\
78.66	2.52203271798335\\
78.73	2.52202500453127\\
78.8	2.52201727947892\\
78.87	2.52200954282628\\
78.94	2.52200179457337\\
79.01	2.52199403472017\\
79.08	2.5219862632667\\
79.15	2.52197848021295\\
79.22	2.52197068555891\\
79.29	2.5219628793046\\
79.36	2.52195506145001\\
79.43	2.52194723199513\\
79.5	2.52193939093998\\
79.57	2.52193153828455\\
79.64	2.52192367402884\\
79.71	2.52191579817285\\
79.78	2.52190791071658\\
79.85	2.52190001166003\\
79.92	2.52189210100319\\
79.99	2.52188417874608\\
80.06	2.52187624488869\\
80.13	2.52186829943102\\
80.2	2.52186034237308\\
80.27	2.52185237371485\\
80.34	2.52184439345634\\
80.41	2.52183640159755\\
80.48	2.52182839813848\\
80.55	2.52182038307913\\
80.62	2.5218123564195\\
80.69	2.5218043181596\\
80.76	2.52179626829941\\
80.83	2.52178820683894\\
80.9	2.5217801337782\\
80.97	2.52177204911717\\
81.04	2.52176395285586\\
81.11	2.52175584499428\\
81.18	2.52174772553241\\
81.25	2.52173959447027\\
81.32	2.52173145180784\\
81.39	2.52172329754514\\
81.46	2.52171513168215\\
81.53	2.52170695421889\\
81.6	2.52169876515534\\
81.67	2.52169056449152\\
81.74	2.52168235222742\\
81.81	2.52167412836303\\
81.88	2.52166589289837\\
81.95	2.52165764583343\\
82.02	2.5216493871682\\
82.09	2.5216411169027\\
82.16	2.52163283503692\\
82.23	2.52162454157086\\
82.3	2.52161623650452\\
82.37	2.5216079198379\\
82.44	2.521599591571\\
82.51	2.52159125170382\\
82.58	2.52158290023636\\
82.65	2.52157453716862\\
82.72	2.5215661625006\\
82.79	2.5215577762323\\
82.86	2.52154937836372\\
82.93	2.52154096889486\\
83	2.52153254782572\\
83.07	2.5215241151563\\
83.14	2.5215156708866\\
83.21	2.52150721501663\\
83.28	2.52149874754637\\
83.35	2.52149026847583\\
83.42	2.52148177780502\\
83.49	2.52147327553392\\
83.56	2.52146476166254\\
83.63	2.52145623619089\\
83.7	2.52144769911895\\
83.77	2.52143915044674\\
83.84	2.52143059017424\\
83.91	2.52142201830147\\
83.98	2.52141343482841\\
84.05	2.52140483975508\\
84.12	2.52139623308146\\
84.19	2.52138761480757\\
84.26	2.52137898493339\\
84.33	2.52137034345894\\
84.4	2.52136169038421\\
84.47	2.5213530257092\\
84.54	2.5213443494339\\
84.61	2.52133566155833\\
84.68	2.52132696208248\\
84.75	2.52131825100635\\
84.82	2.52130952832994\\
84.89	2.52130079405325\\
84.96	2.52129204817627\\
85.03	2.52128329069902\\
85.1	2.52127452162149\\
85.17	2.52126574094368\\
85.24	2.52125694866559\\
85.31	2.52124814478722\\
85.38	2.52123932930858\\
85.45	2.52123050222965\\
85.52	2.52122166355044\\
85.59	2.52121281327095\\
85.66	2.52120395139118\\
85.73	2.52119507791113\\
85.8	2.52118619283081\\
85.87	2.5211772961502\\
85.94	2.52116838786931\\
86.01	2.52115946798815\\
86.08	2.5211505365067\\
86.15	2.52114159342497\\
86.22	2.52113263874297\\
86.29	2.52112367246068\\
86.36	2.52111469457812\\
86.43	2.52110570509527\\
86.5	2.52109670401215\\
86.57	2.52108769132874\\
86.64	2.52107866704506\\
86.71	2.52106963116109\\
86.78	2.52106058367685\\
86.85	2.52105152459233\\
86.92	2.52104245390752\\
86.99	2.52103337162244\\
87.06	2.52102427773708\\
87.13	2.52101517225144\\
87.2	2.52100605516551\\
87.27	2.52099692647931\\
87.34	2.52098778619283\\
87.41	2.52097863430607\\
87.48	2.52096947081903\\
87.55	2.52096029573171\\
87.62	2.52095110904411\\
87.69	2.52094191075623\\
87.76	2.52093270086807\\
87.83	2.52092347937963\\
87.9	2.52091424629091\\
87.97	2.52090500160191\\
88.04	2.52089574531263\\
88.11	2.52088647742307\\
88.18	2.52087719793323\\
88.25	2.52086790684312\\
88.32	2.52085860415272\\
88.39	2.52084928986204\\
88.46	2.52083996397108\\
88.53	2.52083062647985\\
88.6	2.52082127738833\\
88.67	2.52081191669654\\
88.74	2.52080254440446\\
88.81	2.5207931605121\\
88.88	2.52078376501947\\
88.95	2.52077435792655\\
89.02	2.52076493923336\\
89.09	2.52075550893988\\
89.16	2.52074606704613\\
89.23	2.5207366135521\\
89.3	2.52072714845778\\
89.37	2.52071767176319\\
89.44	2.52070818346831\\
89.51	2.52069868357316\\
89.58	2.52068917207773\\
89.65	2.52067964898202\\
89.72	2.52067011428602\\
89.79	2.52066056798975\\
89.86	2.5206510100932\\
89.93	2.52064144059637\\
90	2.52063185949926\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20	2.56046899420523\\
20.07	2.5604471126289\\
20.14	2.5604251923581\\
20.21	2.56040323339285\\
20.28	2.56038123573315\\
20.35	2.56035919937898\\
20.42	2.56033712433036\\
20.49	2.56031501058729\\
20.56	2.56029285814975\\
20.63	2.56027066701776\\
20.7	2.56024843719132\\
20.77	2.56022616867041\\
20.84	2.56020386145505\\
20.91	2.56018151554524\\
20.98	2.56015913094096\\
21.05	2.56013670764223\\
21.12	2.56011424564904\\
21.19	2.5600917449614\\
21.26	2.5600692055793\\
21.33	2.56004662750274\\
21.4	2.56002401073173\\
21.47	2.56000135526626\\
21.54	2.55997866110633\\
21.61	2.55995592825195\\
21.68	2.55993315670311\\
21.75	2.55991034645981\\
21.82	2.55988749752205\\
21.89	2.55986460988984\\
21.96	2.55984168356318\\
22.03	2.55981871854205\\
22.1	2.55979571482647\\
22.17	2.55977267241643\\
22.24	2.55974959131194\\
22.31	2.55972647151299\\
22.38	2.55970331301958\\
22.45	2.55968011583172\\
22.52	2.55965687994939\\
22.59	2.55963360537262\\
22.66	2.55961029210138\\
22.73	2.55958694013569\\
22.8	2.55956354947554\\
22.87	2.55954012012094\\
22.94	2.55951665207187\\
23.01	2.55949314532836\\
23.08	2.55946959989038\\
23.15	2.55944601575795\\
23.22	2.55942239293106\\
23.29	2.55939873140972\\
23.36	2.55937503119391\\
23.43	2.55935129228366\\
23.5	2.55932751467894\\
23.57	2.55930369837977\\
23.64	2.55927984338614\\
23.71	2.55925594969805\\
23.78	2.55923201731551\\
23.85	2.55920804623851\\
23.92	2.55918403646706\\
23.99	2.55915998800115\\
24.06	2.55913590084078\\
24.13	2.55911177498595\\
24.2	2.55908761043667\\
24.27	2.55906340719293\\
24.34	2.55903916525473\\
24.41	2.55901488462208\\
24.48	2.55899056529497\\
24.55	2.55896620727341\\
24.62	2.55894181055738\\
24.69	2.5589173751469\\
24.76	2.55889290104197\\
24.83	2.55886838824257\\
24.9	2.55884383674872\\
24.97	2.55881924656042\\
25.04	2.55879461767766\\
25.11	2.55876995010044\\
25.18	2.55874524382876\\
25.25	2.55872049886263\\
25.32	2.55869571520204\\
25.39	2.55867089284699\\
25.46	2.55864603179749\\
25.53	2.55862113205353\\
25.6	2.55859619361511\\
25.67	2.55857121648224\\
25.74	2.55854620065491\\
25.81	2.55852114613312\\
25.88	2.55849605291688\\
25.95	2.55847092100618\\
26.02	2.55844575040102\\
26.09	2.5584205411014\\
26.16	2.55839529310733\\
26.23	2.55837000641881\\
26.3	2.55834468103582\\
26.37	2.55831931695838\\
26.44	2.55829391418649\\
26.51	2.55826847272013\\
26.58	2.55824299255932\\
26.65	2.55821747370405\\
26.72	2.55819191615433\\
26.79	2.55816631991015\\
26.86	2.55814068497151\\
26.93	2.55811501133842\\
27	2.55808929901087\\
27.07	2.55806354798886\\
27.14	2.55803775827239\\
27.21	2.55801192986147\\
27.28	2.55798606275609\\
27.35	2.55796015695626\\
27.42	2.55793421246197\\
27.49	2.55790822927322\\
27.56	2.55788220739002\\
27.63	2.55785614681235\\
27.7	2.55783004754024\\
27.77	2.55780390957366\\
27.84	2.55777773291263\\
27.91	2.55775151755714\\
27.98	2.5577252635072\\
28.05	2.55769897076279\\
28.12	2.55767263932394\\
28.19	2.55764626919062\\
28.26	2.55761986036285\\
28.33	2.55759341284062\\
28.4	2.55756692662394\\
28.47	2.55754040171279\\
28.54	2.55751383810719\\
28.61	2.55748723580714\\
28.68	2.55746059481263\\
28.75	2.55743391512366\\
28.82	2.55740719674023\\
28.89	2.55738043966235\\
28.96	2.55735364389001\\
29.03	2.55732680942322\\
29.1	2.55729993626196\\
29.17	2.55727302440625\\
29.24	2.55724607385609\\
29.31	2.55721908461147\\
29.38	2.55719205667239\\
29.45	2.55716499003885\\
29.52	2.55713788471086\\
29.59	2.55711074068841\\
29.66	2.5570835579715\\
29.73	2.55705633656014\\
29.8	2.55702907645432\\
29.87	2.55700177765404\\
29.94	2.55697444015931\\
30.01	2.55694706397012\\
30.08	2.55691964908648\\
30.15	2.55689219550837\\
30.22	2.55686470323581\\
30.29	2.5568371722688\\
30.36	2.55680960260732\\
30.43	2.55678199425139\\
30.5	2.55675434720101\\
30.57	2.55672666145616\\
30.64	2.55669893701686\\
30.71	2.55667117388311\\
30.78	2.55664337205489\\
30.85	2.55661553153222\\
30.92	2.55658765231509\\
30.99	2.55655973440351\\
31.06	2.55653177779747\\
31.13	2.55650378249697\\
31.2	2.55647574850202\\
31.27	2.55644767581261\\
31.34	2.55641956442874\\
31.41	2.55639141435042\\
31.48	2.55636322557764\\
31.55	2.5563349981104\\
31.62	2.55630673194871\\
31.69	2.55627842709256\\
31.76	2.55625008354195\\
31.83	2.55622170129688\\
31.9	2.55619328035736\\
31.97	2.55616482072338\\
32.04	2.55613632239495\\
32.11	2.55610778537206\\
32.18	2.55607920965471\\
32.25	2.55605059524291\\
32.32	2.55602194213665\\
32.39	2.55599325033593\\
32.46	2.55596451984075\\
32.53	2.55593575065112\\
32.6	2.55590694276703\\
32.67	2.55587809618849\\
32.74	2.55584921091549\\
32.81	2.55582028694803\\
32.88	2.55579132428611\\
32.95	2.55576232292974\\
33.02	2.55573328287891\\
33.09	2.55570420413363\\
33.16	2.55567508669389\\
33.23	2.55564593055969\\
33.3	2.55561673573103\\
33.37	2.55558750220792\\
33.44	2.55555822999035\\
33.51	2.55552891907833\\
33.58	2.55549956947185\\
33.65	2.55547018117091\\
33.72	2.55544075417551\\
33.79	2.55541128848566\\
33.86	2.55538178410135\\
33.93	2.55535224102258\\
34	2.55532265924936\\
34.07	2.55529303878168\\
34.14	2.55526337961955\\
34.21	2.55523368176296\\
34.28	2.55520394521191\\
34.35	2.5551741699664\\
34.42	2.55514435602644\\
34.49	2.55511450339202\\
34.56	2.55508461206314\\
34.63	2.55505468203981\\
34.7	2.55502471332202\\
34.77	2.55499470590977\\
34.84	2.55496465980307\\
34.91	2.55493457500191\\
34.98	2.55490445150629\\
35.05	2.55487428931622\\
35.12	2.55484408843169\\
35.19	2.55481384885271\\
35.26	2.55478357057926\\
35.33	2.55475325361136\\
35.4	2.55472289794901\\
35.47	2.55469250359219\\
35.54	2.55466207054092\\
35.61	2.5546315987952\\
35.68	2.55460108835501\\
35.75	2.55457053922037\\
35.82	2.55453995139127\\
35.89	2.55450932486772\\
35.96	2.55447865964971\\
36.03	2.55444795573724\\
36.1	2.55441721313032\\
36.17	2.55438643182894\\
36.24	2.5543556118331\\
36.31	2.55432475314281\\
36.38	2.55429385575806\\
36.45	2.55426291967885\\
36.52	2.55423194490519\\
36.59	2.55420093143707\\
36.66	2.55416987927449\\
36.73	2.55413878841745\\
36.8	2.55410765886596\\
36.87	2.55407649062002\\
36.94	2.55404528367961\\
37.01	2.55401403804475\\
37.08	2.55398275371543\\
37.15	2.55395143069166\\
37.22	2.55392006897343\\
37.29	2.55388866856074\\
37.36	2.55385722945359\\
37.43	2.55382575165199\\
37.5	2.55379423515594\\
37.57	2.55376267996542\\
37.64	2.55373108608045\\
37.71	2.55369945350102\\
37.78	2.55366778222714\\
37.85	2.55363607225879\\
37.92	2.553604323596\\
37.99	2.55357253623874\\
38.06	2.55354071018703\\
38.13	2.55350884544086\\
38.2	2.55347694200024\\
38.27	2.55344499986515\\
38.34	2.55341301903562\\
38.41	2.55338099951162\\
38.48	2.55334894129317\\
38.55	2.55331684438026\\
38.62	2.55328470877289\\
38.69	2.55325253447107\\
38.76	2.55322032147479\\
38.83	2.55318806978406\\
38.9	2.55315577939886\\
38.97	2.55312345031922\\
39.04	2.55309108254511\\
39.11	2.55305867607655\\
39.18	2.55302623091353\\
39.25	2.55299374705605\\
39.32	2.55296122450412\\
39.39	2.55292866325773\\
39.46	2.55289606331688\\
39.53	2.55286342468158\\
39.6	2.55283074735182\\
39.67	2.55279803132761\\
39.74	2.55276527660893\\
39.81	2.5527324831958\\
39.88	2.55269965108822\\
39.95	2.55266678028617\\
40.02	2.55263387078967\\
40.09	2.55260092259872\\
40.16	2.55256793571331\\
40.23	2.55253491013344\\
40.3	2.55250184585911\\
40.37	2.55246874289033\\
40.44	2.55243560122709\\
40.51	2.55240242086939\\
40.58	2.55236920181724\\
40.65	2.55233594407063\\
40.72	2.55230264762956\\
40.79	2.55226931249404\\
40.86	2.55223593866405\\
40.93	2.55220252613962\\
41	2.55216907492072\\
41.07	2.55213558500737\\
41.14	2.55210205639957\\
41.21	2.5520684890973\\
41.28	2.55203488310058\\
41.35	2.5520012384094\\
41.42	2.55196755502377\\
41.49	2.55193383294368\\
41.56	2.55190007216913\\
41.63	2.55186627270013\\
41.7	2.55183243453667\\
41.77	2.55179855767875\\
41.84	2.55176464212638\\
41.91	2.55173068787954\\
41.98	2.55169669493826\\
42.05	2.55166266330251\\
42.12	2.55162859297231\\
42.19	2.55159448394765\\
42.26	2.55156033622854\\
42.33	2.55152614981497\\
42.4	2.55149192470694\\
42.47	2.55145766090446\\
42.54	2.55142335840751\\
42.61	2.55138901721612\\
42.68	2.55135463733026\\
42.75	2.55132021874995\\
42.82	2.55128576147518\\
42.89	2.55125126550596\\
42.96	2.55121673084227\\
43.03	2.55118215748414\\
43.1	2.55114754543154\\
43.17	2.55111289468449\\
43.24	2.55107820524298\\
43.31	2.55104347710702\\
43.38	2.55100871027659\\
43.45	2.55097390475171\\
43.52	2.55093906053238\\
43.59	2.55090417761859\\
43.66	2.55086925601034\\
43.73	2.55083429570763\\
43.8	2.55079929671047\\
43.87	2.55076425901885\\
43.94	2.55072918263278\\
44.01	2.55069406755224\\
44.08	2.55065891377725\\
44.15	2.55062372130781\\
44.22	2.55058849014391\\
44.29	2.55055322028555\\
44.36	2.55051791173273\\
44.43	2.55048256448546\\
44.5	2.55044717854373\\
44.57	2.55041175390754\\
44.64	2.5503762905769\\
44.71	2.5503407885518\\
44.78	2.55030524783224\\
44.85	2.55026966841823\\
44.92	2.55023405030976\\
44.99	2.55019839350683\\
45.06	2.55016269800945\\
45.13	2.55012696381761\\
45.2	2.55009119093132\\
45.27	2.55005537935056\\
45.34	2.55001952907535\\
45.41	2.54998364010569\\
45.48	2.54994771244156\\
45.55	2.54991174608298\\
45.62	2.54987574102995\\
45.69	2.54983969728245\\
45.76	2.5498036148405\\
45.83	2.54976749370409\\
45.9	2.54973133387323\\
45.97	2.54969513534791\\
46.04	2.54965889812813\\
46.11	2.5496226222139\\
46.18	2.54958630760521\\
46.25	2.54954995430206\\
46.32	2.54951356230446\\
46.39	2.5494771316124\\
46.46	2.54944066222588\\
46.53	2.54940415414491\\
46.6	2.54936760736947\\
46.67	2.54933102189959\\
46.74	2.54929439773524\\
46.81	2.54925773487644\\
46.88	2.54922103332318\\
46.95	2.54918429307547\\
47.02	2.5491475141333\\
47.09	2.54911069649667\\
47.16	2.54907384016559\\
47.23	2.54903694514005\\
47.3	2.54900001142005\\
47.37	2.54896303900559\\
47.44	2.54892602789668\\
47.51	2.54888897809331\\
47.58	2.54885188959549\\
47.65	2.54881476240321\\
47.72	2.54877759651647\\
47.79	2.54874039193527\\
47.86	2.54870314865962\\
47.93	2.54866586668951\\
48	2.54862854602495\\
48.07	2.54859118666593\\
48.14	2.54855378861245\\
48.21	2.54851635186451\\
48.28	2.54847887642212\\
48.35	2.54844136228527\\
48.42	2.54840380945397\\
48.49	2.54836621792821\\
48.56	2.54832858770799\\
48.63	2.54829091879331\\
48.7	2.54825321118418\\
48.77	2.54821546488059\\
48.84	2.54817767988254\\
48.91	2.54813985619004\\
48.98	2.54810199380308\\
49.05	2.54806409272167\\
49.12	2.54802615294579\\
49.19	2.54798817447547\\
49.26	2.54795015731068\\
49.33	2.54791210145144\\
49.4	2.54787400689774\\
49.47	2.54783587364958\\
49.54	2.54779770170697\\
49.61	2.5477594910699\\
49.68	2.54772124173837\\
49.75	2.54768295371239\\
49.82	2.54764462699195\\
49.89	2.54760626157705\\
49.96	2.5475678574677\\
50.03	2.54752941466389\\
50.1	2.54749093316563\\
50.17	2.5474524129729\\
50.24	2.54741385408572\\
50.31	2.54737525650409\\
50.38	2.54733662022799\\
50.45	2.54729794525744\\
50.52	2.54725923159244\\
50.59	2.54722047923297\\
50.66	2.54718168817905\\
50.73	2.54714285843067\\
50.8	2.54710398998784\\
50.87	2.54706508285055\\
50.94	2.5470261370188\\
51.01	2.5469871524926\\
51.08	2.54694812927194\\
51.15	2.54690906735682\\
51.22	2.54686996674725\\
51.29	2.54683082744322\\
51.36	2.54679164944473\\
51.43	2.54675243275179\\
51.5	2.54671317736439\\
51.57	2.54667388328253\\
51.64	2.54663455050621\\
51.71	2.54659517903544\\
51.78	2.54655576887022\\
51.85	2.54651632001053\\
51.92	2.54647683245639\\
51.99	2.54643730620779\\
52.06	2.54639774126474\\
52.13	2.54635813762723\\
52.2	2.54631849529526\\
52.27	2.54627881426883\\
52.34	2.54623909454795\\
52.41	2.54619933613262\\
52.48	2.54615953902282\\
52.55	2.54611970321857\\
52.62	2.54607982871986\\
52.69	2.5460399155267\\
52.76	2.54599996363907\\
52.83	2.545959973057\\
52.9	2.54591994378046\\
52.97	2.54587987580947\\
53.04	2.54583976914402\\
53.11	2.54579962378412\\
53.18	2.54575943972975\\
53.25	2.54571921698094\\
53.32	2.54567895553766\\
53.39	2.54563865539993\\
53.46	2.54559831656774\\
53.53	2.54555793904109\\
53.6	2.54551752281999\\
53.67	2.54547706790443\\
53.74	2.54543657429442\\
53.81	2.54539604198994\\
53.88	2.54535547099102\\
53.95	2.54531486129763\\
54.02	2.54527421290979\\
54.09	2.54523352582749\\
54.16	2.54519280005073\\
54.23	2.54515203557952\\
54.3	2.54511123241385\\
54.37	2.54507039055372\\
54.44	2.54502950999914\\
54.51	2.5449885907501\\
54.58	2.54494763280661\\
54.65	2.54490663616865\\
54.72	2.54486560083624\\
54.79	2.54482452680938\\
54.86	2.54478341408805\\
54.93	2.54474226267227\\
55	2.54470107256204\\
55.07	2.54465984375735\\
55.14	2.5446185762582\\
55.21	2.54457727006459\\
55.28	2.54453592517653\\
55.35	2.54449454159401\\
55.42	2.54445311931703\\
55.49	2.5444116583456\\
55.56	2.54437015867971\\
55.63	2.54432862031936\\
55.7	2.54428704326455\\
55.77	2.54424542751529\\
55.84	2.54420377307158\\
55.91	2.5441620799334\\
55.98	2.54412034810077\\
56.05	2.54407857757369\\
56.12	2.54403676835214\\
56.19	2.54399492043614\\
56.26	2.54395303382568\\
56.33	2.54391110852077\\
56.4	2.5438691445214\\
56.47	2.54382714182757\\
56.54	2.54378510043929\\
56.61	2.54374302035655\\
56.68	2.54370090157935\\
56.75	2.5436587441077\\
56.82	2.54361654794158\\
56.89	2.54357431308102\\
56.96	2.54353203952599\\
57.03	2.54348972727651\\
57.1	2.54344737633257\\
57.17	2.54340498669418\\
57.24	2.54336255836133\\
57.31	2.54332009133402\\
57.38	2.54327758561225\\
57.45	2.54323504119603\\
57.52	2.54319245808536\\
57.59	2.54314983628022\\
57.66	2.54310717578063\\
57.73	2.54306447658658\\
57.8	2.54302173869808\\
57.87	2.54297896211511\\
57.94	2.5429361468377\\
58.01	2.54289329286582\\
58.08	2.54285040019949\\
58.15	2.5428074688387\\
58.22	2.54276449878346\\
58.29	2.54272149003375\\
58.36	2.54267844258959\\
58.43	2.54263535645098\\
58.5	2.54259223161791\\
58.57	2.54254906809038\\
58.64	2.54250586586839\\
58.71	2.54246262495195\\
58.78	2.54241934534105\\
58.85	2.5423760270357\\
58.92	2.54233267003588\\
58.99	2.54228927434161\\
59.06	2.54224583995289\\
59.13	2.54220236686971\\
59.2	2.54215885509207\\
59.27	2.54211530461997\\
59.34	2.54207171545342\\
59.41	2.54202808759241\\
59.48	2.54198442103694\\
59.55	2.54194071578702\\
59.62	2.54189697184264\\
59.69	2.5418531892038\\
59.76	2.54180936787051\\
59.83	2.54176550784276\\
59.9	2.54172160912055\\
59.97	2.54167767170389\\
60.04	2.54163369559277\\
60.11	2.5415896807872\\
60.18	2.54154562728716\\
60.25	2.54150153509267\\
60.32	2.54145740420373\\
60.39	2.54141323462032\\
60.46	2.54136902634246\\
60.53	2.54132477937015\\
60.6	2.54128049370337\\
60.67	2.54123616934214\\
60.74	2.54119180628645\\
60.81	2.54114740453631\\
60.88	2.54110296409171\\
60.95	2.54105848495265\\
61.02	2.54101396711914\\
61.09	2.54096941059117\\
61.16	2.54092481536874\\
61.23	2.54088018145186\\
61.3	2.54083550884052\\
61.37	2.54079079753472\\
61.44	2.54074604753447\\
61.51	2.54070125883975\\
61.58	2.54065643145059\\
61.65	2.54061156536696\\
61.72	2.54056666058888\\
61.79	2.54052171711634\\
61.86	2.54047673494935\\
61.93	2.5404317140879\\
62	2.54038665453199\\
62.07	2.54034155628163\\
62.14	2.54029641933681\\
62.21	2.54025124369753\\
62.28	2.54020602936379\\
62.35	2.5401607763356\\
62.42	2.54011548461295\\
62.49	2.54007015419585\\
62.56	2.54002478508429\\
62.63	2.53997937727827\\
62.7	2.53993393077779\\
62.77	2.53988844558286\\
62.84	2.53984292169347\\
62.91	2.53979735910963\\
62.98	2.53975175783133\\
63.05	2.53970611785857\\
63.12	2.53966043919135\\
63.19	2.53961472182968\\
63.26	2.53956896577355\\
63.33	2.53952317102297\\
63.4	2.53947733757793\\
63.47	2.53943146543843\\
63.54	2.53938555460447\\
63.61	2.53933960507606\\
63.68	2.53929361685319\\
63.75	2.53924758993586\\
63.82	2.53920152432408\\
63.89	2.53915542001784\\
63.96	2.53910927701715\\
64.03	2.53906309532199\\
64.1	2.53901687493239\\
64.17	2.53897061584832\\
64.24	2.5389243180698\\
64.31	2.53887798159682\\
64.38	2.53883160642938\\
64.45	2.53878519256749\\
64.52	2.53873874001114\\
64.59	2.53869224876033\\
64.66	2.53864571881507\\
64.73	2.53859915017535\\
64.8	2.53855254284117\\
64.87	2.53850589681254\\
64.94	2.53845921208945\\
65.01	2.53841248867191\\
65.08	2.5383657265599\\
65.15	2.53831892575344\\
65.22	2.53827208625253\\
65.29	2.53822520805715\\
65.36	2.53817829116732\\
65.43	2.53813133558304\\
65.5	2.53808434130429\\
65.57	2.53803730833109\\
65.64	2.53799023666343\\
65.71	2.53794312630132\\
65.78	2.53789597724475\\
65.85	2.53784878949372\\
65.92	2.53780156304824\\
65.99	2.5377542979083\\
66.06	2.5377069940739\\
66.13	2.53765965154505\\
66.2	2.53761227032174\\
66.27	2.53756485040397\\
66.34	2.53751739179175\\
66.41	2.53746989448507\\
66.48	2.53742235848393\\
66.55	2.53737478378833\\
66.62	2.53732717039828\\
66.69	2.53727951831378\\
66.76	2.53723182753481\\
66.83	2.53718409806139\\
66.9	2.53713632989351\\
66.97	2.53708852303118\\
67.04	2.53704067747439\\
67.11	2.53699279322314\\
67.18	2.53694487027743\\
67.25	2.53689690863727\\
67.32	2.53684890830266\\
67.39	2.53680086927358\\
67.46	2.53675279155005\\
67.53	2.53670467513206\\
67.6	2.53665652001962\\
67.67	2.53660832621271\\
67.74	2.53656009371136\\
67.81	2.53651182251554\\
67.88	2.53646351262527\\
67.95	2.53641516404054\\
68.02	2.53636677676136\\
68.09	2.53631835078771\\
68.16	2.53626988611962\\
68.23	2.53622138275706\\
68.3	2.53617284070005\\
68.37	2.53612425994858\\
68.44	2.53607564050265\\
68.51	2.53602698236227\\
68.58	2.53597828552743\\
68.65	2.53592954999814\\
68.72	2.53588077577438\\
68.79	2.53583196285618\\
68.86	2.53578311124351\\
68.93	2.53573422093639\\
69	2.53568529193481\\
69.07	2.53563632423877\\
69.14	2.53558731784828\\
69.21	2.53553827276333\\
69.28	2.53548918898392\\
69.35	2.53544006651006\\
69.42	2.53539090534174\\
69.49	2.53534170547897\\
69.56	2.53529246692173\\
69.63	2.53524318967004\\
69.7	2.5351938737239\\
69.77	2.53514451908329\\
69.84	2.53509512574824\\
69.91	2.53504569371872\\
69.98	2.53499622299475\\
70.05	2.53494671357632\\
70.12	2.53489716546343\\
70.19	2.53484757865609\\
70.26	2.53479795315429\\
70.33	2.53474828895803\\
70.4	2.53469858606732\\
70.47	2.53464884448215\\
70.54	2.53459906420252\\
70.61	2.53454924522844\\
70.68	2.53449938755989\\
70.75	2.5344494911969\\
70.82	2.53439955613944\\
70.89	2.53434958238753\\
70.96	2.53429956994117\\
71.03	2.53424951880034\\
71.1	2.53419942896506\\
71.17	2.53414930043532\\
71.24	2.53409913321113\\
71.31	2.53404892729248\\
71.38	2.53399868267937\\
71.45	2.53394839937181\\
71.52	2.53389807736979\\
71.59	2.53384771667331\\
71.66	2.53379731728238\\
71.73	2.53374687919698\\
71.8	2.53369640241714\\
71.87	2.53364588694283\\
71.94	2.53359533277407\\
72.01	2.53354473991085\\
72.08	2.53349410835318\\
72.15	2.53344343810105\\
72.22	2.53339272915446\\
72.29	2.53334198151342\\
72.36	2.53329119517791\\
72.43	2.53324037014796\\
72.5	2.53318950642354\\
72.57	2.53313860400467\\
72.64	2.53308766289134\\
72.71	2.53303668308356\\
72.78	2.53298566458131\\
72.85	2.53293460738462\\
72.92	2.53288351149346\\
72.99	2.53283237690785\\
73.06	2.53278120362778\\
73.13	2.53272999165326\\
73.2	2.53267874098427\\
73.27	2.53262745162083\\
73.34	2.53257612356294\\
73.41	2.53252475681059\\
73.48	2.53247335136378\\
73.55	2.53242190722251\\
73.62	2.53237042438679\\
73.69	2.53231890285661\\
73.76	2.53226734263198\\
73.83	2.53221574371288\\
73.9	2.53216410609933\\
73.97	2.53211242979133\\
74.04	2.53206071478887\\
74.11	2.53200896109195\\
74.18	2.53195716870057\\
74.25	2.53190533761474\\
74.32	2.53185346783445\\
74.39	2.5318015593597\\
74.46	2.5317496121905\\
74.53	2.53169762632684\\
74.6	2.53164560176872\\
74.67	2.53159353851615\\
74.74	2.53154143656912\\
74.81	2.53148929592763\\
74.88	2.53143711659169\\
74.95	2.53138489856129\\
75.02	2.53133264183644\\
75.09	2.53128034641712\\
75.16	2.53122801230335\\
75.23	2.53117563949513\\
75.3	2.53112322799244\\
75.37	2.5310707777953\\
75.44	2.53101828890371\\
75.51	2.53096576131765\\
75.58	2.53091319503714\\
75.65	2.53086059006217\\
75.72	2.53080794639275\\
75.79	2.53075526402887\\
75.86	2.53070254297053\\
75.93	2.53064978321774\\
76	2.53059698477049\\
76.07	2.53054414762878\\
76.14	2.53049127179262\\
76.21	2.530438357262\\
76.28	2.53038540403692\\
76.35	2.53033241211739\\
76.42	2.5302793815034\\
76.49	2.53022631219495\\
76.56	2.53017320419204\\
76.63	2.53012005749468\\
76.7	2.53006687210287\\
76.77	2.53001364801659\\
76.84	2.52996038523586\\
76.91	2.52990708376067\\
76.98	2.52985374359103\\
77.05	2.52980036472693\\
77.12	2.52974694716837\\
77.19	2.52969349091535\\
77.26	2.52963999596788\\
77.33	2.52958646232595\\
77.4	2.52953288998957\\
77.47	2.52947927895873\\
77.54	2.52942562923343\\
77.61	2.52937194081367\\
77.68	2.52931821369946\\
77.75	2.52926444789079\\
77.82	2.52921064338767\\
77.89	2.52915680019009\\
77.96	2.52910291829805\\
78.03	2.52904899771155\\
78.1	2.5289950384306\\
78.17	2.52894104045519\\
78.24	2.52888700378533\\
78.31	2.52883292842101\\
78.38	2.52877881436223\\
78.45	2.52872466160899\\
78.52	2.5286704701613\\
78.59	2.52861624001915\\
78.66	2.52856197118254\\
78.73	2.52850766365148\\
78.8	2.52845331742596\\
78.87	2.52839893250599\\
78.94	2.52834450889156\\
79.01	2.52829004658267\\
79.08	2.52823554557932\\
79.15	2.52818100588152\\
79.22	2.52812642748926\\
79.29	2.52807181040254\\
79.36	2.52801715462137\\
79.43	2.52796246014574\\
79.5	2.52790772697565\\
79.57	2.52785295511111\\
79.64	2.52779814455211\\
79.71	2.52774329529865\\
79.78	2.52768840735074\\
79.85	2.52763348070837\\
79.92	2.52757851537155\\
79.99	2.52752351134026\\
80.06	2.52746846861452\\
80.13	2.52741338719433\\
80.2	2.52735826707967\\
80.27	2.52730310827056\\
80.34	2.527247910767\\
80.41	2.52719267456897\\
80.48	2.52713739967649\\
80.55	2.52708208608956\\
80.62	2.52702673380816\\
80.69	2.52697134283231\\
80.76	2.526915913162\\
80.83	2.52686044479724\\
80.9	2.52680493773802\\
80.97	2.52674939198434\\
81.04	2.52669380753621\\
81.11	2.52663818439362\\
81.18	2.52658252255657\\
81.25	2.52652682202507\\
81.32	2.52647108279911\\
81.39	2.52641530487869\\
81.46	2.52635948826381\\
81.53	2.52630363295448\\
81.6	2.5262477389507\\
81.67	2.52619180625245\\
81.74	2.52613583485975\\
81.81	2.52607982477259\\
81.88	2.52602377599098\\
81.95	2.52596768851491\\
82.02	2.52591156234438\\
82.09	2.5258553974794\\
82.16	2.52579919391995\\
82.23	2.52574295166606\\
82.3	2.5256866707177\\
82.37	2.52563035107489\\
82.44	2.52557399273762\\
82.51	2.5255175957059\\
82.58	2.52546115997971\\
82.65	2.52540468555908\\
82.72	2.52534817244398\\
82.79	2.52529162063443\\
82.86	2.52523503013042\\
82.93	2.52517840093196\\
83	2.52512173303903\\
83.07	2.52506502645166\\
83.14	2.52500828116982\\
83.21	2.52495149719353\\
83.28	2.52489467452278\\
83.35	2.52483781315757\\
83.42	2.52478091309791\\
83.49	2.52472397434379\\
83.56	2.52466699689522\\
83.63	2.52460998075219\\
83.7	2.5245529259147\\
83.77	2.52449583238275\\
83.84	2.52443870015635\\
83.91	2.52438152923549\\
83.98	2.52432431962017\\
84.05	2.5242670713104\\
84.12	2.52420978430617\\
84.19	2.52415245860749\\
84.26	2.52409509421434\\
84.33	2.52403769112674\\
84.4	2.52398024934469\\
84.47	2.52392276886817\\
84.54	2.5238652496972\\
84.61	2.52380769183178\\
84.68	2.5237500952719\\
84.75	2.52369246001756\\
84.82	2.52363478606876\\
84.89	2.52357707342551\\
84.96	2.5235193220878\\
85.03	2.52346153205563\\
85.1	2.52340370332901\\
85.17	2.52334583590793\\
85.24	2.52328792979239\\
85.31	2.5232299849824\\
85.38	2.52317200147795\\
85.45	2.52311397927904\\
85.52	2.52305591838568\\
85.59	2.52299781879786\\
85.66	2.52293968051558\\
85.73	2.52288150353884\\
85.8	2.52282328786765\\
85.87	2.52276503350201\\
85.94	2.5227067404419\\
86.01	2.52264840868734\\
86.08	2.52259003823833\\
86.15	2.52253162909485\\
86.22	2.52247318125692\\
86.29	2.52241469472453\\
86.36	2.52235616949769\\
86.43	2.52229760557639\\
86.5	2.52223900296063\\
86.57	2.52218036165042\\
86.64	2.52212168164575\\
86.71	2.52206296294662\\
86.78	2.52200420555303\\
86.85	2.52194540946499\\
86.92	2.52188657468249\\
86.99	2.52182770120554\\
87.06	2.52176878903413\\
87.13	2.52170983816826\\
87.2	2.52165084860794\\
87.27	2.52159182035315\\
87.34	2.52153275340392\\
87.41	2.52147364776022\\
87.48	2.52141450342207\\
87.55	2.52135532038946\\
87.62	2.5212960986624\\
87.69	2.52123683824088\\
87.76	2.5211775391249\\
87.83	2.52111820131446\\
87.9	2.52105882480957\\
87.97	2.52099940961022\\
88.04	2.52093995571642\\
88.11	2.52088046312815\\
88.18	2.52082093184544\\
88.25	2.52076136186826\\
88.32	2.52070175319663\\
88.39	2.52064210583054\\
88.46	2.52058241976999\\
88.53	2.52052269501499\\
88.6	2.52046293156553\\
88.67	2.52040312942162\\
88.74	2.52034328858324\\
88.81	2.52028340905041\\
88.88	2.52022349082313\\
88.95	2.52016353390139\\
89.02	2.52010353828519\\
89.09	2.52004350397453\\
89.16	2.51998343096942\\
89.23	2.51992331926985\\
89.3	2.51986316887582\\
89.37	2.51980297978734\\
89.44	2.5197427520044\\
89.51	2.519682485527\\
89.58	2.51962218035515\\
89.65	2.51956183648884\\
89.72	2.51950145392808\\
89.79	2.51944103267285\\
89.86	2.51938057272317\\
89.93	2.51932007407904\\
90	2.51925953674044\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_temp_output_irr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[thick,scale=0.850, every node/.style={scale=0.850}]

\begin{axis}[%
width=2.226in,
height=1.513in,
at={(0.555in,0.431in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Temperature [$^\circ C$]},
ymin=2.52,
ymax=2.57,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Output voltage},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	2.52442913333333\\
30	2.5245654\\
40	2.52452773333333\\
50	2.5242238\\
70	2.52289446666667\\
};
\addlegendentry{\footnotesize Pre-irradiation ($-2.7\ ppm/^{\circ}C$)}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	2.56183\\
20	2.56139\\
30	2.5613\\
40	2.56019\\
50	2.55879\\
60	2.55666\\
};
\addlegendentry{\footnotesize Post-irradiation ($-38.8\ ppm/^{\circ}C$)}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.52336988394698\\
0.08	2.52337596522627\\
0.16	2.52338203135417\\
0.24	2.52338808233069\\
0.32	2.52339411815582\\
0.4	2.52340013882957\\
0.48	2.52340614435193\\
0.56	2.52341213472291\\
0.64	2.5234181099425\\
0.72	2.5234240700107\\
0.8	2.52343001492752\\
0.88	2.52343594469295\\
0.96	2.523441859307\\
1.04	2.52344775876966\\
1.12	2.52345364308093\\
1.2	2.52345951224082\\
1.28	2.52346536624933\\
1.36	2.52347120510644\\
1.44	2.52347702881218\\
1.52	2.52348283736652\\
1.6	2.52348863076948\\
1.68	2.52349440902106\\
1.76	2.52350017212125\\
1.84	2.52350592007005\\
1.92	2.52351165286747\\
2	2.5235173705135\\
2.08	2.52352307300814\\
2.16	2.5235287603514\\
2.24	2.52353443254328\\
2.32	2.52354008958377\\
2.4	2.52354573147287\\
2.48	2.52355135821059\\
2.56	2.52355696979692\\
2.64	2.52356256623186\\
2.72	2.52356814751542\\
2.8	2.5235737136476\\
2.88	2.52357926462839\\
2.96	2.52358480045779\\
3.04	2.52359032113581\\
3.12	2.52359582666244\\
3.2	2.52360131703768\\
3.28	2.52360679226154\\
3.36	2.52361225233401\\
3.44	2.5236176972551\\
3.52	2.5236231270248\\
3.6	2.52362854164312\\
3.68	2.52363394111005\\
3.76	2.5236393254256\\
3.84	2.52364469458976\\
3.92	2.52365004860253\\
4	2.52365538746392\\
4.08	2.52366071117392\\
4.16	2.52366601973253\\
4.24	2.52367131313976\\
4.32	2.52367659139561\\
4.4	2.52368185450007\\
4.48	2.52368710245314\\
4.56	2.52369233525483\\
4.64	2.52369755290513\\
4.72	2.52370275540404\\
4.8	2.52370794275157\\
4.88	2.52371311494772\\
4.96	2.52371827199248\\
5.04	2.52372341388585\\
5.12	2.52372854062784\\
5.2	2.52373365221844\\
5.28	2.52373874865765\\
5.36	2.52374382994548\\
5.44	2.52374889608193\\
5.52	2.52375394706698\\
5.6	2.52375898290066\\
5.68	2.52376400358294\\
5.76	2.52376900911384\\
5.84	2.52377399949336\\
5.92	2.52377897472149\\
6	2.52378393479823\\
6.08	2.52378887972359\\
6.16	2.52379380949756\\
6.24	2.52379872412015\\
6.32	2.52380362359135\\
6.4	2.52380850791116\\
6.48	2.52381337707959\\
6.56	2.52381823109663\\
6.64	2.52382306996229\\
6.72	2.52382789367656\\
6.8	2.52383270223945\\
6.88	2.52383749565095\\
6.96	2.52384227391106\\
7.04	2.52384703701979\\
7.12	2.52385178497713\\
7.2	2.52385651778309\\
7.28	2.52386123543766\\
7.36	2.52386593794085\\
7.44	2.52387062529265\\
7.52	2.52387529749306\\
7.6	2.52387995454209\\
7.68	2.52388459643973\\
7.76	2.52388922318599\\
7.84	2.52389383478086\\
7.92	2.52389843122435\\
8	2.52390301251644\\
8.08	2.52390757865716\\
8.16	2.52391212964649\\
8.24	2.52391666548443\\
8.32	2.52392118617098\\
8.4	2.52392569170616\\
8.48	2.52393018208994\\
8.56	2.52393465732234\\
8.64	2.52393911740335\\
8.72	2.52394356233298\\
8.8	2.52394799211122\\
8.88	2.52395240673808\\
8.96	2.52395680621355\\
9.04	2.52396119053763\\
9.12	2.52396555971033\\
9.2	2.52396991373164\\
9.28	2.52397425260157\\
9.36	2.52397857632011\\
9.44	2.52398288488727\\
9.52	2.52398717830304\\
9.6	2.52399145656742\\
9.68	2.52399571968042\\
9.76	2.52399996764203\\
9.84	2.52400420045226\\
9.92	2.5240084181111\\
10	2.52401262061856\\
10.08	2.52401680797463\\
10.16	2.52402098017931\\
10.24	2.52402513723261\\
10.32	2.52402927913452\\
10.4	2.52403340588505\\
10.48	2.52403751748419\\
10.56	2.52404161393194\\
10.64	2.52404569522831\\
10.72	2.52404976137329\\
10.8	2.52405381236689\\
10.88	2.5240578482091\\
10.96	2.52406186889993\\
11.04	2.52406587443937\\
11.12	2.52406986482742\\
11.2	2.52407384006409\\
11.28	2.52407780014938\\
11.36	2.52408174508327\\
11.44	2.52408567486579\\
11.52	2.52408958949691\\
11.6	2.52409348897665\\
11.68	2.52409737330501\\
11.76	2.52410124248197\\
11.84	2.52410509650756\\
11.92	2.52410893538175\\
12	2.52411275910457\\
12.08	2.52411656767599\\
12.16	2.52412036109603\\
12.24	2.52412413936468\\
12.32	2.52412790248195\\
12.4	2.52413165044783\\
12.48	2.52413538326233\\
12.56	2.52413910092544\\
12.64	2.52414280343717\\
12.72	2.52414649079751\\
12.8	2.52415016300646\\
12.88	2.52415382006403\\
12.96	2.52415746197021\\
13.04	2.52416108872501\\
13.12	2.52416470032842\\
13.2	2.52416829678044\\
13.28	2.52417187808108\\
13.36	2.52417544423033\\
13.44	2.5241789952282\\
13.52	2.52418253107468\\
13.6	2.52418605176978\\
13.68	2.52418955731349\\
13.76	2.52419304770581\\
13.84	2.52419652294675\\
13.92	2.5241999830363\\
14	2.52420342797447\\
14.08	2.52420685776125\\
14.16	2.52421027239665\\
14.24	2.52421367188066\\
14.32	2.52421705621328\\
14.4	2.52422042539452\\
14.48	2.52422377942437\\
14.56	2.52422711830284\\
14.64	2.52423044202992\\
14.72	2.52423375060562\\
14.8	2.52423704402993\\
14.88	2.52424032230285\\
14.96	2.52424358542439\\
15.04	2.52424683339454\\
15.12	2.52425006621331\\
15.2	2.52425328388069\\
15.28	2.52425648639668\\
15.36	2.52425967376129\\
15.44	2.52426284597451\\
15.52	2.52426600303635\\
15.6	2.5242691449468\\
15.68	2.52427227170587\\
15.76	2.52427538331355\\
15.84	2.52427847976985\\
15.92	2.52428156107475\\
16	2.52428462722828\\
16.08	2.52428767823041\\
16.16	2.52429071408117\\
16.24	2.52429373478053\\
16.32	2.52429674032851\\
16.4	2.52429973072511\\
16.48	2.52430270597031\\
16.56	2.52430566606414\\
16.64	2.52430861100657\\
16.72	2.52431154079762\\
16.8	2.52431445543729\\
16.88	2.52431735492557\\
16.96	2.52432023926246\\
17.04	2.52432310844797\\
17.12	2.52432596248209\\
17.2	2.52432880136483\\
17.28	2.52433162509618\\
17.36	2.52433443367615\\
17.44	2.52433722710473\\
17.52	2.52434000538192\\
17.6	2.52434276850773\\
17.68	2.52434551648215\\
17.76	2.52434824930519\\
17.84	2.52435096697684\\
17.92	2.5243536694971\\
18	2.52435635686598\\
18.08	2.52435902908347\\
18.16	2.52436168614958\\
18.24	2.5243643280643\\
18.32	2.52436695482764\\
18.4	2.52436956643959\\
18.48	2.52437216290015\\
18.56	2.52437474420933\\
18.64	2.52437731036712\\
18.72	2.52437986137353\\
18.8	2.52438239722855\\
18.88	2.52438491793219\\
18.96	2.52438742348444\\
19.04	2.5243899138853\\
19.12	2.52439238913478\\
19.2	2.52439484923287\\
19.28	2.52439729417958\\
19.36	2.5243997239749\\
19.44	2.52440213861883\\
19.52	2.52440453811138\\
19.6	2.52440692245255\\
19.68	2.52440929164233\\
19.76	2.52441164568072\\
19.84	2.52441398456772\\
19.92	2.52441630830335\\
20	2.52441861688758\\
20.08	2.52442091032043\\
20.16	2.52442318860189\\
20.24	2.52442545173197\\
20.32	2.52442769971066\\
20.4	2.52442993253797\\
20.48	2.52443215021389\\
20.56	2.52443435273842\\
20.64	2.52443654011157\\
20.72	2.52443871233333\\
20.8	2.52444086940371\\
20.88	2.5244430113227\\
20.96	2.52444513809031\\
21.04	2.52444724970653\\
21.12	2.52444934617136\\
21.2	2.52445142748481\\
21.28	2.52445349364687\\
21.36	2.52445554465755\\
21.44	2.52445758051684\\
21.52	2.52445960122475\\
21.6	2.52446160678127\\
21.68	2.5244635971864\\
21.76	2.52446557244015\\
21.84	2.52446753254251\\
21.92	2.52446947749349\\
22	2.52447140729308\\
22.08	2.52447332194128\\
22.16	2.5244752214381\\
22.24	2.52447710578354\\
22.32	2.52447897497758\\
22.4	2.52448082902025\\
22.48	2.52448266791152\\
22.56	2.52448449165141\\
22.64	2.52448630023992\\
22.72	2.52448809367704\\
22.8	2.52448987196277\\
22.88	2.52449163509712\\
22.96	2.52449338308008\\
23.04	2.52449511591165\\
23.12	2.52449683359184\\
23.2	2.52449853612065\\
23.28	2.52450022349807\\
23.36	2.5245018957241\\
23.44	2.52450355279875\\
23.52	2.52450519472201\\
23.6	2.52450682149388\\
23.68	2.52450843311437\\
23.76	2.52451002958348\\
23.84	2.5245116109012\\
23.92	2.52451317706753\\
24	2.52451472808247\\
24.08	2.52451626394604\\
24.16	2.52451778465821\\
24.24	2.524519290219\\
24.32	2.5245207806284\\
24.4	2.52452225588642\\
24.48	2.52452371599305\\
24.56	2.5245251609483\\
24.64	2.52452659075216\\
24.72	2.52452800540464\\
24.8	2.52452940490572\\
24.88	2.52453078925543\\
24.96	2.52453215845375\\
25.04	2.52453351250068\\
25.12	2.52453485139622\\
25.2	2.52453617514038\\
25.28	2.52453748373316\\
25.36	2.52453877717455\\
25.44	2.52454005546455\\
25.52	2.52454131860317\\
25.6	2.5245425665904\\
25.68	2.52454379942624\\
25.76	2.5245450171107\\
25.84	2.52454621964378\\
25.92	2.52454740702547\\
26	2.52454857925577\\
26.08	2.52454973633469\\
26.16	2.52455087826222\\
26.24	2.52455200503836\\
26.32	2.52455311666312\\
26.4	2.5245542131365\\
26.48	2.52455529445848\\
26.56	2.52455636062909\\
26.64	2.5245574116483\\
26.72	2.52455844751613\\
26.8	2.52455946823258\\
26.88	2.52456047379764\\
26.96	2.52456146421131\\
27.04	2.5245624394736\\
27.12	2.5245633995845\\
27.2	2.52456434454402\\
27.28	2.52456527435215\\
27.36	2.52456618900889\\
27.44	2.52456708851425\\
27.52	2.52456797286822\\
27.6	2.52456884207081\\
27.68	2.52456969612201\\
27.76	2.52457053502183\\
27.84	2.52457135877026\\
27.92	2.5245721673673\\
28	2.52457296081296\\
28.08	2.52457373910723\\
28.16	2.52457450225012\\
28.24	2.52457525024162\\
28.32	2.52457598308174\\
28.4	2.52457670077047\\
28.48	2.52457740330781\\
28.56	2.52457809069377\\
28.64	2.52457876292834\\
28.72	2.52457942001153\\
28.8	2.52458006194333\\
28.88	2.52458068872374\\
28.96	2.52458130035277\\
29.04	2.52458189683042\\
29.12	2.52458247815667\\
29.2	2.52458304433155\\
29.28	2.52458359535503\\
29.36	2.52458413122713\\
29.44	2.52458465194785\\
29.52	2.52458515751718\\
29.6	2.52458564793512\\
29.68	2.52458612320168\\
29.76	2.52458658331685\\
29.84	2.52458702828064\\
29.92	2.52458745809304\\
30	2.52458787275405\\
30.08	2.52458827226368\\
30.16	2.52458865662192\\
30.24	2.52458902582878\\
30.32	2.52458937988425\\
30.4	2.52458971878834\\
30.48	2.52459004254104\\
30.56	2.52459035114235\\
30.64	2.52459064459228\\
30.72	2.52459092289082\\
30.8	2.52459118603798\\
30.88	2.52459143403375\\
30.96	2.52459166687813\\
31.04	2.52459188457113\\
31.12	2.52459208711275\\
31.2	2.52459227450298\\
31.28	2.52459244674182\\
31.36	2.52459260382927\\
31.44	2.52459274576534\\
31.52	2.52459287255003\\
31.6	2.52459298418333\\
31.68	2.52459308066524\\
31.76	2.52459316199577\\
31.84	2.52459322817491\\
31.92	2.52459327920267\\
32	2.52459331507904\\
32.08	2.52459333580402\\
32.16	2.52459334137762\\
32.24	2.52459333179983\\
32.32	2.52459330707066\\
32.4	2.5245932671901\\
32.48	2.52459321215816\\
32.56	2.52459314197483\\
32.64	2.52459305664011\\
32.72	2.52459295615401\\
32.8	2.52459284051653\\
32.88	2.52459270972765\\
32.96	2.52459256378739\\
33.04	2.52459240269575\\
33.12	2.52459222645272\\
33.2	2.5245920350583\\
33.28	2.5245918285125\\
33.36	2.52459160681531\\
33.44	2.52459136996674\\
33.52	2.52459111796678\\
33.6	2.52459085081543\\
33.68	2.5245905685127\\
33.76	2.52459027105859\\
33.84	2.52458995845309\\
33.92	2.5245896306962\\
34	2.52458928778792\\
34.08	2.52458892972826\\
34.16	2.52458855651722\\
34.24	2.52458816815479\\
34.32	2.52458776464097\\
34.4	2.52458734597577\\
34.48	2.52458691215918\\
34.56	2.52458646319121\\
34.64	2.52458599907185\\
34.72	2.5245855198011\\
34.8	2.52458502537897\\
34.88	2.52458451580545\\
34.96	2.52458399108055\\
35.04	2.52458345120426\\
35.12	2.52458289617659\\
35.2	2.52458232599753\\
35.28	2.52458174066708\\
35.36	2.52458114018525\\
35.44	2.52458052455203\\
35.52	2.52457989376743\\
35.6	2.52457924783144\\
35.68	2.52457858674406\\
35.76	2.5245779105053\\
35.84	2.52457721911516\\
35.92	2.52457651257363\\
36	2.52457579088071\\
36.08	2.5245750540364\\
36.16	2.52457430204071\\
36.24	2.52457353489364\\
36.32	2.52457275259518\\
36.4	2.52457195514533\\
36.48	2.5245711425441\\
36.56	2.52457031479148\\
36.64	2.52456947188748\\
36.72	2.52456861383209\\
36.8	2.52456774062531\\
36.88	2.52456685226715\\
36.96	2.5245659487576\\
37.04	2.52456503009667\\
37.12	2.52456409628435\\
37.2	2.52456314732065\\
37.28	2.52456218320556\\
37.36	2.52456120393908\\
37.44	2.52456020952122\\
37.52	2.52455919995197\\
37.6	2.52455817523134\\
37.68	2.52455713535932\\
37.76	2.52455608033592\\
37.84	2.52455501016113\\
37.92	2.52455392483495\\
38	2.52455282435739\\
38.08	2.52455170872844\\
38.16	2.52455057794811\\
38.24	2.52454943201639\\
38.32	2.52454827093328\\
38.4	2.52454709469879\\
38.48	2.52454590331292\\
38.56	2.52454469677565\\
38.64	2.52454347508701\\
38.72	2.52454223824697\\
38.8	2.52454098625555\\
38.88	2.52453971911275\\
38.96	2.52453843681856\\
39.04	2.52453713937298\\
39.12	2.52453582677602\\
39.2	2.52453449902767\\
39.28	2.52453315612793\\
39.36	2.52453179807681\\
39.44	2.52453042487431\\
39.52	2.52452903652042\\
39.6	2.52452763301514\\
39.68	2.52452621435848\\
39.76	2.52452478055043\\
39.84	2.52452333159099\\
39.92	2.52452186748017\\
40	2.52452038821797\\
40.08	2.52451889380438\\
40.16	2.5245173842394\\
40.24	2.52451585952304\\
40.32	2.52451431965529\\
40.4	2.52451276463615\\
40.48	2.52451119446563\\
40.56	2.52450960914372\\
40.64	2.52450800867043\\
40.72	2.52450639304575\\
40.8	2.52450476226969\\
40.88	2.52450311634224\\
40.96	2.52450145526341\\
41.04	2.52449977903319\\
41.12	2.52449808765158\\
41.2	2.52449638111859\\
41.28	2.52449465943421\\
41.36	2.52449292259844\\
41.44	2.52449117061129\\
41.52	2.52448940347276\\
41.6	2.52448762118284\\
41.68	2.52448582374153\\
41.76	2.52448401114884\\
41.84	2.52448218340476\\
41.92	2.5244803405093\\
42	2.52447848246245\\
42.08	2.52447660926421\\
42.16	2.52447472091459\\
42.24	2.52447281741358\\
42.32	2.52447089876119\\
42.4	2.52446896495741\\
42.48	2.52446701600224\\
42.56	2.52446505189569\\
42.64	2.52446307263776\\
42.72	2.52446107822844\\
42.8	2.52445906866773\\
42.88	2.52445704395563\\
42.96	2.52445500409215\\
43.04	2.52445294907729\\
43.12	2.52445087891104\\
43.2	2.5244487935934\\
43.28	2.52444669312438\\
43.36	2.52444457750397\\
43.44	2.52444244673218\\
43.52	2.524440300809\\
43.6	2.52443813973443\\
43.68	2.52443596350848\\
43.76	2.52443377213115\\
43.84	2.52443156560242\\
43.92	2.52442934392231\\
44	2.52442710709082\\
44.08	2.52442485510794\\
44.16	2.52442258797367\\
44.24	2.52442030568802\\
44.32	2.52441800825099\\
44.4	2.52441569566256\\
44.48	2.52441336792275\\
44.56	2.52441102503156\\
44.64	2.52440866698898\\
44.72	2.52440629379501\\
44.8	2.52440390544966\\
44.88	2.52440150195292\\
44.96	2.5243990833048\\
45.04	2.52439664950529\\
45.12	2.5243942005544\\
45.2	2.52439173645212\\
45.28	2.52438925719845\\
45.36	2.5243867627934\\
45.44	2.52438425323696\\
45.52	2.52438172852914\\
45.6	2.52437918866993\\
45.68	2.52437663365933\\
45.76	2.52437406349735\\
45.84	2.52437147818398\\
45.92	2.52436887771923\\
46	2.52436626210309\\
46.08	2.52436363133557\\
46.16	2.52436098541666\\
46.24	2.52435832434636\\
46.32	2.52435564812468\\
46.4	2.52435295675162\\
46.48	2.52435025022716\\
46.56	2.52434752855132\\
46.64	2.5243447917241\\
46.72	2.52434203974549\\
46.8	2.52433927261549\\
46.88	2.52433649033411\\
46.96	2.52433369290134\\
47.04	2.52433088031719\\
47.12	2.52432805258165\\
47.2	2.52432520969473\\
47.28	2.52432235165642\\
47.36	2.52431947846672\\
47.44	2.52431659012564\\
47.52	2.52431368663317\\
47.6	2.52431076798932\\
47.68	2.52430783419408\\
47.76	2.52430488524745\\
47.84	2.52430192114944\\
47.92	2.52429894190005\\
48	2.52429594749926\\
48.08	2.5242929379471\\
48.16	2.52428991324354\\
48.24	2.5242868733886\\
48.32	2.52428381838228\\
48.4	2.52428074822457\\
48.48	2.52427766291547\\
48.56	2.52427456245499\\
48.64	2.52427144684312\\
48.72	2.52426831607986\\
48.8	2.52426517016522\\
48.88	2.5242620090992\\
48.96	2.52425883288179\\
49.04	2.52425564151299\\
49.12	2.52425243499281\\
49.2	2.52424921332124\\
49.28	2.52424597649828\\
49.36	2.52424272452394\\
49.44	2.52423945739822\\
49.52	2.5242361751211\\
49.6	2.52423287769261\\
49.68	2.52422956511272\\
49.76	2.52422623738145\\
49.84	2.5242228944988\\
49.92	2.52421953646476\\
50	2.52421616327933\\
50.08	2.52421277494252\\
50.16	2.52420937145432\\
50.24	2.52420595281474\\
50.32	2.52420251902377\\
50.4	2.52419907008141\\
50.48	2.52419560598767\\
50.56	2.52419212674255\\
50.64	2.52418863234603\\
50.72	2.52418512279814\\
50.8	2.52418159809885\\
50.88	2.52417805824818\\
50.96	2.52417450324613\\
51.04	2.52417093309268\\
51.12	2.52416734778786\\
51.2	2.52416374733164\\
51.28	2.52416013172405\\
51.36	2.52415650096506\\
51.44	2.52415285505469\\
51.52	2.52414919399294\\
51.6	2.52414551777979\\
51.68	2.52414182641527\\
51.76	2.52413811989935\\
51.84	2.52413439823205\\
51.92	2.52413066141337\\
52	2.5241269094433\\
52.08	2.52412314232184\\
52.16	2.524119360049\\
52.24	2.52411556262477\\
52.32	2.52411175004916\\
52.4	2.52410792232216\\
52.48	2.52410407944378\\
52.56	2.524100221414\\
52.64	2.52409634823285\\
52.72	2.52409245990031\\
52.8	2.52408855641638\\
52.88	2.52408463778106\\
52.96	2.52408070399436\\
53.04	2.52407675505628\\
53.12	2.52407279096681\\
53.2	2.52406881172595\\
53.28	2.52406481733371\\
53.36	2.52406080779008\\
53.44	2.52405678309506\\
53.52	2.52405274324866\\
53.6	2.52404868825088\\
53.68	2.52404461810171\\
53.76	2.52404053280115\\
53.84	2.52403643234921\\
53.92	2.52403231674588\\
54	2.52402818599116\\
54.08	2.52402404008506\\
54.16	2.52401987902758\\
54.24	2.5240157028187\\
54.32	2.52401151145845\\
54.4	2.5240073049468\\
54.48	2.52400308328378\\
54.56	2.52399884646936\\
54.64	2.52399459450356\\
54.72	2.52399032738637\\
54.8	2.5239860451178\\
54.88	2.52398174769784\\
54.96	2.5239774351265\\
55.04	2.52397310740377\\
55.12	2.52396876452965\\
55.2	2.52396440650415\\
55.28	2.52396003332727\\
55.36	2.52395564499899\\
55.44	2.52395124151934\\
55.52	2.52394682288829\\
55.6	2.52394238910586\\
55.68	2.52393794017205\\
55.76	2.52393347608684\\
55.84	2.52392899685026\\
55.92	2.52392450246228\\
56	2.52391999292293\\
56.08	2.52391546823218\\
56.16	2.52391092839005\\
56.24	2.52390637339654\\
56.32	2.52390180325163\\
56.4	2.52389721795535\\
56.48	2.52389261750767\\
56.56	2.52388800190861\\
56.64	2.52388337115817\\
56.72	2.52387872525634\\
56.8	2.52387406420312\\
56.88	2.52386938799852\\
56.96	2.52386469664253\\
57.04	2.52385999013516\\
57.12	2.5238552684764\\
57.2	2.52385053166625\\
57.28	2.52384577970472\\
57.36	2.52384101259181\\
57.44	2.5238362303275\\
57.52	2.52383143291182\\
57.6	2.52382662034474\\
57.68	2.52382179262628\\
57.76	2.52381694975644\\
57.84	2.52381209173521\\
57.92	2.52380721856259\\
58	2.52380233023859\\
58.08	2.5237974267632\\
58.16	2.52379250813642\\
58.24	2.52378757435826\\
58.32	2.52378262542872\\
58.4	2.52377766134779\\
58.48	2.52377268211547\\
58.56	2.52376768773177\\
58.64	2.52376267819668\\
58.72	2.5237576535102\\
58.8	2.52375261367234\\
58.88	2.5237475586831\\
58.96	2.52374248854246\\
59.04	2.52373740325045\\
59.12	2.52373230280704\\
59.2	2.52372718721225\\
59.28	2.52372205646608\\
59.36	2.52371691056852\\
59.44	2.52371174951957\\
59.52	2.52370657331924\\
59.6	2.52370138196752\\
59.68	2.52369617546442\\
59.76	2.52369095380993\\
59.84	2.52368571700405\\
59.92	2.52368046504679\\
60	2.52367519793814\\
60.08	2.52366991567811\\
60.16	2.52366461826669\\
60.24	2.52365930570389\\
60.32	2.5236539779897\\
60.4	2.52364863512412\\
60.48	2.52364327710716\\
60.56	2.52363790393881\\
60.64	2.52363251561908\\
60.72	2.52362711214796\\
60.8	2.52362169352546\\
60.88	2.52361625975157\\
60.96	2.52361081082629\\
61.04	2.52360534674963\\
61.12	2.52359986752158\\
61.2	2.52359437314215\\
61.28	2.52358886361133\\
61.36	2.52358333892913\\
61.44	2.52357779909554\\
61.52	2.52357224411056\\
61.6	2.5235666739742\\
61.68	2.52356108868645\\
61.76	2.52355548824732\\
61.84	2.5235498726568\\
61.92	2.52354424191489\\
62	2.5235385960216\\
62.08	2.52353293497692\\
62.16	2.52352725878086\\
62.24	2.52352156743341\\
62.32	2.52351586093458\\
62.4	2.52351013928436\\
62.48	2.52350440248275\\
62.56	2.52349865052976\\
62.64	2.52349288342538\\
62.72	2.52348710116962\\
62.8	2.52348130376247\\
62.88	2.52347549120394\\
62.96	2.52346966349402\\
63.04	2.52346382063271\\
63.12	2.52345796262002\\
63.2	2.52345208945594\\
63.28	2.52344620114048\\
63.36	2.52344029767363\\
63.44	2.5234343790554\\
63.52	2.52342844528578\\
63.6	2.52342249636477\\
63.68	2.52341653229238\\
63.76	2.5234105530686\\
63.84	2.52340455869344\\
63.92	2.52339854916689\\
64	2.52339252448895\\
64.08	2.52338648465963\\
64.16	2.52338042967893\\
64.24	2.52337435954683\\
64.32	2.52336827426336\\
64.4	2.52336217382849\\
64.48	2.52335605824224\\
64.56	2.52334992750461\\
64.64	2.52334378161559\\
64.72	2.52333762057518\\
64.8	2.52333144438339\\
64.88	2.52332525304021\\
64.96	2.52331904654564\\
65.04	2.52331282489969\\
65.12	2.52330658810236\\
65.2	2.52330033615364\\
65.28	2.52329406905353\\
65.36	2.52328778680204\\
65.44	2.52328148939916\\
65.52	2.52327517684489\\
65.6	2.52326884913924\\
65.68	2.52326250628221\\
65.76	2.52325614827379\\
65.84	2.52324977511398\\
65.92	2.52324338680278\\
66	2.52323698334021\\
66.08	2.52323056472624\\
66.16	2.52322413096089\\
66.24	2.52321768204415\\
66.32	2.52321121797603\\
66.4	2.52320473875652\\
66.48	2.52319824438563\\
66.56	2.52319173486335\\
66.64	2.52318521018969\\
66.72	2.52317867036463\\
66.8	2.5231721153882\\
66.88	2.52316554526037\\
66.96	2.52315895998117\\
67.04	2.52315235955057\\
67.12	2.52314574396859\\
67.2	2.52313911323523\\
67.28	2.52313246735048\\
67.36	2.52312580631434\\
67.44	2.52311913012682\\
67.52	2.52311243878791\\
67.6	2.52310573229761\\
67.68	2.52309901065593\\
67.76	2.52309227386287\\
67.84	2.52308552191842\\
67.92	2.52307875482258\\
68	2.52307197257535\\
68.08	2.52306517517675\\
68.16	2.52305836262675\\
68.24	2.52305153492537\\
68.32	2.5230446920726\\
68.4	2.52303783406845\\
68.48	2.52303096091291\\
68.56	2.52302407260599\\
68.64	2.52301716914768\\
68.72	2.52301025053799\\
68.8	2.52300331677691\\
68.88	2.52299636786444\\
68.96	2.52298940380059\\
69.04	2.52298242458535\\
69.12	2.52297543021872\\
69.2	2.52296842070072\\
69.28	2.52296139603132\\
69.36	2.52295435621054\\
69.44	2.52294730123837\\
69.52	2.52294023111482\\
69.6	2.52293314583988\\
69.68	2.52292604541356\\
69.76	2.52291892983585\\
69.84	2.52291179910675\\
69.92	2.52290465322627\\
70	2.5228974921944\\
70.08	2.52289031601115\\
70.16	2.52288312467651\\
70.24	2.52287591819049\\
70.32	2.52286869655308\\
70.4	2.52286145976428\\
70.48	2.5228542078241\\
70.56	2.52284694073253\\
70.64	2.52283965848958\\
70.72	2.52283236109524\\
70.8	2.52282504854951\\
70.88	2.5228177208524\\
70.96	2.52281037800391\\
71.04	2.52280302000402\\
71.12	2.52279564685276\\
71.2	2.5227882585501\\
71.28	2.52278085509606\\
71.36	2.52277343649064\\
71.44	2.52276600273383\\
71.52	2.52275855382563\\
71.6	2.52275108976605\\
71.68	2.52274361055508\\
71.76	2.52273611619272\\
71.84	2.52272860667898\\
71.92	2.52272108201386\\
72	2.52271354219735\\
72.08	2.52270598722945\\
72.16	2.52269841711017\\
72.24	2.5226908318395\\
72.32	2.52268323141744\\
72.4	2.522675615844\\
72.48	2.52266798511918\\
72.56	2.52266033924297\\
72.64	2.52265267821537\\
72.72	2.52264500203639\\
72.8	2.52263731070602\\
72.88	2.52262960422426\\
72.96	2.52262188259112\\
73.04	2.5226141458066\\
73.12	2.52260639387068\\
73.2	2.52259862678339\\
73.28	2.5225908445447\\
73.36	2.52258304715463\\
73.44	2.52257523461318\\
73.52	2.52256740692034\\
73.6	2.52255956407611\\
73.68	2.5225517060805\\
73.76	2.5225438329335\\
73.84	2.52253594463512\\
73.92	2.52252804118535\\
74	2.52252012258419\\
74.08	2.52251218883165\\
74.16	2.52250423992772\\
74.24	2.52249627587241\\
74.32	2.52248829666571\\
74.4	2.52248030230763\\
74.48	2.52247229279816\\
74.56	2.5224642681373\\
74.64	2.52245622832506\\
74.72	2.52244817336143\\
74.8	2.52244010324642\\
74.88	2.52243201798002\\
74.96	2.52242391756224\\
75.04	2.52241580199307\\
75.12	2.52240767127251\\
75.2	2.52239952540057\\
75.28	2.52239136437724\\
75.36	2.52238318820253\\
75.44	2.52237499687643\\
75.52	2.52236679039894\\
75.6	2.52235856877007\\
75.68	2.52235033198982\\
75.76	2.52234208005817\\
75.84	2.52233381297514\\
75.92	2.52232553074073\\
76	2.52231723335493\\
76.08	2.52230892081775\\
76.16	2.52230059312918\\
76.24	2.52229225028922\\
76.32	2.52228389229788\\
76.4	2.52227551915515\\
76.48	2.52226713086103\\
76.56	2.52225872741553\\
76.64	2.52225030881865\\
76.72	2.52224187507038\\
76.8	2.52223342617072\\
76.88	2.52222496211968\\
76.96	2.52221648291725\\
77.04	2.52220798856343\\
77.12	2.52219947905823\\
77.2	2.52219095440165\\
77.28	2.52218241459368\\
77.36	2.52217385963432\\
77.44	2.52216528952357\\
77.52	2.52215670426145\\
77.6	2.52214810384793\\
77.68	2.52213948828303\\
77.76	2.52213085756674\\
77.84	2.52212221169907\\
77.92	2.52211355068001\\
78	2.52210487450957\\
78.08	2.52209618318774\\
78.16	2.52208747671453\\
78.24	2.52207875508992\\
78.32	2.52207001831394\\
78.4	2.52206126638657\\
78.48	2.52205249930781\\
78.56	2.52204371707766\\
78.64	2.52203491969613\\
78.72	2.52202610716322\\
78.8	2.52201727947892\\
78.88	2.52200843664323\\
78.96	2.52199957865616\\
79.04	2.5219907055177\\
79.12	2.52198181722785\\
79.2	2.52197291378662\\
79.28	2.52196399519401\\
79.36	2.52195506145001\\
79.44	2.52194611255462\\
79.52	2.52193714850785\\
79.6	2.52192816930969\\
79.68	2.52191917496014\\
79.76	2.52191016545921\\
79.84	2.5219011408069\\
79.92	2.52189210100319\\
80	2.52188304604811\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.561221\\
0.08	2.56122672921143\\
0.16	2.56123242713143\\
0.24	2.56123809376\\
0.32	2.56124372909714\\
0.4	2.56124933314286\\
0.48	2.56125490589714\\
0.56	2.56126044736\\
0.64	2.56126595753143\\
0.72	2.56127143641143\\
0.8	2.561276884\\
0.88	2.56128230029714\\
0.96	2.56128768530286\\
1.04	2.56129303901714\\
1.12	2.56129836144\\
1.2	2.56130365257143\\
1.28	2.56130891241143\\
1.36	2.56131414096\\
1.44	2.56131933821714\\
1.52	2.56132450418286\\
1.6	2.56132963885714\\
1.68	2.56133474224\\
1.76	2.56133981433143\\
1.84	2.56134485513143\\
1.92	2.56134986464\\
2	2.56135484285714\\
2.08	2.56135978978286\\
2.16	2.56136470541714\\
2.24	2.56136958976\\
2.32	2.56137444281143\\
2.4	2.56137926457143\\
2.48	2.56138405504\\
2.56	2.56138881421714\\
2.64	2.56139354210286\\
2.72	2.56139823869714\\
2.8	2.561402904\\
2.88	2.56140753801143\\
2.96	2.56141214073143\\
3.04	2.56141671216\\
3.12	2.56142125229714\\
3.2	2.56142576114286\\
3.28	2.56143023869714\\
3.36	2.56143468496\\
3.44	2.56143909993143\\
3.52	2.56144348361143\\
3.6	2.561447836\\
3.68	2.56145215709714\\
3.76	2.56145644690286\\
3.84	2.56146070541714\\
3.92	2.56146493264\\
4	2.56146912857143\\
4.08	2.56147329321143\\
4.16	2.56147742656\\
4.24	2.56148152861714\\
4.32	2.56148559938286\\
4.4	2.56148963885714\\
4.48	2.56149364704\\
4.56	2.56149762393143\\
4.64	2.56150156953143\\
4.72	2.56150548384\\
4.8	2.56150936685714\\
4.88	2.56151321858286\\
4.96	2.56151703901714\\
5.04	2.56152082816\\
5.12	2.56152458601143\\
5.2	2.56152831257143\\
5.28	2.56153200784\\
5.36	2.56153567181714\\
5.44	2.56153930450286\\
5.52	2.56154290589714\\
5.6	2.561546476\\
5.68	2.56155001481143\\
5.76	2.56155352233143\\
5.84	2.56155699856\\
5.92	2.56156044349714\\
6	2.56156385714286\\
6.08	2.56156723949714\\
6.16	2.56157059056\\
6.24	2.56157391033143\\
6.32	2.56157719881143\\
6.4	2.561580456\\
6.48	2.56158368189714\\
6.56	2.56158687650286\\
6.64	2.56159003981714\\
6.72	2.56159317184\\
6.8	2.56159627257143\\
6.88	2.56159934201143\\
6.96	2.56160238016\\
7.04	2.56160538701714\\
7.12	2.56160836258286\\
7.2	2.56161130685714\\
7.28	2.56161421984\\
7.36	2.56161710153143\\
7.44	2.56161995193143\\
7.52	2.56162277104\\
7.6	2.56162555885714\\
7.68	2.56162831538286\\
7.76	2.56163104061714\\
7.84	2.56163373456\\
7.92	2.56163639721143\\
8	2.56163902857143\\
8.08	2.56164162864\\
8.16	2.56164419741714\\
8.24	2.56164673490286\\
8.32	2.56164924109714\\
8.4	2.561651716\\
8.48	2.56165415961143\\
8.56	2.56165657193143\\
8.64	2.56165895296\\
8.72	2.56166130269714\\
8.8	2.56166362114286\\
8.88	2.56166590829714\\
8.96	2.56166816416\\
9.04	2.56167038873143\\
9.12	2.56167258201143\\
9.2	2.561674744\\
9.28	2.56167687469714\\
9.36	2.56167897410286\\
9.44	2.56168104221714\\
9.52	2.56168307904\\
9.6	2.56168508457143\\
9.68	2.56168705881143\\
9.76	2.56168900176\\
9.84	2.56169091341714\\
9.92	2.56169279378286\\
10	2.56169464285714\\
10.08	2.56169646064\\
10.16	2.56169824713143\\
10.24	2.56170000233143\\
10.32	2.56170172624\\
10.4	2.56170341885714\\
10.48	2.56170508018286\\
10.56	2.56170671021714\\
10.64	2.56170830896\\
10.72	2.56170987641143\\
10.8	2.56171141257143\\
10.88	2.56171291744\\
10.96	2.56171439101714\\
11.04	2.56171583330286\\
11.12	2.56171724429714\\
11.2	2.561718624\\
11.28	2.56171997241143\\
11.36	2.56172128953143\\
11.44	2.56172257536\\
11.52	2.56172382989714\\
11.6	2.56172505314286\\
11.68	2.56172624509714\\
11.76	2.56172740576\\
11.84	2.56172853513143\\
11.92	2.56172963321143\\
12	2.5617307\\
12.08	2.56173173549714\\
12.16	2.56173273970286\\
12.24	2.56173371261714\\
12.32	2.56173465424\\
12.4	2.56173556457143\\
12.48	2.56173644361143\\
12.56	2.56173729136\\
12.64	2.56173810781714\\
12.72	2.56173889298286\\
12.8	2.56173964685714\\
12.88	2.56174036944\\
12.96	2.56174106073143\\
13.04	2.56174172073143\\
13.12	2.56174234944\\
13.2	2.56174294685714\\
13.28	2.56174351298286\\
13.36	2.56174404781714\\
13.44	2.56174455136\\
13.52	2.56174502361143\\
13.6	2.56174546457143\\
13.68	2.56174587424\\
13.76	2.56174625261714\\
13.84	2.56174659970286\\
13.92	2.56174691549714\\
14	2.5617472\\
14.08	2.56174745321143\\
14.16	2.56174767513143\\
14.24	2.56174786576\\
14.32	2.56174802509714\\
14.4	2.56174815314286\\
14.48	2.56174824989714\\
14.56	2.56174831536\\
14.64	2.56174834953143\\
14.72	2.56174835241143\\
14.8	2.561748324\\
14.88	2.56174826429714\\
14.96	2.56174817330286\\
15.04	2.56174805101714\\
15.12	2.56174789744\\
15.2	2.56174771257143\\
15.28	2.56174749641143\\
15.36	2.56174724896\\
15.44	2.56174697021714\\
15.52	2.56174666018286\\
15.6	2.56174631885714\\
15.68	2.56174594624\\
15.76	2.56174554233143\\
15.84	2.56174510713143\\
15.92	2.56174464064\\
16	2.56174414285714\\
16.08	2.56174361378286\\
16.16	2.56174305341714\\
16.24	2.56174246176\\
16.32	2.56174183881143\\
16.4	2.56174118457143\\
16.48	2.56174049904\\
16.56	2.56173978221714\\
16.64	2.56173903410286\\
16.72	2.56173825469714\\
16.8	2.561737444\\
16.88	2.56173660201143\\
16.96	2.56173572873143\\
17.04	2.56173482416\\
17.12	2.56173388829714\\
17.2	2.56173292114286\\
17.28	2.56173192269714\\
17.36	2.56173089296\\
17.44	2.56172983193143\\
17.52	2.56172873961143\\
17.6	2.561727616\\
17.68	2.56172646109714\\
17.76	2.56172527490286\\
17.84	2.56172405741714\\
17.92	2.56172280864\\
18	2.56172152857143\\
18.08	2.56172021721143\\
18.16	2.56171887456\\
18.24	2.56171750061714\\
18.32	2.56171609538286\\
18.4	2.56171465885714\\
18.48	2.56171319104\\
18.56	2.56171169193143\\
18.64	2.56171016153143\\
18.72	2.56170859984\\
18.8	2.56170700685714\\
18.88	2.56170538258286\\
18.96	2.56170372701714\\
19.04	2.56170204016\\
19.12	2.56170032201143\\
19.2	2.56169857257143\\
19.28	2.56169679184\\
19.36	2.56169497981714\\
19.44	2.56169313650286\\
19.52	2.56169126189714\\
19.6	2.561689356\\
19.68	2.56168741881143\\
19.76	2.56168545033143\\
19.84	2.56168345056\\
19.92	2.56168141949714\\
20	2.56167935714286\\
20.08	2.56167726349714\\
20.16	2.56167513856\\
20.24	2.56167298233143\\
20.32	2.56167079481143\\
20.4	2.561668576\\
20.48	2.56166632589714\\
20.56	2.56166404450286\\
20.64	2.56166173181714\\
20.72	2.56165938784\\
20.8	2.56165701257143\\
20.88	2.56165460601143\\
20.96	2.56165216816\\
21.04	2.56164969901714\\
21.12	2.56164719858286\\
21.2	2.56164466685714\\
21.28	2.56164210384\\
21.36	2.56163950953143\\
21.44	2.56163688393143\\
21.52	2.56163422704\\
21.6	2.56163153885714\\
21.68	2.56162881938286\\
21.76	2.56162606861714\\
21.84	2.56162328656\\
21.92	2.56162047321143\\
22	2.56161762857143\\
22.08	2.56161475264\\
22.16	2.56161184541714\\
22.24	2.56160890690286\\
22.32	2.56160593709714\\
22.4	2.561602936\\
22.48	2.56159990361143\\
22.56	2.56159683993143\\
22.64	2.56159374496\\
22.72	2.56159061869714\\
22.8	2.56158746114286\\
22.88	2.56158427229714\\
22.96	2.56158105216\\
23.04	2.56157780073143\\
23.12	2.56157451801143\\
23.2	2.561571204\\
23.28	2.56156785869714\\
23.36	2.56156448210286\\
23.44	2.56156107421714\\
23.52	2.56155763504\\
23.6	2.56155416457143\\
23.68	2.56155066281143\\
23.76	2.56154712976\\
23.84	2.56154356541714\\
23.92	2.56153996978286\\
24	2.56153634285714\\
24.08	2.56153268464\\
24.16	2.56152899513143\\
24.24	2.56152527433143\\
24.32	2.56152152224\\
24.4	2.56151773885714\\
24.48	2.56151392418286\\
24.56	2.56151007821714\\
24.64	2.56150620096\\
24.72	2.56150229241143\\
24.8	2.56149835257143\\
24.88	2.56149438144\\
24.96	2.56149037901714\\
25.04	2.56148634530286\\
25.12	2.56148228029714\\
25.2	2.561478184\\
25.28	2.56147405641143\\
25.36	2.56146989753143\\
25.44	2.56146570736\\
25.52	2.56146148589714\\
25.6	2.56145723314286\\
25.68	2.56145294909714\\
25.76	2.56144863376\\
25.84	2.56144428713143\\
25.92	2.56143990921143\\
26	2.5614355\\
26.08	2.56143105949714\\
26.16	2.56142658770286\\
26.24	2.56142208461714\\
26.32	2.56141755024\\
26.4	2.56141298457143\\
26.48	2.56140838761143\\
26.56	2.56140375936\\
26.64	2.56139909981714\\
26.72	2.56139440898286\\
26.8	2.56138968685714\\
26.88	2.56138493344\\
26.96	2.56138014873143\\
27.04	2.56137533273143\\
27.12	2.56137048544\\
27.2	2.56136560685714\\
27.28	2.56136069698286\\
27.36	2.56135575581714\\
27.44	2.56135078336\\
27.52	2.56134577961143\\
27.6	2.56134074457143\\
27.68	2.56133567824\\
27.76	2.56133058061714\\
27.84	2.56132545170286\\
27.92	2.56132029149714\\
28	2.5613151\\
28.08	2.56130987721143\\
28.16	2.56130462313143\\
28.24	2.56129933776\\
28.32	2.56129402109714\\
28.4	2.56128867314286\\
28.48	2.56128329389714\\
28.56	2.56127788336\\
28.64	2.56127244153143\\
28.72	2.56126696841143\\
28.8	2.561261464\\
28.88	2.56125592829714\\
28.96	2.56125036130286\\
29.04	2.56124476301714\\
29.12	2.56123913344\\
29.2	2.56123347257143\\
29.28	2.56122778041143\\
29.36	2.56122205696\\
29.44	2.56121630221714\\
29.52	2.56121051618286\\
29.6	2.56120469885714\\
29.68	2.56119885024\\
29.76	2.56119297033143\\
29.84	2.56118705913143\\
29.92	2.56118111664\\
30	2.56117514285714\\
30.08	2.56116913778286\\
30.16	2.56116310141714\\
30.24	2.56115703376\\
30.32	2.56115093481143\\
30.4	2.56114480457143\\
30.48	2.56113864304\\
30.56	2.56113245021714\\
30.64	2.56112622610286\\
30.72	2.56111997069714\\
30.8	2.561113684\\
30.88	2.56110736601143\\
30.96	2.56110101673143\\
31.04	2.56109463616\\
31.12	2.56108822429714\\
31.2	2.56108178114286\\
31.28	2.56107530669714\\
31.36	2.56106880096\\
31.44	2.56106226393143\\
31.52	2.56105569561143\\
31.6	2.561049096\\
31.68	2.56104246509714\\
31.76	2.56103580290286\\
31.84	2.56102910941714\\
31.92	2.56102238464\\
32	2.56101562857143\\
32.08	2.56100884121143\\
32.16	2.56100202256\\
32.24	2.56099517261714\\
32.32	2.56098829138286\\
32.4	2.56098137885714\\
32.48	2.56097443504\\
32.56	2.56096745993143\\
32.64	2.56096045353143\\
32.72	2.56095341584\\
32.8	2.56094634685714\\
32.88	2.56093924658286\\
32.96	2.56093211501714\\
33.04	2.56092495216\\
33.12	2.56091775801143\\
33.2	2.56091053257143\\
33.28	2.56090327584\\
33.36	2.56089598781714\\
33.44	2.56088866850286\\
33.52	2.56088131789714\\
33.6	2.560873936\\
33.68	2.56086652281143\\
33.76	2.56085907833143\\
33.84	2.56085160256\\
33.92	2.56084409549714\\
34	2.56083655714286\\
34.08	2.56082898749714\\
34.16	2.56082138656\\
34.24	2.56081375433143\\
34.32	2.56080609081143\\
34.4	2.560798396\\
34.48	2.56079066989714\\
34.56	2.56078291250286\\
34.64	2.56077512381714\\
34.72	2.56076730384\\
34.8	2.56075945257143\\
34.88	2.56075157001143\\
34.96	2.56074365616\\
35.04	2.56073571101714\\
35.12	2.56072773458286\\
35.2	2.56071972685714\\
35.28	2.56071168784\\
35.36	2.56070361753143\\
35.44	2.56069551593143\\
35.52	2.56068738304\\
35.6	2.56067921885714\\
35.68	2.56067102338286\\
35.76	2.56066279661714\\
35.84	2.56065453856\\
35.92	2.56064624921143\\
36	2.56063792857143\\
36.08	2.56062957664\\
36.16	2.56062119341714\\
36.24	2.56061277890286\\
36.32	2.56060433309714\\
36.4	2.560595856\\
36.48	2.56058734761143\\
36.56	2.56057880793143\\
36.64	2.56057023696\\
36.72	2.56056163469714\\
36.8	2.56055300114286\\
36.88	2.56054433629714\\
36.96	2.56053564016\\
37.04	2.56052691273143\\
37.12	2.56051815401143\\
37.2	2.560509364\\
37.28	2.56050054269714\\
37.36	2.56049169010286\\
37.44	2.56048280621714\\
37.52	2.56047389104\\
37.6	2.56046494457143\\
37.68	2.56045596681143\\
37.76	2.56044695776\\
37.84	2.56043791741714\\
37.92	2.56042884578286\\
38	2.56041974285714\\
38.08	2.56041060864\\
38.16	2.56040144313143\\
38.24	2.56039224633143\\
38.32	2.56038301824\\
38.4	2.56037375885714\\
38.48	2.56036446818286\\
38.56	2.56035514621714\\
38.64	2.56034579296\\
38.72	2.56033640841143\\
38.8	2.56032699257143\\
38.88	2.56031754544\\
38.96	2.56030806701714\\
39.04	2.56029855730286\\
39.12	2.56028901629714\\
39.2	2.560279444\\
39.28	2.56026984041143\\
39.36	2.56026020553143\\
39.44	2.56025053936\\
39.52	2.56024084189714\\
39.6	2.56023111314286\\
39.68	2.56022135309714\\
39.76	2.56021156176\\
39.84	2.56020173913143\\
39.92	2.56019188521143\\
40	2.560182\\
40.08	2.56017208349714\\
40.16	2.56016213570286\\
40.24	2.56015215661714\\
40.32	2.56014214624\\
40.4	2.56013210457143\\
40.48	2.56012203161143\\
40.56	2.56011192736\\
40.64	2.56010179181714\\
40.72	2.56009162498286\\
40.8	2.56008142685714\\
40.88	2.56007119744\\
40.96	2.56006093673143\\
41.04	2.56005064473143\\
41.12	2.56004032144\\
41.2	2.56002996685714\\
41.28	2.56001958098286\\
41.36	2.56000916381714\\
41.44	2.55999871536\\
41.52	2.55998823561143\\
41.6	2.55997772457143\\
41.68	2.55996718224\\
41.76	2.55995660861714\\
41.84	2.55994600370286\\
41.92	2.55993536749714\\
42	2.5599247\\
42.08	2.55991400121143\\
42.16	2.55990327113143\\
42.24	2.55989250976\\
42.32	2.55988171709714\\
42.4	2.55987089314286\\
42.48	2.55986003789714\\
42.56	2.55984915136\\
42.64	2.55983823353143\\
42.72	2.55982728441143\\
42.8	2.559816304\\
42.88	2.55980529229714\\
42.96	2.55979424930286\\
43.04	2.55978317501714\\
43.12	2.55977206944\\
43.2	2.55976093257143\\
43.28	2.55974976441143\\
43.36	2.55973856496\\
43.44	2.55972733421714\\
43.52	2.55971607218286\\
43.6	2.55970477885714\\
43.68	2.55969345424\\
43.76	2.55968209833143\\
43.84	2.55967071113143\\
43.92	2.55965929264\\
44	2.55964784285714\\
44.08	2.55963636178286\\
44.16	2.55962484941714\\
44.24	2.55961330576\\
44.32	2.55960173081143\\
44.4	2.55959012457143\\
44.48	2.55957848704\\
44.56	2.55956681821714\\
44.64	2.55955511810286\\
44.72	2.55954338669714\\
44.8	2.559531624\\
44.88	2.55951983001143\\
44.96	2.55950800473143\\
45.04	2.55949614816\\
45.12	2.55948426029714\\
45.2	2.55947234114286\\
45.28	2.55946039069714\\
45.36	2.55944840896\\
45.44	2.55943639593143\\
45.52	2.55942435161143\\
45.6	2.559412276\\
45.68	2.55940016909714\\
45.76	2.55938803090286\\
45.84	2.55937586141714\\
45.92	2.55936366064\\
46	2.55935142857143\\
46.08	2.55933916521143\\
46.16	2.55932687056\\
46.24	2.55931454461714\\
46.32	2.55930218738286\\
46.4	2.55928979885714\\
46.48	2.55927737904\\
46.56	2.55926492793143\\
46.64	2.55925244553143\\
46.72	2.55923993184\\
46.8	2.55922738685714\\
46.88	2.55921481058286\\
46.96	2.55920220301714\\
47.04	2.55918956416\\
47.12	2.55917689401143\\
47.2	2.55916419257143\\
47.28	2.55915145984\\
47.36	2.55913869581714\\
47.44	2.55912590050286\\
47.52	2.55911307389714\\
47.6	2.559100216\\
47.68	2.55908732681143\\
47.76	2.55907440633143\\
47.84	2.55906145456\\
47.92	2.55904847149714\\
48	2.55903545714286\\
48.08	2.55902241149714\\
48.16	2.55900933456\\
48.24	2.55899622633143\\
48.32	2.55898308681143\\
48.4	2.558969916\\
48.48	2.55895671389714\\
48.56	2.55894348050286\\
48.64	2.55893021581714\\
48.72	2.55891691984\\
48.8	2.55890359257143\\
48.88	2.55889023401143\\
48.96	2.55887684416\\
49.04	2.55886342301714\\
49.12	2.55884997058286\\
49.2	2.55883648685714\\
49.28	2.55882297184\\
49.36	2.55880942553143\\
49.44	2.55879584793143\\
49.52	2.55878223904\\
49.6	2.55876859885714\\
49.68	2.55875492738286\\
49.76	2.55874122461714\\
49.84	2.55872749056\\
49.92	2.55871372521143\\
50	2.55869992857143\\
50.08	2.55868610064\\
50.16	2.55867224141714\\
50.24	2.55865835090286\\
50.32	2.55864442909714\\
50.4	2.558630476\\
50.48	2.55861649161143\\
50.56	2.55860247593143\\
50.64	2.55858842896\\
50.72	2.55857435069714\\
50.8	2.55856024114286\\
50.88	2.55854610029714\\
50.96	2.55853192816\\
51.04	2.55851772473143\\
51.12	2.55850349001143\\
51.2	2.558489224\\
51.28	2.55847492669714\\
51.36	2.55846059810286\\
51.44	2.55844623821714\\
51.52	2.55843184704\\
51.6	2.55841742457143\\
51.68	2.55840297081143\\
51.76	2.55838848576\\
51.84	2.55837396941714\\
51.92	2.55835942178286\\
52	2.55834484285714\\
52.08	2.55833023264\\
52.16	2.55831559113143\\
52.24	2.55830091833143\\
52.32	2.55828621424\\
52.4	2.55827147885714\\
52.48	2.55825671218286\\
52.56	2.55824191421714\\
52.64	2.55822708496\\
52.72	2.55821222441143\\
52.8	2.55819733257143\\
52.88	2.55818240944\\
52.96	2.55816745501714\\
53.04	2.55815246930286\\
53.12	2.55813745229714\\
53.2	2.558122404\\
53.28	2.55810732441143\\
53.36	2.55809221353143\\
53.44	2.55807707136\\
53.52	2.55806189789714\\
53.6	2.55804669314286\\
53.68	2.55803145709714\\
53.76	2.55801618976\\
53.84	2.55800089113143\\
53.92	2.55798556121143\\
54	2.5579702\\
54.08	2.55795480749714\\
54.16	2.55793938370286\\
54.24	2.55792392861714\\
54.32	2.55790844224\\
54.4	2.55789292457143\\
54.48	2.55787737561143\\
54.56	2.55786179536\\
54.64	2.55784618381714\\
54.72	2.55783054098286\\
54.8	2.55781486685714\\
54.88	2.55779916144\\
54.96	2.55778342473143\\
55.04	2.55776765673143\\
55.12	2.55775185744\\
55.2	2.55773602685714\\
55.28	2.55772016498286\\
55.36	2.55770427181714\\
55.44	2.55768834736\\
55.52	2.55767239161143\\
55.6	2.55765640457143\\
55.68	2.55764038624\\
55.76	2.55762433661714\\
55.84	2.55760825570286\\
55.92	2.55759214349714\\
56	2.557576\\
56.08	2.55755982521143\\
56.16	2.55754361913143\\
56.24	2.55752738176\\
56.32	2.55751111309714\\
56.4	2.55749481314286\\
56.48	2.55747848189714\\
56.56	2.55746211936\\
56.64	2.55744572553143\\
56.72	2.55742930041143\\
56.8	2.557412844\\
56.88	2.55739635629714\\
56.96	2.55737983730286\\
57.04	2.55736328701714\\
57.12	2.55734670544\\
57.2	2.55733009257143\\
57.28	2.55731344841143\\
57.36	2.55729677296\\
57.44	2.55728006621714\\
57.52	2.55726332818286\\
57.6	2.55724655885714\\
57.68	2.55722975824\\
57.76	2.55721292633143\\
57.84	2.55719606313143\\
57.92	2.55717916864\\
58	2.55716224285714\\
58.08	2.55714528578286\\
58.16	2.55712829741714\\
58.24	2.55711127776\\
58.32	2.55709422681143\\
58.4	2.55707714457143\\
58.48	2.55706003104\\
58.56	2.55704288621714\\
58.64	2.55702571010286\\
58.72	2.55700850269714\\
58.8	2.556991264\\
58.88	2.55697399401143\\
58.96	2.55695669273143\\
59.04	2.55693936016\\
59.12	2.55692199629714\\
59.2	2.55690460114286\\
59.28	2.55688717469714\\
59.36	2.55686971696\\
59.44	2.55685222793143\\
59.52	2.55683470761143\\
59.6	2.556817156\\
59.68	2.55679957309714\\
59.76	2.55678195890286\\
59.84	2.55676431341714\\
59.92	2.55674663664\\
60	2.55672892857143\\
60.08	2.55671118921143\\
60.16	2.55669341856\\
60.24	2.55667561661714\\
60.32	2.55665778338286\\
60.4	2.55663991885714\\
60.48	2.55662202304\\
60.56	2.55660409593143\\
60.64	2.55658613753143\\
60.72	2.55656814784\\
60.8	2.55655012685714\\
60.88	2.55653207458286\\
60.96	2.55651399101714\\
61.04	2.55649587616\\
61.12	2.55647773001143\\
61.2	2.55645955257143\\
61.28	2.55644134384\\
61.36	2.55642310381714\\
61.44	2.55640483250286\\
61.52	2.55638652989714\\
61.6	2.556368196\\
61.68	2.55634983081143\\
61.76	2.55633143433143\\
61.84	2.55631300656\\
61.92	2.55629454749714\\
62	2.55627605714286\\
62.08	2.55625753549714\\
62.16	2.55623898256\\
62.24	2.55622039833143\\
62.32	2.55620178281143\\
62.4	2.556183136\\
62.48	2.55616445789714\\
62.56	2.55614574850286\\
62.64	2.55612700781714\\
62.72	2.55610823584\\
62.8	2.55608943257143\\
62.88	2.55607059801143\\
62.96	2.55605173216\\
63.04	2.55603283501714\\
63.12	2.55601390658286\\
63.2	2.55599494685714\\
63.28	2.55597595584\\
63.36	2.55595693353143\\
63.44	2.55593787993143\\
63.52	2.55591879504\\
63.6	2.55589967885714\\
63.68	2.55588053138286\\
63.76	2.55586135261714\\
63.84	2.55584214256\\
63.92	2.55582290121143\\
64	2.55580362857143\\
64.08	2.55578432464\\
64.16	2.55576498941714\\
64.24	2.55574562290286\\
64.32	2.55572622509714\\
64.4	2.555706796\\
64.48	2.55568733561143\\
64.56	2.55566784393143\\
64.64	2.55564832096\\
64.72	2.55562876669714\\
64.8	2.55560918114286\\
64.88	2.55558956429714\\
64.96	2.55556991616\\
65.04	2.55555023673143\\
65.12	2.55553052601143\\
65.2	2.555510784\\
65.28	2.55549101069714\\
65.36	2.55547120610286\\
65.44	2.55545137021714\\
65.52	2.55543150304\\
65.6	2.55541160457143\\
65.68	2.55539167481143\\
65.76	2.55537171376\\
65.84	2.55535172141714\\
65.92	2.55533169778286\\
66	2.55531164285714\\
66.08	2.55529155664\\
66.16	2.55527143913143\\
66.24	2.55525129033143\\
66.32	2.55523111024\\
66.4	2.55521089885714\\
66.48	2.55519065618286\\
66.56	2.55517038221714\\
66.64	2.55515007696\\
66.72	2.55512974041143\\
66.8	2.55510937257143\\
66.88	2.55508897344\\
66.96	2.55506854301714\\
67.04	2.55504808130286\\
67.12	2.55502758829714\\
67.2	2.555007064\\
67.28	2.55498650841143\\
67.36	2.55496592153143\\
67.44	2.55494530336\\
67.52	2.55492465389714\\
67.6	2.55490397314286\\
67.68	2.55488326109714\\
67.76	2.55486251776\\
67.84	2.55484174313143\\
67.92	2.55482093721143\\
68	2.5548001\\
68.08	2.55477923149714\\
68.16	2.55475833170286\\
68.24	2.55473740061714\\
68.32	2.55471643824\\
68.4	2.55469544457143\\
68.48	2.55467441961143\\
68.56	2.55465336336\\
68.64	2.55463227581714\\
68.72	2.55461115698286\\
68.8	2.55459000685714\\
68.88	2.55456882544\\
68.96	2.55454761273143\\
69.04	2.55452636873143\\
69.12	2.55450509344\\
69.2	2.55448378685714\\
69.28	2.55446244898286\\
69.36	2.55444107981714\\
69.44	2.55441967936\\
69.52	2.55439824761143\\
69.6	2.55437678457143\\
69.68	2.55435529024\\
69.76	2.55433376461714\\
69.84	2.55431220770286\\
69.92	2.55429061949714\\
70	2.554269\\
70.08	2.55424734921143\\
70.16	2.55422566713143\\
70.24	2.55420395376\\
70.32	2.55418220909714\\
70.4	2.55416043314286\\
70.48	2.55413862589714\\
70.56	2.55411678736\\
70.64	2.55409491753143\\
70.72	2.55407301641143\\
70.8	2.554051084\\
70.88	2.55402912029714\\
70.96	2.55400712530286\\
71.04	2.55398509901714\\
71.12	2.55396304144\\
71.2	2.55394095257143\\
71.28	2.55391883241143\\
71.36	2.55389668096\\
71.44	2.55387449821714\\
71.52	2.55385228418286\\
71.6	2.55383003885714\\
71.68	2.55380776224\\
71.76	2.55378545433143\\
71.84	2.55376311513143\\
71.92	2.55374074464\\
72	2.55371834285714\\
72.08	2.55369590978286\\
72.16	2.55367344541714\\
72.24	2.55365094976\\
72.32	2.55362842281143\\
72.4	2.55360586457143\\
72.48	2.55358327504\\
72.56	2.55356065421714\\
72.64	2.55353800210286\\
72.72	2.55351531869714\\
72.8	2.553492604\\
72.88	2.55346985801143\\
72.96	2.55344708073143\\
73.04	2.55342427216\\
73.12	2.55340143229714\\
73.2	2.55337856114286\\
73.28	2.55335565869714\\
73.36	2.55333272496\\
73.44	2.55330975993143\\
73.52	2.55328676361143\\
73.6	2.553263736\\
73.68	2.55324067709714\\
73.76	2.55321758690286\\
73.84	2.55319446541714\\
73.92	2.55317131264\\
74	2.55314812857143\\
74.08	2.55312491321143\\
74.16	2.55310166656\\
74.24	2.55307838861714\\
74.32	2.55305507938286\\
74.4	2.55303173885714\\
74.48	2.55300836704\\
74.56	2.55298496393143\\
74.64	2.55296152953143\\
74.72	2.55293806384\\
74.8	2.55291456685714\\
74.88	2.55289103858286\\
74.96	2.55286747901714\\
75.04	2.55284388816\\
75.12	2.55282026601143\\
75.2	2.55279661257143\\
75.28	2.55277292784\\
75.36	2.55274921181714\\
75.44	2.55272546450286\\
75.52	2.55270168589714\\
75.6	2.552677876\\
75.68	2.55265403481143\\
75.76	2.55263016233143\\
75.84	2.55260625856\\
75.92	2.55258232349714\\
76	2.55255835714286\\
76.08	2.55253435949714\\
76.16	2.55251033056\\
76.24	2.55248627033143\\
76.32	2.55246217881143\\
76.4	2.552438056\\
76.48	2.55241390189714\\
76.56	2.55238971650286\\
76.64	2.55236549981714\\
76.72	2.55234125184\\
76.8	2.55231697257143\\
76.88	2.55229266201143\\
76.96	2.55226832016\\
77.04	2.55224394701714\\
77.12	2.55221954258286\\
77.2	2.55219510685714\\
77.28	2.55217063984\\
77.36	2.55214614153143\\
77.44	2.55212161193143\\
77.52	2.55209705104\\
77.6	2.55207245885714\\
77.68	2.55204783538286\\
77.76	2.55202318061714\\
77.84	2.55199849456\\
77.92	2.55197377721143\\
78	2.55194902857143\\
78.08	2.55192424864\\
78.16	2.55189943741714\\
78.24	2.55187459490286\\
78.32	2.55184972109714\\
78.4	2.551824816\\
78.48	2.55179987961143\\
78.56	2.55177491193143\\
78.64	2.55174991296\\
78.72	2.55172488269714\\
78.8	2.55169982114286\\
78.88	2.55167472829714\\
78.96	2.55164960416\\
79.04	2.55162444873143\\
79.12	2.55159926201143\\
79.2	2.551574044\\
79.28	2.55154879469714\\
79.36	2.55152351410286\\
79.44	2.55149820221714\\
79.52	2.55147285904\\
79.6	2.55144748457143\\
79.68	2.55142207881143\\
79.76	2.55139664176\\
79.84	2.55137117341714\\
79.92	2.55134567378286\\
80	2.55132014285714\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_temp_vref_bjt.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.623in,
height=1.936in,
at={(0.619in,0.425in)},
scale only axis,
xmin=20,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Temperature [$^\circ C$]},
ymin=1.22,
ymax=1.225,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={BJT-based reference},
legend style={legend cell align=left, align=left, draw=white!15!black},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	1.2239751632\\
30	1.2240741126\\
40	1.2240452516\\
50	1.2238979274\\
};
\addlegendentry{Sample 1}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	1.22374126666667\\
30	1.22382726666667\\
40	1.22383246666667\\
50	1.22371046666667\\
70	1.22312886666667\\
};
\addlegendentry{Sample 2}

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	1.22244414285714\\
30	1.22249185714286\\
40	1.2224100952381\\
50	1.22222123809524\\
70	1.22159071428571\\
90	1.22069966666667\\
};
\addlegendentry{Sample 3}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20	1.22397563056\\
20.07	1.22397673808167\\
20.14	1.22397783956963\\
20.21	1.2239789350239\\
20.28	1.22398002444445\\
20.35	1.22398110783131\\
20.42	1.22398218518446\\
20.49	1.22398325650391\\
20.56	1.22398432178966\\
20.63	1.2239853810417\\
20.7	1.22398643426004\\
20.77	1.22398748144468\\
20.84	1.22398852259561\\
20.91	1.22398955771284\\
20.98	1.22399058679637\\
21.05	1.22399160984619\\
21.12	1.22399262686231\\
21.19	1.22399363784473\\
21.26	1.22399464279344\\
21.33	1.22399564170845\\
21.4	1.22399663458976\\
21.47	1.22399762143736\\
21.54	1.22399860225127\\
21.61	1.22399957703146\\
21.68	1.22400054577796\\
21.75	1.22400150849075\\
21.82	1.22400246516984\\
21.89	1.22400341581522\\
21.96	1.22400436042691\\
22.03	1.22400529900488\\
22.1	1.22400623154916\\
22.17	1.22400715805973\\
22.24	1.2240080785366\\
22.31	1.22400899297977\\
22.38	1.22400990138923\\
22.45	1.22401080376499\\
22.52	1.22401170010705\\
22.59	1.2240125904154\\
22.66	1.22401347469005\\
22.73	1.224014352931\\
22.8	1.22401522513824\\
22.87	1.22401609131178\\
22.94	1.22401695145162\\
23.01	1.22401780555775\\
23.08	1.22401865363018\\
23.15	1.22401949566891\\
23.22	1.22402033167393\\
23.29	1.22402116164526\\
23.36	1.22402198558287\\
23.43	1.22402280348679\\
23.5	1.224023615357\\
23.57	1.22402442119351\\
23.64	1.22402522099631\\
23.71	1.22402601476542\\
23.78	1.22402680250081\\
23.85	1.22402758420251\\
23.92	1.2240283598705\\
23.99	1.22402912950479\\
24.06	1.22402989310538\\
24.13	1.22403065067226\\
24.2	1.22403140220544\\
24.27	1.22403214770492\\
24.34	1.22403288717069\\
24.41	1.22403362060276\\
24.48	1.22403434800113\\
24.55	1.22403506936579\\
24.62	1.22403578469675\\
24.69	1.22403649399401\\
24.76	1.22403719725756\\
24.83	1.22403789448741\\
24.9	1.22403858568356\\
24.97	1.224039270846\\
25.04	1.22403994997475\\
25.11	1.22404062306978\\
25.18	1.22404129013112\\
25.25	1.22404195115875\\
25.32	1.22404260615268\\
25.39	1.2240432551129\\
25.46	1.22404389803943\\
25.53	1.22404453493224\\
25.6	1.22404516579136\\
25.67	1.22404579061677\\
25.74	1.22404640940848\\
25.81	1.22404702216649\\
25.88	1.22404762889079\\
25.95	1.22404822958139\\
26.02	1.22404882423829\\
26.09	1.22404941286148\\
26.16	1.22404999545097\\
26.23	1.22405057200676\\
26.3	1.22405114252884\\
26.37	1.22405170701722\\
26.44	1.2240522654719\\
26.51	1.22405281789287\\
26.58	1.22405336428014\\
26.65	1.22405390463371\\
26.72	1.22405443895357\\
26.79	1.22405496723974\\
26.86	1.22405548949219\\
26.93	1.22405600571095\\
27	1.224056515896\\
27.07	1.22405702004735\\
27.14	1.22405751816499\\
27.21	1.22405801024894\\
27.28	1.22405849629917\\
27.35	1.22405897631571\\
27.42	1.22405945029854\\
27.49	1.22405991824767\\
27.56	1.2240603801631\\
27.63	1.22406083604482\\
27.7	1.22406128589284\\
27.77	1.22406172970716\\
27.84	1.22406216748777\\
27.91	1.22406259923468\\
27.98	1.22406302494789\\
28.05	1.22406344462739\\
28.12	1.22406385827319\\
28.19	1.22406426588529\\
28.26	1.22406466746368\\
28.33	1.22406506300837\\
28.4	1.22406545251936\\
28.47	1.22406583599664\\
28.54	1.22406621344023\\
28.61	1.2240665848501\\
28.68	1.22406695022628\\
28.75	1.22406730956875\\
28.82	1.22406766287752\\
28.89	1.22406801015258\\
28.96	1.22406835139395\\
29.03	1.2240686866016\\
29.1	1.22406901577556\\
29.17	1.22406933891581\\
29.24	1.22406965602236\\
29.31	1.22406996709521\\
29.38	1.22407027213435\\
29.45	1.22407057113979\\
29.52	1.22407086411153\\
29.59	1.22407115104956\\
29.66	1.22407143195389\\
29.73	1.22407170682452\\
29.8	1.22407197566144\\
29.87	1.22407223846466\\
29.94	1.22407249523418\\
30.01	1.22407274596999\\
30.08	1.2240729906721\\
30.15	1.22407322934051\\
30.22	1.22407346197521\\
30.29	1.22407368857622\\
30.36	1.22407390914351\\
30.43	1.22407412367711\\
30.5	1.224074332177\\
30.57	1.22407453464319\\
30.64	1.22407473107567\\
30.71	1.22407492147446\\
30.78	1.22407510583953\\
30.85	1.22407528417091\\
30.92	1.22407545646858\\
30.99	1.22407562273255\\
31.06	1.22407578296282\\
31.13	1.22407593715938\\
31.2	1.22407608532224\\
31.27	1.2240762274514\\
31.34	1.22407636354685\\
31.41	1.2240764936086\\
31.48	1.22407661763665\\
31.55	1.22407673563099\\
31.62	1.22407684759163\\
31.69	1.22407695351857\\
31.76	1.2240770534118\\
31.83	1.22407714727133\\
31.9	1.22407723509716\\
31.97	1.22407731688928\\
32.04	1.22407739264771\\
32.11	1.22407746237242\\
32.18	1.22407752606344\\
32.25	1.22407758372075\\
32.32	1.22407763534436\\
32.39	1.22407768093426\\
32.46	1.22407772049047\\
32.53	1.22407775401296\\
32.6	1.22407778150176\\
32.67	1.22407780295685\\
32.74	1.22407781837824\\
32.81	1.22407782776593\\
32.88	1.22407783111991\\
32.95	1.22407782844019\\
33.02	1.22407781972677\\
33.09	1.22407780497964\\
33.16	1.22407778419881\\
33.23	1.22407775738428\\
33.3	1.22407772453604\\
33.37	1.2240776856541\\
33.44	1.22407764073846\\
33.51	1.22407758978911\\
33.58	1.22407753280606\\
33.65	1.22407746978931\\
33.72	1.22407740073885\\
33.79	1.2240773256547\\
33.86	1.22407724453683\\
33.93	1.22407715738527\\
34	1.2240770642\\
34.07	1.22407696498103\\
34.14	1.22407685972835\\
34.21	1.22407674844198\\
34.28	1.22407663112189\\
34.35	1.22407650776811\\
34.42	1.22407637838062\\
34.49	1.22407624295943\\
34.56	1.22407610150454\\
34.63	1.22407595401594\\
34.7	1.22407580049364\\
34.77	1.22407564093764\\
34.84	1.22407547534793\\
34.91	1.22407530372452\\
34.98	1.22407512606741\\
35.05	1.22407494237659\\
35.12	1.22407475265207\\
35.19	1.22407455689385\\
35.26	1.22407435510192\\
35.33	1.22407414727629\\
35.4	1.22407393341696\\
35.47	1.22407371352392\\
35.54	1.22407348759719\\
35.61	1.22407325563674\\
35.68	1.2240730176426\\
35.75	1.22407277361475\\
35.82	1.2240725235532\\
35.89	1.22407226745794\\
35.96	1.22407200532899\\
36.03	1.22407173716632\\
36.1	1.22407146296996\\
36.17	1.22407118273989\\
36.24	1.22407089647612\\
36.31	1.22407060417865\\
36.38	1.22407030584747\\
36.45	1.22407000148259\\
36.52	1.22406969108401\\
36.59	1.22406937465172\\
36.66	1.22406905218573\\
36.73	1.22406872368604\\
36.8	1.22406838915264\\
36.87	1.22406804858554\\
36.94	1.22406770198474\\
37.01	1.22406734935023\\
37.08	1.22406699068202\\
37.15	1.22406662598011\\
37.22	1.22406625524449\\
37.29	1.22406587847518\\
37.36	1.22406549567215\\
37.43	1.22406510683543\\
37.5	1.224064711965\\
37.57	1.22406431106087\\
37.64	1.22406390412303\\
37.71	1.2240634911515\\
37.78	1.22406307214625\\
37.85	1.22406264710731\\
37.92	1.22406221603466\\
37.99	1.22406177892831\\
38.06	1.22406133578826\\
38.13	1.2240608866145\\
38.2	1.22406043140704\\
38.27	1.22405997016588\\
38.34	1.22405950289101\\
38.41	1.22405902958244\\
38.48	1.22405855024017\\
38.55	1.22405806486419\\
38.62	1.22405757345451\\
38.69	1.22405707601113\\
38.76	1.22405657253404\\
38.83	1.22405606302325\\
38.9	1.22405554747876\\
38.97	1.22405502590056\\
39.04	1.22405449828867\\
39.11	1.22405396464306\\
39.18	1.22405342496376\\
39.25	1.22405287925075\\
39.32	1.22405232750404\\
39.39	1.22405176972362\\
39.46	1.22405120590951\\
39.53	1.22405063606168\\
39.6	1.22405006018016\\
39.67	1.22404947826493\\
39.74	1.224048890316\\
39.81	1.22404829633337\\
39.88	1.22404769631703\\
39.95	1.22404709026699\\
40.02	1.22404647818325\\
40.09	1.2240458600658\\
40.16	1.22404523591465\\
40.23	1.2240446057298\\
40.3	1.22404396951124\\
40.37	1.22404332725898\\
40.44	1.22404267897302\\
40.51	1.22404202465335\\
40.58	1.22404136429998\\
40.65	1.22404069791291\\
40.72	1.22404002549213\\
40.79	1.22403934703766\\
40.86	1.22403866254947\\
40.93	1.22403797202759\\
41	1.224037275472\\
41.07	1.22403657288271\\
41.14	1.22403586425971\\
41.21	1.22403514960302\\
41.28	1.22403442891261\\
41.35	1.22403370218851\\
41.42	1.2240329694307\\
41.49	1.22403223063919\\
41.56	1.22403148581398\\
41.63	1.22403073495506\\
41.7	1.22402997806244\\
41.77	1.22402921513612\\
41.84	1.22402844617609\\
41.91	1.22402767118236\\
41.98	1.22402689015493\\
42.05	1.22402610309379\\
42.12	1.22402530999895\\
42.19	1.22402451087041\\
42.26	1.22402370570816\\
42.33	1.22402289451221\\
42.4	1.22402207728256\\
42.47	1.2240212540192\\
42.54	1.22402042472215\\
42.61	1.22401958939138\\
42.68	1.22401874802692\\
42.75	1.22401790062875\\
42.82	1.22401704719688\\
42.89	1.2240161877313\\
42.96	1.22401532223203\\
43.03	1.22401445069904\\
43.1	1.22401357313236\\
43.17	1.22401268953197\\
43.24	1.22401179989788\\
43.31	1.22401090423009\\
43.38	1.22401000252859\\
43.45	1.22400909479339\\
43.52	1.22400818102449\\
43.59	1.22400726122188\\
43.66	1.22400633538557\\
43.73	1.22400540351556\\
43.8	1.22400446561184\\
43.87	1.22400352167442\\
43.94	1.2240025717033\\
44.01	1.22400161569847\\
44.08	1.22400065365994\\
44.15	1.22399968558771\\
44.22	1.22399871148177\\
44.29	1.22399773134214\\
44.36	1.22399674516879\\
44.43	1.22399575296175\\
44.5	1.223994754721\\
44.57	1.22399375044655\\
44.64	1.22399274013839\\
44.71	1.22399172379654\\
44.78	1.22399070142097\\
44.85	1.22398967301171\\
44.92	1.22398863856874\\
44.99	1.22398759809207\\
45.06	1.2239865515817\\
45.13	1.22398549903762\\
45.2	1.22398444045984\\
45.27	1.22398337584836\\
45.34	1.22398230520317\\
45.41	1.22398122852428\\
45.48	1.22398014581169\\
45.55	1.22397905706539\\
45.62	1.22397796228539\\
45.69	1.22397686147169\\
45.76	1.22397575462428\\
45.83	1.22397464174317\\
45.9	1.22397352282836\\
45.97	1.22397239787984\\
46.04	1.22397126689763\\
46.11	1.2239701298817\\
46.18	1.22396898683208\\
46.25	1.22396783774875\\
46.32	1.22396668263172\\
46.39	1.22396552148098\\
46.46	1.22396435429655\\
46.53	1.2239631810784\\
46.6	1.22396200182656\\
46.67	1.22396081654101\\
46.74	1.22395962522176\\
46.81	1.22395842786881\\
46.88	1.22395722448215\\
46.95	1.22395601506179\\
47.02	1.22395479960773\\
47.09	1.22395357811996\\
47.16	1.22395235059849\\
47.23	1.22395111704332\\
47.3	1.22394987745444\\
47.37	1.22394863183186\\
47.44	1.22394738017558\\
47.51	1.22394612248559\\
47.58	1.2239448587619\\
47.65	1.22394358900451\\
47.72	1.22394231321341\\
47.79	1.22394103138862\\
47.86	1.22393974353011\\
47.93	1.22393844963791\\
48	1.223937149712\\
48.07	1.22393584375239\\
48.14	1.22393453175907\\
48.21	1.22393321373206\\
48.28	1.22393188967133\\
48.35	1.22393055957691\\
48.42	1.22392922344878\\
48.49	1.22392788128695\\
48.56	1.22392653309142\\
48.63	1.22392517886218\\
48.7	1.22392381859924\\
48.77	1.2239224523026\\
48.84	1.22392107997225\\
48.91	1.2239197016082\\
48.98	1.22391831721045\\
49.05	1.22391692677899\\
49.12	1.22391553031383\\
49.19	1.22391412781497\\
49.26	1.2239127192824\\
49.33	1.22391130471613\\
49.4	1.22390988411616\\
49.47	1.22390845748248\\
49.54	1.22390702481511\\
49.61	1.22390558611402\\
49.68	1.22390414137924\\
49.75	1.22390269061075\\
49.82	1.22390123380856\\
49.89	1.22389977097266\\
49.96	1.22389830210307\\
50.03	1.22389682719976\\
50.1	1.22389534626276\\
50.17	1.22389385929205\\
50.24	1.22389236628764\\
50.31	1.22389086724953\\
50.38	1.22388936217771\\
50.45	1.22388785107219\\
50.52	1.22388633393297\\
50.59	1.22388481076004\\
50.66	1.22388328155341\\
50.73	1.22388174631308\\
50.8	1.22388020503904\\
50.87	1.2238786577313\\
50.94	1.22387710438986\\
51.01	1.22387554501471\\
51.08	1.22387397960586\\
51.15	1.22387240816331\\
51.22	1.22387083068705\\
51.29	1.2238692471771\\
51.36	1.22386765763343\\
51.43	1.22386606205607\\
51.5	1.223864460445\\
51.57	1.22386285280023\\
51.64	1.22386123912175\\
51.71	1.22385961940958\\
51.78	1.22385799366369\\
51.85	1.22385636188411\\
51.92	1.22385472407082\\
51.99	1.22385308022383\\
52.06	1.22385143034314\\
52.13	1.22384977442874\\
52.2	1.22384811248064\\
52.27	1.22384644449884\\
52.34	1.22384477048333\\
52.41	1.22384309043412\\
52.48	1.22384140435121\\
52.55	1.22383971223459\\
52.62	1.22383801408427\\
52.69	1.22383630990025\\
52.76	1.22383459968252\\
52.83	1.22383288343109\\
52.9	1.22383116114596\\
52.97	1.22382943282712\\
53.04	1.22382769847459\\
53.11	1.22382595808834\\
53.18	1.2238242116684\\
53.25	1.22382245921475\\
53.32	1.2238207007274\\
53.39	1.22381893620634\\
53.46	1.22381716565159\\
53.53	1.22381538906312\\
53.6	1.22381360644096\\
53.67	1.22381181778509\\
53.74	1.22381002309552\\
53.81	1.22380822237225\\
53.88	1.22380641561527\\
53.95	1.22380460282459\\
54.02	1.22380278400021\\
54.09	1.22380095914212\\
54.16	1.22379912825033\\
54.23	1.22379729132484\\
54.3	1.22379544836564\\
54.37	1.22379359937274\\
54.44	1.22379174434614\\
54.51	1.22378988328583\\
54.58	1.22378801619182\\
54.65	1.22378614306411\\
54.72	1.22378426390269\\
54.79	1.22378237870758\\
54.86	1.22378048747875\\
54.93	1.22377859021623\\
55	1.22377668692\\
55.07	1.22377477759007\\
55.14	1.22377286222643\\
55.21	1.2237709408291\\
55.28	1.22376901339805\\
55.35	1.22376707993331\\
55.42	1.22376514043486\\
55.49	1.22376319490271\\
55.56	1.22376124333686\\
55.63	1.2237592857373\\
55.7	1.22375732210404\\
55.77	1.22375535243708\\
55.84	1.22375337673641\\
55.91	1.22375139500204\\
55.98	1.22374940723397\\
56.05	1.22374741343219\\
56.12	1.22374541359671\\
56.19	1.22374340772753\\
56.26	1.22374139582464\\
56.33	1.22373937788805\\
56.4	1.22373735391776\\
56.47	1.22373532391376\\
56.54	1.22373328787607\\
56.61	1.22373124580466\\
56.68	1.22372919769956\\
56.75	1.22372714356075\\
56.82	1.22372508338824\\
56.89	1.22372301718202\\
56.96	1.22372094494211\\
57.03	1.22371886666848\\
57.1	1.22371678236116\\
57.17	1.22371469202013\\
57.24	1.2237125956454\\
57.31	1.22371049323697\\
57.38	1.22370838479483\\
57.45	1.22370627031899\\
57.52	1.22370414980945\\
57.59	1.2237020232662\\
57.66	1.22369989068925\\
57.73	1.2236977520786\\
57.8	1.22369560743424\\
57.87	1.22369345675618\\
57.94	1.22369130004442\\
58.01	1.22368913729895\\
58.08	1.22368696851978\\
58.15	1.22368479370691\\
58.22	1.22368261286033\\
58.29	1.22368042598006\\
58.36	1.22367823306607\\
58.43	1.22367603411839\\
58.5	1.223673829137\\
58.57	1.22367161812191\\
58.64	1.22366940107311\\
58.71	1.22366717799062\\
58.78	1.22366494887441\\
58.85	1.22366271372451\\
58.92	1.2236604725409\\
58.99	1.22365822532359\\
59.06	1.22365597207258\\
59.13	1.22365371278786\\
59.2	1.22365144746944\\
59.27	1.22364917611732\\
59.34	1.22364689873149\\
59.41	1.22364461531196\\
59.48	1.22364232585873\\
59.55	1.22364003037179\\
59.62	1.22363772885115\\
59.69	1.22363542129681\\
59.76	1.22363310770876\\
59.83	1.22363078808701\\
59.9	1.22362846243156\\
59.97	1.2236261307424\\
60.04	1.22362379301955\\
60.11	1.22362144926298\\
60.18	1.22361909947272\\
60.25	1.22361674364875\\
60.32	1.22361438179108\\
60.39	1.2236120138997\\
60.46	1.22360963997463\\
60.53	1.22360726001585\\
60.6	1.22360487402336\\
60.67	1.22360248199717\\
60.74	1.22360008393728\\
60.81	1.22359767984369\\
60.88	1.22359526971639\\
60.95	1.22359285355539\\
61.02	1.22359043136069\\
61.09	1.22358800313228\\
61.16	1.22358556887017\\
61.23	1.22358312857436\\
61.3	1.22358068224484\\
61.37	1.22357822988162\\
61.44	1.2235757714847\\
61.51	1.22357330705407\\
61.58	1.22357083658974\\
61.65	1.22356836009171\\
61.72	1.22356587755997\\
61.79	1.22356338899454\\
61.86	1.22356089439539\\
61.93	1.22355839376255\\
62	1.223555887096\\
62.07	1.22355337439575\\
62.14	1.22355085566179\\
62.21	1.22354833089414\\
62.28	1.22354580009277\\
62.35	1.22354326325771\\
62.42	1.22354072038894\\
62.49	1.22353817148647\\
62.56	1.2235356165503\\
62.63	1.22353305558042\\
62.7	1.22353048857684\\
62.77	1.22352791553956\\
62.84	1.22352533646857\\
62.91	1.22352275136388\\
62.98	1.22352016022549\\
63.05	1.22351756305339\\
63.12	1.22351495984759\\
63.19	1.22351235060809\\
63.26	1.22350973533488\\
63.33	1.22350711402797\\
63.4	1.22350448668736\\
63.47	1.22350185331304\\
63.54	1.22349921390503\\
63.61	1.2234965684633\\
63.68	1.22349391698788\\
63.75	1.22349125947875\\
63.82	1.22348859593592\\
63.89	1.22348592635938\\
63.96	1.22348325074915\\
64.03	1.2234805691052\\
64.1	1.22347788142756\\
64.17	1.22347518771621\\
64.24	1.22347248797116\\
64.31	1.22346978219241\\
64.38	1.22346707037995\\
64.45	1.22346435253379\\
64.52	1.22346162865393\\
64.59	1.22345889874036\\
64.66	1.22345616279309\\
64.73	1.22345342081212\\
64.8	1.22345067279744\\
64.87	1.22344791874906\\
64.94	1.22344515866698\\
65.01	1.22344239255119\\
65.08	1.2234396204017\\
65.15	1.22343684221851\\
65.22	1.22343405800162\\
65.29	1.22343126775102\\
65.36	1.22342847146671\\
65.43	1.22342566914871\\
65.5	1.223422860797\\
65.57	1.22342004641159\\
65.64	1.22341722599247\\
65.71	1.22341439953966\\
65.78	1.22341156705313\\
65.85	1.22340872853291\\
65.92	1.22340588397898\\
65.99	1.22340303339135\\
66.06	1.22340017677002\\
66.13	1.22339731411498\\
66.2	1.22339444542624\\
66.27	1.2233915707038\\
66.34	1.22338868994765\\
66.41	1.2233858031578\\
66.48	1.22338291033425\\
66.55	1.22338001147699\\
66.62	1.22337710658603\\
66.69	1.22337419566137\\
66.76	1.223371278703\\
66.83	1.22336835571093\\
66.9	1.22336542668516\\
66.97	1.22336249162569\\
67.04	1.22335955053251\\
67.11	1.22335660340562\\
67.18	1.22335365024504\\
67.25	1.22335069105075\\
67.32	1.22334772582276\\
67.39	1.22334475456106\\
67.46	1.22334177726567\\
67.53	1.22333879393657\\
67.6	1.22333580457376\\
67.67	1.22333280917725\\
67.74	1.22332980774704\\
67.81	1.22332680028313\\
67.88	1.22332378678551\\
67.95	1.22332076725419\\
68.02	1.22331774168917\\
68.09	1.22331471009044\\
68.16	1.22331167245801\\
68.23	1.22330862879188\\
68.3	1.22330557909204\\
68.37	1.2233025233585\\
68.44	1.22329946159126\\
68.51	1.22329639379031\\
68.58	1.22329331995566\\
68.65	1.22329024008731\\
68.72	1.22328715418526\\
68.79	1.2232840622495\\
68.86	1.22328096428003\\
68.93	1.22327786027687\\
69	1.22327475024\\
69.07	1.22327163416943\\
69.14	1.22326851206515\\
69.21	1.22326538392718\\
69.28	1.2232622497555\\
69.35	1.22325910955011\\
69.42	1.22325596331102\\
69.49	1.22325281103823\\
69.56	1.22324965273174\\
69.63	1.22324648839154\\
69.7	1.22324331801764\\
69.77	1.22324014161004\\
69.84	1.22323695916873\\
69.91	1.22323377069372\\
69.98	1.22323057618501\\
70.05	1.22322737564259\\
70.12	1.22322416906647\\
70.19	1.22322095645665\\
70.26	1.22321773781312\\
70.33	1.22321451313589\\
70.4	1.22321128242496\\
70.47	1.22320804568033\\
70.54	1.22320480290199\\
70.61	1.22320155408994\\
70.68	1.2231982992442\\
70.75	1.22319503836475\\
70.82	1.2231917714516\\
70.89	1.22318849850474\\
70.96	1.22318521952419\\
71.03	1.22318193450993\\
71.1	1.22317864346196\\
71.17	1.22317534638029\\
71.24	1.22317204326492\\
71.31	1.22316873411585\\
71.38	1.22316541893307\\
71.45	1.22316209771659\\
71.52	1.22315877046641\\
71.59	1.22315543718252\\
71.66	1.22315209786493\\
71.73	1.22314875251364\\
71.8	1.22314540112864\\
71.87	1.22314204370994\\
71.94	1.22313868025754\\
72.01	1.22313531077143\\
72.08	1.22313193525162\\
72.15	1.22312855369811\\
72.22	1.2231251661109\\
72.29	1.22312177248998\\
72.36	1.22311837283535\\
72.43	1.22311496714703\\
72.5	1.223111555425\\
72.57	1.22310813766927\\
72.64	1.22310471387983\\
72.71	1.2231012840567\\
72.78	1.22309784819986\\
72.85	1.22309440630931\\
72.92	1.22309095838506\\
72.99	1.22308750442711\\
73.06	1.22308404443546\\
73.13	1.2230805784101\\
73.2	1.22307710635104\\
73.27	1.22307362825828\\
73.34	1.22307014413181\\
73.41	1.22306665397164\\
73.48	1.22306315777777\\
73.55	1.22305965555019\\
73.62	1.22305614728891\\
73.69	1.22305263299393\\
73.76	1.22304911266524\\
73.83	1.22304558630285\\
73.9	1.22304205390676\\
73.97	1.22303851547697\\
74.04	1.22303497101347\\
74.11	1.22303142051626\\
74.18	1.22302786398536\\
74.25	1.22302430142075\\
74.32	1.22302073282244\\
74.39	1.22301715819042\\
74.46	1.22301357752471\\
74.53	1.22300999082529\\
74.6	1.22300639809216\\
74.67	1.22300279932533\\
74.74	1.2229991945248\\
74.81	1.22299558369057\\
74.88	1.22299196682263\\
74.95	1.22298834392099\\
75.02	1.22298471498565\\
75.09	1.2229810800166\\
75.16	1.22297743901385\\
75.23	1.2229737919774\\
75.3	1.22297013890724\\
75.37	1.22296647980338\\
75.44	1.22296281466582\\
75.51	1.22295914349455\\
75.58	1.22295546628958\\
75.65	1.22295178305091\\
75.72	1.22294809377854\\
75.79	1.22294439847246\\
75.86	1.22294069713267\\
75.93	1.22293698975919\\
76	1.222933276352\\
76.07	1.22292955691111\\
76.14	1.22292583143651\\
76.21	1.22292209992822\\
76.28	1.22291836238622\\
76.35	1.22291461881051\\
76.42	1.2229108692011\\
76.49	1.22290711355799\\
76.56	1.22290335188118\\
76.63	1.22289958417066\\
76.7	1.22289581042644\\
76.77	1.22289203064852\\
76.84	1.22288824483689\\
76.91	1.22288445299156\\
76.98	1.22288065511253\\
77.05	1.22287685119979\\
77.12	1.22287304125335\\
77.19	1.22286922527321\\
77.26	1.22286540325936\\
77.33	1.22286157521181\\
77.4	1.22285774113056\\
77.47	1.22285390101561\\
77.54	1.22285005486695\\
77.61	1.22284620268458\\
77.68	1.22284234446852\\
77.75	1.22283848021875\\
77.82	1.22283460993528\\
77.89	1.2228307336181\\
77.96	1.22282685126723\\
78.03	1.22282296288265\\
78.1	1.22281906846436\\
78.17	1.22281516801237\\
78.24	1.22281126152668\\
78.31	1.22280734900729\\
78.38	1.22280343045419\\
78.45	1.22279950586739\\
78.52	1.22279557524689\\
78.59	1.22279163859268\\
78.66	1.22278769590477\\
78.73	1.22278374718316\\
78.8	1.22277979242784\\
78.87	1.22277583163882\\
78.94	1.2227718648161\\
79.01	1.22276789195967\\
79.08	1.22276391306954\\
79.15	1.22275992814571\\
79.22	1.22275593718818\\
79.29	1.22275194019694\\
79.36	1.22274793717199\\
79.43	1.22274392811335\\
79.5	1.222739913021\\
79.57	1.22273589189495\\
79.64	1.22273186473519\\
79.71	1.22272783154174\\
79.78	1.22272379231458\\
79.85	1.22271974705371\\
79.92	1.22271569575914\\
79.99	1.22271163843087\\
80.06	1.2227075750689\\
80.13	1.22270350567322\\
80.2	1.22269943024384\\
80.27	1.22269534878076\\
80.34	1.22269126128397\\
80.41	1.22268716775348\\
80.48	1.22268306818929\\
80.55	1.22267896259139\\
80.62	1.22267485095979\\
80.69	1.22267073329449\\
80.76	1.22266660959548\\
80.83	1.22266247986277\\
80.9	1.22265834409636\\
80.97	1.22265420229625\\
81.04	1.22265005446243\\
81.11	1.2226459005949\\
81.18	1.22264174069368\\
81.25	1.22263757475875\\
81.32	1.22263340279012\\
81.39	1.22262922478778\\
81.46	1.22262504075175\\
81.53	1.22262085068201\\
81.6	1.22261665457856\\
81.67	1.22261245244141\\
81.74	1.22260824427056\\
81.81	1.22260403006601\\
81.88	1.22259980982775\\
81.95	1.22259558355579\\
82.02	1.22259135125013\\
82.09	1.22258711291076\\
82.16	1.22258286853769\\
82.23	1.22257861813092\\
82.3	1.22257436169044\\
82.37	1.22257009921626\\
82.44	1.22256583070838\\
82.51	1.22256155616679\\
82.58	1.2225572755915\\
82.65	1.22255298898251\\
82.72	1.22254869633982\\
82.79	1.22254439766342\\
82.86	1.22254009295331\\
82.93	1.22253578220951\\
83	1.222531465432\\
83.07	1.22252714262079\\
83.14	1.22252281377587\\
83.21	1.22251847889726\\
83.28	1.22251413798494\\
83.35	1.22250979103891\\
83.42	1.22250543805918\\
83.49	1.22250107904575\\
83.56	1.22249671399862\\
83.63	1.22249234291778\\
83.7	1.22248796580324\\
83.77	1.222483582655\\
83.84	1.22247919347305\\
83.91	1.2224747982574\\
83.98	1.22247039700805\\
84.05	1.22246598972499\\
84.12	1.22246157640823\\
84.19	1.22245715705777\\
84.26	1.2224527316736\\
84.33	1.22244830025573\\
84.4	1.22244386280416\\
84.47	1.22243941931889\\
84.54	1.22243496979991\\
84.61	1.22243051424722\\
84.68	1.22242605266084\\
84.75	1.22242158504075\\
84.82	1.22241711138696\\
84.89	1.22241263169946\\
84.96	1.22240814597827\\
85.03	1.22240365422337\\
85.1	1.22239915643476\\
85.17	1.22239465261245\\
85.24	1.22239014275644\\
85.31	1.22238562686673\\
85.38	1.22238110494331\\
85.45	1.22237657698619\\
85.52	1.22237204299537\\
85.59	1.22236750297084\\
85.66	1.22236295691261\\
85.73	1.22235840482068\\
85.8	1.22235384669504\\
85.87	1.2223492825357\\
85.94	1.22234471234266\\
86.01	1.22234013611591\\
86.08	1.22233555385546\\
86.15	1.22233096556131\\
86.22	1.22232637123346\\
86.29	1.2223217708719\\
86.36	1.22231716447663\\
86.43	1.22231255204767\\
86.5	1.222307933585\\
86.57	1.22230330908863\\
86.64	1.22229867855855\\
86.71	1.22229404199478\\
86.78	1.2222893993973\\
86.85	1.22228475076611\\
86.92	1.22228009610122\\
86.99	1.22227543540263\\
87.06	1.22227076867034\\
87.13	1.22226609590434\\
87.2	1.22226141710464\\
87.27	1.22225673227124\\
87.34	1.22225204140413\\
87.41	1.22224734450332\\
87.48	1.22224264156881\\
87.55	1.22223793260059\\
87.62	1.22223321759867\\
87.69	1.22222849656305\\
87.76	1.22222376949372\\
87.83	1.22221903639069\\
87.9	1.22221429725396\\
87.97	1.22220955208353\\
88.04	1.22220480087939\\
88.11	1.22220004364155\\
88.18	1.22219528037\\
88.25	1.22219051106475\\
88.32	1.2221857357258\\
88.39	1.22218095435315\\
88.46	1.22217616694679\\
88.53	1.22217137350673\\
88.6	1.22216657403296\\
88.67	1.22216176852549\\
88.74	1.22215695698432\\
88.81	1.22215213940945\\
88.88	1.22214731580087\\
88.95	1.22214248615859\\
89.02	1.22213765048261\\
89.09	1.22213280877292\\
89.16	1.22212796102953\\
89.23	1.22212310725244\\
89.3	1.22211824744164\\
89.37	1.22211338159714\\
89.44	1.22210850971894\\
89.51	1.22210363180703\\
89.58	1.22209874786142\\
89.65	1.22209385788211\\
89.72	1.2220889618691\\
89.79	1.22208405982238\\
89.86	1.22207915174195\\
89.93	1.22207423762783\\
90	1.22206931748\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
20	1.22373627697595\\
20.07	1.22373737755893\\
20.14	1.22373847267694\\
20.21	1.22373956232999\\
20.28	1.22374064651808\\
20.35	1.2237417252412\\
20.42	1.22374279849936\\
20.49	1.22374386629255\\
20.56	1.22374492862078\\
20.63	1.22374598548404\\
20.7	1.22374703688234\\
20.77	1.22374808281567\\
20.84	1.22374912328404\\
20.91	1.22375015828744\\
20.98	1.22375118782588\\
21.05	1.22375221189935\\
21.12	1.22375323050785\\
21.19	1.2237542436514\\
21.26	1.22375525132997\\
21.33	1.22375625354359\\
21.4	1.22375725029223\\
21.47	1.22375824157592\\
21.54	1.22375922739463\\
21.61	1.22376020774839\\
21.68	1.22376118263717\\
21.75	1.223762152061\\
21.82	1.22376311601985\\
21.89	1.22376407451375\\
21.96	1.22376502754268\\
22.03	1.22376597510664\\
22.1	1.22376691720564\\
22.17	1.22376785383967\\
22.24	1.22376878500874\\
22.31	1.22376971071284\\
22.38	1.22377063095198\\
22.45	1.22377154572615\\
22.52	1.22377245503536\\
22.59	1.2237733588796\\
22.66	1.22377425725888\\
22.73	1.22377515017319\\
22.8	1.22377603762254\\
22.87	1.22377691960693\\
22.94	1.22377779612635\\
23.01	1.2237786671808\\
23.08	1.22377953277029\\
23.15	1.22378039289481\\
23.22	1.22378124755437\\
23.29	1.22378209674896\\
23.36	1.22378294047859\\
23.43	1.22378377874326\\
23.5	1.22378461154296\\
23.57	1.22378543887769\\
23.64	1.22378626074746\\
23.71	1.22378707715226\\
23.78	1.2237878880921\\
23.85	1.22378869356698\\
23.92	1.22378949357689\\
23.99	1.22379028812183\\
24.06	1.22379107720181\\
24.13	1.22379186081682\\
24.2	1.22379263896687\\
24.27	1.22379341165196\\
24.34	1.22379417887208\\
24.41	1.22379494062723\\
24.48	1.22379569691742\\
24.55	1.22379644774265\\
24.62	1.22379719310291\\
24.69	1.2237979329982\\
24.76	1.22379866742853\\
24.83	1.2237993963939\\
24.9	1.2238001198943\\
24.97	1.22380083792973\\
25.04	1.2238015505002\\
25.11	1.22380225760571\\
25.18	1.22380295924625\\
25.25	1.22380365542182\\
25.32	1.22380434613243\\
25.39	1.22380503137808\\
25.46	1.22380571115876\\
25.53	1.22380638547447\\
25.6	1.22380705432522\\
25.67	1.22380771771101\\
25.74	1.22380837563183\\
25.81	1.22380902808769\\
25.88	1.22380967507858\\
25.95	1.2238103166045\\
26.02	1.22381095266546\\
26.09	1.22381158326146\\
26.16	1.22381220839249\\
26.23	1.22381282805856\\
26.3	1.22381344225966\\
26.37	1.22381405099579\\
26.44	1.22381465426696\\
26.51	1.22381525207317\\
26.58	1.22381584441441\\
26.65	1.22381643129069\\
26.72	1.223817012702\\
26.79	1.22381758864835\\
26.86	1.22381815912973\\
26.93	1.22381872414614\\
27	1.22381928369759\\
27.07	1.22381983778408\\
27.14	1.2238203864056\\
27.21	1.22382092956216\\
27.28	1.22382146725375\\
27.35	1.22382199948038\\
27.42	1.22382252624204\\
27.49	1.22382304753874\\
27.56	1.22382356337047\\
27.63	1.22382407373724\\
27.7	1.22382457863904\\
27.77	1.22382507807588\\
27.84	1.22382557204775\\
27.91	1.22382606055465\\
27.98	1.2238265435966\\
28.05	1.22382702117357\\
28.12	1.22382749328559\\
28.19	1.22382795993263\\
28.26	1.22382842111472\\
28.33	1.22382887683183\\
28.4	1.22382932708399\\
28.47	1.22382977187117\\
28.54	1.2238302111934\\
28.61	1.22383064505065\\
28.68	1.22383107344295\\
28.75	1.22383149637028\\
28.82	1.22383191383264\\
28.89	1.22383232583004\\
28.96	1.22383273236247\\
29.03	1.22383313342994\\
29.1	1.22383352903244\\
29.17	1.22383391916998\\
29.24	1.22383430384255\\
29.31	1.22383468305016\\
29.38	1.2238350567928\\
29.45	1.22383542507048\\
29.52	1.22383578788319\\
29.59	1.22383614523094\\
29.66	1.22383649711373\\
29.73	1.22383684353155\\
29.8	1.2238371844844\\
29.87	1.22383751997229\\
29.94	1.22383784999521\\
30.01	1.22383817455317\\
30.08	1.22383849364616\\
30.15	1.22383880727419\\
30.22	1.22383911543726\\
30.29	1.22383941813536\\
30.36	1.22383971536849\\
30.43	1.22384000713666\\
30.5	1.22384029343986\\
30.57	1.2238405742781\\
30.64	1.22384084965138\\
30.71	1.22384111955969\\
30.78	1.22384138400303\\
30.85	1.22384164298141\\
30.92	1.22384189649482\\
30.99	1.22384214454327\\
31.06	1.22384238712676\\
31.13	1.22384262424528\\
31.2	1.22384285589883\\
31.27	1.22384308208742\\
31.34	1.22384330281105\\
31.41	1.22384351806971\\
31.48	1.2238437278634\\
31.55	1.22384393219213\\
31.62	1.2238441310559\\
31.69	1.2238443244547\\
31.76	1.22384451238853\\
31.83	1.2238446948574\\
31.9	1.22384487186131\\
31.97	1.22384504340025\\
32.04	1.22384520947422\\
32.11	1.22384537008323\\
32.18	1.22384552522728\\
32.25	1.22384567490636\\
32.32	1.22384581912047\\
32.39	1.22384595786962\\
32.46	1.22384609115381\\
32.53	1.22384621897303\\
32.6	1.22384634132729\\
32.67	1.22384645821658\\
32.74	1.2238465696409\\
32.81	1.22384667560026\\
32.88	1.22384677609466\\
32.95	1.22384687112409\\
33.02	1.22384696068856\\
33.09	1.22384704478806\\
33.16	1.22384712342259\\
33.23	1.22384719659216\\
33.3	1.22384726429677\\
33.37	1.22384732653641\\
33.44	1.22384738331109\\
33.51	1.2238474346208\\
33.58	1.22384748046555\\
33.65	1.22384752084533\\
33.72	1.22384755576014\\
33.79	1.22384758520999\\
33.86	1.22384760919488\\
33.93	1.2238476277148\\
34	1.22384764076976\\
34.07	1.22384764835975\\
34.14	1.22384765048478\\
34.21	1.22384764714484\\
34.28	1.22384763833994\\
34.35	1.22384762407007\\
34.42	1.22384760433524\\
34.49	1.22384757913544\\
34.56	1.22384754847068\\
34.63	1.22384751234095\\
34.7	1.22384747074625\\
34.77	1.2238474236866\\
34.84	1.22384737116197\\
34.91	1.22384731317239\\
34.98	1.22384724971783\\
35.05	1.22384718079832\\
35.12	1.22384710641383\\
35.19	1.22384702656439\\
35.26	1.22384694124997\\
35.33	1.2238468504706\\
35.4	1.22384675422625\\
35.47	1.22384665251695\\
35.54	1.22384654534268\\
35.61	1.22384643270344\\
35.68	1.22384631459924\\
35.75	1.22384619103007\\
35.82	1.22384606199594\\
35.89	1.22384592749684\\
35.96	1.22384578753278\\
36.03	1.22384564210375\\
36.1	1.22384549120976\\
36.17	1.2238453348508\\
36.24	1.22384517302688\\
36.31	1.22384500573799\\
36.38	1.22384483298414\\
36.45	1.22384465476533\\
36.52	1.22384447108155\\
36.59	1.2238442819328\\
36.66	1.22384408731909\\
36.73	1.22384388724041\\
36.8	1.22384368169677\\
36.87	1.22384347068816\\
36.94	1.22384325421459\\
37.01	1.22384303227606\\
37.08	1.22384280487256\\
37.15	1.22384257200409\\
37.22	1.22384233367066\\
37.29	1.22384208987226\\
37.36	1.2238418406089\\
37.43	1.22384158588058\\
37.5	1.22384132568729\\
37.57	1.22384106002903\\
37.64	1.22384078890581\\
37.71	1.22384051231762\\
37.78	1.22384023026447\\
37.85	1.22383994274636\\
37.92	1.22383964976328\\
37.99	1.22383935131523\\
38.06	1.22383904740222\\
38.13	1.22383873802425\\
38.2	1.22383842318131\\
38.27	1.2238381028734\\
38.34	1.22383777710053\\
38.41	1.2238374458627\\
38.48	1.2238371091599\\
38.55	1.22383676699213\\
38.62	1.2238364193594\\
38.69	1.22383606626171\\
38.76	1.22383570769905\\
38.83	1.22383534367142\\
38.9	1.22383497417883\\
38.97	1.22383459922128\\
39.04	1.22383421879876\\
39.11	1.22383383291127\\
39.18	1.22383344155882\\
39.25	1.22383304474141\\
39.32	1.22383264245903\\
39.39	1.22383223471169\\
39.46	1.22383182149938\\
39.53	1.2238314028221\\
39.6	1.22383097867986\\
39.67	1.22383054907266\\
39.74	1.22383011400049\\
39.81	1.22382967346336\\
39.88	1.22382922746126\\
39.95	1.22382877599419\\
40.02	1.22382831906216\\
40.09	1.22382785666517\\
40.16	1.22382738880321\\
40.23	1.22382691547629\\
40.3	1.2238264366844\\
40.37	1.22382595242755\\
40.44	1.22382546270573\\
40.51	1.22382496751894\\
40.58	1.22382446686719\\
40.65	1.22382396075048\\
40.72	1.2238234491688\\
40.79	1.22382293212216\\
40.86	1.22382240961055\\
40.93	1.22382188163398\\
41	1.22382134819244\\
41.07	1.22382080928594\\
41.14	1.22382026491447\\
41.21	1.22381971507804\\
41.28	1.22381915977664\\
41.35	1.22381859901028\\
41.42	1.22381803277895\\
41.49	1.22381746108265\\
41.56	1.2238168839214\\
41.63	1.22381630129517\\
41.7	1.22381571320399\\
41.77	1.22381511964783\\
41.84	1.22381452062672\\
41.91	1.22381391614063\\
41.98	1.22381330618959\\
42.05	1.22381269077357\\
42.12	1.2238120698926\\
42.19	1.22381144354665\\
42.26	1.22381081173575\\
42.33	1.22381017445987\\
42.4	1.22380953171904\\
42.47	1.22380888351324\\
42.54	1.22380822984247\\
42.61	1.22380757070674\\
42.68	1.22380690610604\\
42.75	1.22380623604038\\
42.82	1.22380556050975\\
42.89	1.22380487951416\\
42.96	1.2238041930536\\
43.03	1.22380350112808\\
43.1	1.22380280373759\\
43.17	1.22380210088214\\
43.24	1.22380139256173\\
43.31	1.22380067877634\\
43.38	1.223799959526\\
43.45	1.22379923481069\\
43.52	1.22379850463041\\
43.59	1.22379776898517\\
43.66	1.22379702787496\\
43.73	1.22379628129979\\
43.8	1.22379552925966\\
43.87	1.22379477175456\\
43.94	1.22379400878449\\
44.01	1.22379324034946\\
44.08	1.22379246644946\\
44.15	1.2237916870845\\
44.22	1.22379090225458\\
44.29	1.22379011195969\\
44.36	1.22378931619983\\
44.43	1.22378851497501\\
44.5	1.22378770828522\\
44.57	1.22378689613047\\
44.64	1.22378607851076\\
44.71	1.22378525542608\\
44.78	1.22378442687643\\
44.85	1.22378359286182\\
44.92	1.22378275338225\\
44.99	1.22378190843771\\
45.06	1.2237810580282\\
45.13	1.22378020215373\\
45.2	1.2237793408143\\
45.27	1.2237784740099\\
45.34	1.22377760174053\\
45.41	1.2237767240062\\
45.48	1.22377584080691\\
45.55	1.22377495214265\\
45.62	1.22377405801342\\
45.69	1.22377315841923\\
45.76	1.22377225336008\\
45.83	1.22377134283596\\
45.9	1.22377042684687\\
45.97	1.22376950539282\\
46.04	1.22376857847381\\
46.11	1.22376764608983\\
46.18	1.22376670824089\\
46.25	1.22376576492698\\
46.32	1.2237648161481\\
46.39	1.22376386190426\\
46.46	1.22376290219546\\
46.53	1.22376193702169\\
46.6	1.22376096638296\\
46.67	1.22375999027926\\
46.74	1.22375900871059\\
46.81	1.22375802167696\\
46.88	1.22375702917837\\
46.95	1.22375603121481\\
47.02	1.22375502778629\\
47.09	1.2237540188928\\
47.16	1.22375300453435\\
47.23	1.22375198471093\\
47.3	1.22375095942254\\
47.37	1.22374992866919\\
47.44	1.22374889245088\\
47.51	1.2237478507676\\
47.58	1.22374680361936\\
47.65	1.22374575100615\\
47.72	1.22374469292798\\
47.79	1.22374362938484\\
47.86	1.22374256037674\\
47.93	1.22374148590367\\
48	1.22374040596564\\
48.07	1.22373932056264\\
48.14	1.22373822969467\\
48.21	1.22373713336175\\
48.28	1.22373603156385\\
48.35	1.223734924301\\
48.42	1.22373381157317\\
48.49	1.22373269338039\\
48.56	1.22373156972263\\
48.63	1.22373044059992\\
48.7	1.22372930601223\\
48.77	1.22372816595959\\
48.84	1.22372702044197\\
48.91	1.2237258694594\\
48.98	1.22372471301185\\
49.05	1.22372355109935\\
49.12	1.22372238372187\\
49.19	1.22372121087944\\
49.26	1.22372003257204\\
49.33	1.22371884879967\\
49.4	1.22371765956234\\
49.47	1.22371646486004\\
49.54	1.22371526469278\\
49.61	1.22371405906055\\
49.68	1.22371284796336\\
49.75	1.2237116314012\\
49.82	1.22371040937408\\
49.89	1.22370918188199\\
49.96	1.22370794892494\\
50.03	1.22370671050293\\
50.1	1.22370546661595\\
50.17	1.223704217264\\
50.24	1.22370296244709\\
50.31	1.22370170216521\\
50.38	1.22370043641837\\
50.45	1.22369916520656\\
50.52	1.22369788852979\\
50.59	1.22369660638806\\
50.66	1.22369531878136\\
50.73	1.22369402570969\\
50.8	1.22369272717306\\
50.87	1.22369142317146\\
50.94	1.2236901137049\\
51.01	1.22368879877338\\
51.08	1.22368747837689\\
51.15	1.22368615251543\\
51.22	1.22368482118901\\
51.29	1.22368348439762\\
51.36	1.22368214214127\\
51.43	1.22368079441996\\
51.5	1.22367944123368\\
51.57	1.22367808258243\\
51.64	1.22367671846622\\
51.71	1.22367534888505\\
51.78	1.22367397383891\\
51.85	1.2236725933278\\
51.92	1.22367120735173\\
51.99	1.2236698159107\\
52.06	1.2236684190047\\
52.13	1.22366701663373\\
52.2	1.2236656087978\\
52.27	1.22366419549691\\
52.34	1.22366277673105\\
52.41	1.22366135250022\\
52.48	1.22365992280443\\
52.55	1.22365848764368\\
52.62	1.22365704701796\\
52.69	1.22365560092727\\
52.76	1.22365414937162\\
52.83	1.22365269235101\\
52.9	1.22365122986543\\
52.97	1.22364976191489\\
53.04	1.22364828849938\\
53.11	1.2236468096189\\
53.18	1.22364532527346\\
53.25	1.22364383546306\\
53.32	1.22364234018769\\
53.39	1.22364083944736\\
53.46	1.22363933324206\\
53.53	1.22363782157179\\
53.6	1.22363630443656\\
53.67	1.22363478183637\\
53.74	1.22363325377121\\
53.81	1.22363172024109\\
53.88	1.223630181246\\
53.95	1.22362863678595\\
54.02	1.22362708686093\\
54.09	1.22362553147094\\
54.16	1.22362397061599\\
54.23	1.22362240429608\\
54.3	1.2236208325112\\
54.37	1.22361925526136\\
54.44	1.22361767254655\\
54.51	1.22361608436678\\
54.58	1.22361449072204\\
54.65	1.22361289161234\\
54.72	1.22361128703767\\
54.79	1.22360967699804\\
54.86	1.22360806149344\\
54.93	1.22360644052387\\
55	1.22360481408935\\
55.07	1.22360318218985\\
55.14	1.2236015448254\\
55.21	1.22359990199597\\
55.28	1.22359825370159\\
55.35	1.22359659994223\\
55.42	1.22359494071792\\
55.49	1.22359327602863\\
55.56	1.22359160587439\\
55.63	1.22358993025517\\
55.7	1.223588249171\\
55.77	1.22358656262185\\
55.84	1.22358487060775\\
55.91	1.22358317312868\\
55.98	1.22358147018464\\
56.05	1.22357976177564\\
56.12	1.22357804790167\\
56.19	1.22357632856274\\
56.26	1.22357460375884\\
56.33	1.22357287348998\\
56.4	1.22357113775615\\
56.47	1.22356939655736\\
56.54	1.2235676498936\\
56.61	1.22356589776488\\
56.68	1.22356414017119\\
56.75	1.22356237711254\\
56.82	1.22356060858893\\
56.89	1.22355883460035\\
56.96	1.2235570551468\\
57.03	1.22355527022829\\
57.1	1.22355347984481\\
57.17	1.22355168399637\\
57.24	1.22354988268296\\
57.31	1.22354807590459\\
57.38	1.22354626366126\\
57.45	1.22354444595296\\
57.52	1.22354262277969\\
57.59	1.22354079414146\\
57.66	1.22353896003826\\
57.73	1.2235371204701\\
57.8	1.22353527543698\\
57.87	1.22353342493889\\
57.94	1.22353156897583\\
58.01	1.22352970754781\\
58.08	1.22352784065482\\
58.15	1.22352596829687\\
58.22	1.22352409047396\\
58.29	1.22352220718608\\
58.36	1.22352031843323\\
58.43	1.22351842421542\\
58.5	1.22351652453265\\
58.57	1.22351461938491\\
58.64	1.2235127087722\\
58.71	1.22351079269453\\
58.78	1.2235088711519\\
58.85	1.2235069441443\\
58.92	1.22350501167173\\
58.99	1.2235030737342\\
59.06	1.22350113033171\\
59.13	1.22349918146425\\
59.2	1.22349722713182\\
59.27	1.22349526733443\\
59.34	1.22349330207208\\
59.41	1.22349133134476\\
59.48	1.22348935515247\\
59.55	1.22348737349522\\
59.62	1.22348538637301\\
59.69	1.22348339378583\\
59.76	1.22348139573369\\
59.83	1.22347939221658\\
59.9	1.2234773832345\\
59.97	1.22347536878746\\
60.04	1.22347334887546\\
60.11	1.22347132349849\\
60.18	1.22346929265656\\
60.25	1.22346725634966\\
60.32	1.22346521457779\\
60.39	1.22346316734096\\
60.46	1.22346111463917\\
60.53	1.22345905647241\\
60.6	1.22345699284069\\
60.67	1.223454923744\\
60.74	1.22345284918235\\
60.81	1.22345076915573\\
60.88	1.22344868366414\\
60.95	1.22344659270759\\
61.02	1.22344449628608\\
61.09	1.2234423943996\\
61.16	1.22344028704816\\
61.23	1.22343817423175\\
61.3	1.22343605595038\\
61.37	1.22343393220404\\
61.44	1.22343180299274\\
61.51	1.22342966831647\\
61.58	1.22342752817524\\
61.65	1.22342538256904\\
61.72	1.22342323149788\\
61.79	1.22342107496175\\
61.86	1.22341891296065\\
61.93	1.2234167454946\\
62	1.22341457256357\\
62.07	1.22341239416759\\
62.14	1.22341021030663\\
62.21	1.22340802098072\\
62.28	1.22340582618983\\
62.35	1.22340362593399\\
62.42	1.22340142021317\\
62.49	1.2233992090274\\
62.56	1.22339699237665\\
62.63	1.22339477026095\\
62.7	1.22339254268028\\
62.77	1.22339030963464\\
62.84	1.22338807112404\\
62.91	1.22338582714847\\
62.98	1.22338357770794\\
63.05	1.22338132280244\\
63.12	1.22337906243198\\
63.19	1.22337679659655\\
63.26	1.22337452529616\\
63.33	1.2233722485308\\
63.4	1.22336996630048\\
63.47	1.22336767860519\\
63.54	1.22336538544494\\
63.61	1.22336308681973\\
63.68	1.22336078272955\\
63.75	1.2233584731744\\
63.82	1.22335615815429\\
63.89	1.22335383766921\\
63.96	1.22335151171917\\
64.03	1.22334918030416\\
64.1	1.22334684342419\\
64.17	1.22334450107926\\
64.24	1.22334215326936\\
64.31	1.22333979999449\\
64.38	1.22333744125466\\
64.45	1.22333507704986\\
64.52	1.2233327073801\\
64.59	1.22333033224538\\
64.66	1.22332795164569\\
64.73	1.22332556558103\\
64.8	1.22332317405141\\
64.87	1.22332077705682\\
64.94	1.22331837459727\\
65.01	1.22331596667276\\
65.08	1.22331355328328\\
65.15	1.22331113442883\\
65.22	1.22330871010942\\
65.29	1.22330628032505\\
65.36	1.22330384507571\\
65.43	1.2233014043614\\
65.5	1.22329895818213\\
65.57	1.2232965065379\\
65.64	1.2232940494287\\
65.71	1.22329158685453\\
65.78	1.2232891188154\\
65.85	1.22328664531131\\
65.92	1.22328416634225\\
65.99	1.22328168190822\\
66.06	1.22327919200923\\
66.13	1.22327669664528\\
66.2	1.22327419581636\\
66.27	1.22327168952247\\
66.34	1.22326917776362\\
66.41	1.22326666053981\\
66.48	1.22326413785103\\
66.55	1.22326160969729\\
66.62	1.22325907607858\\
66.69	1.2232565369949\\
66.76	1.22325399244626\\
66.83	1.22325144243266\\
66.9	1.22324888695409\\
66.97	1.22324632601056\\
67.04	1.22324375960206\\
67.11	1.22324118772859\\
67.18	1.22323861039016\\
67.25	1.22323602758677\\
67.32	1.22323343931841\\
67.39	1.22323084558509\\
67.46	1.2232282463868\\
67.53	1.22322564172355\\
67.6	1.22322303159533\\
67.67	1.22322041600214\\
67.74	1.22321779494399\\
67.81	1.22321516842088\\
67.88	1.2232125364328\\
67.95	1.22320989897976\\
68.02	1.22320725606175\\
68.09	1.22320460767878\\
68.16	1.22320195383084\\
68.23	1.22319929451794\\
68.3	1.22319662974007\\
68.37	1.22319395949724\\
68.44	1.22319128378944\\
68.51	1.22318860261668\\
68.58	1.22318591597895\\
68.65	1.22318322387625\\
68.72	1.2231805263086\\
68.79	1.22317782327597\\
68.86	1.22317511477839\\
68.93	1.22317240081583\\
69	1.22316968138832\\
69.07	1.22316695649583\\
69.14	1.22316422613839\\
69.21	1.22316149031597\\
69.28	1.2231587490286\\
69.35	1.22315600227625\\
69.42	1.22315325005895\\
69.49	1.22315049237668\\
69.56	1.22314772922944\\
69.63	1.22314496061724\\
69.7	1.22314218654007\\
69.77	1.22313940699794\\
69.84	1.22313662199084\\
69.91	1.22313383151878\\
69.98	1.22313103558175\\
70.05	1.22312823417976\\
70.12	1.2231254273128\\
70.19	1.22312261498088\\
70.26	1.22311979718399\\
70.33	1.22311697392214\\
70.4	1.22311414519533\\
70.47	1.22311131100355\\
70.54	1.2231084713468\\
70.61	1.22310562622509\\
70.68	1.22310277563841\\
70.75	1.22309991958677\\
70.82	1.22309705807016\\
70.89	1.22309419108859\\
70.96	1.22309131864206\\
71.03	1.22308844073056\\
71.1	1.22308555735409\\
71.17	1.22308266851266\\
71.24	1.22307977420626\\
71.31	1.2230768744349\\
71.38	1.22307396919858\\
71.45	1.22307105849729\\
71.52	1.22306814233103\\
71.59	1.22306522069981\\
71.66	1.22306229360362\\
71.73	1.22305936104247\\
71.8	1.22305642301636\\
71.87	1.22305347952528\\
71.94	1.22305053056923\\
72.01	1.22304757614822\\
72.08	1.22304461626225\\
72.15	1.22304165091131\\
72.22	1.2230386800954\\
72.29	1.22303570381453\\
72.36	1.2230327220687\\
72.43	1.2230297348579\\
72.5	1.22302674218213\\
72.57	1.2230237440414\\
72.64	1.22302074043571\\
72.71	1.22301773136505\\
72.78	1.22301471682942\\
72.85	1.22301169682883\\
72.92	1.22300867136328\\
72.99	1.22300564043276\\
73.06	1.22300260403727\\
73.13	1.22299956217682\\
73.2	1.22299651485141\\
73.27	1.22299346206103\\
73.34	1.22299040380569\\
73.41	1.22298734008538\\
73.48	1.2229842709001\\
73.55	1.22298119624986\\
73.62	1.22297811613466\\
73.69	1.22297503055449\\
73.76	1.22297193950936\\
73.83	1.22296884299926\\
73.9	1.22296574102419\\
73.97	1.22296263358416\\
74.04	1.22295952067917\\
74.11	1.22295640230921\\
74.18	1.22295327847429\\
74.25	1.2229501491744\\
74.32	1.22294701440955\\
74.39	1.22294387417973\\
74.46	1.22294072848494\\
74.53	1.22293757732519\\
74.6	1.22293442070048\\
74.67	1.2229312586108\\
74.74	1.22292809105616\\
74.81	1.22292491803655\\
74.88	1.22292173955198\\
74.95	1.22291855560244\\
75.02	1.22291536618794\\
75.09	1.22291217130847\\
75.16	1.22290897096404\\
75.23	1.22290576515464\\
75.3	1.22290255388028\\
75.37	1.22289933714095\\
75.44	1.22289611493665\\
75.51	1.2228928872674\\
75.58	1.22288965413317\\
75.65	1.22288641553399\\
75.72	1.22288317146983\\
75.79	1.22287992194072\\
75.86	1.22287666694663\\
75.93	1.22287340648759\\
76	1.22287014056357\\
76.07	1.2228668691746\\
76.14	1.22286359232065\\
76.21	1.22286031000175\\
76.28	1.22285702221788\\
76.35	1.22285372896904\\
76.42	1.22285043025524\\
76.49	1.22284712607647\\
76.56	1.22284381643274\\
76.63	1.22284050132404\\
76.7	1.22283718075038\\
76.77	1.22283385471175\\
76.84	1.22283052320816\\
76.91	1.2228271862396\\
76.98	1.22282384380608\\
77.05	1.22282049590759\\
77.12	1.22281714254414\\
77.19	1.22281378371573\\
77.26	1.22281041942235\\
77.33	1.222807049664\\
77.4	1.22280367444069\\
77.47	1.22280029375241\\
77.54	1.22279690759917\\
77.61	1.22279351598096\\
77.68	1.22279011889779\\
77.75	1.22278671634966\\
77.82	1.22278330833656\\
77.89	1.22277989485849\\
77.96	1.22277647591546\\
78.03	1.22277305150746\\
78.1	1.2227696216345\\
78.17	1.22276618629658\\
78.24	1.22276274549369\\
78.31	1.22275929922583\\
78.38	1.22275584749301\\
78.45	1.22275239029522\\
78.52	1.22274892763247\\
78.59	1.22274545950476\\
78.66	1.22274198591208\\
78.73	1.22273850685443\\
78.8	1.22273502233182\\
78.87	1.22273153234425\\
78.94	1.22272803689171\\
79.01	1.2227245359742\\
79.08	1.22272102959173\\
79.15	1.2227175177443\\
79.22	1.2227140004319\\
79.29	1.22271047765453\\
79.36	1.2227069494122\\
79.43	1.22270341570491\\
79.5	1.22269987653265\\
79.57	1.22269633189542\\
79.64	1.22269278179323\\
79.71	1.22268922622608\\
79.78	1.22268566519396\\
79.85	1.22268209869687\\
79.92	1.22267852673482\\
79.99	1.22267494930781\\
80.06	1.22267136641583\\
80.13	1.22266777805889\\
80.2	1.22266418423698\\
80.27	1.2226605849501\\
80.34	1.22265698019826\\
80.41	1.22265336998146\\
80.48	1.22264975429969\\
80.55	1.22264613315296\\
80.62	1.22264250654126\\
80.69	1.22263887446459\\
80.76	1.22263523692296\\
80.83	1.22263159391637\\
80.9	1.22262794544481\\
80.97	1.22262429150829\\
81.04	1.2226206321068\\
81.11	1.22261696724035\\
81.18	1.22261329690893\\
81.25	1.22260962111254\\
81.32	1.22260593985119\\
81.39	1.22260225312488\\
81.46	1.2225985609336\\
81.53	1.22259486327736\\
81.6	1.22259116015615\\
81.67	1.22258745156998\\
81.74	1.22258373751884\\
81.81	1.22258001800274\\
81.88	1.22257629302167\\
81.95	1.22257256257564\\
82.02	1.22256882666464\\
82.09	1.22256508528868\\
82.16	1.22256133844775\\
82.23	1.22255758614185\\
82.3	1.222553828371\\
82.37	1.22255006513517\\
82.44	1.22254629643439\\
82.51	1.22254252226863\\
82.58	1.22253874263792\\
82.65	1.22253495754223\\
82.72	1.22253116698159\\
82.79	1.22252737095597\\
82.86	1.2225235694654\\
82.93	1.22251976250985\\
83	1.22251595008935\\
83.07	1.22251213220388\\
83.14	1.22250830885344\\
83.21	1.22250448003804\\
83.28	1.22250064575767\\
83.35	1.22249680601234\\
83.42	1.22249296080204\\
83.49	1.22248911012678\\
83.56	1.22248525398655\\
83.63	1.22248139238136\\
83.7	1.2224775253112\\
83.77	1.22247365277608\\
83.84	1.22246977477599\\
83.91	1.22246589131094\\
83.98	1.22246200238093\\
84.05	1.22245810798595\\
84.12	1.222454208126\\
84.19	1.22245030280109\\
84.26	1.22244639201121\\
84.33	1.22244247575637\\
84.4	1.22243855403656\\
84.47	1.22243462685179\\
84.54	1.22243069420206\\
84.61	1.22242675608736\\
84.68	1.22242281250769\\
84.75	1.22241886346306\\
84.82	1.22241490895346\\
84.89	1.2224109489789\\
84.96	1.22240698353938\\
85.03	1.22240301263489\\
85.1	1.22239903626543\\
85.17	1.22239505443101\\
85.24	1.22239106713162\\
85.31	1.22238707436727\\
85.38	1.22238307613796\\
85.45	1.22237907244368\\
85.52	1.22237506328443\\
85.59	1.22237104866022\\
85.66	1.22236702857105\\
85.73	1.22236300301691\\
85.8	1.2223589719978\\
85.87	1.22235493551373\\
85.94	1.2223508935647\\
86.01	1.2223468461507\\
86.08	1.22234279327173\\
86.15	1.2223387349278\\
86.22	1.22233467111891\\
86.29	1.22233060184505\\
86.36	1.22232652710622\\
86.43	1.22232244690243\\
86.5	1.22231836123368\\
86.57	1.22231427009996\\
86.64	1.22231017350127\\
86.71	1.22230607143762\\
86.78	1.22230196390901\\
86.85	1.22229785091543\\
86.92	1.22229373245689\\
86.99	1.22228960853338\\
87.06	1.2222854791449\\
87.13	1.22228134429146\\
87.2	1.22227720397306\\
87.27	1.22227305818969\\
87.34	1.22226890694136\\
87.41	1.22226475022806\\
87.48	1.22226058804979\\
87.55	1.22225642040656\\
87.62	1.22225224729837\\
87.69	1.22224806872521\\
87.76	1.22224388468709\\
87.83	1.222239695184\\
87.9	1.22223550021595\\
87.97	1.22223129978293\\
88.04	1.22222709388494\\
88.11	1.222222882522\\
88.18	1.22221866569408\\
88.25	1.2222144434012\\
88.32	1.22221021564336\\
88.39	1.22220598242055\\
88.46	1.22220174373278\\
88.53	1.22219749958004\\
88.6	1.22219324996234\\
88.67	1.22218899487967\\
88.74	1.22218473433204\\
88.81	1.22218046831944\\
88.88	1.22217619684188\\
88.95	1.22217191989935\\
89.02	1.22216763749185\\
89.09	1.2221633496194\\
89.16	1.22215905628197\\
89.23	1.22215475747959\\
89.3	1.22215045321223\\
89.37	1.22214614347992\\
89.44	1.22214182828263\\
89.51	1.22213750762039\\
89.58	1.22213318149317\\
89.65	1.222128849901\\
89.72	1.22212451284385\\
89.79	1.22212017032175\\
89.86	1.22211582233468\\
89.93	1.22211146888264\\
90	1.22210710996564\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20	1.22246740532528\\
20.07	1.22246773238361\\
20.14	1.22246805521774\\
20.21	1.22246837382767\\
20.28	1.2224686882134\\
20.35	1.22246899837494\\
20.42	1.22246930431229\\
20.49	1.22246960602543\\
20.56	1.22246990351438\\
20.63	1.22247019677914\\
20.7	1.22247048581969\\
20.77	1.22247077063605\\
20.84	1.22247105122822\\
20.91	1.22247132759619\\
20.98	1.22247159973996\\
21.05	1.22247186765954\\
21.12	1.22247213135491\\
21.19	1.2224723908261\\
21.26	1.22247264607308\\
21.33	1.22247289709587\\
21.4	1.22247314389447\\
21.47	1.22247338646887\\
21.54	1.22247362481907\\
21.61	1.22247385894507\\
21.68	1.22247408884688\\
21.75	1.22247431452449\\
21.82	1.22247453597791\\
21.89	1.22247475320713\\
21.96	1.22247496621215\\
22.03	1.22247517499298\\
22.1	1.22247537954961\\
22.17	1.22247557988204\\
22.24	1.22247577599028\\
22.31	1.22247596787432\\
22.38	1.22247615553417\\
22.45	1.22247633896982\\
22.52	1.22247651818127\\
22.59	1.22247669316853\\
22.66	1.22247686393159\\
22.73	1.22247703047045\\
22.8	1.22247719278512\\
22.87	1.22247735087559\\
22.94	1.22247750474186\\
23.01	1.22247765438394\\
23.08	1.22247779980182\\
23.15	1.22247794099551\\
23.22	1.222478077965\\
23.29	1.22247821071029\\
23.36	1.22247833923139\\
23.43	1.22247846352829\\
23.5	1.22247858360099\\
23.57	1.2224786994495\\
23.64	1.22247881107381\\
23.71	1.22247891847392\\
23.78	1.22247902164984\\
23.85	1.22247912060156\\
23.92	1.22247921532909\\
23.99	1.22247930583242\\
24.06	1.22247939211155\\
24.13	1.22247947416649\\
24.2	1.22247955199723\\
24.27	1.22247962560377\\
24.34	1.22247969498612\\
24.41	1.22247976014427\\
24.48	1.22247982107823\\
24.55	1.22247987778799\\
24.62	1.22247993027355\\
24.69	1.22247997853491\\
24.76	1.22248002257208\\
24.83	1.22248006238506\\
24.9	1.22248009797383\\
24.97	1.22248012933841\\
25.04	1.2224801564788\\
25.11	1.22248017939499\\
25.18	1.22248019808698\\
25.25	1.22248021255477\\
25.32	1.22248022279837\\
25.39	1.22248022881778\\
25.46	1.22248023061298\\
25.53	1.22248022818399\\
25.6	1.22248022153081\\
25.67	1.22248021065342\\
25.74	1.22248019555184\\
25.81	1.22248017622607\\
25.88	1.2224801526761\\
25.95	1.22248012490193\\
26.02	1.22248009290356\\
26.09	1.222480056681\\
26.16	1.22248001623425\\
26.23	1.22247997156329\\
26.3	1.22247992266814\\
26.37	1.2224798695488\\
26.44	1.22247981220526\\
26.51	1.22247975063752\\
26.58	1.22247968484558\\
26.65	1.22247961482945\\
26.72	1.22247954058912\\
26.79	1.2224794621246\\
26.86	1.22247937943588\\
26.93	1.22247929252296\\
27	1.22247920138585\\
27.07	1.22247910602454\\
27.14	1.22247900643903\\
27.21	1.22247890262933\\
27.28	1.22247879459543\\
27.35	1.22247868233734\\
27.42	1.22247856585505\\
27.49	1.22247844514856\\
27.56	1.22247832021788\\
27.63	1.222478191063\\
27.7	1.22247805768392\\
27.77	1.22247792008065\\
27.84	1.22247777825318\\
27.91	1.22247763220151\\
27.98	1.22247748192565\\
28.05	1.22247732742559\\
28.12	1.22247716870134\\
28.19	1.22247700575289\\
28.26	1.22247683858024\\
28.33	1.2224766671834\\
28.4	1.22247649156236\\
28.47	1.22247631171712\\
28.54	1.22247612764769\\
28.61	1.22247593935406\\
28.68	1.22247574683623\\
28.75	1.22247555009421\\
28.82	1.22247534912799\\
28.89	1.22247514393758\\
28.96	1.22247493452297\\
29.03	1.22247472088416\\
29.1	1.22247450302116\\
29.17	1.22247428093396\\
29.24	1.22247405462256\\
29.31	1.22247382408697\\
29.38	1.22247358932718\\
29.45	1.2224733503432\\
29.52	1.22247310713502\\
29.59	1.22247285970264\\
29.66	1.22247260804606\\
29.73	1.22247235216529\\
29.8	1.22247209206033\\
29.87	1.22247182773116\\
29.94	1.2224715591778\\
30.01	1.22247128640025\\
30.08	1.2224710093985\\
30.15	1.22247072817255\\
30.22	1.2224704427224\\
30.29	1.22247015304806\\
30.36	1.22246985914953\\
30.43	1.22246956102679\\
30.5	1.22246925867986\\
30.57	1.22246895210874\\
30.64	1.22246864131341\\
30.71	1.22246832629389\\
30.78	1.22246800705018\\
30.85	1.22246768358227\\
30.92	1.22246735589016\\
30.99	1.22246702397385\\
31.06	1.22246668783335\\
31.13	1.22246634746866\\
31.2	1.22246600287976\\
31.27	1.22246565406667\\
31.34	1.22246530102939\\
31.41	1.22246494376791\\
31.48	1.22246458228223\\
31.55	1.22246421657235\\
31.62	1.22246384663828\\
31.69	1.22246347248001\\
31.76	1.22246309409755\\
31.83	1.22246271149089\\
31.9	1.22246232466003\\
31.97	1.22246193360498\\
32.04	1.22246153832573\\
32.11	1.22246113882228\\
32.18	1.22246073509464\\
32.25	1.2224603271428\\
32.32	1.22245991496677\\
32.39	1.22245949856654\\
32.46	1.22245907794211\\
32.53	1.22245865309349\\
32.6	1.22245822402067\\
32.67	1.22245779072365\\
32.74	1.22245735320244\\
32.81	1.22245691145703\\
32.88	1.22245646548742\\
32.95	1.22245601529362\\
33.02	1.22245556087562\\
33.09	1.22245510223343\\
33.16	1.22245463936704\\
33.23	1.22245417227645\\
33.3	1.22245370096167\\
33.37	1.22245322542269\\
33.44	1.22245274565951\\
33.51	1.22245226167214\\
33.58	1.22245177346057\\
33.65	1.2224512810248\\
33.72	1.22245078436484\\
33.79	1.22245028348068\\
33.86	1.22244977837233\\
33.93	1.22244926903978\\
34	1.22244875548303\\
34.07	1.22244823770209\\
34.14	1.22244771569695\\
34.21	1.22244718946761\\
34.28	1.22244665901408\\
34.35	1.22244612433635\\
34.42	1.22244558543443\\
34.49	1.22244504230831\\
34.56	1.22244449495799\\
34.63	1.22244394338347\\
34.7	1.22244338758476\\
34.77	1.22244282756186\\
34.84	1.22244226331475\\
34.91	1.22244169484345\\
34.98	1.22244112214796\\
35.05	1.22244054522827\\
35.12	1.22243996408438\\
35.19	1.22243937871629\\
35.26	1.22243878912401\\
35.33	1.22243819530754\\
35.4	1.22243759726686\\
35.47	1.22243699500199\\
35.54	1.22243638851293\\
35.61	1.22243577779966\\
35.68	1.2224351628622\\
35.75	1.22243454370055\\
35.82	1.2224339203147\\
35.89	1.22243329270465\\
35.96	1.2224326608704\\
36.03	1.22243202481196\\
36.1	1.22243138452933\\
36.17	1.22243074002249\\
36.24	1.22243009129146\\
36.31	1.22242943833624\\
36.38	1.22242878115682\\
36.45	1.2224281197532\\
36.52	1.22242745412538\\
36.59	1.22242678427337\\
36.66	1.22242611019716\\
36.73	1.22242543189676\\
36.8	1.22242474937216\\
36.87	1.22242406262336\\
36.94	1.22242337165037\\
37.01	1.22242267645318\\
37.08	1.22242197703179\\
37.15	1.22242127338621\\
37.22	1.22242056551643\\
37.29	1.22241985342246\\
37.36	1.22241913710429\\
37.43	1.22241841656192\\
37.5	1.22241769179536\\
37.57	1.2224169628046\\
37.64	1.22241622958964\\
37.71	1.22241549215049\\
37.78	1.22241475048714\\
37.85	1.22241400459959\\
37.92	1.22241325448785\\
37.99	1.22241250015191\\
38.06	1.22241174159178\\
38.13	1.22241097880745\\
38.2	1.22241021179892\\
38.27	1.2224094405662\\
38.34	1.22240866510928\\
38.41	1.22240788542816\\
38.48	1.22240710152285\\
38.55	1.22240631339334\\
38.62	1.22240552103963\\
38.69	1.22240472446173\\
38.76	1.22240392365963\\
38.83	1.22240311863334\\
38.9	1.22240230938285\\
38.97	1.22240149590816\\
39.04	1.22240067820928\\
39.11	1.2223998562862\\
39.18	1.22239903013892\\
39.25	1.22239819976745\\
39.32	1.22239736517178\\
39.39	1.22239652635192\\
39.46	1.22239568330786\\
39.53	1.2223948360396\\
39.6	1.22239398454714\\
39.67	1.22239312883049\\
39.74	1.22239226888965\\
39.81	1.2223914047246\\
39.88	1.22239053633536\\
39.95	1.22238966372193\\
40.02	1.2223887868843\\
40.09	1.22238790582247\\
40.16	1.22238702053644\\
40.23	1.22238613102622\\
40.3	1.22238523729181\\
40.37	1.22238433933319\\
40.44	1.22238343715038\\
40.51	1.22238253074338\\
40.58	1.22238162011217\\
40.65	1.22238070525677\\
40.72	1.22237978617718\\
40.79	1.22237886287339\\
40.86	1.2223779353454\\
40.93	1.22237700359321\\
41	1.22237606761683\\
41.07	1.22237512741626\\
41.14	1.22237418299148\\
41.21	1.22237323434251\\
41.28	1.22237228146935\\
41.35	1.22237132437199\\
41.42	1.22237036305043\\
41.49	1.22236939750467\\
41.56	1.22236842773472\\
41.63	1.22236745374057\\
41.7	1.22236647552223\\
41.77	1.22236549307969\\
41.84	1.22236450641295\\
41.91	1.22236351552202\\
41.98	1.22236252040689\\
42.05	1.22236152106756\\
42.12	1.22236051750404\\
42.19	1.22235950971632\\
42.26	1.22235849770441\\
42.33	1.2223574814683\\
42.4	1.22235646100799\\
42.47	1.22235543632349\\
42.54	1.22235440741479\\
42.61	1.22235337428189\\
42.68	1.2223523369248\\
42.75	1.22235129534351\\
42.82	1.22235024953802\\
42.89	1.22234919950834\\
42.96	1.22234814525446\\
43.03	1.22234708677639\\
43.1	1.22234602407412\\
43.17	1.22234495714765\\
43.24	1.22234388599699\\
43.31	1.22234281062213\\
43.38	1.22234173102307\\
43.45	1.22234064719982\\
43.52	1.22233955915237\\
43.59	1.22233846688072\\
43.66	1.22233737038488\\
43.73	1.22233626966484\\
43.8	1.22233516472061\\
43.87	1.22233405555218\\
43.94	1.22233294215955\\
44.01	1.22233182454273\\
44.08	1.22233070270171\\
44.15	1.22232957663649\\
44.22	1.22232844634708\\
44.29	1.22232731183347\\
44.36	1.22232617309567\\
44.43	1.22232503013367\\
44.5	1.22232388294747\\
44.57	1.22232273153707\\
44.64	1.22232157590248\\
44.71	1.2223204160437\\
44.78	1.22231925196071\\
44.85	1.22231808365353\\
44.92	1.22231691112216\\
44.99	1.22231573436659\\
45.06	1.22231455338682\\
45.13	1.22231336818285\\
45.2	1.22231217875469\\
45.27	1.22231098510234\\
45.34	1.22230978722578\\
45.41	1.22230858512503\\
45.48	1.22230737880009\\
45.55	1.22230616825094\\
45.62	1.2223049534776\\
45.69	1.22230373448007\\
45.76	1.22230251125834\\
45.83	1.22230128381241\\
45.9	1.22230005214228\\
45.97	1.22229881624796\\
46.04	1.22229757612945\\
46.11	1.22229633178673\\
46.18	1.22229508321982\\
46.25	1.22229383042872\\
46.32	1.22229257341342\\
46.39	1.22229131217392\\
46.46	1.22229004671022\\
46.53	1.22228877702233\\
46.6	1.22228750311024\\
46.67	1.22228622497396\\
46.74	1.22228494261348\\
46.81	1.2222836560288\\
46.88	1.22228236521993\\
46.95	1.22228107018686\\
47.02	1.22227977092959\\
47.09	1.22227846744813\\
47.16	1.22227715974247\\
47.23	1.22227584781262\\
47.3	1.22227453165857\\
47.37	1.22227321128032\\
47.44	1.22227188667788\\
47.51	1.22227055785124\\
47.58	1.2222692248004\\
47.65	1.22226788752537\\
47.72	1.22226654602614\\
47.79	1.22226520030271\\
47.86	1.22226385035509\\
47.93	1.22226249618327\\
48	1.22226113778726\\
48.07	1.22225977516705\\
48.14	1.22225840832264\\
48.21	1.22225703725404\\
48.28	1.22225566196124\\
48.35	1.22225428244424\\
48.42	1.22225289870305\\
48.49	1.22225151073766\\
48.56	1.22225011854807\\
48.63	1.22224872213429\\
48.7	1.22224732149631\\
48.77	1.22224591663414\\
48.84	1.22224450754777\\
48.91	1.2222430942372\\
48.98	1.22224167670244\\
49.05	1.22224025494348\\
49.12	1.22223882896032\\
49.19	1.22223739875297\\
49.26	1.22223596432142\\
49.33	1.22223452566568\\
49.4	1.22223308278574\\
49.47	1.2222316356816\\
49.54	1.22223018435326\\
49.61	1.22222872880073\\
49.68	1.22222726902401\\
49.75	1.22222580502308\\
49.82	1.22222433679796\\
49.89	1.22222286434865\\
49.96	1.22222138767514\\
50.03	1.22221990677743\\
50.1	1.22221842165552\\
50.17	1.22221693230942\\
50.24	1.22221543873913\\
50.31	1.22221394094463\\
50.38	1.22221243892594\\
50.45	1.22221093268306\\
50.52	1.22220942221597\\
50.59	1.22220790752469\\
50.66	1.22220638860922\\
50.73	1.22220486546955\\
50.8	1.22220333810568\\
50.87	1.22220180651761\\
50.94	1.22220027070535\\
51.01	1.2221987306689\\
51.08	1.22219718640824\\
51.15	1.22219563792339\\
51.22	1.22219408521435\\
51.29	1.22219252828111\\
51.36	1.22219096712367\\
51.43	1.22218940174203\\
51.5	1.2221878321362\\
51.57	1.22218625830617\\
51.64	1.22218468025195\\
51.71	1.22218309797353\\
51.78	1.22218151147091\\
51.85	1.2221799207441\\
51.92	1.22217832579309\\
51.99	1.22217672661788\\
52.06	1.22217512321848\\
52.13	1.22217351559488\\
52.2	1.22217190374709\\
52.27	1.2221702876751\\
52.34	1.22216866737891\\
52.41	1.22216704285853\\
52.48	1.22216541411395\\
52.55	1.22216378114517\\
52.62	1.2221621439522\\
52.69	1.22216050253503\\
52.76	1.22215885689366\\
52.83	1.2221572070281\\
52.9	1.22215555293834\\
52.97	1.22215389462439\\
53.04	1.22215223208624\\
53.11	1.22215056532389\\
53.18	1.22214889433735\\
53.25	1.22214721912661\\
53.32	1.22214553969167\\
53.39	1.22214385603254\\
53.46	1.22214216814921\\
53.53	1.22214047604168\\
53.6	1.22213877970996\\
53.67	1.22213707915404\\
53.74	1.22213537437393\\
53.81	1.22213366536962\\
53.88	1.22213195214111\\
53.95	1.22213023468841\\
54.02	1.22212851301151\\
54.09	1.22212678711041\\
54.16	1.22212505698512\\
54.23	1.22212332263563\\
54.3	1.22212158406195\\
54.37	1.22211984126407\\
54.44	1.22211809424199\\
54.51	1.22211634299571\\
54.58	1.22211458752524\\
54.65	1.22211282783058\\
54.72	1.22211106391171\\
54.79	1.22210929576865\\
54.86	1.2221075234014\\
54.93	1.22210574680995\\
55	1.2221039659943\\
55.07	1.22210218095445\\
55.14	1.22210039169041\\
55.21	1.22209859820218\\
55.28	1.22209680048974\\
55.35	1.22209499855311\\
55.42	1.22209319239229\\
55.49	1.22209138200726\\
55.56	1.22208956739804\\
55.63	1.22208774856463\\
55.7	1.22208592550702\\
55.77	1.22208409822521\\
55.84	1.2220822667192\\
55.91	1.222080430989\\
55.98	1.22207859103461\\
56.05	1.22207674685601\\
56.12	1.22207489845322\\
56.19	1.22207304582624\\
56.26	1.22207118897506\\
56.33	1.22206932789968\\
56.4	1.2220674626001\\
56.47	1.22206559307633\\
56.54	1.22206371932836\\
56.61	1.2220618413562\\
56.68	1.22205995915984\\
56.75	1.22205807273928\\
56.82	1.22205618209453\\
56.89	1.22205428722558\\
56.96	1.22205238813243\\
57.03	1.22205048481509\\
57.1	1.22204857727355\\
57.17	1.22204666550782\\
57.24	1.22204474951789\\
57.31	1.22204282930376\\
57.38	1.22204090486544\\
57.45	1.22203897620292\\
57.52	1.2220370433162\\
57.59	1.22203510620529\\
57.66	1.22203316487018\\
57.73	1.22203121931087\\
57.8	1.22202926952737\\
57.87	1.22202731551967\\
57.94	1.22202535728778\\
58.01	1.22202339483169\\
58.08	1.2220214281514\\
58.15	1.22201945724692\\
58.22	1.22201748211824\\
58.29	1.22201550276536\\
58.36	1.22201351918829\\
58.43	1.22201153138702\\
58.5	1.22200953936155\\
58.57	1.22200754311189\\
58.64	1.22200554263803\\
58.71	1.22200353793998\\
58.78	1.22200152901773\\
58.85	1.22199951587128\\
58.92	1.22199749850064\\
58.99	1.2219954769058\\
59.06	1.22199345108676\\
59.13	1.22199142104353\\
59.2	1.2219893867761\\
59.27	1.22198734828448\\
59.34	1.22198530556866\\
59.41	1.22198325862864\\
59.48	1.22198120746442\\
59.55	1.22197915207601\\
59.62	1.22197709246341\\
59.69	1.2219750286266\\
59.76	1.2219729605656\\
59.83	1.22197088828041\\
59.9	1.22196881177102\\
59.97	1.22196673103743\\
60.04	1.22196464607964\\
60.11	1.22196255689766\\
60.18	1.22196046349149\\
60.25	1.22195836586111\\
60.32	1.22195626400654\\
60.39	1.22195415792778\\
60.46	1.22195204762481\\
60.53	1.22194993309765\\
60.6	1.2219478143463\\
60.67	1.22194569137075\\
60.74	1.221943564171\\
60.81	1.22194143274705\\
60.88	1.22193929709891\\
60.95	1.22193715722658\\
61.02	1.22193501313004\\
61.09	1.22193286480931\\
61.16	1.22193071226439\\
61.23	1.22192855549527\\
61.3	1.22192639450195\\
61.37	1.22192422928443\\
61.44	1.22192205984272\\
61.51	1.22191988617681\\
61.58	1.22191770828671\\
61.65	1.22191552617241\\
61.72	1.22191333983391\\
61.79	1.22191114927122\\
61.86	1.22190895448433\\
61.93	1.22190675547324\\
62	1.22190455223796\\
62.07	1.22190234477848\\
62.14	1.22190013309481\\
62.21	1.22189791718694\\
62.28	1.22189569705487\\
62.35	1.22189347269861\\
62.42	1.22189124411815\\
62.49	1.22188901131349\\
62.56	1.22188677428464\\
62.63	1.22188453303159\\
62.7	1.22188228755434\\
62.77	1.2218800378529\\
62.84	1.22187778392726\\
62.91	1.22187552577743\\
62.98	1.2218732634034\\
63.05	1.22187099680517\\
63.12	1.22186872598275\\
63.19	1.22186645093613\\
63.26	1.22186417166531\\
63.33	1.2218618881703\\
63.4	1.22185960045109\\
63.47	1.22185730850768\\
63.54	1.22185501234008\\
63.61	1.22185271194828\\
63.68	1.22185040733229\\
63.75	1.2218480984921\\
63.82	1.22184578542771\\
63.89	1.22184346813913\\
63.96	1.22184114662635\\
64.03	1.22183882088937\\
64.1	1.2218364909282\\
64.17	1.22183415674283\\
64.24	1.22183181833327\\
64.31	1.22182947569951\\
64.38	1.22182712884155\\
64.45	1.22182477775939\\
64.52	1.22182242245304\\
64.59	1.2218200629225\\
64.66	1.22181769916775\\
64.73	1.22181533118881\\
64.8	1.22181295898568\\
64.87	1.22181058255835\\
64.94	1.22180820190682\\
65.01	1.22180581703109\\
65.08	1.22180342793117\\
65.15	1.22180103460706\\
65.22	1.22179863705874\\
65.29	1.22179623528623\\
65.36	1.22179382928953\\
65.43	1.22179141906862\\
65.5	1.22178900462352\\
65.57	1.22178658595423\\
65.64	1.22178416306074\\
65.71	1.22178173594305\\
65.78	1.22177930460116\\
65.85	1.22177686903508\\
65.92	1.22177442924481\\
65.99	1.22177198523033\\
66.06	1.22176953699166\\
66.13	1.2217670845288\\
66.2	1.22176462784174\\
66.27	1.22176216693048\\
66.34	1.22175970179502\\
66.41	1.22175723243537\\
66.48	1.22175475885152\\
66.55	1.22175228104348\\
66.62	1.22174979901124\\
66.69	1.2217473127548\\
66.76	1.22174482227417\\
66.83	1.22174232756934\\
66.9	1.22173982864031\\
66.97	1.22173732548709\\
67.04	1.22173481810967\\
67.11	1.22173230650806\\
67.18	1.22172979068225\\
67.25	1.22172727063224\\
67.32	1.22172474635804\\
67.39	1.22172221785964\\
67.46	1.22171968513704\\
67.53	1.22171714819025\\
67.6	1.22171460701926\\
67.67	1.22171206162407\\
67.74	1.22170951200469\\
67.81	1.22170695816111\\
67.88	1.22170440009334\\
67.95	1.22170183780137\\
68.02	1.2216992712852\\
68.09	1.22169670054483\\
68.16	1.22169412558028\\
68.23	1.22169154639152\\
68.3	1.22168896297857\\
68.37	1.22168637534142\\
68.44	1.22168378348007\\
68.51	1.22168118739453\\
68.58	1.22167858708479\\
68.65	1.22167598255086\\
68.72	1.22167337379273\\
68.79	1.2216707608104\\
68.86	1.22166814360388\\
68.93	1.22166552217316\\
69	1.22166289651824\\
69.07	1.22166026663913\\
69.14	1.22165763253582\\
69.21	1.22165499420832\\
69.28	1.22165235165662\\
69.35	1.22164970488072\\
69.42	1.22164705388062\\
69.49	1.22164439865633\\
69.56	1.22164173920785\\
69.63	1.22163907553516\\
69.7	1.22163640763828\\
69.77	1.22163373551721\\
69.84	1.22163105917194\\
69.91	1.22162837860247\\
69.98	1.2216256938088\\
70.05	1.22162300479094\\
70.12	1.22162031154889\\
70.19	1.22161761408263\\
70.26	1.22161491239218\\
70.33	1.22161220647754\\
70.4	1.22160949633869\\
70.47	1.22160678197565\\
70.54	1.22160406338842\\
70.61	1.22160134057699\\
70.68	1.22159861354136\\
70.75	1.22159588228153\\
70.82	1.22159314679751\\
70.89	1.2215904070893\\
70.96	1.22158766315688\\
71.03	1.22158491500027\\
71.1	1.22158216261947\\
71.17	1.22157940601447\\
71.24	1.22157664518527\\
71.31	1.22157388013187\\
71.38	1.22157111085428\\
71.45	1.22156833735249\\
71.52	1.22156555962651\\
71.59	1.22156277767633\\
71.66	1.22155999150195\\
71.73	1.22155720110338\\
71.8	1.22155440648061\\
71.87	1.22155160763364\\
71.94	1.22154880456248\\
72.01	1.22154599726712\\
72.08	1.22154318574757\\
72.15	1.22154037000382\\
72.22	1.22153755003587\\
72.29	1.22153472584373\\
72.36	1.22153189742739\\
72.43	1.22152906478685\\
72.5	1.22152622792212\\
72.57	1.22152338683319\\
72.64	1.22152054152006\\
72.71	1.22151769198274\\
72.78	1.22151483822122\\
72.85	1.22151198023551\\
72.92	1.2215091180256\\
72.99	1.22150625159149\\
73.06	1.22150338093319\\
73.13	1.22150050605069\\
73.2	1.22149762694399\\
73.27	1.2214947436131\\
73.34	1.22149185605801\\
73.41	1.22148896427872\\
73.48	1.22148606827524\\
73.55	1.22148316804756\\
73.62	1.22148026359569\\
73.69	1.22147735491962\\
73.76	1.22147444201935\\
73.83	1.22147152489489\\
73.9	1.22146860354623\\
73.97	1.22146567797337\\
74.04	1.22146274817632\\
74.11	1.22145981415507\\
74.18	1.22145687590963\\
74.25	1.22145393343999\\
74.32	1.22145098674615\\
74.39	1.22144803582811\\
74.46	1.22144508068588\\
74.53	1.22144212131946\\
74.6	1.22143915772883\\
74.67	1.22143618991401\\
74.74	1.221433217875\\
74.81	1.22143024161179\\
74.88	1.22142726112438\\
74.95	1.22142427641277\\
75.02	1.22142128747697\\
75.09	1.22141829431698\\
75.16	1.22141529693278\\
75.23	1.22141229532439\\
75.3	1.22140928949181\\
75.37	1.22140627943502\\
75.44	1.22140326515404\\
75.51	1.22140024664887\\
75.58	1.2213972239195\\
75.65	1.22139419696593\\
75.72	1.22139116578816\\
75.79	1.2213881303862\\
75.86	1.22138509076005\\
75.93	1.22138204690969\\
76	1.22137899883514\\
76.07	1.2213759465364\\
76.14	1.22137289001346\\
76.21	1.22136982926632\\
76.28	1.22136676429498\\
76.35	1.22136369509945\\
76.42	1.22136062167972\\
76.49	1.2213575440358\\
76.56	1.22135446216768\\
76.63	1.22135137607536\\
76.7	1.22134828575885\\
76.77	1.22134519121814\\
76.84	1.22134209245323\\
76.91	1.22133898946413\\
76.98	1.22133588225083\\
77.05	1.22133277081334\\
77.12	1.22132965515165\\
77.19	1.22132653526576\\
77.26	1.22132341115568\\
77.33	1.22132028282139\\
77.4	1.22131715026292\\
77.47	1.22131401348025\\
77.54	1.22131087247338\\
77.61	1.22130772724231\\
77.68	1.22130457778705\\
77.75	1.22130142410759\\
77.82	1.22129826620394\\
77.89	1.22129510407609\\
77.96	1.22129193772404\\
78.03	1.2212887671478\\
78.1	1.22128559234736\\
78.17	1.22128241332272\\
78.24	1.22127923007389\\
78.31	1.22127604260086\\
78.38	1.22127285090363\\
78.45	1.22126965498221\\
78.52	1.22126645483659\\
78.59	1.22126325046678\\
78.66	1.22126004187277\\
78.73	1.22125682905456\\
78.8	1.22125361201216\\
78.87	1.22125039074556\\
78.94	1.22124716525476\\
79.01	1.22124393553977\\
79.08	1.22124070160058\\
79.15	1.2212374634372\\
79.22	1.22123422104962\\
79.29	1.22123097443784\\
79.36	1.22122772360186\\
79.43	1.22122446854169\\
79.5	1.22122120925733\\
79.57	1.22121794574876\\
79.64	1.221214678016\\
79.71	1.22121140605905\\
79.78	1.2212081298779\\
79.85	1.22120484947255\\
79.92	1.221201564843\\
79.99	1.22119827598926\\
80.06	1.22119498291133\\
80.13	1.22119168560919\\
80.2	1.22118838408286\\
80.27	1.22118507833234\\
80.34	1.22118176835761\\
80.41	1.22117845415869\\
80.48	1.22117513573558\\
80.55	1.22117181308827\\
80.62	1.22116848621676\\
80.69	1.22116515512105\\
80.76	1.22116181980115\\
80.83	1.22115848025706\\
80.9	1.22115513648876\\
80.97	1.22115178849627\\
81.04	1.22114843627959\\
81.11	1.22114507983871\\
81.18	1.22114171917363\\
81.25	1.22113835428435\\
81.32	1.22113498517088\\
81.39	1.22113161183321\\
81.46	1.22112823427135\\
81.53	1.22112485248529\\
81.6	1.22112146647503\\
81.67	1.22111807624058\\
81.74	1.22111468178193\\
81.81	1.22111128309908\\
81.88	1.22110788019204\\
81.95	1.2211044730608\\
82.02	1.22110106170537\\
82.09	1.22109764612574\\
82.16	1.22109422632191\\
82.23	1.22109080229389\\
82.3	1.22108737404167\\
82.37	1.22108394156525\\
82.44	1.22108050486464\\
82.51	1.22107706393983\\
82.58	1.22107361879082\\
82.65	1.22107016941762\\
82.72	1.22106671582022\\
82.79	1.22106325799863\\
82.86	1.22105979595284\\
82.93	1.22105632968285\\
83	1.22105285918866\\
83.07	1.22104938447029\\
83.14	1.22104590552771\\
83.21	1.22104242236094\\
83.28	1.22103893496997\\
83.35	1.2210354433548\\
83.42	1.22103194751544\\
83.49	1.22102844745188\\
83.56	1.22102494316413\\
83.63	1.22102143465218\\
83.7	1.22101792191603\\
83.77	1.22101440495569\\
83.84	1.22101088377115\\
83.91	1.22100735836241\\
83.98	1.22100382872948\\
84.05	1.22100029487235\\
84.12	1.22099675679103\\
84.19	1.22099321448551\\
84.26	1.22098966795579\\
84.33	1.22098611720187\\
84.4	1.22098256222376\\
84.47	1.22097900302146\\
84.54	1.22097543959495\\
84.61	1.22097187194425\\
84.68	1.22096830006936\\
84.75	1.22096472397027\\
84.82	1.22096114364698\\
84.89	1.22095755909949\\
84.96	1.22095397032781\\
85.03	1.22095037733194\\
85.1	1.22094678011186\\
85.17	1.22094317866759\\
85.24	1.22093957299913\\
85.31	1.22093596310646\\
85.38	1.2209323489896\\
85.45	1.22092873064855\\
85.52	1.2209251080833\\
85.59	1.22092148129385\\
85.66	1.2209178502802\\
85.73	1.22091421504236\\
85.8	1.22091057558033\\
85.87	1.22090693189409\\
85.94	1.22090328398366\\
86.01	1.22089963184904\\
86.08	1.22089597549022\\
86.15	1.2208923149072\\
86.22	1.22088865009998\\
86.29	1.22088498106857\\
86.36	1.22088130781296\\
86.43	1.22087763033316\\
86.5	1.22087394862916\\
86.57	1.22087026270096\\
86.64	1.22086657254857\\
86.71	1.22086287817198\\
86.78	1.22085917957119\\
86.85	1.22085547674621\\
86.92	1.22085176969703\\
86.99	1.22084805842366\\
87.06	1.22084434292609\\
87.13	1.22084062320432\\
87.2	1.22083689925836\\
87.27	1.2208331710882\\
87.34	1.22082943869384\\
87.41	1.22082570207529\\
87.48	1.22082196123254\\
87.55	1.22081821616559\\
87.62	1.22081446687445\\
87.69	1.22081071335911\\
87.76	1.22080695561958\\
87.83	1.22080319365585\\
87.9	1.22079942746792\\
87.97	1.2207956570558\\
88.04	1.22079188241948\\
88.11	1.22078810355896\\
88.18	1.22078432047425\\
88.25	1.22078053316534\\
88.32	1.22077674163223\\
88.39	1.22077294587493\\
88.46	1.22076914589343\\
88.53	1.22076534168774\\
88.6	1.22076153325785\\
88.67	1.22075772060376\\
88.74	1.22075390372548\\
88.81	1.220750082623\\
88.88	1.22074625729632\\
88.95	1.22074242774545\\
89.02	1.22073859397038\\
89.09	1.22073475597112\\
89.16	1.22073091374766\\
89.23	1.2207270673\\
89.3	1.22072321662814\\
89.37	1.22071936173209\\
89.44	1.22071550261185\\
89.51	1.2207116392674\\
89.58	1.22070777169876\\
89.65	1.22070389990593\\
89.72	1.2207000238889\\
89.79	1.22069614364767\\
89.86	1.22069225918224\\
89.93	1.22068837049262\\
90	1.22068447757881\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_temp_vref_bjt_irr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[thick,scale=0.850, every node/.style={scale=0.850}]

\begin{axis}[%
width=2.153in,
height=1.513in,
at={(0.628in,0.431in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Temperature [$^\circ C$]},
ymin=1.22,
ymax=1.245,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={BJT-based reference},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	1.22374126666667\\
30	1.22382726666667\\
40	1.22383246666667\\
50	1.22371046666667\\
70	1.22312886666667\\
};
\addlegendentry{\footnotesize Pre-irradiation ($-0.8\ ppm/^{\circ}C$)}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	1.24176\\
20	1.24156\\
30	1.24153\\
40	1.24101\\
50	1.24036\\
60	1.23936\\
};
\addlegendentry{\footnotesize Post-irradiation ($-37.1\ ppm/^{\circ}C$)}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1.22319798419244\\
0.08	1.22320102603379\\
0.16	1.22320406073723\\
0.24	1.22320708830276\\
0.32	1.22321010873037\\
0.4	1.22321312202007\\
0.48	1.22321612817185\\
0.56	1.22321912718573\\
0.64	1.22322211906169\\
0.72	1.22322510379973\\
0.8	1.22322808139986\\
0.88	1.22323105186208\\
0.96	1.22323401518639\\
1.04	1.22323697137278\\
1.12	1.22323992042126\\
1.2	1.22324286233182\\
1.28	1.22324579710447\\
1.36	1.22324872473921\\
1.44	1.22325164523604\\
1.52	1.22325455859495\\
1.6	1.22325746481595\\
1.68	1.22326036389903\\
1.76	1.2232632558442\\
1.84	1.22326614065146\\
1.92	1.2232690183208\\
2	1.22327188885223\\
2.08	1.22327475224575\\
2.16	1.22327760850136\\
2.24	1.22328045761905\\
2.32	1.22328329959882\\
2.4	1.22328613444069\\
2.48	1.22328896214464\\
2.56	1.22329178271068\\
2.64	1.2232945961388\\
2.72	1.22329740242901\\
2.8	1.22330020158131\\
2.88	1.22330299359569\\
2.96	1.22330577847216\\
3.04	1.22330855621072\\
3.12	1.22331132681136\\
3.2	1.22331409027409\\
3.28	1.22331684659891\\
3.36	1.22331959578581\\
3.44	1.2233223378348\\
3.52	1.22332507274588\\
3.6	1.22332780051904\\
3.68	1.22333052115429\\
3.76	1.22333323465162\\
3.84	1.22333594101105\\
3.92	1.22333864023256\\
4	1.22334133231615\\
4.08	1.22334401726183\\
4.16	1.2233466950696\\
4.24	1.22334936573946\\
4.32	1.2233520292714\\
4.4	1.22335468566543\\
4.48	1.22335733492155\\
4.56	1.22335997703975\\
4.64	1.22336261202004\\
4.72	1.22336523986241\\
4.8	1.22336786056687\\
4.88	1.22337047413342\\
4.96	1.22337308056206\\
5.04	1.22337567985278\\
5.12	1.22337827200559\\
5.2	1.22338085702048\\
5.28	1.22338343489746\\
5.36	1.22338600563653\\
5.44	1.22338856923769\\
5.52	1.22339112570093\\
5.6	1.22339367502625\\
5.68	1.22339621721367\\
5.76	1.22339875226317\\
5.84	1.22340128017476\\
5.92	1.22340380094843\\
6	1.22340631458419\\
6.08	1.22340882108204\\
6.16	1.22341132044197\\
6.24	1.22341381266399\\
6.32	1.2234162977481\\
6.4	1.2234187756943\\
6.48	1.22342124650258\\
6.56	1.22342371017294\\
6.64	1.2234261667054\\
6.72	1.22342861609994\\
6.8	1.22343105835656\\
6.88	1.22343349347528\\
6.96	1.22343592145608\\
7.04	1.22343834229896\\
7.12	1.22344075600394\\
7.2	1.223443162571\\
7.28	1.22344556200014\\
7.36	1.22344795429138\\
7.44	1.2234503394447\\
7.52	1.2234527174601\\
7.6	1.22345508833759\\
7.68	1.22345745207717\\
7.76	1.22345980867884\\
7.84	1.22346215814259\\
7.92	1.22346450046843\\
8	1.22346683565636\\
8.08	1.22346916370637\\
8.16	1.22347148461847\\
8.24	1.22347379839265\\
8.32	1.22347610502893\\
8.4	1.22347840452729\\
8.48	1.22348069688773\\
8.56	1.22348298211026\\
8.64	1.22348526019488\\
8.72	1.22348753114159\\
8.8	1.22348979495038\\
8.88	1.22349205162126\\
8.96	1.22349430115422\\
9.04	1.22349654354927\\
9.12	1.22349877880641\\
9.2	1.22350100692564\\
9.28	1.22350322790695\\
9.36	1.22350544175035\\
9.44	1.22350764845583\\
9.52	1.2235098480234\\
9.6	1.22351204045306\\
9.68	1.2235142257448\\
9.76	1.22351640389863\\
9.84	1.22351857491455\\
9.92	1.22352073879256\\
10	1.22352289553265\\
10.08	1.22352504513482\\
10.16	1.22352718759909\\
10.24	1.22352932292544\\
10.32	1.22353145111388\\
10.4	1.2235335721644\\
10.48	1.22353568607701\\
10.56	1.22353779285171\\
10.64	1.22353989248849\\
10.72	1.22354198498736\\
10.8	1.22354407034832\\
10.88	1.22354614857136\\
10.96	1.22354821965649\\
11.04	1.22355028360371\\
11.12	1.22355234041301\\
11.2	1.2235543900844\\
11.28	1.22355643261788\\
11.36	1.22355846801344\\
11.44	1.22356049627109\\
11.52	1.22356251739082\\
11.6	1.22356453137265\\
11.68	1.22356653821656\\
11.76	1.22356853792255\\
11.84	1.22357053049063\\
11.92	1.2235725159208\\
12	1.22357449421306\\
12.08	1.2235764653674\\
12.16	1.22357842938383\\
12.24	1.22358038626235\\
12.32	1.22358233600295\\
12.4	1.22358427860564\\
12.48	1.22358621407041\\
12.56	1.22358814239727\\
12.64	1.22359006358622\\
12.72	1.22359197763726\\
12.8	1.22359388455038\\
12.88	1.22359578432559\\
12.96	1.22359767696288\\
13.04	1.22359956246226\\
13.12	1.22360144082373\\
13.2	1.22360331204729\\
13.28	1.22360517613293\\
13.36	1.22360703308065\\
13.44	1.22360888289047\\
13.52	1.22361072556237\\
13.6	1.22361256109636\\
13.68	1.22361438949243\\
13.76	1.22361621075059\\
13.84	1.22361802487084\\
13.92	1.22361983185317\\
14	1.22362163169759\\
14.08	1.2236234244041\\
14.16	1.2236252099727\\
14.24	1.22362698840338\\
14.32	1.22362875969614\\
14.4	1.223630523851\\
14.48	1.22363228086794\\
14.56	1.22363403074696\\
14.64	1.22363577348808\\
14.72	1.22363750909128\\
14.8	1.22363923755656\\
14.88	1.22364095888394\\
14.96	1.2236426730734\\
15.04	1.22364438012494\\
15.12	1.22364608003858\\
15.2	1.2236477728143\\
15.28	1.2236494584521\\
15.36	1.22365113695199\\
15.44	1.22365280831397\\
15.52	1.22365447253804\\
15.6	1.22365612962419\\
15.68	1.22365777957243\\
15.76	1.22365942238276\\
15.84	1.22366105805517\\
15.92	1.22366268658967\\
16	1.22366430798625\\
16.08	1.22366592224493\\
16.16	1.22366752936569\\
16.24	1.22366912934853\\
16.32	1.22367072219346\\
16.4	1.22367230790048\\
16.48	1.22367388646959\\
16.56	1.22367545790078\\
16.64	1.22367702219406\\
16.72	1.22367857934942\\
16.8	1.22368012936687\\
16.88	1.22368167224641\\
16.96	1.22368320798804\\
17.04	1.22368473659175\\
17.12	1.22368625805755\\
17.2	1.22368777238543\\
17.28	1.2236892795754\\
17.36	1.22369077962746\\
17.44	1.2236922725416\\
17.52	1.22369375831783\\
17.6	1.22369523695615\\
17.68	1.22369670845656\\
17.76	1.22369817281905\\
17.84	1.22369963004362\\
17.92	1.22370108013029\\
18	1.22370252307904\\
18.08	1.22370395888988\\
18.16	1.2237053875628\\
18.24	1.22370680909781\\
18.32	1.22370822349491\\
18.4	1.22370963075409\\
18.48	1.22371103087536\\
18.56	1.22371242385872\\
18.64	1.22371380970416\\
18.72	1.22371518841169\\
18.8	1.22371655998131\\
18.88	1.22371792441301\\
18.96	1.2237192817068\\
19.04	1.22372063186268\\
19.12	1.22372197488064\\
19.2	1.22372331076069\\
19.28	1.22372463950282\\
19.36	1.22372596110705\\
19.44	1.22372727557336\\
19.52	1.22372858290175\\
19.6	1.22372988309223\\
19.68	1.2237311761448\\
19.76	1.22373246205946\\
19.84	1.2237337408362\\
19.92	1.22373501247503\\
20	1.22373627697595\\
20.08	1.22373753433895\\
20.16	1.22373878456404\\
20.24	1.22374002765121\\
20.32	1.22374126360047\\
20.4	1.22374249241182\\
20.48	1.22374371408526\\
20.56	1.22374492862078\\
20.64	1.22374613601839\\
20.72	1.22374733627808\\
20.8	1.22374852939986\\
20.88	1.22374971538373\\
20.96	1.22375089422969\\
21.04	1.22375206593773\\
21.12	1.22375323050785\\
21.2	1.22375438794007\\
21.28	1.22375553823437\\
21.36	1.22375668139076\\
21.44	1.22375781740923\\
21.52	1.22375894628979\\
21.6	1.22376006803244\\
21.68	1.22376118263717\\
21.76	1.22376229010399\\
21.84	1.2237633904329\\
21.92	1.2237644836239\\
22	1.22376556967698\\
22.08	1.22376664859214\\
22.16	1.2237677203694\\
22.24	1.22376878500874\\
22.32	1.22376984251016\\
22.4	1.22377089287368\\
22.48	1.22377193609928\\
22.56	1.22377297218696\\
22.64	1.22377400113674\\
22.72	1.2237750229486\\
22.8	1.22377603762254\\
22.88	1.22377704515858\\
22.96	1.2237780455567\\
23.04	1.2237790388169\\
23.12	1.22378002493919\\
23.2	1.22378100392357\\
23.28	1.22378197577004\\
23.36	1.22378294047859\\
23.44	1.22378389804923\\
23.52	1.22378484848196\\
23.6	1.22378579177677\\
23.68	1.22378672793367\\
23.76	1.22378765695265\\
23.84	1.22378857883373\\
23.92	1.22378949357689\\
24	1.22379040118213\\
24.08	1.22379130164946\\
24.16	1.22379219497888\\
24.24	1.22379308117039\\
24.32	1.22379396022398\\
24.4	1.22379483213966\\
24.48	1.22379569691742\\
24.56	1.22379655455727\\
24.64	1.22379740505921\\
24.72	1.22379824842324\\
24.8	1.22379908464935\\
24.88	1.22379991373755\\
24.96	1.22380073568783\\
25.04	1.2238015505002\\
25.12	1.22380235817466\\
25.2	1.2238031587112\\
25.28	1.22380395210983\\
25.36	1.22380473837055\\
25.44	1.22380551749336\\
25.52	1.22380628947825\\
25.6	1.22380705432522\\
25.68	1.22380781203429\\
25.76	1.22380856260544\\
25.84	1.22380930603868\\
25.92	1.223810042334\\
26	1.22381077149141\\
26.08	1.22381149351091\\
26.16	1.22381220839249\\
26.24	1.22381291613616\\
26.32	1.22381361674192\\
26.4	1.22381431020976\\
26.48	1.22381499653969\\
26.56	1.22381567573171\\
26.64	1.22381634778581\\
26.72	1.223817012702\\
26.8	1.22381767048028\\
26.88	1.22381832112064\\
26.96	1.22381896462309\\
27.04	1.22381960098762\\
27.12	1.22382023021425\\
27.2	1.22382085230296\\
27.28	1.22382146725375\\
27.36	1.22382207506663\\
27.44	1.2238226757416\\
27.52	1.22382326927866\\
27.6	1.2238238556778\\
27.68	1.22382443493903\\
27.76	1.22382500706235\\
27.84	1.22382557204775\\
27.92	1.22382612989524\\
28	1.22382668060481\\
28.08	1.22382722417647\\
28.16	1.22382776061022\\
28.24	1.22382828990606\\
28.32	1.22382881206398\\
28.4	1.22382932708399\\
28.48	1.22382983496608\\
28.56	1.22383033571026\\
28.64	1.22383082931653\\
28.72	1.22383131578489\\
28.8	1.22383179511533\\
28.88	1.22383226730785\\
28.96	1.22383273236247\\
29.04	1.22383319027917\\
29.12	1.22383364105796\\
29.2	1.22383408469883\\
29.28	1.22383452120179\\
29.36	1.22383495056684\\
29.44	1.22383537279397\\
29.52	1.22383578788319\\
29.6	1.2238361958345\\
29.68	1.2238365966479\\
29.76	1.22383699032338\\
29.84	1.22383737686094\\
29.92	1.2238377562606\\
30	1.22383812852234\\
30.08	1.22383849364616\\
30.16	1.22383885163208\\
30.24	1.22383920248008\\
30.32	1.22383954619016\\
30.4	1.22383988276234\\
30.48	1.2238402121966\\
30.56	1.22384053449294\\
30.64	1.22384084965138\\
30.72	1.2238411576719\\
30.8	1.2238414585545\\
30.88	1.22384175229919\\
30.96	1.22384203890597\\
31.04	1.22384231837484\\
31.12	1.22384259070579\\
31.2	1.22384285589883\\
31.28	1.22384311395396\\
31.36	1.22384336487117\\
31.44	1.22384360865047\\
31.52	1.22384384529185\\
31.6	1.22384407479533\\
31.68	1.22384429716089\\
31.76	1.22384451238853\\
31.84	1.22384472047826\\
31.92	1.22384492143008\\
32	1.22384511524399\\
32.08	1.22384530191998\\
32.16	1.22384548145806\\
32.24	1.22384565385822\\
32.32	1.22384581912047\\
32.4	1.22384597724481\\
32.48	1.22384612823124\\
32.56	1.22384627207975\\
32.64	1.22384640879035\\
32.72	1.22384653836303\\
32.8	1.2238466607978\\
32.88	1.22384677609466\\
32.96	1.2238468842536\\
33.04	1.22384698527463\\
33.12	1.22384707915775\\
33.2	1.22384716590296\\
33.28	1.22384724551025\\
33.36	1.22384731797962\\
33.44	1.22384738331109\\
33.52	1.22384744150464\\
33.6	1.22384749256027\\
33.68	1.223847536478\\
33.76	1.22384757325781\\
33.84	1.22384760289971\\
33.92	1.22384762540369\\
34	1.22384764076976\\
34.08	1.22384764899792\\
34.16	1.22384765008816\\
34.24	1.22384764404049\\
34.32	1.22384763085491\\
34.4	1.22384761053141\\
34.48	1.22384758307\\
34.56	1.22384754847068\\
34.64	1.22384750673344\\
34.72	1.22384745785829\\
34.8	1.22384740184522\\
34.88	1.22384733869425\\
34.96	1.22384726840536\\
35.04	1.22384719097855\\
35.12	1.22384710641383\\
35.2	1.2238470147112\\
35.28	1.22384691587066\\
35.36	1.2238468098922\\
35.44	1.22384669677583\\
35.52	1.22384657652154\\
35.6	1.22384644912935\\
35.68	1.22384631459924\\
35.76	1.22384617293121\\
35.84	1.22384602412527\\
35.92	1.22384586818142\\
36	1.22384570509966\\
36.08	1.22384553487998\\
36.16	1.22384535752239\\
36.24	1.22384517302688\\
36.32	1.22384498139346\\
36.4	1.22384478262213\\
36.48	1.22384457671289\\
36.56	1.22384436366573\\
36.64	1.22384414348065\\
36.72	1.22384391615767\\
36.8	1.22384368169677\\
36.88	1.22384344009796\\
36.96	1.22384319136123\\
37.04	1.22384293548659\\
37.12	1.22384267247404\\
37.2	1.22384240232357\\
37.28	1.22384212503519\\
37.36	1.2238418406089\\
37.44	1.2238415490447\\
37.52	1.22384125034258\\
37.6	1.22384094450254\\
37.68	1.2238406315246\\
37.76	1.22384031140874\\
37.84	1.22383998415496\\
37.92	1.22383964976328\\
38	1.22383930823368\\
38.08	1.22383895956616\\
38.16	1.22383860376074\\
38.24	1.2238382408174\\
38.32	1.22383787073614\\
38.4	1.22383749351698\\
38.48	1.2238371091599\\
38.56	1.2238367176649\\
38.64	1.22383631903199\\
38.72	1.22383591326117\\
38.8	1.22383550035244\\
38.88	1.22383508030579\\
38.96	1.22383465312123\\
39.04	1.22383421879876\\
39.12	1.22383377733837\\
39.2	1.22383332874007\\
39.28	1.22383287300385\\
39.36	1.22383241012973\\
39.44	1.22383194011769\\
39.52	1.22383146296773\\
39.6	1.22383097867986\\
39.68	1.22383048725408\\
39.76	1.22382998869039\\
39.84	1.22382948298878\\
39.92	1.22382897014926\\
40	1.22382845017182\\
40.08	1.22382792305647\\
40.16	1.22382738880321\\
40.24	1.22382684741204\\
40.32	1.22382629888295\\
40.4	1.22382574321595\\
40.48	1.22382518041103\\
40.56	1.2238246104682\\
40.64	1.22382403338746\\
40.72	1.2238234491688\\
40.8	1.22382285781223\\
40.88	1.22382225931775\\
40.96	1.22382165368536\\
41.04	1.22382104091505\\
41.12	1.22382042100682\\
41.2	1.22381979396069\\
41.28	1.22381915977664\\
41.36	1.22381851845467\\
41.44	1.2238178699948\\
41.52	1.22381721439701\\
41.6	1.22381655166131\\
41.68	1.22381588178769\\
41.76	1.22381520477616\\
41.84	1.22381452062672\\
41.92	1.22381382933936\\
42	1.22381313091409\\
42.08	1.22381242535091\\
42.16	1.22381171264981\\
42.24	1.2238109928108\\
42.32	1.22381026583388\\
42.4	1.22380953171904\\
42.48	1.22380879046629\\
42.56	1.22380804207562\\
42.64	1.22380728654705\\
42.72	1.22380652388056\\
42.8	1.22380575407615\\
42.88	1.22380497713383\\
42.96	1.2238041930536\\
43.04	1.22380340183546\\
43.12	1.2238026034794\\
43.2	1.22380179798543\\
43.28	1.22380098535355\\
43.36	1.22380016558375\\
43.44	1.22379933867604\\
43.52	1.22379850463041\\
43.6	1.22379766344687\\
43.68	1.22379681512542\\
43.76	1.22379595966606\\
43.84	1.22379509706878\\
43.92	1.22379422733359\\
44	1.22379335046048\\
44.08	1.22379246644946\\
44.16	1.22379157530053\\
44.24	1.22379067701369\\
44.32	1.22378977158893\\
44.4	1.22378885902625\\
44.48	1.22378793932567\\
44.56	1.22378701248717\\
44.64	1.22378607851076\\
44.72	1.22378513739643\\
44.8	1.22378418914419\\
44.88	1.22378323375404\\
44.96	1.22378227122597\\
45.04	1.22378130155999\\
45.12	1.2237803247561\\
45.2	1.2237793408143\\
45.28	1.22377834973458\\
45.36	1.22377735151694\\
45.44	1.2237763461614\\
45.52	1.22377533366794\\
45.6	1.22377431403656\\
45.68	1.22377328726728\\
45.76	1.22377225336008\\
45.84	1.22377121231496\\
45.92	1.22377016413194\\
46	1.223769108811\\
46.08	1.22376804635214\\
46.16	1.22376697675538\\
46.24	1.2237659000207\\
46.32	1.2237648161481\\
46.4	1.22376372513759\\
46.48	1.22376262698917\\
46.56	1.22376152170284\\
46.64	1.22376040927859\\
46.72	1.22375928971643\\
46.8	1.22375816301636\\
46.88	1.22375702917837\\
46.96	1.22375588820247\\
47.04	1.22375474008865\\
47.12	1.22375358483693\\
47.2	1.22375242244729\\
47.28	1.22375125291973\\
47.36	1.22375007625426\\
47.44	1.22374889245088\\
47.52	1.22374770150959\\
47.6	1.22374650343038\\
47.68	1.22374529821326\\
47.76	1.22374408585822\\
47.84	1.22374286636527\\
47.92	1.22374163973441\\
48	1.22374040596564\\
48.08	1.22373916505895\\
48.16	1.22373791701435\\
48.24	1.22373666183183\\
48.32	1.2237353995114\\
48.4	1.22373413005306\\
48.48	1.2237328534568\\
48.56	1.22373156972263\\
48.64	1.22373027885055\\
48.72	1.22372898084056\\
48.8	1.22372767569265\\
48.88	1.22372636340682\\
48.96	1.22372504398309\\
49.04	1.22372371742144\\
49.12	1.22372238372187\\
49.2	1.2237210428844\\
49.28	1.22371969490901\\
49.36	1.22371833979571\\
49.44	1.22371697754449\\
49.52	1.22371560815536\\
49.6	1.22371423162832\\
49.68	1.22371284796336\\
49.76	1.22371145716049\\
49.84	1.22371005921971\\
49.92	1.22370865414101\\
50	1.2237072419244\\
50.08	1.22370582256987\\
50.16	1.22370439607744\\
50.24	1.22370296244709\\
50.32	1.22370152167882\\
50.4	1.22370007377265\\
50.48	1.22369861872856\\
50.56	1.22369715654655\\
50.64	1.22369568722663\\
50.72	1.2236942107688\\
50.8	1.22369272717306\\
50.88	1.2236912364394\\
50.96	1.22368973856783\\
51.04	1.22368823355835\\
51.12	1.22368672141095\\
51.2	1.22368520212564\\
51.28	1.22368367570241\\
51.36	1.22368214214127\\
51.44	1.22368060144222\\
51.52	1.22367905360526\\
51.6	1.22367749863038\\
51.68	1.22367593651759\\
51.76	1.22367436726688\\
51.84	1.22367279087826\\
51.92	1.22367120735173\\
52	1.22366961668729\\
52.08	1.22366801888493\\
52.16	1.22366641394465\\
52.24	1.22366480186647\\
52.32	1.22366318265037\\
52.4	1.22366155629636\\
52.48	1.22365992280443\\
52.56	1.22365828217459\\
52.64	1.22365663440684\\
52.72	1.22365497950117\\
52.8	1.22365331745759\\
52.88	1.2236516482761\\
52.96	1.2236499719567\\
53.04	1.22364828849938\\
53.12	1.22364659790414\\
53.2	1.223644900171\\
53.28	1.22364319529994\\
53.36	1.22364148329096\\
53.44	1.22363976414408\\
53.52	1.22363803785928\\
53.6	1.22363630443656\\
53.68	1.22363456387594\\
53.76	1.2236328161774\\
53.84	1.22363106134094\\
53.92	1.22362929936658\\
54	1.2236275302543\\
54.08	1.2236257540041\\
54.16	1.22362397061599\\
54.24	1.22362218008997\\
54.32	1.22362038242604\\
54.4	1.22361857762419\\
54.48	1.22361676568443\\
54.56	1.22361494660676\\
54.64	1.22361312039117\\
54.72	1.22361128703767\\
54.8	1.22360944654625\\
54.88	1.22360759891693\\
54.96	1.22360574414969\\
55.04	1.22360388224453\\
55.12	1.22360201320146\\
55.2	1.22360013702048\\
55.28	1.22359825370159\\
55.36	1.22359636324478\\
55.44	1.22359446565006\\
55.52	1.22359256091742\\
55.6	1.22359064904687\\
55.68	1.22358873003841\\
55.76	1.22358680389204\\
55.84	1.22358487060775\\
55.92	1.22358293018555\\
56	1.22358098262543\\
56.08	1.2235790279274\\
56.16	1.22357706609146\\
56.24	1.2235750971176\\
56.32	1.22357312100583\\
56.4	1.22357113775615\\
56.48	1.22356914736856\\
56.56	1.22356714984305\\
56.64	1.22356514517962\\
56.72	1.22356313337829\\
56.8	1.22356111443904\\
56.88	1.22355908836188\\
56.96	1.2235570551468\\
57.04	1.22355501479381\\
57.12	1.22355296730291\\
57.2	1.22355091267409\\
57.28	1.22354885090736\\
57.36	1.22354678200272\\
57.44	1.22354470596016\\
57.52	1.22354262277969\\
57.6	1.22354053246131\\
57.68	1.22353843500501\\
57.76	1.2235363304108\\
57.84	1.22353421867868\\
57.92	1.22353209980864\\
58	1.22352997380069\\
58.08	1.22352784065482\\
58.16	1.22352570037105\\
58.24	1.22352355294936\\
58.32	1.22352139838975\\
58.4	1.22351923669223\\
58.48	1.2235170678568\\
58.56	1.22351489188346\\
58.64	1.2235127087722\\
58.72	1.22351051852303\\
58.8	1.22350832113595\\
58.88	1.22350611661095\\
58.96	1.22350390494804\\
59.04	1.22350168614721\\
59.12	1.22349946020847\\
59.2	1.22349722713182\\
59.28	1.22349498691726\\
59.36	1.22349273956478\\
59.44	1.22349048507439\\
59.52	1.22348822344608\\
59.6	1.22348595467986\\
59.68	1.22348367877573\\
59.76	1.22348139573369\\
59.84	1.22347910555373\\
59.92	1.22347680823585\\
60	1.22347450378007\\
60.08	1.22347219218637\\
60.16	1.22346987345476\\
60.24	1.22346754758523\\
60.32	1.22346521457779\\
60.4	1.22346287443244\\
60.48	1.22346052714917\\
60.56	1.22345817272799\\
60.64	1.2234558111689\\
60.72	1.2234534424719\\
60.8	1.22345106663698\\
60.88	1.22344868366414\\
60.96	1.2234462935534\\
61.04	1.22344389630474\\
61.12	1.22344149191816\\
61.2	1.22343908039368\\
61.28	1.22343666173128\\
61.36	1.22343423593096\\
61.44	1.22343180299274\\
61.52	1.2234293629166\\
61.6	1.22342691570254\\
61.68	1.22342446135058\\
61.76	1.2234219998607\\
61.84	1.2234195312329\\
61.92	1.22341705546719\\
62	1.22341457256357\\
62.08	1.22341208252204\\
62.16	1.22340958534259\\
62.24	1.22340708102523\\
62.32	1.22340456956996\\
62.4	1.22340205097677\\
62.48	1.22339952524567\\
62.56	1.22339699237665\\
62.64	1.22339445236973\\
62.72	1.22339190522489\\
62.8	1.22338935094213\\
62.88	1.22338678952146\\
62.96	1.22338422096288\\
63.04	1.22338164526639\\
63.12	1.22337906243198\\
63.2	1.22337647245966\\
63.28	1.22337387534942\\
63.36	1.22337127110127\\
63.44	1.22336865971521\\
63.52	1.22336604119124\\
63.6	1.22336341552935\\
63.68	1.22336078272955\\
63.76	1.22335814279183\\
63.84	1.2233554957162\\
63.92	1.22335284150266\\
64	1.2233501801512\\
64.08	1.22334751166183\\
64.16	1.22334483603455\\
64.24	1.22334215326936\\
64.32	1.22333946336625\\
64.4	1.22333676632522\\
64.48	1.22333406214629\\
64.56	1.22333135082944\\
64.64	1.22332863237468\\
64.72	1.223325906782\\
64.8	1.22332317405141\\
64.88	1.22332043418291\\
64.96	1.22331768717649\\
65.04	1.22331493303216\\
65.12	1.22331217174992\\
65.2	1.22330940332976\\
65.28	1.22330662777169\\
65.36	1.22330384507571\\
65.44	1.22330105524181\\
65.52	1.22329825827\\
65.6	1.22329545416028\\
65.68	1.22329264291264\\
65.76	1.22328982452709\\
65.84	1.22328699900362\\
65.92	1.22328416634225\\
66	1.22328132654296\\
66.08	1.22327847960575\\
66.16	1.22327562553063\\
66.24	1.2232727643176\\
66.32	1.22326989596666\\
66.4	1.2232670204778\\
66.48	1.22326413785103\\
66.56	1.22326124808635\\
66.64	1.22325835118375\\
66.72	1.22325544714324\\
66.8	1.22325253596481\\
66.88	1.22324961764847\\
66.96	1.22324669219422\\
67.04	1.22324375960206\\
67.12	1.22324081987198\\
67.2	1.22323787300399\\
67.28	1.22323491899808\\
67.36	1.22323195785426\\
67.44	1.22322898957253\\
67.52	1.22322601415289\\
67.6	1.22322303159533\\
67.68	1.22322004189985\\
67.76	1.22321704506647\\
67.84	1.22321404109517\\
67.92	1.22321102998596\\
68	1.22320801173883\\
68.08	1.22320498635379\\
68.16	1.22320195383084\\
68.24	1.22319891416997\\
68.32	1.22319586737119\\
68.4	1.2231928134345\\
68.48	1.2231897523599\\
68.56	1.22318668414738\\
68.64	1.22318360879694\\
68.72	1.2231805263086\\
68.8	1.22317743668234\\
68.88	1.22317433991816\\
68.96	1.22317123601608\\
69.04	1.22316812497608\\
69.12	1.22316500679816\\
69.2	1.22316188148234\\
69.28	1.2231587490286\\
69.36	1.22315560943694\\
69.44	1.22315246270738\\
69.52	1.2231493088399\\
69.6	1.2231461478345\\
69.68	1.22314297969119\\
69.76	1.22313980440997\\
69.84	1.22313662199084\\
69.92	1.22313343243379\\
70	1.22313023573883\\
70.08	1.22312703190596\\
70.16	1.22312382093517\\
70.24	1.22312060282647\\
70.32	1.22311737757985\\
70.4	1.22311414519533\\
70.48	1.22311090567289\\
70.56	1.22310765901253\\
70.64	1.22310440521426\\
70.72	1.22310114427808\\
70.8	1.22309787620399\\
70.88	1.22309460099198\\
70.96	1.22309131864206\\
71.04	1.22308802915422\\
71.12	1.22308473252847\\
71.2	1.22308142876481\\
71.28	1.22307811786324\\
71.36	1.22307479982375\\
71.44	1.22307147464635\\
71.52	1.22306814233103\\
71.6	1.2230648028778\\
71.68	1.22306145628666\\
71.76	1.2230581025576\\
71.84	1.22305474169063\\
71.92	1.22305137368575\\
72	1.22304799854296\\
72.08	1.22304461626225\\
72.16	1.22304122684362\\
72.24	1.22303783028709\\
72.32	1.22303442659264\\
72.4	1.22303101576028\\
72.48	1.22302759779\\
72.56	1.22302417268181\\
72.64	1.22302074043571\\
72.72	1.22301730105169\\
72.8	1.22301385452976\\
72.88	1.22301040086992\\
72.96	1.22300694007216\\
73.04	1.22300347213649\\
73.12	1.22299999706291\\
73.2	1.22299651485141\\
73.28	1.222993025502\\
73.36	1.22298952901468\\
73.44	1.22298602538944\\
73.52	1.22298251462629\\
73.6	1.22297899672522\\
73.68	1.22297547168625\\
73.76	1.22297193950936\\
73.84	1.22296840019455\\
73.92	1.22296485374183\\
74	1.2229613001512\\
74.08	1.22295773942266\\
74.16	1.2229541715562\\
74.24	1.22295059655183\\
74.32	1.22294701440955\\
74.4	1.22294342512935\\
74.48	1.22293982871124\\
74.56	1.22293622515521\\
74.64	1.22293261446127\\
74.72	1.22292899662942\\
74.8	1.22292537165966\\
74.88	1.22292173955198\\
74.96	1.22291810030639\\
75.04	1.22291445392288\\
75.12	1.22291080040146\\
75.2	1.22290713974213\\
75.28	1.22290347194489\\
75.36	1.22289979700973\\
75.44	1.22289611493665\\
75.52	1.22289242572567\\
75.6	1.22288872937677\\
75.68	1.22288502588996\\
75.76	1.22288131526523\\
75.84	1.22287759750259\\
75.92	1.22287387260204\\
76	1.22287014056357\\
76.08	1.22286640138719\\
76.16	1.2228626550729\\
76.24	1.2228589016207\\
76.32	1.22285514103058\\
76.4	1.22285137330254\\
76.48	1.2228475984366\\
76.56	1.22284381643274\\
76.64	1.22284002729096\\
76.72	1.22283623101128\\
76.8	1.22283242759368\\
76.88	1.22282861703816\\
76.96	1.22282479934474\\
77.04	1.2228209745134\\
77.12	1.22281714254414\\
77.2	1.22281330343698\\
77.28	1.2228094571919\\
77.36	1.2228056038089\\
77.44	1.22280174328799\\
77.52	1.22279787562917\\
77.6	1.22279400083244\\
77.68	1.22279011889779\\
77.76	1.22278622982523\\
77.84	1.22278233361476\\
77.92	1.22277843026637\\
78	1.22277451978007\\
78.08	1.22277060215585\\
78.16	1.22276667739373\\
78.24	1.22276274549369\\
78.32	1.22275880645573\\
78.4	1.22275486027986\\
78.48	1.22275090696608\\
78.56	1.22274694651439\\
78.64	1.22274297892478\\
78.72	1.22273900419726\\
78.8	1.22273502233182\\
78.88	1.22273103332847\\
78.96	1.22272703718721\\
79.04	1.22272303390804\\
79.12	1.22271902349095\\
79.2	1.22271500593595\\
79.28	1.22271098124303\\
79.36	1.2227069494122\\
79.44	1.22270291044346\\
79.52	1.2226988643368\\
79.6	1.22269481109223\\
79.68	1.22269075070975\\
79.76	1.22268668318936\\
79.84	1.22268260853105\\
79.92	1.22267852673482\\
80	1.22267443780069\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	1.241462\\
0.08	1.24146478802286\\
0.16	1.24146756123429\\
0.24	1.24147031963429\\
0.32	1.24147306322286\\
0.4	1.241475792\\
0.48	1.24147850596571\\
0.56	1.24148120512\\
0.64	1.24148388946286\\
0.72	1.24148655899429\\
0.8	1.24148921371429\\
0.88	1.24149185362286\\
0.96	1.24149447872\\
1.04	1.24149708900571\\
1.12	1.24149968448\\
1.2	1.24150226514286\\
1.28	1.24150483099429\\
1.36	1.24150738203429\\
1.44	1.24150991826286\\
1.52	1.24151243968\\
1.6	1.24151494628571\\
1.68	1.24151743808\\
1.76	1.24151991506286\\
1.84	1.24152237723429\\
1.92	1.24152482459429\\
2	1.24152725714286\\
2.08	1.24152967488\\
2.16	1.24153207780571\\
2.24	1.24153446592\\
2.32	1.24153683922286\\
2.4	1.24153919771429\\
2.48	1.24154154139429\\
2.56	1.24154387026286\\
2.64	1.24154618432\\
2.72	1.24154848356571\\
2.8	1.241550768\\
2.88	1.24155303762286\\
2.96	1.24155529243429\\
3.04	1.24155753243429\\
3.12	1.24155975762286\\
3.2	1.241561968\\
3.28	1.24156416356571\\
3.36	1.24156634432\\
3.44	1.24156851026286\\
3.52	1.24157066139429\\
3.6	1.24157279771429\\
3.68	1.24157491922286\\
3.76	1.24157702592\\
3.84	1.24157911780571\\
3.92	1.24158119488\\
4	1.24158325714286\\
4.08	1.24158530459429\\
4.16	1.24158733723429\\
4.24	1.24158935506286\\
4.32	1.24159135808\\
4.4	1.24159334628571\\
4.48	1.24159531968\\
4.56	1.24159727826286\\
4.64	1.24159922203429\\
4.72	1.24160115099429\\
4.8	1.24160306514286\\
4.88	1.24160496448\\
4.96	1.24160684900571\\
5.04	1.24160871872\\
5.12	1.24161057362286\\
5.2	1.24161241371429\\
5.28	1.24161423899429\\
5.36	1.24161604946286\\
5.44	1.24161784512\\
5.52	1.24161962596571\\
5.6	1.241621392\\
5.68	1.24162314322286\\
5.76	1.24162487963429\\
5.84	1.24162660123429\\
5.92	1.24162830802286\\
6	1.24163\\
6.08	1.24163167716571\\
6.16	1.24163333952\\
6.24	1.24163498706286\\
6.32	1.24163661979429\\
6.4	1.24163823771429\\
6.48	1.24163984082286\\
6.56	1.24164142912\\
6.64	1.24164300260571\\
6.72	1.24164456128\\
6.8	1.24164610514286\\
6.88	1.24164763419429\\
6.96	1.24164914843429\\
7.04	1.24165064786286\\
7.12	1.24165213248\\
7.2	1.24165360228571\\
7.28	1.24165505728\\
7.36	1.24165649746286\\
7.44	1.24165792283429\\
7.52	1.24165933339429\\
7.6	1.24166072914286\\
7.68	1.24166211008\\
7.76	1.24166347620571\\
7.84	1.24166482752\\
7.92	1.24166616402286\\
8	1.24166748571429\\
8.08	1.24166879259429\\
8.16	1.24167008466286\\
8.24	1.24167136192\\
8.32	1.24167262436571\\
8.4	1.241673872\\
8.48	1.24167510482286\\
8.56	1.24167632283429\\
8.64	1.24167752603429\\
8.72	1.24167871442286\\
8.8	1.241679888\\
8.88	1.24168104676571\\
8.96	1.24168219072\\
9.04	1.24168331986286\\
9.12	1.24168443419429\\
9.2	1.24168553371429\\
9.28	1.24168661842286\\
9.36	1.24168768832\\
9.44	1.24168874340571\\
9.52	1.24168978368\\
9.6	1.24169080914286\\
9.68	1.24169181979429\\
9.76	1.24169281563429\\
9.84	1.24169379666286\\
9.92	1.24169476288\\
10	1.24169571428571\\
10.08	1.24169665088\\
10.16	1.24169757266286\\
10.24	1.24169847963429\\
10.32	1.24169937179429\\
10.4	1.24170024914286\\
10.48	1.24170111168\\
10.56	1.24170195940571\\
10.64	1.24170279232\\
10.72	1.24170361042286\\
10.8	1.24170441371429\\
10.88	1.24170520219429\\
10.96	1.24170597586286\\
11.04	1.24170673472\\
11.12	1.24170747876571\\
11.2	1.241708208\\
11.28	1.24170892242286\\
11.36	1.24170962203429\\
11.44	1.24171030683429\\
11.52	1.24171097682286\\
11.6	1.241711632\\
11.68	1.24171227236571\\
11.76	1.24171289792\\
11.84	1.24171350866286\\
11.92	1.24171410459429\\
12	1.24171468571429\\
12.08	1.24171525202286\\
12.16	1.24171580352\\
12.24	1.24171634020571\\
12.32	1.24171686208\\
12.4	1.24171736914286\\
12.48	1.24171786139429\\
12.56	1.24171833883429\\
12.64	1.24171880146286\\
12.72	1.24171924928\\
12.8	1.24171968228571\\
12.88	1.24172010048\\
12.96	1.24172050386286\\
13.04	1.24172089243429\\
13.12	1.24172126619429\\
13.2	1.24172162514286\\
13.28	1.24172196928\\
13.36	1.24172229860571\\
13.44	1.24172261312\\
13.52	1.24172291282286\\
13.6	1.24172319771429\\
13.68	1.24172346779429\\
13.76	1.24172372306286\\
13.84	1.24172396352\\
13.92	1.24172418916571\\
14	1.2417244\\
14.08	1.24172459602286\\
14.16	1.24172477723429\\
14.24	1.24172494363429\\
14.32	1.24172509522286\\
14.4	1.241725232\\
14.48	1.24172535396571\\
14.56	1.24172546112\\
14.64	1.24172555346286\\
14.72	1.24172563099429\\
14.8	1.24172569371429\\
14.88	1.24172574162286\\
14.96	1.24172577472\\
15.04	1.24172579300571\\
15.12	1.24172579648\\
15.2	1.24172578514286\\
15.28	1.24172575899429\\
15.36	1.24172571803429\\
15.44	1.24172566226286\\
15.52	1.24172559168\\
15.6	1.24172550628571\\
15.68	1.24172540608\\
15.76	1.24172529106286\\
15.84	1.24172516123429\\
15.92	1.24172501659429\\
16	1.24172485714286\\
16.08	1.24172468288\\
16.16	1.24172449380571\\
16.24	1.24172428992\\
16.32	1.24172407122286\\
16.4	1.24172383771429\\
16.48	1.24172358939429\\
16.56	1.24172332626286\\
16.64	1.24172304832\\
16.72	1.24172275556571\\
16.8	1.241722448\\
16.88	1.24172212562286\\
16.96	1.24172178843429\\
17.04	1.24172143643429\\
17.12	1.24172106962286\\
17.2	1.241720688\\
17.28	1.24172029156571\\
17.36	1.24171988032\\
17.44	1.24171945426286\\
17.52	1.24171901339429\\
17.6	1.24171855771429\\
17.68	1.24171808722286\\
17.76	1.24171760192\\
17.84	1.24171710180571\\
17.92	1.24171658688\\
18	1.24171605714286\\
18.08	1.24171551259429\\
18.16	1.24171495323429\\
18.24	1.24171437906286\\
18.32	1.24171379008\\
18.4	1.24171318628571\\
18.48	1.24171256768\\
18.56	1.24171193426286\\
18.64	1.24171128603429\\
18.72	1.24171062299429\\
18.8	1.24170994514286\\
18.88	1.24170925248\\
18.96	1.24170854500571\\
19.04	1.24170782272\\
19.12	1.24170708562286\\
19.2	1.24170633371429\\
19.28	1.24170556699429\\
19.36	1.24170478546286\\
19.44	1.24170398912\\
19.52	1.24170317796571\\
19.6	1.241702352\\
19.68	1.24170151122286\\
19.76	1.24170065563429\\
19.84	1.24169978523429\\
19.92	1.24169890002286\\
20	1.241698\\
20.08	1.24169708516571\\
20.16	1.24169615552\\
20.24	1.24169521106286\\
20.32	1.24169425179429\\
20.4	1.24169327771429\\
20.48	1.24169228882286\\
20.56	1.24169128512\\
20.64	1.24169026660571\\
20.72	1.24168923328\\
20.8	1.24168818514286\\
20.88	1.24168712219429\\
20.96	1.24168604443429\\
21.04	1.24168495186286\\
21.12	1.24168384448\\
21.2	1.24168272228571\\
21.28	1.24168158528\\
21.36	1.24168043346286\\
21.44	1.24167926683429\\
21.52	1.24167808539429\\
21.6	1.24167688914286\\
21.68	1.24167567808\\
21.76	1.24167445220571\\
21.84	1.24167321152\\
21.92	1.24167195602286\\
22	1.24167068571429\\
22.08	1.24166940059429\\
22.16	1.24166810066286\\
22.24	1.24166678592\\
22.32	1.24166545636571\\
22.4	1.241664112\\
22.48	1.24166275282286\\
22.56	1.24166137883429\\
22.64	1.24165999003429\\
22.72	1.24165858642286\\
22.8	1.241657168\\
22.88	1.24165573476571\\
22.96	1.24165428672\\
23.04	1.24165282386286\\
23.12	1.24165134619429\\
23.2	1.24164985371429\\
23.28	1.24164834642286\\
23.36	1.24164682432\\
23.44	1.24164528740571\\
23.52	1.24164373568\\
23.6	1.24164216914286\\
23.68	1.24164058779429\\
23.76	1.24163899163429\\
23.84	1.24163738066286\\
23.92	1.24163575488\\
24	1.24163411428571\\
24.08	1.24163245888\\
24.16	1.24163078866286\\
24.24	1.24162910363429\\
24.32	1.24162740379429\\
24.4	1.24162568914286\\
24.48	1.24162395968\\
24.56	1.24162221540571\\
24.64	1.24162045632\\
24.72	1.24161868242286\\
24.8	1.24161689371429\\
24.88	1.24161509019429\\
24.96	1.24161327186286\\
25.04	1.24161143872\\
25.12	1.24160959076571\\
25.2	1.241607728\\
25.28	1.24160585042286\\
25.36	1.24160395803429\\
25.44	1.24160205083429\\
25.52	1.24160012882286\\
25.6	1.241598192\\
25.68	1.24159624036571\\
25.76	1.24159427392\\
25.84	1.24159229266286\\
25.92	1.24159029659429\\
26	1.24158828571429\\
26.08	1.24158626002286\\
26.16	1.24158421952\\
26.24	1.24158216420571\\
26.32	1.24158009408\\
26.4	1.24157800914286\\
26.48	1.24157590939429\\
26.56	1.24157379483429\\
26.64	1.24157166546286\\
26.72	1.24156952128\\
26.8	1.24156736228571\\
26.88	1.24156518848\\
26.96	1.24156299986286\\
27.04	1.24156079643429\\
27.12	1.24155857819429\\
27.2	1.24155634514286\\
27.28	1.24155409728\\
27.36	1.24155183460571\\
27.44	1.24154955712\\
27.52	1.24154726482286\\
27.6	1.24154495771429\\
27.68	1.24154263579429\\
27.76	1.24154029906286\\
27.84	1.24153794752\\
27.92	1.24153558116571\\
28	1.2415332\\
28.08	1.24153080402286\\
28.16	1.24152839323429\\
28.24	1.24152596763429\\
28.32	1.24152352722286\\
28.4	1.241521072\\
28.48	1.24151860196571\\
28.56	1.24151611712\\
28.64	1.24151361746286\\
28.72	1.24151110299429\\
28.8	1.24150857371429\\
28.88	1.24150602962286\\
28.96	1.24150347072\\
29.04	1.24150089700571\\
29.12	1.24149830848\\
29.2	1.24149570514286\\
29.28	1.24149308699429\\
29.36	1.24149045403429\\
29.44	1.24148780626286\\
29.52	1.24148514368\\
29.6	1.24148246628571\\
29.68	1.24147977408\\
29.76	1.24147706706286\\
29.84	1.24147434523429\\
29.92	1.24147160859429\\
30	1.24146885714286\\
30.08	1.24146609088\\
30.16	1.24146330980571\\
30.24	1.24146051392\\
30.32	1.24145770322286\\
30.4	1.24145487771429\\
30.48	1.24145203739429\\
30.56	1.24144918226286\\
30.64	1.24144631232\\
30.72	1.24144342756571\\
30.8	1.241440528\\
30.88	1.24143761362286\\
30.96	1.24143468443429\\
31.04	1.24143174043429\\
31.12	1.24142878162286\\
31.2	1.241425808\\
31.28	1.24142281956571\\
31.36	1.24141981632\\
31.44	1.24141679826286\\
31.52	1.24141376539429\\
31.6	1.24141071771429\\
31.68	1.24140765522286\\
31.76	1.24140457792\\
31.84	1.24140148580571\\
31.92	1.24139837888\\
32	1.24139525714286\\
32.08	1.24139212059429\\
32.16	1.24138896923429\\
32.24	1.24138580306286\\
32.32	1.24138262208\\
32.4	1.24137942628571\\
32.48	1.24137621568\\
32.56	1.24137299026286\\
32.64	1.24136975003429\\
32.72	1.24136649499429\\
32.8	1.24136322514286\\
32.88	1.24135994048\\
32.96	1.24135664100571\\
33.04	1.24135332672\\
33.12	1.24134999762286\\
33.2	1.24134665371429\\
33.28	1.24134329499429\\
33.36	1.24133992146286\\
33.44	1.24133653312\\
33.52	1.24133312996571\\
33.6	1.241329712\\
33.68	1.24132627922286\\
33.76	1.24132283163429\\
33.84	1.24131936923429\\
33.92	1.24131589202286\\
34	1.2413124\\
34.08	1.24130889316571\\
34.16	1.24130537152\\
34.24	1.24130183506286\\
34.32	1.24129828379429\\
34.4	1.24129471771429\\
34.48	1.24129113682286\\
34.56	1.24128754112\\
34.64	1.24128393060571\\
34.72	1.24128030528\\
34.8	1.24127666514286\\
34.88	1.24127301019429\\
34.96	1.24126934043429\\
35.04	1.24126565586286\\
35.12	1.24126195648\\
35.2	1.24125824228571\\
35.28	1.24125451328\\
35.36	1.24125076946286\\
35.44	1.24124701083429\\
35.52	1.24124323739429\\
35.6	1.24123944914286\\
35.68	1.24123564608\\
35.76	1.24123182820571\\
35.84	1.24122799552\\
35.92	1.24122414802286\\
36	1.24122028571429\\
36.08	1.24121640859429\\
36.16	1.24121251666286\\
36.24	1.24120860992\\
36.32	1.24120468836571\\
36.4	1.241200752\\
36.48	1.24119680082286\\
36.56	1.24119283483429\\
36.64	1.24118885403429\\
36.72	1.24118485842286\\
36.8	1.241180848\\
36.88	1.24117682276571\\
36.96	1.24117278272\\
37.04	1.24116872786286\\
37.12	1.24116465819429\\
37.2	1.24116057371429\\
37.28	1.24115647442286\\
37.36	1.24115236032\\
37.44	1.24114823140571\\
37.52	1.24114408768\\
37.6	1.24113992914286\\
37.68	1.24113575579429\\
37.76	1.24113156763429\\
37.84	1.24112736466286\\
37.92	1.24112314688\\
38	1.24111891428571\\
38.08	1.24111466688\\
38.16	1.24111040466286\\
38.24	1.24110612763429\\
38.32	1.24110183579429\\
38.4	1.24109752914286\\
38.48	1.24109320768\\
38.56	1.24108887140571\\
38.64	1.24108452032\\
38.72	1.24108015442286\\
38.8	1.24107577371429\\
38.88	1.24107137819429\\
38.96	1.24106696786286\\
39.04	1.24106254272\\
39.12	1.24105810276571\\
39.2	1.241053648\\
39.28	1.24104917842286\\
39.36	1.24104469403429\\
39.44	1.24104019483429\\
39.52	1.24103568082286\\
39.6	1.241031152\\
39.68	1.24102660836571\\
39.76	1.24102204992\\
39.84	1.24101747666286\\
39.92	1.24101288859429\\
40	1.24100828571429\\
40.08	1.24100366802286\\
40.16	1.24099903552\\
40.24	1.24099438820571\\
40.32	1.24098972608\\
40.4	1.24098504914286\\
40.48	1.24098035739429\\
40.56	1.24097565083429\\
40.64	1.24097092946286\\
40.72	1.24096619328\\
40.8	1.24096144228571\\
40.88	1.24095667648\\
40.96	1.24095189586286\\
41.04	1.24094710043429\\
41.12	1.24094229019429\\
41.2	1.24093746514286\\
41.28	1.24093262528\\
41.36	1.24092777060571\\
41.44	1.24092290112\\
41.52	1.24091801682286\\
41.6	1.24091311771429\\
41.68	1.24090820379429\\
41.76	1.24090327506286\\
41.84	1.24089833152\\
41.92	1.24089337316571\\
42	1.2408884\\
42.08	1.24088341202286\\
42.16	1.24087840923429\\
42.24	1.24087339163429\\
42.32	1.24086835922286\\
42.4	1.240863312\\
42.48	1.24085824996571\\
42.56	1.24085317312\\
42.64	1.24084808146286\\
42.72	1.24084297499429\\
42.8	1.24083785371429\\
42.88	1.24083271762286\\
42.96	1.24082756672\\
43.04	1.24082240100571\\
43.12	1.24081722048\\
43.2	1.24081202514286\\
43.28	1.24080681499429\\
43.36	1.24080159003429\\
43.44	1.24079635026286\\
43.52	1.24079109568\\
43.6	1.24078582628571\\
43.68	1.24078054208\\
43.76	1.24077524306286\\
43.84	1.24076992923429\\
43.92	1.24076460059429\\
44	1.24075925714286\\
44.08	1.24075389888\\
44.16	1.24074852580571\\
44.24	1.24074313792\\
44.32	1.24073773522286\\
44.4	1.24073231771429\\
44.48	1.24072688539429\\
44.56	1.24072143826286\\
44.64	1.24071597632\\
44.72	1.24071049956571\\
44.8	1.240705008\\
44.88	1.24069950162286\\
44.96	1.24069398043429\\
45.04	1.24068844443429\\
45.12	1.24068289362286\\
45.2	1.240677328\\
45.28	1.24067174756571\\
45.36	1.24066615232\\
45.44	1.24066054226286\\
45.52	1.24065491739429\\
45.6	1.24064927771429\\
45.68	1.24064362322286\\
45.76	1.24063795392\\
45.84	1.24063226980571\\
45.92	1.24062657088\\
46	1.24062085714286\\
46.08	1.24061512859429\\
46.16	1.24060938523429\\
46.24	1.24060362706286\\
46.32	1.24059785408\\
46.4	1.24059206628571\\
46.48	1.24058626368\\
46.56	1.24058044626286\\
46.64	1.24057461403429\\
46.72	1.24056876699429\\
46.8	1.24056290514286\\
46.88	1.24055702848\\
46.96	1.24055113700571\\
47.04	1.24054523072\\
47.12	1.24053930962286\\
47.2	1.24053337371429\\
47.28	1.24052742299429\\
47.36	1.24052145746286\\
47.44	1.24051547712\\
47.52	1.24050948196571\\
47.6	1.240503472\\
47.68	1.24049744722286\\
47.76	1.24049140763429\\
47.84	1.24048535323429\\
47.92	1.24047928402286\\
48	1.2404732\\
48.08	1.24046710116571\\
48.16	1.24046098752\\
48.24	1.24045485906286\\
48.32	1.24044871579429\\
48.4	1.24044255771429\\
48.48	1.24043638482286\\
48.56	1.24043019712\\
48.64	1.24042399460571\\
48.72	1.24041777728\\
48.8	1.24041154514286\\
48.88	1.24040529819429\\
48.96	1.24039903643429\\
49.04	1.24039275986286\\
49.12	1.24038646848\\
49.2	1.24038016228571\\
49.28	1.24037384128\\
49.36	1.24036750546286\\
49.44	1.24036115483429\\
49.52	1.24035478939429\\
49.6	1.24034840914286\\
49.68	1.24034201408\\
49.76	1.24033560420571\\
49.84	1.24032917952\\
49.92	1.24032274002286\\
50	1.24031628571429\\
50.08	1.24030981659429\\
50.16	1.24030333266286\\
50.24	1.24029683392\\
50.32	1.24029032036571\\
50.4	1.240283792\\
50.48	1.24027724882286\\
50.56	1.24027069083429\\
50.64	1.24026411803429\\
50.72	1.24025753042286\\
50.8	1.240250928\\
50.88	1.24024431076571\\
50.96	1.24023767872\\
51.04	1.24023103186286\\
51.12	1.24022437019429\\
51.2	1.24021769371429\\
51.28	1.24021100242286\\
51.36	1.24020429632\\
51.44	1.24019757540571\\
51.52	1.24019083968\\
51.6	1.24018408914286\\
51.68	1.24017732379429\\
51.76	1.24017054363429\\
51.84	1.24016374866286\\
51.92	1.24015693888\\
52	1.24015011428571\\
52.08	1.24014327488\\
52.16	1.24013642066286\\
52.24	1.24012955163429\\
52.32	1.24012266779429\\
52.4	1.24011576914286\\
52.48	1.24010885568\\
52.56	1.24010192740571\\
52.64	1.24009498432\\
52.72	1.24008802642286\\
52.8	1.24008105371429\\
52.88	1.24007406619429\\
52.96	1.24006706386286\\
53.04	1.24006004672\\
53.12	1.24005301476571\\
53.2	1.240045968\\
53.28	1.24003890642286\\
53.36	1.24003183003429\\
53.44	1.24002473883429\\
53.52	1.24001763282286\\
53.6	1.240010512\\
53.68	1.24000337636571\\
53.76	1.23999622592\\
53.84	1.23998906066286\\
53.92	1.23998188059429\\
54	1.23997468571429\\
54.08	1.23996747602286\\
54.16	1.23996025152\\
54.24	1.23995301220571\\
54.32	1.23994575808\\
54.4	1.23993848914286\\
54.48	1.23993120539429\\
54.56	1.23992390683429\\
54.64	1.23991659346286\\
54.72	1.23990926528\\
54.8	1.23990192228571\\
54.88	1.23989456448\\
54.96	1.23988719186286\\
55.04	1.23987980443429\\
55.12	1.23987240219429\\
55.2	1.23986498514286\\
55.28	1.23985755328\\
55.36	1.23985010660571\\
55.44	1.23984264512\\
55.52	1.23983516882286\\
55.6	1.23982767771429\\
55.68	1.23982017179429\\
55.76	1.23981265106286\\
55.84	1.23980511552\\
55.92	1.23979756516571\\
56	1.23979\\
56.08	1.23978242002286\\
56.16	1.23977482523429\\
56.24	1.23976721563429\\
56.32	1.23975959122286\\
56.4	1.239751952\\
56.48	1.23974429796571\\
56.56	1.23973662912\\
56.64	1.23972894546286\\
56.72	1.23972124699429\\
56.8	1.23971353371429\\
56.88	1.23970580562286\\
56.96	1.23969806272\\
57.04	1.23969030500571\\
57.12	1.23968253248\\
57.2	1.23967474514286\\
57.28	1.23966694299429\\
57.36	1.23965912603429\\
57.44	1.23965129426286\\
57.52	1.23964344768\\
57.6	1.23963558628571\\
57.68	1.23962771008\\
57.76	1.23961981906286\\
57.84	1.23961191323429\\
57.92	1.23960399259429\\
58	1.23959605714286\\
58.08	1.23958810688\\
58.16	1.23958014180571\\
58.24	1.23957216192\\
58.32	1.23956416722286\\
58.4	1.23955615771429\\
58.48	1.23954813339429\\
58.56	1.23954009426286\\
58.64	1.23953204032\\
58.72	1.23952397156571\\
58.8	1.239515888\\
58.88	1.23950778962286\\
58.96	1.23949967643429\\
59.04	1.23949154843429\\
59.12	1.23948340562286\\
59.2	1.239475248\\
59.28	1.23946707556571\\
59.36	1.23945888832\\
59.44	1.23945068626286\\
59.52	1.23944246939429\\
59.6	1.23943423771429\\
59.68	1.23942599122286\\
59.76	1.23941772992\\
59.84	1.23940945380571\\
59.92	1.23940116288\\
60	1.23939285714286\\
60.08	1.23938453659429\\
60.16	1.23937620123429\\
60.24	1.23936785106286\\
60.32	1.23935948608\\
60.4	1.23935110628571\\
60.48	1.23934271168\\
60.56	1.23933430226286\\
60.64	1.23932587803429\\
60.72	1.23931743899429\\
60.8	1.23930898514286\\
60.88	1.23930051648\\
60.96	1.23929203300571\\
61.04	1.23928353472\\
61.12	1.23927502162286\\
61.2	1.23926649371429\\
61.28	1.23925795099429\\
61.36	1.23924939346286\\
61.44	1.23924082112\\
61.52	1.23923223396571\\
61.6	1.239223632\\
61.68	1.23921501522286\\
61.76	1.23920638363429\\
61.84	1.23919773723429\\
61.92	1.23918907602286\\
62	1.2391804\\
62.08	1.23917170916571\\
62.16	1.23916300352\\
62.24	1.23915428306286\\
62.32	1.23914554779429\\
62.4	1.23913679771429\\
62.48	1.23912803282286\\
62.56	1.23911925312\\
62.64	1.23911045860571\\
62.72	1.23910164928\\
62.8	1.23909282514286\\
62.88	1.23908398619429\\
62.96	1.23907513243429\\
63.04	1.23906626386286\\
63.12	1.23905738048\\
63.2	1.23904848228571\\
63.28	1.23903956928\\
63.36	1.23903064146286\\
63.44	1.23902169883429\\
63.52	1.23901274139429\\
63.6	1.23900376914286\\
63.68	1.23899478208\\
63.76	1.23898578020571\\
63.84	1.23897676352\\
63.92	1.23896773202286\\
64	1.23895868571429\\
64.08	1.23894962459429\\
64.16	1.23894054866286\\
64.24	1.23893145792\\
64.32	1.23892235236571\\
64.4	1.238913232\\
64.48	1.23890409682286\\
64.56	1.23889494683429\\
64.64	1.23888578203429\\
64.72	1.23887660242286\\
64.8	1.238867408\\
64.88	1.23885819876571\\
64.96	1.23884897472\\
65.04	1.23883973586286\\
65.12	1.23883048219429\\
65.2	1.23882121371429\\
65.28	1.23881193042286\\
65.36	1.23880263232\\
65.44	1.23879331940571\\
65.52	1.23878399168\\
65.6	1.23877464914286\\
65.68	1.23876529179429\\
65.76	1.23875591963429\\
65.84	1.23874653266286\\
65.92	1.23873713088\\
66	1.23872771428571\\
66.08	1.23871828288\\
66.16	1.23870883666286\\
66.24	1.23869937563429\\
66.32	1.23868989979429\\
66.4	1.23868040914286\\
66.48	1.23867090368\\
66.56	1.23866138340571\\
66.64	1.23865184832\\
66.72	1.23864229842286\\
66.8	1.23863273371429\\
66.88	1.23862315419429\\
66.96	1.23861355986286\\
67.04	1.23860395072\\
67.12	1.23859432676571\\
67.2	1.238584688\\
67.28	1.23857503442286\\
67.36	1.23856536603429\\
67.44	1.23855568283429\\
67.52	1.23854598482286\\
67.6	1.238536272\\
67.68	1.23852654436571\\
67.76	1.23851680192\\
67.84	1.23850704466286\\
67.92	1.23849727259429\\
68	1.23848748571429\\
68.08	1.23847768402286\\
68.16	1.23846786752\\
68.24	1.23845803620571\\
68.32	1.23844819008\\
68.4	1.23843832914286\\
68.48	1.23842845339429\\
68.56	1.23841856283429\\
68.64	1.23840865746286\\
68.72	1.23839873728\\
68.8	1.23838880228571\\
68.88	1.23837885248\\
68.96	1.23836888786286\\
69.04	1.23835890843429\\
69.12	1.23834891419429\\
69.2	1.23833890514286\\
69.28	1.23832888128\\
69.36	1.23831884260571\\
69.44	1.23830878912\\
69.52	1.23829872082286\\
69.6	1.23828863771429\\
69.68	1.23827853979429\\
69.76	1.23826842706286\\
69.84	1.23825829952\\
69.92	1.23824815716571\\
70	1.238238\\
70.08	1.23822782802286\\
70.16	1.23821764123429\\
70.24	1.23820743963429\\
70.32	1.23819722322286\\
70.4	1.238186992\\
70.48	1.23817674596571\\
70.56	1.23816648512\\
70.64	1.23815620946286\\
70.72	1.23814591899429\\
70.8	1.23813561371429\\
70.88	1.23812529362286\\
70.96	1.23811495872\\
71.04	1.23810460900571\\
71.12	1.23809424448\\
71.2	1.23808386514286\\
71.28	1.23807347099429\\
71.36	1.23806306203429\\
71.44	1.23805263826286\\
71.52	1.23804219968\\
71.6	1.23803174628571\\
71.68	1.23802127808\\
71.76	1.23801079506286\\
71.84	1.23800029723429\\
71.92	1.23798978459429\\
72	1.23797925714286\\
72.08	1.23796871488\\
72.16	1.23795815780571\\
72.24	1.23794758592\\
72.32	1.23793699922286\\
72.4	1.23792639771429\\
72.48	1.23791578139429\\
72.56	1.23790515026286\\
72.64	1.23789450432\\
72.72	1.23788384356571\\
72.8	1.237873168\\
72.88	1.23786247762286\\
72.96	1.23785177243429\\
73.04	1.23784105243429\\
73.12	1.23783031762286\\
73.2	1.237819568\\
73.28	1.23780880356571\\
73.36	1.23779802432\\
73.44	1.23778723026286\\
73.52	1.23777642139429\\
73.6	1.23776559771429\\
73.68	1.23775475922286\\
73.76	1.23774390592\\
73.84	1.23773303780571\\
73.92	1.23772215488\\
74	1.23771125714286\\
74.08	1.23770034459429\\
74.16	1.23768941723429\\
74.24	1.23767847506286\\
74.32	1.23766751808\\
74.4	1.23765654628571\\
74.48	1.23764555968\\
74.56	1.23763455826286\\
74.64	1.23762354203429\\
74.72	1.23761251099429\\
74.8	1.23760146514286\\
74.88	1.23759040448\\
74.96	1.23757932900571\\
75.04	1.23756823872\\
75.12	1.23755713362286\\
75.2	1.23754601371429\\
75.28	1.23753487899429\\
75.36	1.23752372946286\\
75.44	1.23751256512\\
75.52	1.23750138596571\\
75.6	1.237490192\\
75.68	1.23747898322286\\
75.76	1.23746775963429\\
75.84	1.23745652123429\\
75.92	1.23744526802286\\
76	1.237434\\
76.08	1.23742271716571\\
76.16	1.23741141952\\
76.24	1.23740010706286\\
76.32	1.23738877979429\\
76.4	1.23737743771429\\
76.48	1.23736608082286\\
76.56	1.23735470912\\
76.64	1.23734332260571\\
76.72	1.23733192128\\
76.8	1.23732050514286\\
76.88	1.23730907419429\\
76.96	1.23729762843429\\
77.04	1.23728616786286\\
77.12	1.23727469248\\
77.2	1.23726320228571\\
77.28	1.23725169728\\
77.36	1.23724017746286\\
77.44	1.23722864283429\\
77.52	1.23721709339429\\
77.6	1.23720552914286\\
77.68	1.23719395008\\
77.76	1.23718235620571\\
77.84	1.23717074752\\
77.92	1.23715912402286\\
78	1.23714748571429\\
78.08	1.23713583259429\\
78.16	1.23712416466286\\
78.24	1.23711248192\\
78.32	1.23710078436571\\
78.4	1.237089072\\
78.48	1.23707734482286\\
78.56	1.23706560283429\\
78.64	1.23705384603429\\
78.72	1.23704207442286\\
78.8	1.237030288\\
78.88	1.23701848676571\\
78.96	1.23700667072\\
79.04	1.23699483986286\\
79.12	1.23698299419429\\
79.2	1.23697113371429\\
79.28	1.23695925842286\\
79.36	1.23694736832\\
79.44	1.23693546340571\\
79.52	1.23692354368\\
79.6	1.23691160914286\\
79.68	1.23689965979429\\
79.76	1.23688769563429\\
79.84	1.23687571666286\\
79.92	1.23686372288\\
80	1.23685171428571\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_vgs_vs_temp.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick,scale=1.000, every node/.style={scale=1.000}]

\begin{axis}[%
width=1.618in,
height=1.326in,
at={(0.55in,0.429in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={T $\left[^{\circ}C\right]$},
ymin=0.28,
ymax=0.38,
ylabel style={font=\color{white!15!black}},
ylabel={$V_{GS}\ \left[V\right]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{V_{GS}}$ thermal drift}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.379006704445869\\
20	0.361672362801569\\
30	0.344778090346442\\
40	0.327377018156741\\
50	0.309946393917973\\
60	0.292451447605304\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	0.379111664524934\\
10.05	0.379025185201642\\
10.1	0.378938705878351\\
10.15	0.378852226555059\\
10.2	0.378765747231767\\
10.25	0.378679267908475\\
10.3	0.378592788585183\\
10.35	0.378506309261891\\
10.4	0.378419829938599\\
10.45	0.378333350615307\\
10.5	0.378246871292015\\
10.55	0.378160391968723\\
10.6	0.378073912645432\\
10.65	0.37798743332214\\
10.7	0.377900953998848\\
10.75	0.377814474675556\\
10.8	0.377727995352264\\
10.85	0.377641516028972\\
10.9	0.37755503670568\\
10.95	0.377468557382388\\
11	0.377382078059096\\
11.05	0.377295598735804\\
11.1	0.377209119412513\\
11.15	0.377122640089221\\
11.2	0.377036160765929\\
11.25	0.376949681442637\\
11.3	0.376863202119345\\
11.35	0.376776722796053\\
11.4	0.376690243472761\\
11.45	0.376603764149469\\
11.5	0.376517284826177\\
11.55	0.376430805502885\\
11.6	0.376344326179593\\
11.65	0.376257846856302\\
11.7	0.37617136753301\\
11.75	0.376084888209718\\
11.8	0.375998408886426\\
11.85	0.375911929563134\\
11.9	0.375825450239842\\
11.95	0.37573897091655\\
12	0.375652491593258\\
12.05	0.375566012269966\\
12.1	0.375479532946674\\
12.15	0.375393053623383\\
12.2	0.375306574300091\\
12.25	0.375220094976799\\
12.3	0.375133615653507\\
12.35	0.375047136330215\\
12.4	0.374960657006923\\
12.45	0.374874177683631\\
12.5	0.374787698360339\\
12.55	0.374701219037047\\
12.6	0.374614739713755\\
12.65	0.374528260390464\\
12.7	0.374441781067172\\
12.75	0.37435530174388\\
12.8	0.374268822420588\\
12.85	0.374182343097296\\
12.9	0.374095863774004\\
12.95	0.374009384450712\\
13	0.37392290512742\\
13.05	0.373836425804128\\
13.1	0.373749946480836\\
13.15	0.373663467157545\\
13.2	0.373576987834253\\
13.25	0.373490508510961\\
13.3	0.373404029187669\\
13.35	0.373317549864377\\
13.4	0.373231070541085\\
13.45	0.373144591217793\\
13.5	0.373058111894501\\
13.55	0.372971632571209\\
13.6	0.372885153247917\\
13.65	0.372798673924625\\
13.7	0.372712194601334\\
13.75	0.372625715278042\\
13.8	0.37253923595475\\
13.85	0.372452756631458\\
13.9	0.372366277308166\\
13.95	0.372279797984874\\
14	0.372193318661582\\
14.05	0.37210683933829\\
14.1	0.372020360014998\\
14.15	0.371933880691706\\
14.2	0.371847401368415\\
14.25	0.371760922045123\\
14.3	0.371674442721831\\
14.35	0.371587963398539\\
14.4	0.371501484075247\\
14.45	0.371415004751955\\
14.5	0.371328525428663\\
14.55	0.371242046105371\\
14.6	0.371155566782079\\
14.65	0.371069087458787\\
14.7	0.370982608135496\\
14.75	0.370896128812204\\
14.8	0.370809649488912\\
14.85	0.37072317016562\\
14.9	0.370636690842328\\
14.95	0.370550211519036\\
15	0.370463732195744\\
15.05	0.370377252872452\\
15.1	0.37029077354916\\
15.15	0.370204294225868\\
15.2	0.370117814902577\\
15.25	0.370031335579285\\
15.3	0.369944856255993\\
15.35	0.369858376932701\\
15.4	0.369771897609409\\
15.45	0.369685418286117\\
15.5	0.369598938962825\\
15.55	0.369512459639533\\
15.6	0.369425980316241\\
15.65	0.369339500992949\\
15.7	0.369253021669657\\
15.75	0.369166542346366\\
15.8	0.369080063023074\\
15.85	0.368993583699782\\
15.9	0.36890710437649\\
15.95	0.368820625053198\\
16	0.368734145729906\\
16.05	0.368647666406614\\
16.1	0.368561187083322\\
16.15	0.36847470776003\\
16.2	0.368388228436738\\
16.25	0.368301749113447\\
16.3	0.368215269790155\\
16.35	0.368128790466863\\
16.4	0.368042311143571\\
16.45	0.367955831820279\\
16.5	0.367869352496987\\
16.55	0.367782873173695\\
16.6	0.367696393850403\\
16.65	0.367609914527111\\
16.7	0.367523435203819\\
16.75	0.367436955880527\\
16.8	0.367350476557236\\
16.85	0.367263997233944\\
16.9	0.367177517910652\\
16.95	0.36709103858736\\
17	0.367004559264068\\
17.05	0.366918079940776\\
17.1	0.366831600617484\\
17.15	0.366745121294192\\
17.2	0.3666586419709\\
17.25	0.366572162647608\\
17.3	0.366485683324317\\
17.35	0.366399204001025\\
17.4	0.366312724677733\\
17.45	0.366226245354441\\
17.5	0.366139766031149\\
17.55	0.366053286707857\\
17.6	0.365966807384565\\
17.65	0.365880328061273\\
17.7	0.365793848737981\\
17.75	0.365707369414689\\
17.8	0.365620890091398\\
17.85	0.365534410768106\\
17.9	0.365447931444814\\
17.95	0.365361452121522\\
18	0.36527497279823\\
18.05	0.365188493474938\\
18.1	0.365102014151646\\
18.15	0.365015534828354\\
18.2	0.364929055505062\\
18.25	0.36484257618177\\
18.3	0.364756096858478\\
18.35	0.364669617535187\\
18.4	0.364583138211895\\
18.45	0.364496658888603\\
18.5	0.364410179565311\\
18.55	0.364323700242019\\
18.6	0.364237220918727\\
18.65	0.364150741595435\\
18.7	0.364064262272143\\
18.75	0.363977782948851\\
18.8	0.363891303625559\\
18.85	0.363804824302268\\
18.9	0.363718344978976\\
18.95	0.363631865655684\\
19	0.363545386332392\\
19.05	0.3634589070091\\
19.1	0.363372427685808\\
19.15	0.363285948362516\\
19.2	0.363199469039224\\
19.25	0.363112989715932\\
19.3	0.36302651039264\\
19.35	0.362940031069349\\
19.4	0.362853551746057\\
19.45	0.362767072422765\\
19.5	0.362680593099473\\
19.55	0.362594113776181\\
19.6	0.362507634452889\\
19.65	0.362421155129597\\
19.7	0.362334675806305\\
19.75	0.362248196483013\\
19.8	0.362161717159721\\
19.85	0.362075237836429\\
19.9	0.361988758513138\\
19.95	0.361902279189846\\
20	0.361815799866554\\
20.05	0.361729320543262\\
20.1	0.36164284121997\\
20.15	0.361556361896678\\
20.2	0.361469882573386\\
20.25	0.361383403250094\\
20.3	0.361296923926802\\
20.35	0.36121044460351\\
20.4	0.361123965280219\\
20.45	0.361037485956927\\
20.5	0.360951006633635\\
20.55	0.360864527310343\\
20.6	0.360778047987051\\
20.65	0.360691568663759\\
20.7	0.360605089340467\\
20.75	0.360518610017175\\
20.8	0.360432130693883\\
20.85	0.360345651370591\\
20.9	0.3602591720473\\
20.95	0.360172692724008\\
21	0.360086213400716\\
21.05	0.359999734077424\\
21.1	0.359913254754132\\
21.15	0.35982677543084\\
21.2	0.359740296107548\\
21.25	0.359653816784256\\
21.3	0.359567337460964\\
21.35	0.359480858137672\\
21.4	0.359394378814381\\
21.45	0.359307899491089\\
21.5	0.359221420167797\\
21.55	0.359134940844505\\
21.6	0.359048461521213\\
21.65	0.358961982197921\\
21.7	0.358875502874629\\
21.75	0.358789023551337\\
21.8	0.358702544228045\\
21.85	0.358616064904753\\
21.9	0.358529585581461\\
21.95	0.35844310625817\\
22	0.358356626934878\\
22.05	0.358270147611586\\
22.1	0.358183668288294\\
22.15	0.358097188965002\\
22.2	0.35801070964171\\
22.25	0.357924230318418\\
22.3	0.357837750995126\\
22.35	0.357751271671834\\
22.4	0.357664792348542\\
22.45	0.357578313025251\\
22.5	0.357491833701959\\
22.55	0.357405354378667\\
22.6	0.357318875055375\\
22.65	0.357232395732083\\
22.7	0.357145916408791\\
22.75	0.357059437085499\\
22.8	0.356972957762207\\
22.85	0.356886478438915\\
22.9	0.356799999115623\\
22.95	0.356713519792332\\
23	0.35662704046904\\
23.05	0.356540561145748\\
23.1	0.356454081822456\\
23.15	0.356367602499164\\
23.2	0.356281123175872\\
23.25	0.35619464385258\\
23.3	0.356108164529288\\
23.35	0.356021685205996\\
23.4	0.355935205882704\\
23.45	0.355848726559412\\
23.5	0.355762247236121\\
23.55	0.355675767912829\\
23.6	0.355589288589537\\
23.65	0.355502809266245\\
23.7	0.355416329942953\\
23.75	0.355329850619661\\
23.8	0.355243371296369\\
23.85	0.355156891973077\\
23.9	0.355070412649785\\
23.95	0.354983933326493\\
24	0.354897454003202\\
24.05	0.35481097467991\\
24.1	0.354724495356618\\
24.15	0.354638016033326\\
24.2	0.354551536710034\\
24.25	0.354465057386742\\
24.3	0.35437857806345\\
24.35	0.354292098740158\\
24.4	0.354205619416866\\
24.45	0.354119140093574\\
24.5	0.354032660770283\\
24.55	0.353946181446991\\
24.6	0.353859702123699\\
24.65	0.353773222800407\\
24.7	0.353686743477115\\
24.75	0.353600264153823\\
24.8	0.353513784830531\\
24.85	0.353427305507239\\
24.9	0.353340826183947\\
24.95	0.353254346860655\\
25	0.353167867537364\\
25.05	0.353081388214072\\
25.1	0.35299490889078\\
25.15	0.352908429567488\\
25.2	0.352821950244196\\
25.25	0.352735470920904\\
25.3	0.352648991597612\\
25.35	0.35256251227432\\
25.4	0.352476032951028\\
25.45	0.352389553627736\\
25.5	0.352303074304444\\
25.55	0.352216594981153\\
25.6	0.352130115657861\\
25.65	0.352043636334569\\
25.7	0.351957157011277\\
25.75	0.351870677687985\\
25.8	0.351784198364693\\
25.85	0.351697719041401\\
25.9	0.351611239718109\\
25.95	0.351524760394817\\
26	0.351438281071525\\
26.05	0.351351801748234\\
26.1	0.351265322424942\\
26.15	0.35117884310165\\
26.2	0.351092363778358\\
26.25	0.351005884455066\\
26.3	0.350919405131774\\
26.35	0.350832925808482\\
26.4	0.35074644648519\\
26.45	0.350659967161898\\
26.5	0.350573487838606\\
26.55	0.350487008515315\\
26.6	0.350400529192023\\
26.65	0.350314049868731\\
26.7	0.350227570545439\\
26.75	0.350141091222147\\
26.8	0.350054611898855\\
26.85	0.349968132575563\\
26.9	0.349881653252271\\
26.95	0.349795173928979\\
27	0.349708694605687\\
27.05	0.349622215282396\\
27.1	0.349535735959104\\
27.15	0.349449256635812\\
27.2	0.34936277731252\\
27.25	0.349276297989228\\
27.3	0.349189818665936\\
27.35	0.349103339342644\\
27.4	0.349016860019352\\
27.45	0.34893038069606\\
27.5	0.348843901372768\\
27.55	0.348757422049476\\
27.6	0.348670942726185\\
27.65	0.348584463402893\\
27.7	0.348497984079601\\
27.75	0.348411504756309\\
27.8	0.348325025433017\\
27.85	0.348238546109725\\
27.9	0.348152066786433\\
27.95	0.348065587463141\\
28	0.347979108139849\\
28.05	0.347892628816557\\
28.1	0.347806149493266\\
28.15	0.347719670169974\\
28.2	0.347633190846682\\
28.25	0.34754671152339\\
28.3	0.347460232200098\\
28.35	0.347373752876806\\
28.4	0.347287273553514\\
28.45	0.347200794230222\\
28.5	0.34711431490693\\
28.55	0.347027835583638\\
28.6	0.346941356260347\\
28.65	0.346854876937055\\
28.7	0.346768397613763\\
28.75	0.346681918290471\\
28.8	0.346595438967179\\
28.85	0.346508959643887\\
28.9	0.346422480320595\\
28.95	0.346336000997303\\
29	0.346249521674011\\
29.05	0.346163042350719\\
29.1	0.346076563027427\\
29.15	0.345990083704136\\
29.2	0.345903604380844\\
29.25	0.345817125057552\\
29.3	0.34573064573426\\
29.35	0.345644166410968\\
29.4	0.345557687087676\\
29.45	0.345471207764384\\
29.5	0.345384728441092\\
29.55	0.3452982491178\\
29.6	0.345211769794508\\
29.65	0.345125290471217\\
29.7	0.345038811147925\\
29.75	0.344952331824633\\
29.8	0.344865852501341\\
29.85	0.344779373178049\\
29.9	0.344692893854757\\
29.95	0.344606414531465\\
30	0.344519935208173\\
30.05	0.344433455884881\\
30.1	0.344346976561589\\
30.15	0.344260497238297\\
30.2	0.344174017915006\\
30.25	0.344087538591714\\
30.3	0.344001059268422\\
30.35	0.34391457994513\\
30.4	0.343828100621838\\
30.45	0.343741621298546\\
30.5	0.343655141975254\\
30.55	0.343568662651962\\
30.6	0.34348218332867\\
30.65	0.343395704005379\\
30.7	0.343309224682087\\
30.75	0.343222745358795\\
30.8	0.343136266035503\\
30.85	0.343049786712211\\
30.9	0.342963307388919\\
30.95	0.342876828065627\\
31	0.342790348742335\\
31.05	0.342703869419043\\
31.1	0.342617390095751\\
31.15	0.342530910772459\\
31.2	0.342444431449168\\
31.25	0.342357952125876\\
31.3	0.342271472802584\\
31.35	0.342184993479292\\
31.4	0.342098514156\\
31.45	0.342012034832708\\
31.5	0.341925555509416\\
31.55	0.341839076186124\\
31.6	0.341752596862832\\
31.65	0.34166611753954\\
31.7	0.341579638216249\\
31.75	0.341493158892957\\
31.8	0.341406679569665\\
31.85	0.341320200246373\\
31.9	0.341233720923081\\
31.95	0.341147241599789\\
32	0.341060762276497\\
32.05	0.340974282953205\\
32.1	0.340887803629913\\
32.15	0.340801324306621\\
32.2	0.340714844983329\\
32.25	0.340628365660038\\
32.3	0.340541886336746\\
32.35	0.340455407013454\\
32.4	0.340368927690162\\
32.45	0.34028244836687\\
32.5	0.340195969043578\\
32.55	0.340109489720286\\
32.6	0.340023010396994\\
32.65	0.339936531073702\\
32.7	0.33985005175041\\
32.75	0.339763572427119\\
32.8	0.339677093103827\\
32.85	0.339590613780535\\
32.9	0.339504134457243\\
32.95	0.339417655133951\\
33	0.339331175810659\\
33.05	0.339244696487367\\
33.1	0.339158217164075\\
33.15	0.339071737840783\\
33.2	0.338985258517491\\
33.25	0.3388987791942\\
33.3	0.338812299870908\\
33.35	0.338725820547616\\
33.4	0.338639341224324\\
33.45	0.338552861901032\\
33.5	0.33846638257774\\
33.55	0.338379903254448\\
33.6	0.338293423931156\\
33.65	0.338206944607864\\
33.7	0.338120465284572\\
33.75	0.338033985961281\\
33.8	0.337947506637989\\
33.85	0.337861027314697\\
33.9	0.337774547991405\\
33.95	0.337688068668113\\
34	0.337601589344821\\
34.05	0.337515110021529\\
34.1	0.337428630698237\\
34.15	0.337342151374945\\
34.2	0.337255672051653\\
34.25	0.337169192728361\\
34.3	0.33708271340507\\
34.35	0.336996234081778\\
34.4	0.336909754758486\\
34.45	0.336823275435194\\
34.5	0.336736796111902\\
34.55	0.33665031678861\\
34.6	0.336563837465318\\
34.65	0.336477358142026\\
34.7	0.336390878818734\\
34.75	0.336304399495442\\
34.8	0.336217920172151\\
34.85	0.336131440848859\\
34.9	0.336044961525567\\
34.95	0.335958482202275\\
35	0.335872002878983\\
35.05	0.335785523555691\\
35.1	0.335699044232399\\
35.15	0.335612564909107\\
35.2	0.335526085585815\\
35.25	0.335439606262523\\
35.3	0.335353126939232\\
35.35	0.33526664761594\\
35.4	0.335180168292648\\
35.45	0.335093688969356\\
35.5	0.335007209646064\\
35.55	0.334920730322772\\
35.6	0.33483425099948\\
35.65	0.334747771676188\\
35.7	0.334661292352896\\
35.75	0.334574813029604\\
35.8	0.334488333706312\\
35.85	0.334401854383021\\
35.9	0.334315375059729\\
35.95	0.334228895736437\\
36	0.334142416413145\\
36.05	0.334055937089853\\
36.1	0.333969457766561\\
36.15	0.333882978443269\\
36.2	0.333796499119977\\
36.25	0.333710019796685\\
36.3	0.333623540473393\\
36.35	0.333537061150102\\
36.4	0.33345058182681\\
36.45	0.333364102503518\\
36.5	0.333277623180226\\
36.55	0.333191143856934\\
36.6	0.333104664533642\\
36.65	0.33301818521035\\
36.7	0.332931705887058\\
36.75	0.332845226563766\\
36.8	0.332758747240474\\
36.85	0.332672267917183\\
36.9	0.332585788593891\\
36.95	0.332499309270599\\
37	0.332412829947307\\
37.05	0.332326350624015\\
37.1	0.332239871300723\\
37.15	0.332153391977431\\
37.2	0.332066912654139\\
37.25	0.331980433330847\\
37.3	0.331893954007555\\
37.35	0.331807474684264\\
37.4	0.331720995360972\\
37.45	0.33163451603768\\
37.5	0.331548036714388\\
37.55	0.331461557391096\\
37.6	0.331375078067804\\
37.65	0.331288598744512\\
37.7	0.33120211942122\\
37.75	0.331115640097928\\
37.8	0.331029160774636\\
37.85	0.330942681451344\\
37.9	0.330856202128053\\
37.95	0.330769722804761\\
38	0.330683243481469\\
38.05	0.330596764158177\\
38.1	0.330510284834885\\
38.15	0.330423805511593\\
38.2	0.330337326188301\\
38.25	0.330250846865009\\
38.3	0.330164367541717\\
38.35	0.330077888218425\\
38.4	0.329991408895134\\
38.45	0.329904929571842\\
38.5	0.32981845024855\\
38.55	0.329731970925258\\
38.6	0.329645491601966\\
38.65	0.329559012278674\\
38.7	0.329472532955382\\
38.75	0.32938605363209\\
38.8	0.329299574308798\\
38.85	0.329213094985506\\
38.9	0.329126615662215\\
38.95	0.329040136338923\\
39	0.328953657015631\\
39.05	0.328867177692339\\
39.1	0.328780698369047\\
39.15	0.328694219045755\\
39.2	0.328607739722463\\
39.25	0.328521260399171\\
39.3	0.328434781075879\\
39.35	0.328348301752587\\
39.4	0.328261822429295\\
39.45	0.328175343106004\\
39.5	0.328088863782712\\
39.55	0.32800238445942\\
39.6	0.327915905136128\\
39.65	0.327829425812836\\
39.7	0.327742946489544\\
39.75	0.327656467166252\\
39.8	0.32756998784296\\
39.85	0.327483508519668\\
39.9	0.327397029196376\\
39.95	0.327310549873085\\
40	0.327224070549793\\
40.05	0.327137591226501\\
40.1	0.327051111903209\\
40.15	0.326964632579917\\
40.2	0.326878153256625\\
40.25	0.326791673933333\\
40.3	0.326705194610041\\
40.35	0.326618715286749\\
40.4	0.326532235963457\\
40.45	0.326445756640166\\
40.5	0.326359277316874\\
40.55	0.326272797993582\\
40.6	0.32618631867029\\
40.65	0.326099839346998\\
40.7	0.326013360023706\\
40.75	0.325926880700414\\
40.8	0.325840401377122\\
40.85	0.32575392205383\\
40.9	0.325667442730538\\
40.95	0.325580963407247\\
41	0.325494484083955\\
41.05	0.325408004760663\\
41.1	0.325321525437371\\
41.15	0.325235046114079\\
41.2	0.325148566790787\\
41.25	0.325062087467495\\
41.3	0.324975608144203\\
41.35	0.324889128820911\\
41.4	0.324802649497619\\
41.45	0.324716170174327\\
41.5	0.324629690851036\\
41.55	0.324543211527744\\
41.6	0.324456732204452\\
41.65	0.32437025288116\\
41.7	0.324283773557868\\
41.75	0.324197294234576\\
41.8	0.324110814911284\\
41.85	0.324024335587992\\
41.9	0.3239378562647\\
41.95	0.323851376941408\\
42	0.323764897618117\\
42.05	0.323678418294825\\
42.1	0.323591938971533\\
42.15	0.323505459648241\\
42.2	0.323418980324949\\
42.25	0.323332501001657\\
42.3	0.323246021678365\\
42.35	0.323159542355073\\
42.4	0.323073063031781\\
42.45	0.322986583708489\\
42.5	0.322900104385198\\
42.55	0.322813625061906\\
42.6	0.322727145738614\\
42.65	0.322640666415322\\
42.7	0.32255418709203\\
42.75	0.322467707768738\\
42.8	0.322381228445446\\
42.85	0.322294749122154\\
42.9	0.322208269798862\\
42.95	0.32212179047557\\
43	0.322035311152278\\
43.05	0.321948831828987\\
43.1	0.321862352505695\\
43.15	0.321775873182403\\
43.2	0.321689393859111\\
43.25	0.321602914535819\\
43.3	0.321516435212527\\
43.35	0.321429955889235\\
43.4	0.321343476565943\\
43.45	0.321256997242651\\
43.5	0.321170517919359\\
43.55	0.321084038596068\\
43.6	0.320997559272776\\
43.65	0.320911079949484\\
43.7	0.320824600626192\\
43.75	0.3207381213029\\
43.8	0.320651641979608\\
43.85	0.320565162656316\\
43.9	0.320478683333024\\
43.95	0.320392204009732\\
44	0.32030572468644\\
44.05	0.320219245363149\\
44.1	0.320132766039857\\
44.15	0.320046286716565\\
44.2	0.319959807393273\\
44.25	0.319873328069981\\
44.3	0.319786848746689\\
44.35	0.319700369423397\\
44.4	0.319613890100105\\
44.45	0.319527410776813\\
44.5	0.319440931453521\\
44.55	0.31935445213023\\
44.6	0.319267972806938\\
44.65	0.319181493483646\\
44.7	0.319095014160354\\
44.75	0.319008534837062\\
44.8	0.31892205551377\\
44.85	0.318835576190478\\
44.9	0.318749096867186\\
44.95	0.318662617543894\\
45	0.318576138220602\\
45.05	0.31848965889731\\
45.1	0.318403179574019\\
45.15	0.318316700250727\\
45.2	0.318230220927435\\
45.25	0.318143741604143\\
45.3	0.318057262280851\\
45.35	0.317970782957559\\
45.4	0.317884303634267\\
45.45	0.317797824310975\\
45.5	0.317711344987683\\
45.55	0.317624865664391\\
45.6	0.3175383863411\\
45.65	0.317451907017808\\
45.7	0.317365427694516\\
45.75	0.317278948371224\\
45.8	0.317192469047932\\
45.85	0.31710598972464\\
45.9	0.317019510401348\\
45.95	0.316933031078056\\
46	0.316846551754764\\
46.05	0.316760072431472\\
46.1	0.316673593108181\\
46.15	0.316587113784889\\
46.2	0.316500634461597\\
46.25	0.316414155138305\\
46.3	0.316327675815013\\
46.35	0.316241196491721\\
46.4	0.316154717168429\\
46.45	0.316068237845137\\
46.5	0.315981758521845\\
46.55	0.315895279198553\\
46.6	0.315808799875261\\
46.65	0.31572232055197\\
46.7	0.315635841228678\\
46.75	0.315549361905386\\
46.8	0.315462882582094\\
46.85	0.315376403258802\\
46.9	0.31528992393551\\
46.95	0.315203444612218\\
47	0.315116965288926\\
47.05	0.315030485965634\\
47.1	0.314944006642342\\
47.15	0.314857527319051\\
47.2	0.314771047995759\\
47.25	0.314684568672467\\
47.3	0.314598089349175\\
47.35	0.314511610025883\\
47.4	0.314425130702591\\
47.45	0.314338651379299\\
47.5	0.314252172056007\\
47.55	0.314165692732715\\
47.6	0.314079213409423\\
47.65	0.313992734086131\\
47.7	0.31390625476284\\
47.75	0.313819775439548\\
47.8	0.313733296116256\\
47.85	0.313646816792964\\
47.9	0.313560337469672\\
47.95	0.31347385814638\\
48	0.313387378823088\\
48.05	0.313300899499796\\
48.1	0.313214420176504\\
48.15	0.313127940853212\\
48.2	0.313041461529921\\
48.25	0.312954982206629\\
48.3	0.312868502883337\\
48.35	0.312782023560045\\
48.4	0.312695544236753\\
48.45	0.312609064913461\\
48.5	0.312522585590169\\
48.55	0.312436106266877\\
48.6	0.312349626943585\\
48.65	0.312263147620293\\
48.7	0.312176668297002\\
48.75	0.31209018897371\\
48.8	0.312003709650418\\
48.85	0.311917230327126\\
48.9	0.311830751003834\\
48.95	0.311744271680542\\
49	0.31165779235725\\
49.05	0.311571313033958\\
49.1	0.311484833710666\\
49.15	0.311398354387374\\
49.2	0.311311875064083\\
49.25	0.311225395740791\\
49.3	0.311138916417499\\
49.35	0.311052437094207\\
49.4	0.310965957770915\\
49.45	0.310879478447623\\
49.5	0.310792999124331\\
49.55	0.310706519801039\\
49.6	0.310620040477747\\
49.65	0.310533561154455\\
49.7	0.310447081831163\\
49.75	0.310360602507872\\
49.8	0.31027412318458\\
49.85	0.310187643861288\\
49.9	0.310101164537996\\
49.95	0.310014685214704\\
50	0.309928205891412\\
50.05	0.30984172656812\\
50.1	0.309755247244828\\
50.15	0.309668767921536\\
50.2	0.309582288598244\\
50.25	0.309495809274953\\
50.3	0.309409329951661\\
50.35	0.309322850628369\\
50.4	0.309236371305077\\
50.45	0.309149891981785\\
50.5	0.309063412658493\\
50.55	0.308976933335201\\
50.6	0.308890454011909\\
50.65	0.308803974688617\\
50.7	0.308717495365325\\
50.75	0.308631016042034\\
50.8	0.308544536718742\\
50.85	0.30845805739545\\
50.9	0.308371578072158\\
50.95	0.308285098748866\\
51	0.308198619425574\\
51.05	0.308112140102282\\
51.1	0.30802566077899\\
51.15	0.307939181455698\\
51.2	0.307852702132406\\
51.25	0.307766222809114\\
51.3	0.307679743485823\\
51.35	0.307593264162531\\
51.4	0.307506784839239\\
51.45	0.307420305515947\\
51.5	0.307333826192655\\
51.55	0.307247346869363\\
51.6	0.307160867546071\\
51.65	0.307074388222779\\
51.7	0.306987908899487\\
51.75	0.306901429576195\\
51.8	0.306814950252904\\
51.85	0.306728470929612\\
51.9	0.30664199160632\\
51.95	0.306555512283028\\
52	0.306469032959736\\
52.05	0.306382553636444\\
52.1	0.306296074313152\\
52.15	0.30620959498986\\
52.2	0.306123115666568\\
52.25	0.306036636343276\\
52.3	0.305950157019985\\
52.35	0.305863677696693\\
52.4	0.305777198373401\\
52.45	0.305690719050109\\
52.5	0.305604239726817\\
52.55	0.305517760403525\\
52.6	0.305431281080233\\
52.65	0.305344801756941\\
52.7	0.305258322433649\\
52.75	0.305171843110357\\
52.8	0.305085363787066\\
52.85	0.304998884463774\\
52.9	0.304912405140482\\
52.95	0.30482592581719\\
53	0.304739446493898\\
53.05	0.304652967170606\\
53.1	0.304566487847314\\
53.15	0.304480008524022\\
53.2	0.30439352920073\\
53.25	0.304307049877438\\
53.3	0.304220570554146\\
53.35	0.304134091230855\\
53.4	0.304047611907563\\
53.45	0.303961132584271\\
53.5	0.303874653260979\\
53.55	0.303788173937687\\
53.6	0.303701694614395\\
53.65	0.303615215291103\\
53.7	0.303528735967811\\
53.75	0.303442256644519\\
53.8	0.303355777321227\\
53.85	0.303269297997936\\
53.9	0.303182818674644\\
53.95	0.303096339351352\\
54	0.30300986002806\\
54.05	0.302923380704768\\
54.1	0.302836901381476\\
54.15	0.302750422058184\\
54.2	0.302663942734892\\
54.25	0.3025774634116\\
54.3	0.302490984088308\\
54.35	0.302404504765017\\
54.4	0.302318025441725\\
54.45	0.302231546118433\\
54.5	0.302145066795141\\
54.55	0.302058587471849\\
54.6	0.301972108148557\\
54.65	0.301885628825265\\
54.7	0.301799149501973\\
54.75	0.301712670178681\\
54.8	0.301626190855389\\
54.85	0.301539711532097\\
54.9	0.301453232208806\\
54.95	0.301366752885514\\
55	0.301280273562222\\
55.05	0.30119379423893\\
55.1	0.301107314915638\\
55.15	0.301020835592346\\
55.2	0.300934356269054\\
55.25	0.300847876945762\\
55.3	0.30076139762247\\
55.35	0.300674918299178\\
55.4	0.300588438975887\\
55.45	0.300501959652595\\
55.5	0.300415480329303\\
55.55	0.300329001006011\\
55.6	0.300242521682719\\
55.65	0.300156042359427\\
55.7	0.300069563036135\\
55.75	0.299983083712843\\
55.8	0.299896604389551\\
55.85	0.299810125066259\\
55.9	0.299723645742968\\
55.95	0.299637166419676\\
56	0.299550687096384\\
56.05	0.299464207773092\\
56.1	0.2993777284498\\
56.15	0.299291249126508\\
56.2	0.299204769803216\\
56.25	0.299118290479924\\
56.3	0.299031811156632\\
56.35	0.29894533183334\\
56.4	0.298858852510049\\
56.45	0.298772373186757\\
56.5	0.298685893863465\\
56.55	0.298599414540173\\
56.6	0.298512935216881\\
56.65	0.298426455893589\\
56.7	0.298339976570297\\
56.75	0.298253497247005\\
56.8	0.298167017923713\\
56.85	0.298080538600421\\
56.9	0.297994059277129\\
56.95	0.297907579953838\\
57	0.297821100630546\\
57.05	0.297734621307254\\
57.1	0.297648141983962\\
57.15	0.29756166266067\\
57.2	0.297475183337378\\
57.25	0.297388704014086\\
57.3	0.297302224690794\\
57.35	0.297215745367502\\
57.4	0.29712926604421\\
57.45	0.297042786720919\\
57.5	0.296956307397627\\
57.55	0.296869828074335\\
57.6	0.296783348751043\\
57.65	0.296696869427751\\
57.7	0.296610390104459\\
57.75	0.296523910781167\\
57.8	0.296437431457875\\
57.85	0.296350952134583\\
57.9	0.296264472811291\\
57.95	0.296177993488\\
58	0.296091514164708\\
58.05	0.296005034841416\\
58.1	0.295918555518124\\
58.15	0.295832076194832\\
58.2	0.29574559687154\\
58.25	0.295659117548248\\
58.3	0.295572638224956\\
58.35	0.295486158901664\\
58.4	0.295399679578372\\
58.45	0.29531320025508\\
58.5	0.295226720931789\\
58.55	0.295140241608497\\
58.6	0.295053762285205\\
58.65	0.294967282961913\\
58.7	0.294880803638621\\
58.75	0.294794324315329\\
58.8	0.294707844992037\\
58.85	0.294621365668745\\
58.9	0.294534886345453\\
58.95	0.294448407022161\\
59	0.29436192769887\\
59.05	0.294275448375578\\
59.1	0.294188969052286\\
59.15	0.294102489728994\\
59.2	0.294016010405702\\
59.25	0.29392953108241\\
59.3	0.293843051759118\\
59.35	0.293756572435826\\
59.4	0.293670093112534\\
59.45	0.293583613789242\\
59.5	0.29349713446595\\
59.55	0.293410655142659\\
59.6	0.293324175819367\\
59.65	0.293237696496075\\
59.7	0.293151217172783\\
59.75	0.293064737849491\\
59.8	0.292978258526199\\
59.85	0.292891779202907\\
59.9	0.292805299879615\\
59.95	0.292718820556323\\
60	0.292632341233032\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_vgs_vs_temp_irr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick,scale=1.000, every node/.style={scale=1.000}]

\begin{axis}[%
width=1.618in,
height=1.326in,
at={(0.55in,0.429in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={T $\left[^{\circ}C\right]$},
ymin=0.28,
ymax=0.38,
ylabel style={font=\color{white!15!black}},
ylabel={$V_{GS}\ \left[V\right]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{V_{GS}}$ thermal drift}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.37398886105115\\
20	0.357637710224958\\
30	0.340455424972189\\
40	0.32291856760707\\
50	0.306157708089125\\
60	0.288628218143357\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	0.374401087274992\\
10.05	0.374315547263805\\
10.1	0.374230007252618\\
10.15	0.37414446724143\\
10.2	0.374058927230243\\
10.25	0.373973387219056\\
10.3	0.373887847207868\\
10.35	0.373802307196681\\
10.4	0.373716767185494\\
10.45	0.373631227174306\\
10.5	0.373545687163119\\
10.55	0.373460147151931\\
10.6	0.373374607140744\\
10.65	0.373289067129557\\
10.7	0.373203527118369\\
10.75	0.373117987107182\\
10.8	0.373032447095995\\
10.85	0.372946907084807\\
10.9	0.37286136707362\\
10.95	0.372775827062433\\
11	0.372690287051245\\
11.05	0.372604747040058\\
11.1	0.37251920702887\\
11.15	0.372433667017683\\
11.2	0.372348127006496\\
11.25	0.372262586995308\\
11.3	0.372177046984121\\
11.35	0.372091506972934\\
11.4	0.372005966961746\\
11.45	0.371920426950559\\
11.5	0.371834886939371\\
11.55	0.371749346928184\\
11.6	0.371663806916997\\
11.65	0.371578266905809\\
11.7	0.371492726894622\\
11.75	0.371407186883435\\
11.8	0.371321646872247\\
11.85	0.37123610686106\\
11.9	0.371150566849872\\
11.95	0.371065026838685\\
12	0.370979486827498\\
12.05	0.37089394681631\\
12.1	0.370808406805123\\
12.15	0.370722866793936\\
12.2	0.370637326782748\\
12.25	0.370551786771561\\
12.3	0.370466246760374\\
12.35	0.370380706749186\\
12.4	0.370295166737999\\
12.45	0.370209626726811\\
12.5	0.370124086715624\\
12.55	0.370038546704437\\
12.6	0.369953006693249\\
12.65	0.369867466682062\\
12.7	0.369781926670875\\
12.75	0.369696386659687\\
12.8	0.3696108466485\\
12.85	0.369525306637312\\
12.9	0.369439766626125\\
12.95	0.369354226614938\\
13	0.36926868660375\\
13.05	0.369183146592563\\
13.1	0.369097606581376\\
13.15	0.369012066570188\\
13.2	0.368926526559001\\
13.25	0.368840986547814\\
13.3	0.368755446536626\\
13.35	0.368669906525439\\
13.4	0.368584366514251\\
13.45	0.368498826503064\\
13.5	0.368413286491877\\
13.55	0.368327746480689\\
13.6	0.368242206469502\\
13.65	0.368156666458315\\
13.7	0.368071126447127\\
13.75	0.36798558643594\\
13.8	0.367900046424752\\
13.85	0.367814506413565\\
13.9	0.367728966402378\\
13.95	0.36764342639119\\
14	0.367557886380003\\
14.05	0.367472346368816\\
14.1	0.367386806357628\\
14.15	0.367301266346441\\
14.2	0.367215726335254\\
14.25	0.367130186324066\\
14.3	0.367044646312879\\
14.35	0.366959106301691\\
14.4	0.366873566290504\\
14.45	0.366788026279317\\
14.5	0.366702486268129\\
14.55	0.366616946256942\\
14.6	0.366531406245755\\
14.65	0.366445866234567\\
14.7	0.36636032622338\\
14.75	0.366274786212192\\
14.8	0.366189246201005\\
14.85	0.366103706189818\\
14.9	0.36601816617863\\
14.95	0.365932626167443\\
15	0.365847086156256\\
15.05	0.365761546145068\\
15.1	0.365676006133881\\
15.15	0.365590466122693\\
15.2	0.365504926111506\\
15.25	0.365419386100319\\
15.3	0.365333846089131\\
15.35	0.365248306077944\\
15.4	0.365162766066757\\
15.45	0.365077226055569\\
15.5	0.364991686044382\\
15.55	0.364906146033195\\
15.6	0.364820606022007\\
15.65	0.36473506601082\\
15.7	0.364649525999632\\
15.75	0.364563985988445\\
15.8	0.364478445977258\\
15.85	0.36439290596607\\
15.9	0.364307365954883\\
15.95	0.364221825943696\\
16	0.364136285932508\\
16.05	0.364050745921321\\
16.1	0.363965205910133\\
16.15	0.363879665898946\\
16.2	0.363794125887759\\
16.25	0.363708585876571\\
16.3	0.363623045865384\\
16.35	0.363537505854197\\
16.4	0.363451965843009\\
16.45	0.363366425831822\\
16.5	0.363280885820635\\
16.55	0.363195345809447\\
16.6	0.36310980579826\\
16.65	0.363024265787072\\
16.7	0.362938725775885\\
16.75	0.362853185764698\\
16.8	0.36276764575351\\
16.85	0.362682105742323\\
16.9	0.362596565731136\\
16.95	0.362511025719948\\
17	0.362425485708761\\
17.05	0.362339945697574\\
17.1	0.362254405686386\\
17.15	0.362168865675199\\
17.2	0.362083325664011\\
17.25	0.361997785652824\\
17.3	0.361912245641637\\
17.35	0.361826705630449\\
17.4	0.361741165619262\\
17.45	0.361655625608075\\
17.5	0.361570085596887\\
17.55	0.3614845455857\\
17.6	0.361399005574512\\
17.65	0.361313465563325\\
17.7	0.361227925552138\\
17.75	0.36114238554095\\
17.8	0.361056845529763\\
17.85	0.360971305518576\\
17.9	0.360885765507388\\
17.95	0.360800225496201\\
18	0.360714685485013\\
18.05	0.360629145473826\\
18.1	0.360543605462639\\
18.15	0.360458065451451\\
18.2	0.360372525440264\\
18.25	0.360286985429077\\
18.3	0.360201445417889\\
18.35	0.360115905406702\\
18.4	0.360030365395515\\
18.45	0.359944825384327\\
18.5	0.35985928537314\\
18.55	0.359773745361952\\
18.6	0.359688205350765\\
18.65	0.359602665339578\\
18.7	0.35951712532839\\
18.75	0.359431585317203\\
18.8	0.359346045306016\\
18.85	0.359260505294828\\
18.9	0.359174965283641\\
18.95	0.359089425272453\\
19	0.359003885261266\\
19.05	0.358918345250079\\
19.1	0.358832805238891\\
19.15	0.358747265227704\\
19.2	0.358661725216517\\
19.25	0.358576185205329\\
19.3	0.358490645194142\\
19.35	0.358405105182954\\
19.4	0.358319565171767\\
19.45	0.35823402516058\\
19.5	0.358148485149392\\
19.55	0.358062945138205\\
19.6	0.357977405127018\\
19.65	0.35789186511583\\
19.7	0.357806325104643\\
19.75	0.357720785093456\\
19.8	0.357635245082268\\
19.85	0.357549705071081\\
19.9	0.357464165059893\\
19.95	0.357378625048706\\
20	0.357293085037519\\
20.05	0.357207545026331\\
20.1	0.357122005015144\\
20.15	0.357036465003957\\
20.2	0.356950924992769\\
20.25	0.356865384981582\\
20.3	0.356779844970395\\
20.35	0.356694304959207\\
20.4	0.35660876494802\\
20.45	0.356523224936832\\
20.5	0.356437684925645\\
20.55	0.356352144914458\\
20.6	0.35626660490327\\
20.65	0.356181064892083\\
20.7	0.356095524880896\\
20.75	0.356009984869708\\
20.8	0.355924444858521\\
20.85	0.355838904847333\\
20.9	0.355753364836146\\
20.95	0.355667824824959\\
21	0.355582284813771\\
21.05	0.355496744802584\\
21.1	0.355411204791397\\
21.15	0.355325664780209\\
21.2	0.355240124769022\\
21.25	0.355154584757835\\
21.3	0.355069044746647\\
21.35	0.35498350473546\\
21.4	0.354897964724272\\
21.45	0.354812424713085\\
21.5	0.354726884701898\\
21.55	0.35464134469071\\
21.6	0.354555804679523\\
21.65	0.354470264668336\\
21.7	0.354384724657148\\
21.75	0.354299184645961\\
21.8	0.354213644634773\\
21.85	0.354128104623586\\
21.9	0.354042564612399\\
21.95	0.353957024601211\\
22	0.353871484590024\\
22.05	0.353785944578837\\
22.1	0.353700404567649\\
22.15	0.353614864556462\\
22.2	0.353529324545274\\
22.25	0.353443784534087\\
22.3	0.3533582445229\\
22.35	0.353272704511712\\
22.4	0.353187164500525\\
22.45	0.353101624489338\\
22.5	0.35301608447815\\
22.55	0.352930544466963\\
22.6	0.352845004455776\\
22.65	0.352759464444588\\
22.7	0.352673924433401\\
22.75	0.352588384422213\\
22.8	0.352502844411026\\
22.85	0.352417304399839\\
22.9	0.352331764388651\\
22.95	0.352246224377464\\
23	0.352160684366277\\
23.05	0.352075144355089\\
23.1	0.351989604343902\\
23.15	0.351904064332714\\
23.2	0.351818524321527\\
23.25	0.35173298431034\\
23.3	0.351647444299152\\
23.35	0.351561904287965\\
23.4	0.351476364276778\\
23.45	0.35139082426559\\
23.5	0.351305284254403\\
23.55	0.351219744243216\\
23.6	0.351134204232028\\
23.65	0.351048664220841\\
23.7	0.350963124209653\\
23.75	0.350877584198466\\
23.8	0.350792044187279\\
23.85	0.350706504176091\\
23.9	0.350620964164904\\
23.95	0.350535424153717\\
24	0.350449884142529\\
24.05	0.350364344131342\\
24.1	0.350278804120154\\
24.15	0.350193264108967\\
24.2	0.35010772409778\\
24.25	0.350022184086592\\
24.3	0.349936644075405\\
24.35	0.349851104064218\\
24.4	0.34976556405303\\
24.45	0.349680024041843\\
24.5	0.349594484030656\\
24.55	0.349508944019468\\
24.6	0.349423404008281\\
24.65	0.349337863997093\\
24.7	0.349252323985906\\
24.75	0.349166783974719\\
24.8	0.349081243963531\\
24.85	0.348995703952344\\
24.9	0.348910163941157\\
24.95	0.348824623929969\\
25	0.348739083918782\\
25.05	0.348653543907594\\
25.1	0.348568003896407\\
25.15	0.34848246388522\\
25.2	0.348396923874032\\
25.25	0.348311383862845\\
25.3	0.348225843851658\\
25.35	0.34814030384047\\
25.4	0.348054763829283\\
25.45	0.347969223818095\\
25.5	0.347883683806908\\
25.55	0.347798143795721\\
25.6	0.347712603784533\\
25.65	0.347627063773346\\
25.7	0.347541523762159\\
25.75	0.347455983750971\\
25.8	0.347370443739784\\
25.85	0.347284903728597\\
25.9	0.347199363717409\\
25.95	0.347113823706222\\
26	0.347028283695034\\
26.05	0.346942743683847\\
26.1	0.34685720367266\\
26.15	0.346771663661472\\
26.2	0.346686123650285\\
26.25	0.346600583639098\\
26.3	0.34651504362791\\
26.35	0.346429503616723\\
26.4	0.346343963605535\\
26.45	0.346258423594348\\
26.5	0.346172883583161\\
26.55	0.346087343571973\\
26.6	0.346001803560786\\
26.65	0.345916263549599\\
26.7	0.345830723538411\\
26.75	0.345745183527224\\
26.8	0.345659643516037\\
26.85	0.345574103504849\\
26.9	0.345488563493662\\
26.95	0.345403023482474\\
27	0.345317483471287\\
27.05	0.3452319434601\\
27.1	0.345146403448912\\
27.15	0.345060863437725\\
27.2	0.344975323426538\\
27.25	0.34488978341535\\
27.3	0.344804243404163\\
27.35	0.344718703392976\\
27.4	0.344633163381788\\
27.45	0.344547623370601\\
27.5	0.344462083359413\\
27.55	0.344376543348226\\
27.6	0.344291003337039\\
27.65	0.344205463325851\\
27.7	0.344119923314664\\
27.75	0.344034383303477\\
27.8	0.343948843292289\\
27.85	0.343863303281102\\
27.9	0.343777763269914\\
27.95	0.343692223258727\\
28	0.34360668324754\\
28.05	0.343521143236352\\
28.1	0.343435603225165\\
28.15	0.343350063213978\\
28.2	0.34326452320279\\
28.25	0.343178983191603\\
28.3	0.343093443180415\\
28.35	0.343007903169228\\
28.4	0.342922363158041\\
28.45	0.342836823146853\\
28.5	0.342751283135666\\
28.55	0.342665743124479\\
28.6	0.342580203113291\\
28.65	0.342494663102104\\
28.7	0.342409123090917\\
28.75	0.342323583079729\\
28.8	0.342238043068542\\
28.85	0.342152503057354\\
28.9	0.342066963046167\\
28.95	0.34198142303498\\
29	0.341895883023792\\
29.05	0.341810343012605\\
29.1	0.341724803001418\\
29.15	0.34163926299023\\
29.2	0.341553722979043\\
29.25	0.341468182967855\\
29.3	0.341382642956668\\
29.35	0.341297102945481\\
29.4	0.341211562934293\\
29.45	0.341126022923106\\
29.5	0.341040482911919\\
29.55	0.340954942900731\\
29.6	0.340869402889544\\
29.65	0.340783862878356\\
29.7	0.340698322867169\\
29.75	0.340612782855982\\
29.8	0.340527242844794\\
29.85	0.340441702833607\\
29.9	0.34035616282242\\
29.95	0.340270622811232\\
30	0.340185082800045\\
30.05	0.340099542788858\\
30.1	0.34001400277767\\
30.15	0.339928462766483\\
30.2	0.339842922755295\\
30.25	0.339757382744108\\
30.3	0.339671842732921\\
30.35	0.339586302721733\\
30.4	0.339500762710546\\
30.45	0.339415222699359\\
30.5	0.339329682688171\\
30.55	0.339244142676984\\
30.6	0.339158602665797\\
30.65	0.339073062654609\\
30.7	0.338987522643422\\
30.75	0.338901982632234\\
30.8	0.338816442621047\\
30.85	0.33873090260986\\
30.9	0.338645362598672\\
30.95	0.338559822587485\\
31	0.338474282576298\\
31.05	0.33838874256511\\
31.1	0.338303202553923\\
31.15	0.338217662542735\\
31.2	0.338132122531548\\
31.25	0.338046582520361\\
31.3	0.337961042509173\\
31.35	0.337875502497986\\
31.4	0.337789962486799\\
31.45	0.337704422475611\\
31.5	0.337618882464424\\
31.55	0.337533342453237\\
31.6	0.337447802442049\\
31.65	0.337362262430862\\
31.7	0.337276722419674\\
31.75	0.337191182408487\\
31.8	0.3371056423973\\
31.85	0.337020102386112\\
31.9	0.336934562374925\\
31.95	0.336849022363738\\
32	0.33676348235255\\
32.05	0.336677942341363\\
32.1	0.336592402330175\\
32.15	0.336506862318988\\
32.2	0.336421322307801\\
32.25	0.336335782296613\\
32.3	0.336250242285426\\
32.35	0.336164702274239\\
32.4	0.336079162263051\\
32.45	0.335993622251864\\
32.5	0.335908082240676\\
32.55	0.335822542229489\\
32.6	0.335737002218302\\
32.65	0.335651462207114\\
32.7	0.335565922195927\\
32.75	0.33548038218474\\
32.8	0.335394842173552\\
32.85	0.335309302162365\\
32.9	0.335223762151178\\
32.95	0.33513822213999\\
33	0.335052682128803\\
33.05	0.334967142117615\\
33.1	0.334881602106428\\
33.15	0.334796062095241\\
33.2	0.334710522084053\\
33.25	0.334624982072866\\
33.3	0.334539442061679\\
33.35	0.334453902050491\\
33.4	0.334368362039304\\
33.45	0.334282822028116\\
33.5	0.334197282016929\\
33.55	0.334111742005742\\
33.6	0.334026201994554\\
33.65	0.333940661983367\\
33.7	0.33385512197218\\
33.75	0.333769581960992\\
33.8	0.333684041949805\\
33.85	0.333598501938618\\
33.9	0.33351296192743\\
33.95	0.333427421916243\\
34	0.333341881905055\\
34.05	0.333256341893868\\
34.1	0.333170801882681\\
34.15	0.333085261871493\\
34.2	0.332999721860306\\
34.25	0.332914181849119\\
34.3	0.332828641837931\\
34.35	0.332743101826744\\
34.4	0.332657561815556\\
34.45	0.332572021804369\\
34.5	0.332486481793182\\
34.55	0.332400941781994\\
34.6	0.332315401770807\\
34.65	0.33222986175962\\
34.7	0.332144321748432\\
34.75	0.332058781737245\\
34.8	0.331973241726058\\
34.85	0.33188770171487\\
34.9	0.331802161703683\\
34.95	0.331716621692495\\
35	0.331631081681308\\
35.05	0.331545541670121\\
35.1	0.331460001658933\\
35.15	0.331374461647746\\
35.2	0.331288921636559\\
35.25	0.331203381625371\\
35.3	0.331117841614184\\
35.35	0.331032301602996\\
35.4	0.330946761591809\\
35.45	0.330861221580622\\
35.5	0.330775681569434\\
35.55	0.330690141558247\\
35.6	0.33060460154706\\
35.65	0.330519061535872\\
35.7	0.330433521524685\\
35.75	0.330347981513498\\
35.8	0.33026244150231\\
35.85	0.330176901491123\\
35.9	0.330091361479935\\
35.95	0.330005821468748\\
36	0.329920281457561\\
36.05	0.329834741446373\\
36.1	0.329749201435186\\
36.15	0.329663661423999\\
36.2	0.329578121412811\\
36.25	0.329492581401624\\
36.3	0.329407041390436\\
36.35	0.329321501379249\\
36.4	0.329235961368062\\
36.45	0.329150421356874\\
36.5	0.329064881345687\\
36.55	0.3289793413345\\
36.6	0.328893801323312\\
36.65	0.328808261312125\\
36.7	0.328722721300937\\
36.75	0.32863718128975\\
36.8	0.328551641278563\\
36.85	0.328466101267375\\
36.9	0.328380561256188\\
36.95	0.328295021245001\\
37	0.328209481233813\\
37.05	0.328123941222626\\
37.1	0.328038401211439\\
37.15	0.327952861200251\\
37.2	0.327867321189064\\
37.25	0.327781781177876\\
37.3	0.327696241166689\\
37.35	0.327610701155502\\
37.4	0.327525161144314\\
37.45	0.327439621133127\\
37.5	0.32735408112194\\
37.55	0.327268541110752\\
37.6	0.327183001099565\\
37.65	0.327097461088378\\
37.7	0.32701192107719\\
37.75	0.326926381066003\\
37.8	0.326840841054815\\
37.85	0.326755301043628\\
37.9	0.326669761032441\\
37.95	0.326584221021253\\
38	0.326498681010066\\
38.05	0.326413140998879\\
38.1	0.326327600987691\\
38.15	0.326242060976504\\
38.2	0.326156520965316\\
38.25	0.326070980954129\\
38.3	0.325985440942942\\
38.35	0.325899900931754\\
38.4	0.325814360920567\\
38.45	0.32572882090938\\
38.5	0.325643280898192\\
38.55	0.325557740887005\\
38.6	0.325472200875817\\
38.65	0.32538666086463\\
38.7	0.325301120853443\\
38.75	0.325215580842255\\
38.8	0.325130040831068\\
38.85	0.325044500819881\\
38.9	0.324958960808693\\
38.95	0.324873420797506\\
39	0.324787880786319\\
39.05	0.324702340775131\\
39.1	0.324616800763944\\
39.15	0.324531260752756\\
39.2	0.324445720741569\\
39.25	0.324360180730382\\
39.3	0.324274640719194\\
39.35	0.324189100708007\\
39.4	0.32410356069682\\
39.45	0.324018020685632\\
39.5	0.323932480674445\\
39.55	0.323846940663257\\
39.6	0.32376140065207\\
39.65	0.323675860640883\\
39.7	0.323590320629695\\
39.75	0.323504780618508\\
39.8	0.323419240607321\\
39.85	0.323333700596133\\
39.9	0.323248160584946\\
39.95	0.323162620573759\\
40	0.323077080562571\\
40.05	0.322991540551384\\
40.1	0.322906000540196\\
40.15	0.322820460529009\\
40.2	0.322734920517822\\
40.25	0.322649380506634\\
40.3	0.322563840495447\\
40.35	0.32247830048426\\
40.4	0.322392760473072\\
40.45	0.322307220461885\\
40.5	0.322221680450697\\
40.55	0.32213614043951\\
40.6	0.322050600428323\\
40.65	0.321965060417135\\
40.7	0.321879520405948\\
40.75	0.321793980394761\\
40.8	0.321708440383573\\
40.85	0.321622900372386\\
40.9	0.321537360361199\\
40.95	0.321451820350011\\
41	0.321366280338824\\
41.05	0.321280740327636\\
41.1	0.321195200316449\\
41.15	0.321109660305262\\
41.2	0.321024120294074\\
41.25	0.320938580282887\\
41.3	0.3208530402717\\
41.35	0.320767500260512\\
41.4	0.320681960249325\\
41.45	0.320596420238137\\
41.5	0.32051088022695\\
41.55	0.320425340215763\\
41.6	0.320339800204575\\
41.65	0.320254260193388\\
41.7	0.320168720182201\\
41.75	0.320083180171013\\
41.8	0.319997640159826\\
41.85	0.319912100148639\\
41.9	0.319826560137451\\
41.95	0.319741020126264\\
42	0.319655480115076\\
42.05	0.319569940103889\\
42.1	0.319484400092702\\
42.15	0.319398860081514\\
42.2	0.319313320070327\\
42.25	0.31922778005914\\
42.3	0.319142240047952\\
42.35	0.319056700036765\\
42.4	0.318971160025577\\
42.45	0.31888562001439\\
42.5	0.318800080003203\\
42.55	0.318714539992015\\
42.6	0.318628999980828\\
42.65	0.318543459969641\\
42.7	0.318457919958453\\
42.75	0.318372379947266\\
42.8	0.318286839936078\\
42.85	0.318201299924891\\
42.9	0.318115759913704\\
42.95	0.318030219902516\\
43	0.317944679891329\\
43.05	0.317859139880142\\
43.1	0.317773599868954\\
43.15	0.317688059857767\\
43.2	0.31760251984658\\
43.25	0.317516979835392\\
43.3	0.317431439824205\\
43.35	0.317345899813017\\
43.4	0.31726035980183\\
43.45	0.317174819790643\\
43.5	0.317089279779455\\
43.55	0.317003739768268\\
43.6	0.316918199757081\\
43.65	0.316832659745893\\
43.7	0.316747119734706\\
43.75	0.316661579723518\\
43.8	0.316576039712331\\
43.85	0.316490499701144\\
43.9	0.316404959689956\\
43.95	0.316319419678769\\
44	0.316233879667582\\
44.05	0.316148339656394\\
44.1	0.316062799645207\\
44.15	0.31597725963402\\
44.2	0.315891719622832\\
44.25	0.315806179611645\\
44.3	0.315720639600457\\
44.35	0.31563509958927\\
44.4	0.315549559578083\\
44.45	0.315464019566895\\
44.5	0.315378479555708\\
44.55	0.315292939544521\\
44.6	0.315207399533333\\
44.65	0.315121859522146\\
44.7	0.315036319510958\\
44.75	0.314950779499771\\
44.8	0.314865239488584\\
44.85	0.314779699477396\\
44.9	0.314694159466209\\
44.95	0.314608619455022\\
45	0.314523079443834\\
45.05	0.314437539432647\\
45.1	0.31435199942146\\
45.15	0.314266459410272\\
45.2	0.314180919399085\\
45.25	0.314095379387897\\
45.3	0.31400983937671\\
45.35	0.313924299365523\\
45.4	0.313838759354335\\
45.45	0.313753219343148\\
45.5	0.313667679331961\\
45.55	0.313582139320773\\
45.6	0.313496599309586\\
45.65	0.313411059298398\\
45.7	0.313325519287211\\
45.75	0.313239979276024\\
45.8	0.313154439264836\\
45.85	0.313068899253649\\
45.9	0.312983359242462\\
45.95	0.312897819231274\\
46	0.312812279220087\\
46.05	0.312726739208899\\
46.1	0.312641199197712\\
46.15	0.312555659186525\\
46.2	0.312470119175337\\
46.25	0.31238457916415\\
46.3	0.312299039152963\\
46.35	0.312213499141775\\
46.4	0.312127959130588\\
46.45	0.312042419119401\\
46.5	0.311956879108213\\
46.55	0.311871339097026\\
46.6	0.311785799085838\\
46.65	0.311700259074651\\
46.7	0.311614719063464\\
46.75	0.311529179052276\\
46.8	0.311443639041089\\
46.85	0.311358099029902\\
46.9	0.311272559018714\\
46.95	0.311187019007527\\
47	0.31110147899634\\
47.05	0.311015938985152\\
47.1	0.310930398973965\\
47.15	0.310844858962777\\
47.2	0.31075931895159\\
47.25	0.310673778940403\\
47.3	0.310588238929215\\
47.35	0.310502698918028\\
47.4	0.310417158906841\\
47.45	0.310331618895653\\
47.5	0.310246078884466\\
47.55	0.310160538873278\\
47.6	0.310074998862091\\
47.65	0.309989458850904\\
47.7	0.309903918839716\\
47.75	0.309818378828529\\
47.8	0.309732838817342\\
47.85	0.309647298806154\\
47.9	0.309561758794967\\
47.95	0.30947621878378\\
48	0.309390678772592\\
48.05	0.309305138761405\\
48.1	0.309219598750217\\
48.15	0.30913405873903\\
48.2	0.309048518727843\\
48.25	0.308962978716655\\
48.3	0.308877438705468\\
48.35	0.308791898694281\\
48.4	0.308706358683093\\
48.45	0.308620818671906\\
48.5	0.308535278660718\\
48.55	0.308449738649531\\
48.6	0.308364198638344\\
48.65	0.308278658627156\\
48.7	0.308193118615969\\
48.75	0.308107578604782\\
48.8	0.308022038593594\\
48.85	0.307936498582407\\
48.9	0.307850958571219\\
48.95	0.307765418560032\\
49	0.307679878548845\\
49.05	0.307594338537657\\
49.1	0.30750879852647\\
49.15	0.307423258515283\\
49.2	0.307337718504095\\
49.25	0.307252178492908\\
49.3	0.307166638481721\\
49.35	0.307081098470533\\
49.4	0.306995558459346\\
49.45	0.306910018448158\\
49.5	0.306824478436971\\
49.55	0.306738938425784\\
49.6	0.306653398414596\\
49.65	0.306567858403409\\
49.7	0.306482318392222\\
49.75	0.306396778381034\\
49.8	0.306311238369847\\
49.85	0.306225698358659\\
49.9	0.306140158347472\\
49.95	0.306054618336285\\
50	0.305969078325097\\
50.05	0.30588353831391\\
50.1	0.305797998302723\\
50.15	0.305712458291535\\
50.2	0.305626918280348\\
50.25	0.305541378269161\\
50.3	0.305455838257973\\
50.35	0.305370298246786\\
50.4	0.305284758235598\\
50.45	0.305199218224411\\
50.5	0.305113678213224\\
50.55	0.305028138202036\\
50.6	0.304942598190849\\
50.65	0.304857058179662\\
50.7	0.304771518168474\\
50.75	0.304685978157287\\
50.8	0.304600438146099\\
50.85	0.304514898134912\\
50.9	0.304429358123725\\
50.95	0.304343818112537\\
51	0.30425827810135\\
51.05	0.304172738090163\\
51.1	0.304087198078975\\
51.15	0.304001658067788\\
51.2	0.303916118056601\\
51.25	0.303830578045413\\
51.3	0.303745038034226\\
51.35	0.303659498023038\\
51.4	0.303573958011851\\
51.45	0.303488418000664\\
51.5	0.303402877989476\\
51.55	0.303317337978289\\
51.6	0.303231797967102\\
51.65	0.303146257955914\\
51.7	0.303060717944727\\
51.75	0.302975177933539\\
51.8	0.302889637922352\\
51.85	0.302804097911165\\
51.9	0.302718557899977\\
51.95	0.30263301788879\\
52	0.302547477877603\\
52.05	0.302461937866415\\
52.1	0.302376397855228\\
52.15	0.302290857844041\\
52.2	0.302205317832853\\
52.25	0.302119777821666\\
52.3	0.302034237810478\\
52.35	0.301948697799291\\
52.4	0.301863157788104\\
52.45	0.301777617776916\\
52.5	0.301692077765729\\
52.55	0.301606537754542\\
52.6	0.301520997743354\\
52.65	0.301435457732167\\
52.7	0.301349917720979\\
52.75	0.301264377709792\\
52.8	0.301178837698605\\
52.85	0.301093297687417\\
52.9	0.30100775767623\\
52.95	0.300922217665043\\
53	0.300836677653855\\
53.05	0.300751137642668\\
53.1	0.30066559763148\\
53.15	0.300580057620293\\
53.2	0.300494517609106\\
53.25	0.300408977597918\\
53.3	0.300323437586731\\
53.35	0.300237897575544\\
53.4	0.300152357564356\\
53.45	0.300066817553169\\
53.5	0.299981277541982\\
53.55	0.299895737530794\\
53.6	0.299810197519607\\
53.65	0.299724657508419\\
53.7	0.299639117497232\\
53.75	0.299553577486045\\
53.8	0.299468037474857\\
53.85	0.29938249746367\\
53.9	0.299296957452483\\
53.95	0.299211417441295\\
54	0.299125877430108\\
54.05	0.299040337418921\\
54.1	0.298954797407733\\
54.15	0.298869257396546\\
54.2	0.298783717385358\\
54.25	0.298698177374171\\
54.3	0.298612637362984\\
54.35	0.298527097351796\\
54.4	0.298441557340609\\
54.45	0.298356017329422\\
54.5	0.298270477318234\\
54.55	0.298184937307047\\
54.6	0.298099397295859\\
54.65	0.298013857284672\\
54.7	0.297928317273485\\
54.75	0.297842777262297\\
54.8	0.29775723725111\\
54.85	0.297671697239923\\
54.9	0.297586157228735\\
54.95	0.297500617217548\\
55	0.297415077206361\\
55.05	0.297329537195173\\
55.1	0.297243997183986\\
55.15	0.297158457172798\\
55.2	0.297072917161611\\
55.25	0.296987377150424\\
55.3	0.296901837139236\\
55.35	0.296816297128049\\
55.4	0.296730757116862\\
55.45	0.296645217105674\\
55.5	0.296559677094487\\
55.55	0.296474137083299\\
55.6	0.296388597072112\\
55.65	0.296303057060925\\
55.7	0.296217517049737\\
55.75	0.29613197703855\\
55.8	0.296046437027363\\
55.85	0.295960897016175\\
55.9	0.295875357004988\\
55.95	0.2957898169938\\
56	0.295704276982613\\
56.05	0.295618736971426\\
56.1	0.295533196960238\\
56.15	0.295447656949051\\
56.2	0.295362116937864\\
56.25	0.295276576926676\\
56.3	0.295191036915489\\
56.35	0.295105496904302\\
56.4	0.295019956893114\\
56.45	0.294934416881927\\
56.5	0.294848876870739\\
56.55	0.294763336859552\\
56.6	0.294677796848365\\
56.65	0.294592256837177\\
56.7	0.29450671682599\\
56.75	0.294421176814803\\
56.8	0.294335636803615\\
56.85	0.294250096792428\\
56.9	0.29416455678124\\
56.95	0.294079016770053\\
57	0.293993476758866\\
57.05	0.293907936747678\\
57.1	0.293822396736491\\
57.15	0.293736856725304\\
57.2	0.293651316714116\\
57.25	0.293565776702929\\
57.3	0.293480236691742\\
57.35	0.293394696680554\\
57.4	0.293309156669367\\
57.45	0.293223616658179\\
57.5	0.293138076646992\\
57.55	0.293052536635805\\
57.6	0.292966996624617\\
57.65	0.29288145661343\\
57.7	0.292795916602243\\
57.75	0.292710376591055\\
57.8	0.292624836579868\\
57.85	0.292539296568681\\
57.9	0.292453756557493\\
57.95	0.292368216546306\\
58	0.292282676535118\\
58.05	0.292197136523931\\
58.1	0.292111596512744\\
58.15	0.292026056501556\\
58.2	0.291940516490369\\
58.25	0.291854976479182\\
58.3	0.291769436467994\\
58.35	0.291683896456807\\
58.4	0.291598356445619\\
58.45	0.291512816434432\\
58.5	0.291427276423245\\
58.55	0.291341736412057\\
58.6	0.29125619640087\\
58.65	0.291170656389683\\
58.7	0.291085116378495\\
58.75	0.290999576367308\\
58.8	0.29091403635612\\
58.85	0.290828496344933\\
58.9	0.290742956333746\\
58.95	0.290657416322558\\
59	0.290571876311371\\
59.05	0.290486336300184\\
59.1	0.290400796288996\\
59.15	0.290315256277809\\
59.2	0.290229716266622\\
59.25	0.290144176255434\\
59.3	0.290058636244247\\
59.35	0.289973096233059\\
59.4	0.289887556221872\\
59.45	0.289802016210685\\
59.5	0.289716476199497\\
59.55	0.28963093618831\\
59.6	0.289545396177123\\
59.65	0.289459856165935\\
59.7	0.289374316154748\\
59.75	0.28928877614356\\
59.8	0.289203236132373\\
59.85	0.289117696121186\\
59.9	0.289032156109998\\
59.95	0.288946616098811\\
60	0.288861076087624\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_vth_vs_temp.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick,scale=1.000, every node/.style={scale=1.000}]

\begin{axis}[%
width=1.618in,
height=1.326in,
at={(0.55in,0.429in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={T $\left[^{\circ}C\right]$},
ymin=0.3,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$V_{th}\ \left[V\right]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{V_{th}}$ thermal drift}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.425046993267526\\
20	0.405738651672382\\
30	0.389408972942512\\
40	0.373384324903154\\
50	0.349205633792647\\
60	0.337709815137317\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	0.424533083785656\\
10.05	0.424444182415324\\
10.1	0.424355281044991\\
10.15	0.424266379674658\\
10.2	0.424177478304325\\
10.25	0.424088576933992\\
10.3	0.42399967556366\\
10.35	0.423910774193327\\
10.4	0.423821872822994\\
10.45	0.423732971452661\\
10.5	0.423644070082328\\
10.55	0.423555168711996\\
10.6	0.423466267341663\\
10.65	0.42337736597133\\
10.7	0.423288464600997\\
10.75	0.423199563230664\\
10.8	0.423110661860332\\
10.85	0.423021760489999\\
10.9	0.422932859119666\\
10.95	0.422843957749333\\
11	0.422755056379\\
11.05	0.422666155008668\\
11.1	0.422577253638335\\
11.15	0.422488352268002\\
11.2	0.422399450897669\\
11.25	0.422310549527336\\
11.3	0.422221648157004\\
11.35	0.422132746786671\\
11.4	0.422043845416338\\
11.45	0.421954944046005\\
11.5	0.421866042675672\\
11.55	0.42177714130534\\
11.6	0.421688239935007\\
11.65	0.421599338564674\\
11.7	0.421510437194341\\
11.75	0.421421535824008\\
11.8	0.421332634453676\\
11.85	0.421243733083343\\
11.9	0.42115483171301\\
11.95	0.421065930342677\\
12	0.420977028972344\\
12.05	0.420888127602012\\
12.1	0.420799226231679\\
12.15	0.420710324861346\\
12.2	0.420621423491013\\
12.25	0.42053252212068\\
12.3	0.420443620750348\\
12.35	0.420354719380015\\
12.4	0.420265818009682\\
12.45	0.420176916639349\\
12.5	0.420088015269016\\
12.55	0.419999113898684\\
12.6	0.419910212528351\\
12.65	0.419821311158018\\
12.7	0.419732409787685\\
12.75	0.419643508417352\\
12.8	0.41955460704702\\
12.85	0.419465705676687\\
12.9	0.419376804306354\\
12.95	0.419287902936021\\
13	0.419199001565688\\
13.05	0.419110100195356\\
13.1	0.419021198825023\\
13.15	0.41893229745469\\
13.2	0.418843396084357\\
13.25	0.418754494714024\\
13.3	0.418665593343692\\
13.35	0.418576691973359\\
13.4	0.418487790603026\\
13.45	0.418398889232693\\
13.5	0.41830998786236\\
13.55	0.418221086492028\\
13.6	0.418132185121695\\
13.65	0.418043283751362\\
13.7	0.417954382381029\\
13.75	0.417865481010696\\
13.8	0.417776579640364\\
13.85	0.417687678270031\\
13.9	0.417598776899698\\
13.95	0.417509875529365\\
14	0.417420974159032\\
14.05	0.4173320727887\\
14.1	0.417243171418367\\
14.15	0.417154270048034\\
14.2	0.417065368677701\\
14.25	0.416976467307368\\
14.3	0.416887565937036\\
14.35	0.416798664566703\\
14.4	0.41670976319637\\
14.45	0.416620861826037\\
14.5	0.416531960455704\\
14.55	0.416443059085372\\
14.6	0.416354157715039\\
14.65	0.416265256344706\\
14.7	0.416176354974373\\
14.75	0.41608745360404\\
14.8	0.415998552233708\\
14.85	0.415909650863375\\
14.9	0.415820749493042\\
14.95	0.415731848122709\\
15	0.415642946752376\\
15.05	0.415554045382044\\
15.1	0.415465144011711\\
15.15	0.415376242641378\\
15.2	0.415287341271045\\
15.25	0.415198439900712\\
15.3	0.41510953853038\\
15.35	0.415020637160047\\
15.4	0.414931735789714\\
15.45	0.414842834419381\\
15.5	0.414753933049048\\
15.55	0.414665031678716\\
15.6	0.414576130308383\\
15.65	0.41448722893805\\
15.7	0.414398327567717\\
15.75	0.414309426197384\\
15.8	0.414220524827052\\
15.85	0.414131623456719\\
15.9	0.414042722086386\\
15.95	0.413953820716053\\
16	0.41386491934572\\
16.05	0.413776017975388\\
16.1	0.413687116605055\\
16.15	0.413598215234722\\
16.2	0.413509313864389\\
16.25	0.413420412494056\\
16.3	0.413331511123724\\
16.35	0.413242609753391\\
16.4	0.413153708383058\\
16.45	0.413064807012725\\
16.5	0.412975905642392\\
16.55	0.41288700427206\\
16.6	0.412798102901727\\
16.65	0.412709201531394\\
16.7	0.412620300161061\\
16.75	0.412531398790728\\
16.8	0.412442497420396\\
16.85	0.412353596050063\\
16.9	0.41226469467973\\
16.95	0.412175793309397\\
17	0.412086891939064\\
17.05	0.411997990568732\\
17.1	0.411909089198399\\
17.15	0.411820187828066\\
17.2	0.411731286457733\\
17.25	0.4116423850874\\
17.3	0.411553483717068\\
17.35	0.411464582346735\\
17.4	0.411375680976402\\
17.45	0.411286779606069\\
17.5	0.411197878235736\\
17.55	0.411108976865404\\
17.6	0.411020075495071\\
17.65	0.410931174124738\\
17.7	0.410842272754405\\
17.75	0.410753371384072\\
17.8	0.41066447001374\\
17.85	0.410575568643407\\
17.9	0.410486667273074\\
17.95	0.410397765902741\\
18	0.410308864532408\\
18.05	0.410219963162075\\
18.1	0.410131061791743\\
18.15	0.41004216042141\\
18.2	0.409953259051077\\
18.25	0.409864357680744\\
18.3	0.409775456310412\\
18.35	0.409686554940079\\
18.4	0.409597653569746\\
18.45	0.409508752199413\\
18.5	0.40941985082908\\
18.55	0.409330949458747\\
18.6	0.409242048088415\\
18.65	0.409153146718082\\
18.7	0.409064245347749\\
18.75	0.408975343977416\\
18.8	0.408886442607084\\
18.85	0.408797541236751\\
18.9	0.408708639866418\\
18.95	0.408619738496085\\
19	0.408530837125752\\
19.05	0.408441935755419\\
19.1	0.408353034385087\\
19.15	0.408264133014754\\
19.2	0.408175231644421\\
19.25	0.408086330274088\\
19.3	0.407997428903755\\
19.35	0.407908527533423\\
19.4	0.40781962616309\\
19.45	0.407730724792757\\
19.5	0.407641823422424\\
19.55	0.407552922052091\\
19.6	0.407464020681759\\
19.65	0.407375119311426\\
19.7	0.407286217941093\\
19.75	0.40719731657076\\
19.8	0.407108415200427\\
19.85	0.407019513830095\\
19.9	0.406930612459762\\
19.95	0.406841711089429\\
20	0.406752809719096\\
20.05	0.406663908348763\\
20.1	0.406575006978431\\
20.15	0.406486105608098\\
20.2	0.406397204237765\\
20.25	0.406308302867432\\
20.3	0.406219401497099\\
20.35	0.406130500126767\\
20.4	0.406041598756434\\
20.45	0.405952697386101\\
20.5	0.405863796015768\\
20.55	0.405774894645435\\
20.6	0.405685993275103\\
20.65	0.40559709190477\\
20.7	0.405508190534437\\
20.75	0.405419289164104\\
20.8	0.405330387793771\\
20.85	0.405241486423439\\
20.9	0.405152585053106\\
20.95	0.405063683682773\\
21	0.40497478231244\\
21.05	0.404885880942107\\
21.1	0.404796979571775\\
21.15	0.404708078201442\\
21.2	0.404619176831109\\
21.25	0.404530275460776\\
21.3	0.404441374090443\\
21.35	0.404352472720111\\
21.4	0.404263571349778\\
21.45	0.404174669979445\\
21.5	0.404085768609112\\
21.55	0.403996867238779\\
21.6	0.403907965868447\\
21.65	0.403819064498114\\
21.7	0.403730163127781\\
21.75	0.403641261757448\\
21.8	0.403552360387115\\
21.85	0.403463459016783\\
21.9	0.40337455764645\\
21.95	0.403285656276117\\
22	0.403196754905784\\
22.05	0.403107853535451\\
22.1	0.403018952165119\\
22.15	0.402930050794786\\
22.2	0.402841149424453\\
22.25	0.40275224805412\\
22.3	0.402663346683787\\
22.35	0.402574445313455\\
22.4	0.402485543943122\\
22.45	0.402396642572789\\
22.5	0.402307741202456\\
22.55	0.402218839832123\\
22.6	0.402129938461791\\
22.65	0.402041037091458\\
22.7	0.401952135721125\\
22.75	0.401863234350792\\
22.8	0.401774332980459\\
22.85	0.401685431610127\\
22.9	0.401596530239794\\
22.95	0.401507628869461\\
23	0.401418727499128\\
23.05	0.401329826128795\\
23.1	0.401240924758463\\
23.15	0.40115202338813\\
23.2	0.401063122017797\\
23.25	0.400974220647464\\
23.3	0.400885319277131\\
23.35	0.400796417906799\\
23.4	0.400707516536466\\
23.45	0.400618615166133\\
23.5	0.4005297137958\\
23.55	0.400440812425467\\
23.6	0.400351911055135\\
23.65	0.400263009684802\\
23.7	0.400174108314469\\
23.75	0.400085206944136\\
23.8	0.399996305573803\\
23.85	0.399907404203471\\
23.9	0.399818502833138\\
23.95	0.399729601462805\\
24	0.399640700092472\\
24.05	0.399551798722139\\
24.1	0.399462897351807\\
24.15	0.399373995981474\\
24.2	0.399285094611141\\
24.25	0.399196193240808\\
24.3	0.399107291870475\\
24.35	0.399018390500143\\
24.4	0.39892948912981\\
24.45	0.398840587759477\\
24.5	0.398751686389144\\
24.55	0.398662785018811\\
24.6	0.398573883648479\\
24.65	0.398484982278146\\
24.7	0.398396080907813\\
24.75	0.39830717953748\\
24.8	0.398218278167147\\
24.85	0.398129376796815\\
24.9	0.398040475426482\\
24.95	0.397951574056149\\
25	0.397862672685816\\
25.05	0.397773771315483\\
25.1	0.397684869945151\\
25.15	0.397595968574818\\
25.2	0.397507067204485\\
25.25	0.397418165834152\\
25.3	0.397329264463819\\
25.35	0.397240363093487\\
25.4	0.397151461723154\\
25.45	0.397062560352821\\
25.5	0.396973658982488\\
25.55	0.396884757612155\\
25.6	0.396795856241823\\
25.65	0.39670695487149\\
25.7	0.396618053501157\\
25.75	0.396529152130824\\
25.8	0.396440250760491\\
25.85	0.396351349390159\\
25.9	0.396262448019826\\
25.95	0.396173546649493\\
26	0.39608464527916\\
26.05	0.395995743908827\\
26.1	0.395906842538495\\
26.15	0.395817941168162\\
26.2	0.395729039797829\\
26.25	0.395640138427496\\
26.3	0.395551237057163\\
26.35	0.395462335686831\\
26.4	0.395373434316498\\
26.45	0.395284532946165\\
26.5	0.395195631575832\\
26.55	0.395106730205499\\
26.6	0.395017828835167\\
26.65	0.394928927464834\\
26.7	0.394840026094501\\
26.75	0.394751124724168\\
26.8	0.394662223353835\\
26.85	0.394573321983503\\
26.9	0.39448442061317\\
26.95	0.394395519242837\\
27	0.394306617872504\\
27.05	0.394217716502171\\
27.1	0.394128815131839\\
27.15	0.394039913761506\\
27.2	0.393951012391173\\
27.25	0.39386211102084\\
27.3	0.393773209650507\\
27.35	0.393684308280174\\
27.4	0.393595406909842\\
27.45	0.393506505539509\\
27.5	0.393417604169176\\
27.55	0.393328702798843\\
27.6	0.393239801428511\\
27.65	0.393150900058178\\
27.7	0.393061998687845\\
27.75	0.392973097317512\\
27.8	0.392884195947179\\
27.85	0.392795294576846\\
27.9	0.392706393206514\\
27.95	0.392617491836181\\
28	0.392528590465848\\
28.05	0.392439689095515\\
28.1	0.392350787725183\\
28.15	0.39226188635485\\
28.2	0.392172984984517\\
28.25	0.392084083614184\\
28.3	0.391995182243851\\
28.35	0.391906280873518\\
28.4	0.391817379503186\\
28.45	0.391728478132853\\
28.5	0.39163957676252\\
28.55	0.391550675392187\\
28.6	0.391461774021854\\
28.65	0.391372872651522\\
28.7	0.391283971281189\\
28.75	0.391195069910856\\
28.8	0.391106168540523\\
28.85	0.39101726717019\\
28.9	0.390928365799858\\
28.95	0.390839464429525\\
29	0.390750563059192\\
29.05	0.390661661688859\\
29.1	0.390572760318526\\
29.15	0.390483858948194\\
29.2	0.390394957577861\\
29.25	0.390306056207528\\
29.3	0.390217154837195\\
29.35	0.390128253466862\\
29.4	0.39003935209653\\
29.45	0.389950450726197\\
29.5	0.389861549355864\\
29.55	0.389772647985531\\
29.6	0.389683746615198\\
29.65	0.389594845244866\\
29.7	0.389505943874533\\
29.75	0.3894170425042\\
29.8	0.389328141133867\\
29.85	0.389239239763534\\
29.9	0.389150338393202\\
29.95	0.389061437022869\\
30	0.388972535652536\\
30.05	0.388883634282203\\
30.1	0.38879473291187\\
30.15	0.388705831541538\\
30.2	0.388616930171205\\
30.25	0.388528028800872\\
30.3	0.388439127430539\\
30.35	0.388350226060206\\
30.4	0.388261324689874\\
30.45	0.388172423319541\\
30.5	0.388083521949208\\
30.55	0.387994620578875\\
30.6	0.387905719208542\\
30.65	0.38781681783821\\
30.7	0.387727916467877\\
30.75	0.387639015097544\\
30.8	0.387550113727211\\
30.85	0.387461212356878\\
30.9	0.387372310986546\\
30.95	0.387283409616213\\
31	0.38719450824588\\
31.05	0.387105606875547\\
31.1	0.387016705505214\\
31.15	0.386927804134882\\
31.2	0.386838902764549\\
31.25	0.386750001394216\\
31.3	0.386661100023883\\
31.35	0.38657219865355\\
31.4	0.386483297283218\\
31.45	0.386394395912885\\
31.5	0.386305494542552\\
31.55	0.386216593172219\\
31.6	0.386127691801886\\
31.65	0.386038790431554\\
31.7	0.385949889061221\\
31.75	0.385860987690888\\
31.8	0.385772086320555\\
31.85	0.385683184950222\\
31.9	0.38559428357989\\
31.95	0.385505382209557\\
32	0.385416480839224\\
32.05	0.385327579468891\\
32.1	0.385238678098558\\
32.15	0.385149776728226\\
32.2	0.385060875357893\\
32.25	0.38497197398756\\
32.3	0.384883072617227\\
32.35	0.384794171246894\\
32.4	0.384705269876562\\
32.45	0.384616368506229\\
32.5	0.384527467135896\\
32.55	0.384438565765563\\
32.6	0.38434966439523\\
32.65	0.384260763024898\\
32.7	0.384171861654565\\
32.75	0.384082960284232\\
32.8	0.383994058913899\\
32.85	0.383905157543566\\
32.9	0.383816256173234\\
32.95	0.383727354802901\\
33	0.383638453432568\\
33.05	0.383549552062235\\
33.1	0.383460650691902\\
33.15	0.38337174932157\\
33.2	0.383282847951237\\
33.25	0.383193946580904\\
33.3	0.383105045210571\\
33.35	0.383016143840238\\
33.4	0.382927242469906\\
33.45	0.382838341099573\\
33.5	0.38274943972924\\
33.55	0.382660538358907\\
33.6	0.382571636988574\\
33.65	0.382482735618242\\
33.7	0.382393834247909\\
33.75	0.382304932877576\\
33.8	0.382216031507243\\
33.85	0.38212713013691\\
33.9	0.382038228766578\\
33.95	0.381949327396245\\
34	0.381860426025912\\
34.05	0.381771524655579\\
34.1	0.381682623285246\\
34.15	0.381593721914914\\
34.2	0.381504820544581\\
34.25	0.381415919174248\\
34.3	0.381327017803915\\
34.35	0.381238116433582\\
34.4	0.38114921506325\\
34.45	0.381060313692917\\
34.5	0.380971412322584\\
34.55	0.380882510952251\\
34.6	0.380793609581918\\
34.65	0.380704708211586\\
34.7	0.380615806841253\\
34.75	0.38052690547092\\
34.8	0.380438004100587\\
34.85	0.380349102730254\\
34.9	0.380260201359922\\
34.95	0.380171299989589\\
35	0.380082398619256\\
35.05	0.379993497248923\\
35.1	0.37990459587859\\
35.15	0.379815694508258\\
35.2	0.379726793137925\\
35.25	0.379637891767592\\
35.3	0.379548990397259\\
35.35	0.379460089026926\\
35.4	0.379371187656594\\
35.45	0.379282286286261\\
35.5	0.379193384915928\\
35.55	0.379104483545595\\
35.6	0.379015582175262\\
35.65	0.37892668080493\\
35.7	0.378837779434597\\
35.75	0.378748878064264\\
35.8	0.378659976693931\\
35.85	0.378571075323598\\
35.9	0.378482173953266\\
35.95	0.378393272582933\\
36	0.3783043712126\\
36.05	0.378215469842267\\
36.1	0.378126568471934\\
36.15	0.378037667101601\\
36.2	0.377948765731269\\
36.25	0.377859864360936\\
36.3	0.377770962990603\\
36.35	0.37768206162027\\
36.4	0.377593160249938\\
36.45	0.377504258879605\\
36.5	0.377415357509272\\
36.55	0.377326456138939\\
36.6	0.377237554768606\\
36.65	0.377148653398273\\
36.7	0.377059752027941\\
36.75	0.376970850657608\\
36.8	0.376881949287275\\
36.85	0.376793047916942\\
36.9	0.37670414654661\\
36.95	0.376615245176277\\
37	0.376526343805944\\
37.05	0.376437442435611\\
37.1	0.376348541065278\\
37.15	0.376259639694945\\
37.2	0.376170738324613\\
37.25	0.37608183695428\\
37.3	0.375992935583947\\
37.35	0.375904034213614\\
37.4	0.375815132843282\\
37.45	0.375726231472949\\
37.5	0.375637330102616\\
37.55	0.375548428732283\\
37.6	0.37545952736195\\
37.65	0.375370625991617\\
37.7	0.375281724621285\\
37.75	0.375192823250952\\
37.8	0.375103921880619\\
37.85	0.375015020510286\\
37.9	0.374926119139953\\
37.95	0.374837217769621\\
38	0.374748316399288\\
38.05	0.374659415028955\\
38.1	0.374570513658622\\
38.15	0.374481612288289\\
38.2	0.374392710917957\\
38.25	0.374303809547624\\
38.3	0.374214908177291\\
38.35	0.374126006806958\\
38.4	0.374037105436625\\
38.45	0.373948204066293\\
38.5	0.37385930269596\\
38.55	0.373770401325627\\
38.6	0.373681499955294\\
38.65	0.373592598584961\\
38.7	0.373503697214629\\
38.75	0.373414795844296\\
38.8	0.373325894473963\\
38.85	0.37323699310363\\
38.9	0.373148091733297\\
38.95	0.373059190362965\\
39	0.372970288992632\\
39.05	0.372881387622299\\
39.1	0.372792486251966\\
39.15	0.372703584881633\\
39.2	0.372614683511301\\
39.25	0.372525782140968\\
39.3	0.372436880770635\\
39.35	0.372347979400302\\
39.4	0.372259078029969\\
39.45	0.372170176659637\\
39.5	0.372081275289304\\
39.55	0.371992373918971\\
39.6	0.371903472548638\\
39.65	0.371814571178305\\
39.7	0.371725669807973\\
39.75	0.37163676843764\\
39.8	0.371547867067307\\
39.85	0.371458965696974\\
39.9	0.371370064326641\\
39.95	0.371281162956309\\
40	0.371192261585976\\
40.05	0.371103360215643\\
40.1	0.37101445884531\\
40.15	0.370925557474977\\
40.2	0.370836656104645\\
40.25	0.370747754734312\\
40.3	0.370658853363979\\
40.35	0.370569951993646\\
40.4	0.370481050623313\\
40.45	0.370392149252981\\
40.5	0.370303247882648\\
40.55	0.370214346512315\\
40.6	0.370125445141982\\
40.65	0.370036543771649\\
40.7	0.369947642401317\\
40.75	0.369858741030984\\
40.8	0.369769839660651\\
40.85	0.369680938290318\\
40.9	0.369592036919985\\
40.95	0.369503135549653\\
41	0.36941423417932\\
41.05	0.369325332808987\\
41.1	0.369236431438654\\
41.15	0.369147530068321\\
41.2	0.369058628697989\\
41.25	0.368969727327656\\
41.3	0.368880825957323\\
41.35	0.36879192458699\\
41.4	0.368703023216657\\
41.45	0.368614121846325\\
41.5	0.368525220475992\\
41.55	0.368436319105659\\
41.6	0.368347417735326\\
41.65	0.368258516364993\\
41.7	0.368169614994661\\
41.75	0.368080713624328\\
41.8	0.367991812253995\\
41.85	0.367902910883662\\
41.9	0.367814009513329\\
41.95	0.367725108142997\\
42	0.367636206772664\\
42.05	0.367547305402331\\
42.1	0.367458404031998\\
42.15	0.367369502661665\\
42.2	0.367280601291333\\
42.25	0.367191699921\\
42.3	0.367102798550667\\
42.35	0.367013897180334\\
42.4	0.366924995810001\\
42.45	0.366836094439669\\
42.5	0.366747193069336\\
42.55	0.366658291699003\\
42.6	0.36656939032867\\
42.65	0.366480488958337\\
42.7	0.366391587588005\\
42.75	0.366302686217672\\
42.8	0.366213784847339\\
42.85	0.366124883477006\\
42.9	0.366035982106673\\
42.95	0.365947080736341\\
43	0.365858179366008\\
43.05	0.365769277995675\\
43.1	0.365680376625342\\
43.15	0.365591475255009\\
43.2	0.365502573884677\\
43.25	0.365413672514344\\
43.3	0.365324771144011\\
43.35	0.365235869773678\\
43.4	0.365146968403345\\
43.45	0.365058067033013\\
43.5	0.36496916566268\\
43.55	0.364880264292347\\
43.6	0.364791362922014\\
43.65	0.364702461551681\\
43.7	0.364613560181349\\
43.75	0.364524658811016\\
43.8	0.364435757440683\\
43.85	0.36434685607035\\
43.9	0.364257954700017\\
43.95	0.364169053329685\\
44	0.364080151959352\\
44.05	0.363991250589019\\
44.1	0.363902349218686\\
44.15	0.363813447848353\\
44.2	0.363724546478021\\
44.25	0.363635645107688\\
44.3	0.363546743737355\\
44.35	0.363457842367022\\
44.4	0.363368940996689\\
44.45	0.363280039626357\\
44.5	0.363191138256024\\
44.55	0.363102236885691\\
44.6	0.363013335515358\\
44.65	0.362924434145025\\
44.7	0.362835532774692\\
44.75	0.36274663140436\\
44.8	0.362657730034027\\
44.85	0.362568828663694\\
44.9	0.362479927293361\\
44.95	0.362391025923029\\
45	0.362302124552696\\
45.05	0.362213223182363\\
45.1	0.36212432181203\\
45.15	0.362035420441697\\
45.2	0.361946519071364\\
45.25	0.361857617701032\\
45.3	0.361768716330699\\
45.35	0.361679814960366\\
45.4	0.361590913590033\\
45.45	0.361502012219701\\
45.5	0.361413110849368\\
45.55	0.361324209479035\\
45.6	0.361235308108702\\
45.65	0.361146406738369\\
45.7	0.361057505368036\\
45.75	0.360968603997704\\
45.8	0.360879702627371\\
45.85	0.360790801257038\\
45.9	0.360701899886705\\
45.95	0.360612998516373\\
46	0.36052409714604\\
46.05	0.360435195775707\\
46.1	0.360346294405374\\
46.15	0.360257393035041\\
46.2	0.360168491664708\\
46.25	0.360079590294376\\
46.3	0.359990688924043\\
46.35	0.35990178755371\\
46.4	0.359812886183377\\
46.45	0.359723984813044\\
46.5	0.359635083442712\\
46.55	0.359546182072379\\
46.6	0.359457280702046\\
46.65	0.359368379331713\\
46.7	0.35927947796138\\
46.75	0.359190576591048\\
46.8	0.359101675220715\\
46.85	0.359012773850382\\
46.9	0.358923872480049\\
46.95	0.358834971109716\\
47	0.358746069739384\\
47.05	0.358657168369051\\
47.1	0.358568266998718\\
47.15	0.358479365628385\\
47.2	0.358390464258052\\
47.25	0.35830156288772\\
47.3	0.358212661517387\\
47.35	0.358123760147054\\
47.4	0.358034858776721\\
47.45	0.357945957406388\\
47.5	0.357857056036056\\
47.55	0.357768154665723\\
47.6	0.35767925329539\\
47.65	0.357590351925057\\
47.7	0.357501450554724\\
47.75	0.357412549184392\\
47.8	0.357323647814059\\
47.85	0.357234746443726\\
47.9	0.357145845073393\\
47.95	0.35705694370306\\
48	0.356968042332728\\
48.05	0.356879140962395\\
48.1	0.356790239592062\\
48.15	0.356701338221729\\
48.2	0.356612436851396\\
48.25	0.356523535481064\\
48.3	0.356434634110731\\
48.35	0.356345732740398\\
48.4	0.356256831370065\\
48.45	0.356167929999732\\
48.5	0.3560790286294\\
48.55	0.355990127259067\\
48.6	0.355901225888734\\
48.65	0.355812324518401\\
48.7	0.355723423148068\\
48.75	0.355634521777736\\
48.8	0.355545620407403\\
48.85	0.35545671903707\\
48.9	0.355367817666737\\
48.95	0.355278916296404\\
49	0.355190014926072\\
49.05	0.355101113555739\\
49.1	0.355012212185406\\
49.15	0.354923310815073\\
49.2	0.35483440944474\\
49.25	0.354745508074408\\
49.3	0.354656606704075\\
49.35	0.354567705333742\\
49.4	0.354478803963409\\
49.45	0.354389902593076\\
49.5	0.354301001222744\\
49.55	0.354212099852411\\
49.6	0.354123198482078\\
49.65	0.354034297111745\\
49.7	0.353945395741412\\
49.75	0.35385649437108\\
49.8	0.353767593000747\\
49.85	0.353678691630414\\
49.9	0.353589790260081\\
49.95	0.353500888889748\\
50	0.353411987519416\\
50.05	0.353323086149083\\
50.1	0.35323418477875\\
50.15	0.353145283408417\\
50.2	0.353056382038084\\
50.25	0.352967480667752\\
50.3	0.352878579297419\\
50.35	0.352789677927086\\
50.4	0.352700776556753\\
50.45	0.35261187518642\\
50.5	0.352522973816088\\
50.55	0.352434072445755\\
50.6	0.352345171075422\\
50.65	0.352256269705089\\
50.7	0.352167368334756\\
50.75	0.352078466964424\\
50.8	0.351989565594091\\
50.85	0.351900664223758\\
50.9	0.351811762853425\\
50.95	0.351722861483092\\
51	0.35163396011276\\
51.05	0.351545058742427\\
51.1	0.351456157372094\\
51.15	0.351367256001761\\
51.2	0.351278354631428\\
51.25	0.351189453261096\\
51.3	0.351100551890763\\
51.35	0.35101165052043\\
51.4	0.350922749150097\\
51.45	0.350833847779764\\
51.5	0.350744946409432\\
51.55	0.350656045039099\\
51.6	0.350567143668766\\
51.65	0.350478242298433\\
51.7	0.3503893409281\\
51.75	0.350300439557768\\
51.8	0.350211538187435\\
51.85	0.350122636817102\\
51.9	0.350033735446769\\
51.95	0.349944834076436\\
52	0.349855932706104\\
52.05	0.349767031335771\\
52.1	0.349678129965438\\
52.15	0.349589228595105\\
52.2	0.349500327224772\\
52.25	0.34941142585444\\
52.3	0.349322524484107\\
52.35	0.349233623113774\\
52.4	0.349144721743441\\
52.45	0.349055820373108\\
52.5	0.348966919002776\\
52.55	0.348878017632443\\
52.6	0.34878911626211\\
52.65	0.348700214891777\\
52.7	0.348611313521444\\
52.75	0.348522412151112\\
52.8	0.348433510780779\\
52.85	0.348344609410446\\
52.9	0.348255708040113\\
52.95	0.34816680666978\\
53	0.348077905299448\\
53.05	0.347989003929115\\
53.1	0.347900102558782\\
53.15	0.347811201188449\\
53.2	0.347722299818116\\
53.25	0.347633398447784\\
53.3	0.347544497077451\\
53.35	0.347455595707118\\
53.4	0.347366694336785\\
53.45	0.347277792966452\\
53.5	0.34718889159612\\
53.55	0.347099990225787\\
53.6	0.347011088855454\\
53.65	0.346922187485121\\
53.7	0.346833286114788\\
53.75	0.346744384744456\\
53.8	0.346655483374123\\
53.85	0.34656658200379\\
53.9	0.346477680633457\\
53.95	0.346388779263124\\
54	0.346299877892791\\
54.05	0.346210976522459\\
54.1	0.346122075152126\\
54.15	0.346033173781793\\
54.2	0.34594427241146\\
54.25	0.345855371041128\\
54.3	0.345766469670795\\
54.35	0.345677568300462\\
54.4	0.345588666930129\\
54.45	0.345499765559796\\
54.5	0.345410864189464\\
54.55	0.345321962819131\\
54.6	0.345233061448798\\
54.65	0.345144160078465\\
54.7	0.345055258708132\\
54.75	0.3449663573378\\
54.8	0.344877455967467\\
54.85	0.344788554597134\\
54.9	0.344699653226801\\
54.95	0.344610751856468\\
55	0.344521850486135\\
55.05	0.344432949115803\\
55.1	0.34434404774547\\
55.15	0.344255146375137\\
55.2	0.344166245004804\\
55.25	0.344077343634472\\
55.3	0.343988442264139\\
55.35	0.343899540893806\\
55.4	0.343810639523473\\
55.45	0.34372173815314\\
55.5	0.343632836782807\\
55.55	0.343543935412475\\
55.6	0.343455034042142\\
55.65	0.343366132671809\\
55.7	0.343277231301476\\
55.75	0.343188329931143\\
55.8	0.343099428560811\\
55.85	0.343010527190478\\
55.9	0.342921625820145\\
55.95	0.342832724449812\\
56	0.342743823079479\\
56.05	0.342654921709147\\
56.1	0.342566020338814\\
56.15	0.342477118968481\\
56.2	0.342388217598148\\
56.25	0.342299316227815\\
56.3	0.342210414857483\\
56.35	0.34212151348715\\
56.4	0.342032612116817\\
56.45	0.341943710746484\\
56.5	0.341854809376151\\
56.55	0.341765908005819\\
56.6	0.341677006635486\\
56.65	0.341588105265153\\
56.7	0.34149920389482\\
56.75	0.341410302524487\\
56.8	0.341321401154155\\
56.85	0.341232499783822\\
56.9	0.341143598413489\\
56.95	0.341054697043156\\
57	0.340965795672823\\
57.05	0.340876894302491\\
57.1	0.340787992932158\\
57.15	0.340699091561825\\
57.2	0.340610190191492\\
57.25	0.340521288821159\\
57.3	0.340432387450827\\
57.35	0.340343486080494\\
57.4	0.340254584710161\\
57.45	0.340165683339828\\
57.5	0.340076781969495\\
57.55	0.339987880599163\\
57.6	0.33989897922883\\
57.65	0.339810077858497\\
57.7	0.339721176488164\\
57.75	0.339632275117831\\
57.8	0.339543373747499\\
57.85	0.339454472377166\\
57.9	0.339365571006833\\
57.95	0.3392766696365\\
58	0.339187768266167\\
58.05	0.339098866895835\\
58.1	0.339009965525502\\
58.15	0.338921064155169\\
58.2	0.338832162784836\\
58.25	0.338743261414503\\
58.3	0.338654360044171\\
58.35	0.338565458673838\\
58.4	0.338476557303505\\
58.45	0.338387655933172\\
58.5	0.338298754562839\\
58.55	0.338209853192507\\
58.6	0.338120951822174\\
58.65	0.338032050451841\\
58.7	0.337943149081508\\
58.75	0.337854247711175\\
58.8	0.337765346340843\\
58.85	0.33767644497051\\
58.9	0.337587543600177\\
58.95	0.337498642229844\\
59	0.337409740859511\\
59.05	0.337320839489179\\
59.1	0.337231938118846\\
59.15	0.337143036748513\\
59.2	0.33705413537818\\
59.25	0.336965234007847\\
59.3	0.336876332637515\\
59.35	0.336787431267182\\
59.4	0.336698529896849\\
59.45	0.336609628526516\\
59.5	0.336520727156183\\
59.55	0.336431825785851\\
59.6	0.336342924415518\\
59.65	0.336254023045185\\
59.7	0.336165121674852\\
59.75	0.336076220304519\\
59.8	0.335987318934187\\
59.85	0.335898417563854\\
59.9	0.335809516193521\\
59.95	0.335720614823188\\
60	0.335631713452855\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/aldo_vth_vs_temp_irr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick,scale=1.000, every node/.style={scale=1.000}]

\begin{axis}[%
width=1.618in,
height=1.326in,
at={(0.55in,0.429in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={T $\left[^{\circ}C\right]$},
ymin=0.36,
ymax=0.46,
ylabel style={font=\color{white!15!black}},
ylabel={$V_{th}\ \left[V\right]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{V_{th}}$ thermal drift}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.449529906581634\\
20	0.430695040566452\\
30	0.415457041646394\\
40	0.39653012811695\\
50	0.376871960161151\\
60	0.360637185949972\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	0.449586383687353\\
10.05	0.449497118007652\\
10.1	0.449407852327952\\
10.15	0.449318586648251\\
10.2	0.449229320968551\\
10.25	0.44914005528885\\
10.3	0.44905078960915\\
10.35	0.448961523929449\\
10.4	0.448872258249749\\
10.45	0.448782992570048\\
10.5	0.448693726890348\\
10.55	0.448604461210647\\
10.6	0.448515195530947\\
10.65	0.448425929851246\\
10.7	0.448336664171546\\
10.75	0.448247398491845\\
10.8	0.448158132812145\\
10.85	0.448068867132444\\
10.9	0.447979601452744\\
10.95	0.447890335773043\\
11	0.447801070093343\\
11.05	0.447711804413642\\
11.1	0.447622538733942\\
11.15	0.447533273054241\\
11.2	0.44744400737454\\
11.25	0.44735474169484\\
11.3	0.447265476015139\\
11.35	0.447176210335439\\
11.4	0.447086944655738\\
11.45	0.446997678976038\\
11.5	0.446908413296337\\
11.55	0.446819147616637\\
11.6	0.446729881936936\\
11.65	0.446640616257236\\
11.7	0.446551350577535\\
11.75	0.446462084897835\\
11.8	0.446372819218134\\
11.85	0.446283553538434\\
11.9	0.446194287858733\\
11.95	0.446105022179033\\
12	0.446015756499332\\
12.05	0.445926490819632\\
12.1	0.445837225139931\\
12.15	0.445747959460231\\
12.2	0.44565869378053\\
12.25	0.44556942810083\\
12.3	0.445480162421129\\
12.35	0.445390896741429\\
12.4	0.445301631061728\\
12.45	0.445212365382027\\
12.5	0.445123099702327\\
12.55	0.445033834022626\\
12.6	0.444944568342926\\
12.65	0.444855302663225\\
12.7	0.444766036983525\\
12.75	0.444676771303824\\
12.8	0.444587505624124\\
12.85	0.444498239944423\\
12.9	0.444408974264723\\
12.95	0.444319708585022\\
13	0.444230442905322\\
13.05	0.444141177225621\\
13.1	0.444051911545921\\
13.15	0.44396264586622\\
13.2	0.44387338018652\\
13.25	0.443784114506819\\
13.3	0.443694848827119\\
13.35	0.443605583147418\\
13.4	0.443516317467718\\
13.45	0.443427051788017\\
13.5	0.443337786108316\\
13.55	0.443248520428616\\
13.6	0.443159254748915\\
13.65	0.443069989069215\\
13.7	0.442980723389514\\
13.75	0.442891457709814\\
13.8	0.442802192030113\\
13.85	0.442712926350413\\
13.9	0.442623660670712\\
13.95	0.442534394991012\\
14	0.442445129311311\\
14.05	0.442355863631611\\
14.1	0.44226659795191\\
14.15	0.44217733227221\\
14.2	0.442088066592509\\
14.25	0.441998800912809\\
14.3	0.441909535233108\\
14.35	0.441820269553408\\
14.4	0.441731003873707\\
14.45	0.441641738194007\\
14.5	0.441552472514306\\
14.55	0.441463206834606\\
14.6	0.441373941154905\\
14.65	0.441284675475205\\
14.7	0.441195409795504\\
14.75	0.441106144115803\\
14.8	0.441016878436103\\
14.85	0.440927612756402\\
14.9	0.440838347076702\\
14.95	0.440749081397001\\
15	0.440659815717301\\
15.05	0.4405705500376\\
15.1	0.4404812843579\\
15.15	0.440392018678199\\
15.2	0.440302752998499\\
15.25	0.440213487318798\\
15.3	0.440124221639098\\
15.35	0.440034955959397\\
15.4	0.439945690279697\\
15.45	0.439856424599996\\
15.5	0.439767158920296\\
15.55	0.439677893240595\\
15.6	0.439588627560895\\
15.65	0.439499361881194\\
15.7	0.439410096201494\\
15.75	0.439320830521793\\
15.8	0.439231564842092\\
15.85	0.439142299162392\\
15.9	0.439053033482691\\
15.95	0.438963767802991\\
16	0.43887450212329\\
16.05	0.43878523644359\\
16.1	0.438695970763889\\
16.15	0.438606705084189\\
16.2	0.438517439404488\\
16.25	0.438428173724788\\
16.3	0.438338908045087\\
16.35	0.438249642365387\\
16.4	0.438160376685686\\
16.45	0.438071111005986\\
16.5	0.437981845326285\\
16.55	0.437892579646585\\
16.6	0.437803313966884\\
16.65	0.437714048287184\\
16.7	0.437624782607483\\
16.75	0.437535516927783\\
16.8	0.437446251248082\\
16.85	0.437356985568382\\
16.9	0.437267719888681\\
16.95	0.43717845420898\\
17	0.43708918852928\\
17.05	0.436999922849579\\
17.1	0.436910657169879\\
17.15	0.436821391490178\\
17.2	0.436732125810478\\
17.25	0.436642860130777\\
17.3	0.436553594451077\\
17.35	0.436464328771376\\
17.4	0.436375063091676\\
17.45	0.436285797411975\\
17.5	0.436196531732275\\
17.55	0.436107266052574\\
17.6	0.436018000372874\\
17.65	0.435928734693173\\
17.7	0.435839469013473\\
17.75	0.435750203333772\\
17.8	0.435660937654072\\
17.85	0.435571671974371\\
17.9	0.435482406294671\\
17.95	0.43539314061497\\
18	0.43530387493527\\
18.05	0.435214609255569\\
18.1	0.435125343575869\\
18.15	0.435036077896168\\
18.2	0.434946812216467\\
18.25	0.434857546536767\\
18.3	0.434768280857066\\
18.35	0.434679015177366\\
18.4	0.434589749497665\\
18.45	0.434500483817965\\
18.5	0.434411218138264\\
18.55	0.434321952458564\\
18.6	0.434232686778863\\
18.65	0.434143421099163\\
18.7	0.434054155419462\\
18.75	0.433964889739762\\
18.8	0.433875624060061\\
18.85	0.433786358380361\\
18.9	0.43369709270066\\
18.95	0.43360782702096\\
19	0.433518561341259\\
19.05	0.433429295661559\\
19.1	0.433340029981858\\
19.15	0.433250764302158\\
19.2	0.433161498622457\\
19.25	0.433072232942756\\
19.3	0.432982967263056\\
19.35	0.432893701583355\\
19.4	0.432804435903655\\
19.45	0.432715170223954\\
19.5	0.432625904544254\\
19.55	0.432536638864553\\
19.6	0.432447373184853\\
19.65	0.432358107505152\\
19.7	0.432268841825452\\
19.75	0.432179576145751\\
19.8	0.432090310466051\\
19.85	0.43200104478635\\
19.9	0.43191177910665\\
19.95	0.431822513426949\\
20	0.431733247747249\\
20.05	0.431643982067548\\
20.1	0.431554716387848\\
20.15	0.431465450708147\\
20.2	0.431376185028447\\
20.25	0.431286919348746\\
20.3	0.431197653669046\\
20.35	0.431108387989345\\
20.4	0.431019122309645\\
20.45	0.430929856629944\\
20.5	0.430840590950243\\
20.55	0.430751325270543\\
20.6	0.430662059590842\\
20.65	0.430572793911142\\
20.7	0.430483528231441\\
20.75	0.430394262551741\\
20.8	0.43030499687204\\
20.85	0.43021573119234\\
20.9	0.430126465512639\\
20.95	0.430037199832939\\
21	0.429947934153238\\
21.05	0.429858668473538\\
21.1	0.429769402793837\\
21.15	0.429680137114137\\
21.2	0.429590871434436\\
21.25	0.429501605754736\\
21.3	0.429412340075035\\
21.35	0.429323074395335\\
21.4	0.429233808715634\\
21.45	0.429144543035934\\
21.5	0.429055277356233\\
21.55	0.428966011676532\\
21.6	0.428876745996832\\
21.65	0.428787480317131\\
21.7	0.428698214637431\\
21.75	0.42860894895773\\
21.8	0.42851968327803\\
21.85	0.428430417598329\\
21.9	0.428341151918629\\
21.95	0.428251886238928\\
22	0.428162620559228\\
22.05	0.428073354879527\\
22.1	0.427984089199827\\
22.15	0.427894823520126\\
22.2	0.427805557840426\\
22.25	0.427716292160725\\
22.3	0.427627026481025\\
22.35	0.427537760801324\\
22.4	0.427448495121624\\
22.45	0.427359229441923\\
22.5	0.427269963762223\\
22.55	0.427180698082522\\
22.6	0.427091432402822\\
22.65	0.427002166723121\\
22.7	0.426912901043421\\
22.75	0.42682363536372\\
22.8	0.426734369684019\\
22.85	0.426645104004319\\
22.9	0.426555838324618\\
22.95	0.426466572644918\\
23	0.426377306965217\\
23.05	0.426288041285517\\
23.1	0.426198775605816\\
23.15	0.426109509926116\\
23.2	0.426020244246415\\
23.25	0.425930978566715\\
23.3	0.425841712887014\\
23.35	0.425752447207314\\
23.4	0.425663181527613\\
23.45	0.425573915847913\\
23.5	0.425484650168212\\
23.55	0.425395384488512\\
23.6	0.425306118808811\\
23.65	0.425216853129111\\
23.7	0.42512758744941\\
23.75	0.42503832176971\\
23.8	0.424949056090009\\
23.85	0.424859790410309\\
23.9	0.424770524730608\\
23.95	0.424681259050907\\
24	0.424591993371207\\
24.05	0.424502727691506\\
24.1	0.424413462011806\\
24.15	0.424324196332105\\
24.2	0.424234930652405\\
24.25	0.424145664972704\\
24.3	0.424056399293004\\
24.35	0.423967133613303\\
24.4	0.423877867933603\\
24.45	0.423788602253902\\
24.5	0.423699336574202\\
24.55	0.423610070894501\\
24.6	0.423520805214801\\
24.65	0.4234315395351\\
24.7	0.4233422738554\\
24.75	0.423253008175699\\
24.8	0.423163742495999\\
24.85	0.423074476816298\\
24.9	0.422985211136598\\
24.95	0.422895945456897\\
25	0.422806679777196\\
25.05	0.422717414097496\\
25.1	0.422628148417795\\
25.15	0.422538882738095\\
25.2	0.422449617058394\\
25.25	0.422360351378694\\
25.3	0.422271085698993\\
25.35	0.422181820019293\\
25.4	0.422092554339592\\
25.45	0.422003288659892\\
25.5	0.421914022980191\\
25.55	0.421824757300491\\
25.6	0.42173549162079\\
25.65	0.42164622594109\\
25.7	0.421556960261389\\
25.75	0.421467694581689\\
25.8	0.421378428901988\\
25.85	0.421289163222288\\
25.9	0.421199897542587\\
25.95	0.421110631862887\\
26	0.421021366183186\\
26.05	0.420932100503486\\
26.1	0.420842834823785\\
26.15	0.420753569144085\\
26.2	0.420664303464384\\
26.25	0.420575037784683\\
26.3	0.420485772104983\\
26.35	0.420396506425282\\
26.4	0.420307240745582\\
26.45	0.420217975065881\\
26.5	0.420128709386181\\
26.55	0.42003944370648\\
26.6	0.41995017802678\\
26.65	0.419860912347079\\
26.7	0.419771646667379\\
26.75	0.419682380987678\\
26.8	0.419593115307978\\
26.85	0.419503849628277\\
26.9	0.419414583948577\\
26.95	0.419325318268876\\
27	0.419236052589176\\
27.05	0.419146786909475\\
27.1	0.419057521229775\\
27.15	0.418968255550074\\
27.2	0.418878989870374\\
27.25	0.418789724190673\\
27.3	0.418700458510973\\
27.35	0.418611192831272\\
27.4	0.418521927151571\\
27.45	0.418432661471871\\
27.5	0.41834339579217\\
27.55	0.41825413011247\\
27.6	0.418164864432769\\
27.65	0.418075598753069\\
27.7	0.417986333073368\\
27.75	0.417897067393668\\
27.8	0.417807801713967\\
27.85	0.417718536034267\\
27.9	0.417629270354566\\
27.95	0.417540004674866\\
28	0.417450738995165\\
28.05	0.417361473315465\\
28.1	0.417272207635764\\
28.15	0.417182941956064\\
28.2	0.417093676276363\\
28.25	0.417004410596663\\
28.3	0.416915144916962\\
28.35	0.416825879237262\\
28.4	0.416736613557561\\
28.45	0.416647347877861\\
28.5	0.41655808219816\\
28.55	0.416468816518459\\
28.6	0.416379550838759\\
28.65	0.416290285159058\\
28.7	0.416201019479358\\
28.75	0.416111753799657\\
28.8	0.416022488119957\\
28.85	0.415933222440256\\
28.9	0.415843956760556\\
28.95	0.415754691080855\\
29	0.415665425401155\\
29.05	0.415576159721454\\
29.1	0.415486894041754\\
29.15	0.415397628362053\\
29.2	0.415308362682353\\
29.25	0.415219097002652\\
29.3	0.415129831322952\\
29.35	0.415040565643251\\
29.4	0.414951299963551\\
29.45	0.41486203428385\\
29.5	0.41477276860415\\
29.55	0.414683502924449\\
29.6	0.414594237244749\\
29.65	0.414504971565048\\
29.7	0.414415705885347\\
29.75	0.414326440205647\\
29.8	0.414237174525946\\
29.85	0.414147908846246\\
29.9	0.414058643166545\\
29.95	0.413969377486845\\
30	0.413880111807144\\
30.05	0.413790846127444\\
30.1	0.413701580447743\\
30.15	0.413612314768043\\
30.2	0.413523049088342\\
30.25	0.413433783408642\\
30.3	0.413344517728941\\
30.35	0.413255252049241\\
30.4	0.41316598636954\\
30.45	0.41307672068984\\
30.5	0.412987455010139\\
30.55	0.412898189330439\\
30.6	0.412808923650738\\
30.65	0.412719657971038\\
30.7	0.412630392291337\\
30.75	0.412541126611637\\
30.8	0.412451860931936\\
30.85	0.412362595252236\\
30.9	0.412273329572535\\
30.95	0.412184063892834\\
31	0.412094798213134\\
31.05	0.412005532533433\\
31.1	0.411916266853733\\
31.15	0.411827001174032\\
31.2	0.411737735494332\\
31.25	0.411648469814631\\
31.3	0.411559204134931\\
31.35	0.41146993845523\\
31.4	0.41138067277553\\
31.45	0.411291407095829\\
31.5	0.411202141416129\\
31.55	0.411112875736428\\
31.6	0.411023610056728\\
31.65	0.410934344377027\\
31.7	0.410845078697327\\
31.75	0.410755813017626\\
31.8	0.410666547337926\\
31.85	0.410577281658225\\
31.9	0.410488015978525\\
31.95	0.410398750298824\\
32	0.410309484619123\\
32.05	0.410220218939423\\
32.1	0.410130953259722\\
32.15	0.410041687580022\\
32.2	0.409952421900321\\
32.25	0.409863156220621\\
32.3	0.40977389054092\\
32.35	0.40968462486122\\
32.4	0.409595359181519\\
32.45	0.409506093501819\\
32.5	0.409416827822118\\
32.55	0.409327562142418\\
32.6	0.409238296462717\\
32.65	0.409149030783017\\
32.7	0.409059765103316\\
32.75	0.408970499423616\\
32.8	0.408881233743915\\
32.85	0.408791968064215\\
32.9	0.408702702384514\\
32.95	0.408613436704814\\
33	0.408524171025113\\
33.05	0.408434905345413\\
33.1	0.408345639665712\\
33.15	0.408256373986011\\
33.2	0.408167108306311\\
33.25	0.40807784262661\\
33.3	0.40798857694691\\
33.35	0.407899311267209\\
33.4	0.407810045587509\\
33.45	0.407720779907808\\
33.5	0.407631514228108\\
33.55	0.407542248548407\\
33.6	0.407452982868707\\
33.65	0.407363717189006\\
33.7	0.407274451509306\\
33.75	0.407185185829605\\
33.8	0.407095920149905\\
33.85	0.407006654470204\\
33.9	0.406917388790504\\
33.95	0.406828123110803\\
34	0.406738857431103\\
34.05	0.406649591751402\\
34.1	0.406560326071702\\
34.15	0.406471060392001\\
34.2	0.406381794712301\\
34.25	0.4062925290326\\
34.3	0.406203263352899\\
34.35	0.406113997673199\\
34.4	0.406024731993498\\
34.45	0.405935466313798\\
34.5	0.405846200634097\\
34.55	0.405756934954397\\
34.6	0.405667669274696\\
34.65	0.405578403594996\\
34.7	0.405489137915295\\
34.75	0.405399872235595\\
34.8	0.405310606555894\\
34.85	0.405221340876194\\
34.9	0.405132075196493\\
34.95	0.405042809516793\\
35	0.404953543837092\\
35.05	0.404864278157392\\
35.1	0.404775012477691\\
35.15	0.404685746797991\\
35.2	0.40459648111829\\
35.25	0.40450721543859\\
35.3	0.404417949758889\\
35.35	0.404328684079189\\
35.4	0.404239418399488\\
35.45	0.404150152719787\\
35.5	0.404060887040087\\
35.55	0.403971621360386\\
35.6	0.403882355680686\\
35.65	0.403793090000985\\
35.7	0.403703824321285\\
35.75	0.403614558641584\\
35.8	0.403525292961884\\
35.85	0.403436027282183\\
35.9	0.403346761602483\\
35.95	0.403257495922782\\
36	0.403168230243082\\
36.05	0.403078964563381\\
36.1	0.402989698883681\\
36.15	0.40290043320398\\
36.2	0.40281116752428\\
36.25	0.402721901844579\\
36.3	0.402632636164879\\
36.35	0.402543370485178\\
36.4	0.402454104805478\\
36.45	0.402364839125777\\
36.5	0.402275573446077\\
36.55	0.402186307766376\\
36.6	0.402097042086676\\
36.65	0.402007776406975\\
36.7	0.401918510727274\\
36.75	0.401829245047574\\
36.8	0.401739979367873\\
36.85	0.401650713688173\\
36.9	0.401561448008472\\
36.95	0.401472182328772\\
37	0.401382916649071\\
37.05	0.401293650969371\\
37.1	0.40120438528967\\
37.15	0.40111511960997\\
37.2	0.401025853930269\\
37.25	0.400936588250569\\
37.3	0.400847322570868\\
37.35	0.400758056891168\\
37.4	0.400668791211467\\
37.45	0.400579525531767\\
37.5	0.400490259852066\\
37.55	0.400400994172366\\
37.6	0.400311728492665\\
37.65	0.400222462812965\\
37.7	0.400133197133264\\
37.75	0.400043931453563\\
37.8	0.399954665773863\\
37.85	0.399865400094162\\
37.9	0.399776134414462\\
37.95	0.399686868734761\\
38	0.399597603055061\\
38.05	0.39950833737536\\
38.1	0.39941907169566\\
38.15	0.399329806015959\\
38.2	0.399240540336259\\
38.25	0.399151274656558\\
38.3	0.399062008976858\\
38.35	0.398972743297157\\
38.4	0.398883477617457\\
38.45	0.398794211937756\\
38.5	0.398704946258056\\
38.55	0.398615680578355\\
38.6	0.398526414898655\\
38.65	0.398437149218954\\
38.7	0.398347883539254\\
38.75	0.398258617859553\\
38.8	0.398169352179853\\
38.85	0.398080086500152\\
38.9	0.397990820820452\\
38.95	0.397901555140751\\
39	0.39781228946105\\
39.05	0.39772302378135\\
39.1	0.397633758101649\\
39.15	0.397544492421949\\
39.2	0.397455226742248\\
39.25	0.397365961062548\\
39.3	0.397276695382847\\
39.35	0.397187429703147\\
39.4	0.397098164023446\\
39.45	0.397008898343746\\
39.5	0.396919632664045\\
39.55	0.396830366984345\\
39.6	0.396741101304644\\
39.65	0.396651835624944\\
39.7	0.396562569945243\\
39.75	0.396473304265543\\
39.8	0.396384038585842\\
39.85	0.396294772906142\\
39.9	0.396205507226441\\
39.95	0.396116241546741\\
40	0.39602697586704\\
40.05	0.395937710187339\\
40.1	0.395848444507639\\
40.15	0.395759178827938\\
40.2	0.395669913148238\\
40.25	0.395580647468537\\
40.3	0.395491381788837\\
40.35	0.395402116109136\\
40.4	0.395312850429436\\
40.45	0.395223584749735\\
40.5	0.395134319070035\\
40.55	0.395045053390334\\
40.6	0.394955787710634\\
40.65	0.394866522030933\\
40.7	0.394777256351233\\
40.75	0.394687990671532\\
40.8	0.394598724991832\\
40.85	0.394509459312131\\
40.9	0.394420193632431\\
40.95	0.39433092795273\\
41	0.39424166227303\\
41.05	0.394152396593329\\
41.1	0.394063130913629\\
41.15	0.393973865233928\\
41.2	0.393884599554228\\
41.25	0.393795333874527\\
41.3	0.393706068194826\\
41.35	0.393616802515126\\
41.4	0.393527536835425\\
41.45	0.393438271155725\\
41.5	0.393349005476024\\
41.55	0.393259739796324\\
41.6	0.393170474116623\\
41.65	0.393081208436923\\
41.7	0.392991942757222\\
41.75	0.392902677077522\\
41.8	0.392813411397821\\
41.85	0.392724145718121\\
41.9	0.39263488003842\\
41.95	0.39254561435872\\
42	0.392456348679019\\
42.05	0.392367082999319\\
42.1	0.392277817319618\\
42.15	0.392188551639918\\
42.2	0.392099285960217\\
42.25	0.392010020280517\\
42.3	0.391920754600816\\
42.35	0.391831488921116\\
42.4	0.391742223241415\\
42.45	0.391652957561714\\
42.5	0.391563691882014\\
42.55	0.391474426202313\\
42.6	0.391385160522613\\
42.65	0.391295894842912\\
42.7	0.391206629163212\\
42.75	0.391117363483511\\
42.8	0.391028097803811\\
42.85	0.39093883212411\\
42.9	0.39084956644441\\
42.95	0.390760300764709\\
43	0.390671035085009\\
43.05	0.390581769405308\\
43.1	0.390492503725608\\
43.15	0.390403238045907\\
43.2	0.390313972366207\\
43.25	0.390224706686506\\
43.3	0.390135441006806\\
43.35	0.390046175327105\\
43.4	0.389956909647405\\
43.45	0.389867643967704\\
43.5	0.389778378288003\\
43.55	0.389689112608303\\
43.6	0.389599846928602\\
43.65	0.389510581248902\\
43.7	0.389421315569201\\
43.75	0.389332049889501\\
43.8	0.3892427842098\\
43.85	0.3891535185301\\
43.9	0.389064252850399\\
43.95	0.388974987170699\\
44	0.388885721490998\\
44.05	0.388796455811298\\
44.1	0.388707190131597\\
44.15	0.388617924451897\\
44.2	0.388528658772196\\
44.25	0.388439393092496\\
44.3	0.388350127412795\\
44.35	0.388260861733095\\
44.4	0.388171596053394\\
44.45	0.388082330373694\\
44.5	0.387993064693993\\
44.55	0.387903799014293\\
44.6	0.387814533334592\\
44.65	0.387725267654892\\
44.7	0.387636001975191\\
44.75	0.38754673629549\\
44.8	0.38745747061579\\
44.85	0.387368204936089\\
44.9	0.387278939256389\\
44.95	0.387189673576688\\
45	0.387100407896988\\
45.05	0.387011142217287\\
45.1	0.386921876537587\\
45.15	0.386832610857886\\
45.2	0.386743345178186\\
45.25	0.386654079498485\\
45.3	0.386564813818785\\
45.35	0.386475548139084\\
45.4	0.386386282459384\\
45.45	0.386297016779683\\
45.5	0.386207751099983\\
45.55	0.386118485420282\\
45.6	0.386029219740582\\
45.65	0.385939954060881\\
45.7	0.385850688381181\\
45.75	0.38576142270148\\
45.8	0.385672157021779\\
45.85	0.385582891342079\\
45.9	0.385493625662378\\
45.95	0.385404359982678\\
46	0.385315094302977\\
46.05	0.385225828623277\\
46.1	0.385136562943576\\
46.15	0.385047297263876\\
46.2	0.384958031584175\\
46.25	0.384868765904475\\
46.3	0.384779500224774\\
46.35	0.384690234545074\\
46.4	0.384600968865373\\
46.45	0.384511703185673\\
46.5	0.384422437505972\\
46.55	0.384333171826272\\
46.6	0.384243906146571\\
46.65	0.384154640466871\\
46.7	0.38406537478717\\
46.75	0.38397610910747\\
46.8	0.383886843427769\\
46.85	0.383797577748069\\
46.9	0.383708312068368\\
46.95	0.383619046388668\\
47	0.383529780708967\\
47.05	0.383440515029266\\
47.1	0.383351249349566\\
47.15	0.383261983669865\\
47.2	0.383172717990165\\
47.25	0.383083452310464\\
47.3	0.382994186630764\\
47.35	0.382904920951063\\
47.4	0.382815655271363\\
47.45	0.382726389591662\\
47.5	0.382637123911962\\
47.55	0.382547858232261\\
47.6	0.382458592552561\\
47.65	0.38236932687286\\
47.7	0.38228006119316\\
47.75	0.382190795513459\\
47.8	0.382101529833759\\
47.85	0.382012264154058\\
47.9	0.381922998474358\\
47.95	0.381833732794657\\
48	0.381744467114957\\
48.05	0.381655201435256\\
48.1	0.381565935755556\\
48.15	0.381476670075855\\
48.2	0.381387404396154\\
48.25	0.381298138716454\\
48.3	0.381208873036753\\
48.35	0.381119607357053\\
48.4	0.381030341677352\\
48.45	0.380941075997652\\
48.5	0.380851810317951\\
48.55	0.380762544638251\\
48.6	0.38067327895855\\
48.65	0.38058401327885\\
48.7	0.380494747599149\\
48.75	0.380405481919449\\
48.8	0.380316216239748\\
48.85	0.380226950560048\\
48.9	0.380137684880347\\
48.95	0.380048419200647\\
49	0.379959153520946\\
49.05	0.379869887841246\\
49.1	0.379780622161545\\
49.15	0.379691356481845\\
49.2	0.379602090802144\\
49.25	0.379512825122444\\
49.3	0.379423559442743\\
49.35	0.379334293763042\\
49.4	0.379245028083342\\
49.45	0.379155762403641\\
49.5	0.379066496723941\\
49.55	0.37897723104424\\
49.6	0.37888796536454\\
49.65	0.378798699684839\\
49.7	0.378709434005139\\
49.75	0.378620168325438\\
49.8	0.378530902645738\\
49.85	0.378441636966037\\
49.9	0.378352371286337\\
49.95	0.378263105606636\\
50	0.378173839926936\\
50.05	0.378084574247235\\
50.1	0.377995308567535\\
50.15	0.377906042887834\\
50.2	0.377816777208134\\
50.25	0.377727511528433\\
50.3	0.377638245848733\\
50.35	0.377548980169032\\
50.4	0.377459714489332\\
50.45	0.377370448809631\\
50.5	0.37728118312993\\
50.55	0.37719191745023\\
50.6	0.377102651770529\\
50.65	0.377013386090829\\
50.7	0.376924120411128\\
50.75	0.376834854731428\\
50.8	0.376745589051727\\
50.85	0.376656323372027\\
50.9	0.376567057692326\\
50.95	0.376477792012626\\
51	0.376388526332925\\
51.05	0.376299260653225\\
51.1	0.376209994973524\\
51.15	0.376120729293824\\
51.2	0.376031463614123\\
51.25	0.375942197934423\\
51.3	0.375852932254722\\
51.35	0.375763666575022\\
51.4	0.375674400895321\\
51.45	0.375585135215621\\
51.5	0.37549586953592\\
51.55	0.375406603856219\\
51.6	0.375317338176519\\
51.65	0.375228072496818\\
51.7	0.375138806817118\\
51.75	0.375049541137417\\
51.8	0.374960275457717\\
51.85	0.374871009778016\\
51.9	0.374781744098316\\
51.95	0.374692478418615\\
52	0.374603212738915\\
52.05	0.374513947059214\\
52.1	0.374424681379514\\
52.15	0.374335415699813\\
52.2	0.374246150020113\\
52.25	0.374156884340412\\
52.3	0.374067618660712\\
52.35	0.373978352981011\\
52.4	0.373889087301311\\
52.45	0.37379982162161\\
52.5	0.37371055594191\\
52.55	0.373621290262209\\
52.6	0.373532024582509\\
52.65	0.373442758902808\\
52.7	0.373353493223108\\
52.75	0.373264227543407\\
52.8	0.373174961863706\\
52.85	0.373085696184006\\
52.9	0.372996430504305\\
52.95	0.372907164824605\\
53	0.372817899144904\\
53.05	0.372728633465204\\
53.1	0.372639367785503\\
53.15	0.372550102105803\\
53.2	0.372460836426102\\
53.25	0.372371570746402\\
53.3	0.372282305066701\\
53.35	0.372193039387001\\
53.4	0.3721037737073\\
53.45	0.3720145080276\\
53.5	0.371925242347899\\
53.55	0.371835976668199\\
53.6	0.371746710988498\\
53.65	0.371657445308798\\
53.7	0.371568179629097\\
53.75	0.371478913949397\\
53.8	0.371389648269696\\
53.85	0.371300382589996\\
53.9	0.371211116910295\\
53.95	0.371121851230594\\
54	0.371032585550894\\
54.05	0.370943319871193\\
54.1	0.370854054191493\\
54.15	0.370764788511792\\
54.2	0.370675522832092\\
54.25	0.370586257152391\\
54.3	0.370496991472691\\
54.35	0.37040772579299\\
54.4	0.37031846011329\\
54.45	0.370229194433589\\
54.5	0.370139928753889\\
54.55	0.370050663074188\\
54.6	0.369961397394488\\
54.65	0.369872131714787\\
54.7	0.369782866035087\\
54.75	0.369693600355386\\
54.8	0.369604334675686\\
54.85	0.369515068995985\\
54.9	0.369425803316285\\
54.95	0.369336537636584\\
55	0.369247271956884\\
55.05	0.369158006277183\\
55.1	0.369068740597483\\
55.15	0.368979474917782\\
55.2	0.368890209238081\\
55.25	0.368800943558381\\
55.3	0.36871167787868\\
55.35	0.36862241219898\\
55.4	0.368533146519279\\
55.45	0.368443880839579\\
55.5	0.368354615159878\\
55.55	0.368265349480178\\
55.6	0.368176083800477\\
55.65	0.368086818120777\\
55.7	0.367997552441076\\
55.75	0.367908286761376\\
55.8	0.367819021081675\\
55.85	0.367729755401975\\
55.9	0.367640489722274\\
55.95	0.367551224042574\\
56	0.367461958362873\\
56.05	0.367372692683173\\
56.1	0.367283427003472\\
56.15	0.367194161323772\\
56.2	0.367104895644071\\
56.25	0.36701562996437\\
56.3	0.36692636428467\\
56.35	0.366837098604969\\
56.4	0.366747832925269\\
56.45	0.366658567245568\\
56.5	0.366569301565868\\
56.55	0.366480035886167\\
56.6	0.366390770206467\\
56.65	0.366301504526766\\
56.7	0.366212238847066\\
56.75	0.366122973167365\\
56.8	0.366033707487665\\
56.85	0.365944441807964\\
56.9	0.365855176128264\\
56.95	0.365765910448563\\
57	0.365676644768863\\
57.05	0.365587379089162\\
57.1	0.365498113409462\\
57.15	0.365408847729761\\
57.2	0.365319582050061\\
57.25	0.36523031637036\\
57.3	0.36514105069066\\
57.35	0.365051785010959\\
57.4	0.364962519331258\\
57.45	0.364873253651558\\
57.5	0.364783987971857\\
57.55	0.364694722292157\\
57.6	0.364605456612456\\
57.65	0.364516190932756\\
57.7	0.364426925253055\\
57.75	0.364337659573355\\
57.8	0.364248393893654\\
57.85	0.364159128213954\\
57.9	0.364069862534253\\
57.95	0.363980596854553\\
58	0.363891331174852\\
58.05	0.363802065495152\\
58.1	0.363712799815451\\
58.15	0.363623534135751\\
58.2	0.36353426845605\\
58.25	0.36344500277635\\
58.3	0.363355737096649\\
58.35	0.363266471416949\\
58.4	0.363177205737248\\
58.45	0.363087940057548\\
58.5	0.362998674377847\\
58.55	0.362909408698146\\
58.6	0.362820143018446\\
58.65	0.362730877338745\\
58.7	0.362641611659045\\
58.75	0.362552345979344\\
58.8	0.362463080299644\\
58.85	0.362373814619943\\
58.9	0.362284548940243\\
58.95	0.362195283260542\\
59	0.362106017580842\\
59.05	0.362016751901141\\
59.1	0.361927486221441\\
59.15	0.36183822054174\\
59.2	0.36174895486204\\
59.25	0.361659689182339\\
59.3	0.361570423502639\\
59.35	0.361481157822938\\
59.4	0.361391892143238\\
59.45	0.361302626463537\\
59.5	0.361213360783837\\
59.55	0.361124095104136\\
59.6	0.361034829424436\\
59.65	0.360945563744735\\
59.7	0.360856298065035\\
59.75	0.360767032385334\\
59.8	0.360677766705633\\
59.85	0.360588501025933\\
59.9	0.360499235346232\\
59.95	0.360409969666532\\
60	0.360320703986831\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/claro_dac_scan_thr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=2.066in,
height=1.908in,
at={(0.48in,0.433in)},
scale only axis,
xmin=4,
xmax=61,
xlabel style={font=\color{white!15!black}},
xlabel={Threshold number},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Threshold value [$Me^-$]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Threshold calibration},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
5	0.189814650820168\\
5.055	0.191327999339281\\
5.11	0.192841347858395\\
5.165	0.194354696377509\\
5.22	0.195868044896623\\
5.275	0.197381393415737\\
5.33	0.198894741934851\\
5.385	0.200408090453964\\
5.44	0.201921438973078\\
5.495	0.203434787492192\\
5.55	0.204948136011306\\
5.605	0.20646148453042\\
5.66	0.207974833049533\\
5.715	0.209488181568647\\
5.77	0.211001530087761\\
5.825	0.212514878606875\\
5.88	0.214028227125989\\
5.935	0.215541575645103\\
5.99	0.217054924164216\\
6.045	0.21856827268333\\
6.1	0.220081621202444\\
6.155	0.221594969721558\\
6.21	0.223108318240672\\
6.265	0.224621666759786\\
6.32	0.226135015278899\\
6.375	0.227648363798013\\
6.43	0.229161712317127\\
6.485	0.230675060836241\\
6.54	0.232188409355355\\
6.595	0.233701757874468\\
6.65	0.235215106393582\\
6.705	0.236728454912696\\
6.76	0.23824180343181\\
6.815	0.239755151950924\\
6.87	0.241268500470038\\
6.925	0.242781848989151\\
6.98	0.244295197508265\\
7.035	0.245808546027379\\
7.09	0.247321894546493\\
7.145	0.248835243065607\\
7.2	0.250348591584721\\
7.255	0.251861940103834\\
7.31	0.253375288622948\\
7.365	0.254888637142062\\
7.42	0.256401985661176\\
7.475	0.25791533418029\\
7.53	0.259428682699404\\
7.585	0.260942031218517\\
7.64	0.262455379737631\\
7.695	0.263968728256745\\
7.75	0.265482076775859\\
7.805	0.266995425294973\\
7.86	0.268508773814086\\
7.915	0.2700221223332\\
7.97	0.271535470852314\\
8.025	0.273048819371428\\
8.08	0.274562167890542\\
8.135	0.276075516409656\\
8.19	0.277588864928769\\
8.245	0.279102213447883\\
8.3	0.280615561966997\\
8.355	0.282128910486111\\
8.41	0.283642259005225\\
8.465	0.285155607524339\\
8.52	0.286668956043452\\
8.575	0.288182304562566\\
8.63	0.28969565308168\\
8.685	0.291209001600794\\
8.74	0.292722350119908\\
8.795	0.294235698639021\\
8.85	0.295749047158135\\
8.905	0.297262395677249\\
8.96	0.298775744196363\\
9.015	0.300289092715477\\
9.07	0.301802441234591\\
9.125	0.303315789753704\\
9.18	0.304829138272818\\
9.235	0.306342486791932\\
9.29	0.307855835311046\\
9.345	0.30936918383016\\
9.4	0.310882532349274\\
9.455	0.312395880868387\\
9.51	0.313909229387501\\
9.565	0.315422577906615\\
9.62	0.316935926425729\\
9.675	0.318449274944843\\
9.73	0.319962623463957\\
9.785	0.32147597198307\\
9.84	0.322989320502184\\
9.895	0.324502669021298\\
9.95	0.326016017540412\\
10.005	0.327529366059526\\
10.06	0.329042714578639\\
10.115	0.330556063097753\\
10.17	0.332069411616867\\
10.225	0.333582760135981\\
10.28	0.335096108655095\\
10.335	0.336609457174209\\
10.39	0.338122805693322\\
10.445	0.339636154212436\\
10.5	0.34114950273155\\
10.555	0.342662851250664\\
10.61	0.344176199769778\\
10.665	0.345689548288892\\
10.72	0.347202896808005\\
10.775	0.348716245327119\\
10.83	0.350229593846233\\
10.885	0.351742942365347\\
10.94	0.353256290884461\\
10.995	0.354769639403575\\
11.05	0.356282987922688\\
11.105	0.357796336441802\\
11.16	0.359309684960916\\
11.215	0.36082303348003\\
11.27	0.362336381999144\\
11.325	0.363849730518257\\
11.38	0.365363079037371\\
11.435	0.366876427556485\\
11.49	0.368389776075599\\
11.545	0.369903124594713\\
11.6	0.371416473113827\\
11.655	0.37292982163294\\
11.71	0.374443170152054\\
11.765	0.375956518671168\\
11.82	0.377469867190282\\
11.875	0.378983215709396\\
11.93	0.38049656422851\\
11.985	0.382009912747623\\
12.04	0.383523261266737\\
12.095	0.385036609785851\\
12.15	0.386549958304965\\
12.205	0.388063306824079\\
12.26	0.389576655343192\\
12.315	0.391090003862306\\
12.37	0.39260335238142\\
12.425	0.394116700900534\\
12.48	0.395630049419648\\
12.535	0.397143397938762\\
12.59	0.398656746457875\\
12.645	0.400170094976989\\
12.7	0.401683443496103\\
12.755	0.403196792015217\\
12.81	0.404710140534331\\
12.865	0.406223489053445\\
12.92	0.407736837572558\\
12.975	0.409250186091672\\
13.03	0.410763534610786\\
13.085	0.4122768831299\\
13.14	0.413790231649014\\
13.195	0.415303580168128\\
13.25	0.416816928687241\\
13.305	0.418330277206355\\
13.36	0.419843625725469\\
13.415	0.421356974244583\\
13.47	0.422870322763697\\
13.525	0.424383671282811\\
13.58	0.425897019801924\\
13.635	0.427410368321038\\
13.69	0.428923716840152\\
13.745	0.430437065359266\\
13.8	0.43195041387838\\
13.855	0.433463762397493\\
13.91	0.434977110916607\\
13.965	0.436490459435721\\
14.02	0.438003807954835\\
14.075	0.439517156473949\\
14.13	0.441030504993063\\
14.185	0.442543853512176\\
14.24	0.44405720203129\\
14.295	0.445570550550404\\
14.35	0.447083899069518\\
14.405	0.448597247588632\\
14.46	0.450110596107746\\
14.515	0.451623944626859\\
14.57	0.453137293145973\\
14.625	0.454650641665087\\
14.68	0.456163990184201\\
14.735	0.457677338703315\\
14.79	0.459190687222429\\
14.845	0.460704035741542\\
14.9	0.462217384260656\\
14.955	0.46373073277977\\
15.01	0.465244081298884\\
15.065	0.466757429817998\\
15.12	0.468270778337111\\
15.175	0.469784126856225\\
15.23	0.471297475375339\\
15.285	0.472810823894453\\
15.34	0.474324172413567\\
15.395	0.475837520932681\\
15.45	0.477350869451794\\
15.505	0.478864217970908\\
15.56	0.480377566490022\\
15.615	0.481890915009136\\
15.67	0.48340426352825\\
15.725	0.484917612047364\\
15.78	0.486430960566477\\
15.835	0.487944309085591\\
15.89	0.489457657604705\\
15.945	0.490971006123819\\
16	0.492484354642933\\
16.055	0.493997703162046\\
16.11	0.49551105168116\\
16.165	0.497024400200274\\
16.22	0.498537748719388\\
16.275	0.500051097238502\\
16.33	0.501564445757616\\
16.385	0.503077794276729\\
16.44	0.504591142795843\\
16.495	0.506104491314957\\
16.55	0.507617839834071\\
16.605	0.509131188353185\\
16.66	0.510644536872298\\
16.715	0.512157885391412\\
16.77	0.513671233910526\\
16.825	0.51518458242964\\
16.88	0.516697930948754\\
16.935	0.518211279467868\\
16.99	0.519724627986981\\
17.045	0.521237976506095\\
17.1	0.522751325025209\\
17.155	0.524264673544323\\
17.21	0.525778022063437\\
17.265	0.527291370582551\\
17.32	0.528804719101664\\
17.375	0.530318067620778\\
17.43	0.531831416139892\\
17.485	0.533344764659006\\
17.54	0.53485811317812\\
17.595	0.536371461697233\\
17.65	0.537884810216347\\
17.705	0.539398158735461\\
17.76	0.540911507254575\\
17.815	0.542424855773689\\
17.87	0.543938204292803\\
17.925	0.545451552811916\\
17.98	0.54696490133103\\
18.035	0.548478249850144\\
18.09	0.549991598369258\\
18.145	0.551504946888372\\
18.2	0.553018295407486\\
18.255	0.554531643926599\\
18.31	0.556044992445713\\
18.365	0.557558340964827\\
18.42	0.559071689483941\\
18.475	0.560585038003055\\
18.53	0.562098386522169\\
18.585	0.563611735041282\\
18.64	0.565125083560396\\
18.695	0.56663843207951\\
18.75	0.568151780598624\\
18.805	0.569665129117738\\
18.86	0.571178477636851\\
18.915	0.572691826155965\\
18.97	0.574205174675079\\
19.025	0.575718523194193\\
19.08	0.577231871713307\\
19.135	0.578745220232421\\
19.19	0.580258568751534\\
19.245	0.581771917270648\\
19.3	0.583285265789762\\
19.355	0.584798614308876\\
19.41	0.58631196282799\\
19.465	0.587825311347104\\
19.52	0.589338659866217\\
19.575	0.590852008385331\\
19.63	0.592365356904445\\
19.685	0.593878705423559\\
19.74	0.595392053942673\\
19.795	0.596905402461787\\
19.85	0.5984187509809\\
19.905	0.599932099500014\\
19.96	0.601445448019128\\
20.015	0.602958796538242\\
20.07	0.604472145057356\\
20.125	0.605985493576469\\
20.18	0.607498842095583\\
20.235	0.609012190614697\\
20.29	0.610525539133811\\
20.345	0.612038887652925\\
20.4	0.613552236172039\\
20.455	0.615065584691152\\
20.51	0.616578933210266\\
20.565	0.61809228172938\\
20.62	0.619605630248494\\
20.675	0.621118978767608\\
20.73	0.622632327286722\\
20.785	0.624145675805835\\
20.84	0.625659024324949\\
20.895	0.627172372844063\\
20.95	0.628685721363177\\
21.005	0.630199069882291\\
21.06	0.631712418401404\\
21.115	0.633225766920518\\
21.17	0.634739115439632\\
21.225	0.636252463958746\\
21.28	0.63776581247786\\
21.335	0.639279160996974\\
21.39	0.640792509516087\\
21.445	0.642305858035201\\
21.5	0.643819206554315\\
21.555	0.645332555073429\\
21.61	0.646845903592543\\
21.665	0.648359252111657\\
21.72	0.64987260063077\\
21.775	0.651385949149884\\
21.83	0.652899297668998\\
21.885	0.654412646188112\\
21.94	0.655925994707226\\
21.995	0.65743934322634\\
22.05	0.658952691745453\\
22.105	0.660466040264567\\
22.16	0.661979388783681\\
22.215	0.663492737302795\\
22.27	0.665006085821909\\
22.325	0.666519434341022\\
22.38	0.668032782860136\\
22.435	0.66954613137925\\
22.49	0.671059479898364\\
22.545	0.672572828417478\\
22.6	0.674086176936592\\
22.655	0.675599525455705\\
22.71	0.677112873974819\\
22.765	0.678626222493933\\
22.82	0.680139571013047\\
22.875	0.681652919532161\\
22.93	0.683166268051275\\
22.985	0.684679616570388\\
23.04	0.686192965089502\\
23.095	0.687706313608616\\
23.15	0.68921966212773\\
23.205	0.690733010646844\\
23.26	0.692246359165958\\
23.315	0.693759707685071\\
23.37	0.695273056204185\\
23.425	0.696786404723299\\
23.48	0.698299753242413\\
23.535	0.699813101761527\\
23.59	0.70132645028064\\
23.645	0.702839798799754\\
23.7	0.704353147318868\\
23.755	0.705866495837982\\
23.81	0.707379844357096\\
23.865	0.70889319287621\\
23.92	0.710406541395323\\
23.975	0.711919889914437\\
24.03	0.713433238433551\\
24.085	0.714946586952665\\
24.14	0.716459935471779\\
24.195	0.717973283990893\\
24.25	0.719486632510006\\
24.305	0.72099998102912\\
24.36	0.722513329548234\\
24.415	0.724026678067348\\
24.47	0.725540026586462\\
24.525	0.727053375105575\\
24.58	0.728566723624689\\
24.635	0.730080072143803\\
24.69	0.731593420662917\\
24.745	0.733106769182031\\
24.8	0.734620117701145\\
24.855	0.736133466220258\\
24.91	0.737646814739372\\
24.965	0.739160163258486\\
25.02	0.7406735117776\\
25.075	0.742186860296714\\
25.13	0.743700208815828\\
25.185	0.745213557334941\\
25.24	0.746726905854055\\
25.295	0.748240254373169\\
25.35	0.749753602892283\\
25.405	0.751266951411397\\
25.46	0.752780299930511\\
25.515	0.754293648449624\\
25.57	0.755806996968738\\
25.625	0.757320345487852\\
25.68	0.758833694006966\\
25.735	0.76034704252608\\
25.79	0.761860391045193\\
25.845	0.763373739564307\\
25.9	0.764887088083421\\
25.955	0.766400436602535\\
26.01	0.767913785121649\\
26.065	0.769427133640763\\
26.12	0.770940482159876\\
26.175	0.77245383067899\\
26.23	0.773967179198104\\
26.285	0.775480527717218\\
26.34	0.776993876236332\\
26.395	0.778507224755446\\
26.45	0.780020573274559\\
26.505	0.781533921793673\\
26.56	0.783047270312787\\
26.615	0.784560618831901\\
26.67	0.786073967351015\\
26.725	0.787587315870129\\
26.78	0.789100664389242\\
26.835	0.790614012908356\\
26.89	0.79212736142747\\
26.945	0.793640709946584\\
27	0.795154058465698\\
27.055	0.796667406984811\\
27.11	0.798180755503925\\
27.165	0.799694104023039\\
27.22	0.801207452542153\\
27.275	0.802720801061267\\
27.33	0.804234149580381\\
27.385	0.805747498099494\\
27.44	0.807260846618608\\
27.495	0.808774195137722\\
27.55	0.810287543656836\\
27.605	0.81180089217595\\
27.66	0.813314240695064\\
27.715	0.814827589214177\\
27.77	0.816340937733291\\
27.825	0.817854286252405\\
27.88	0.819367634771519\\
27.935	0.820880983290633\\
27.99	0.822394331809746\\
28.045	0.82390768032886\\
28.1	0.825421028847974\\
28.155	0.826934377367088\\
28.21	0.828447725886202\\
28.265	0.829961074405316\\
28.32	0.831474422924429\\
28.375	0.832987771443543\\
28.43	0.834501119962657\\
28.485	0.836014468481771\\
28.54	0.837527817000885\\
28.595	0.839041165519999\\
28.65	0.840554514039112\\
28.705	0.842067862558226\\
28.76	0.84358121107734\\
28.815	0.845094559596454\\
28.87	0.846607908115568\\
28.925	0.848121256634682\\
28.98	0.849634605153795\\
29.035	0.851147953672909\\
29.09	0.852661302192023\\
29.145	0.854174650711137\\
29.2	0.855687999230251\\
29.255	0.857201347749364\\
29.31	0.858714696268478\\
29.365	0.860228044787592\\
29.42	0.861741393306706\\
29.475	0.86325474182582\\
29.53	0.864768090344934\\
29.585	0.866281438864047\\
29.64	0.867794787383161\\
29.695	0.869308135902275\\
29.75	0.870821484421389\\
29.805	0.872334832940503\\
29.86	0.873848181459617\\
29.915	0.87536152997873\\
29.97	0.876874878497844\\
30.025	0.878388227016958\\
30.08	0.879901575536072\\
30.135	0.881414924055186\\
30.19	0.8829282725743\\
30.245	0.884441621093413\\
30.3	0.885954969612527\\
30.355	0.887468318131641\\
30.41	0.888981666650755\\
30.465	0.890495015169869\\
30.52	0.892008363688982\\
30.575	0.893521712208096\\
30.63	0.89503506072721\\
30.685	0.896548409246324\\
30.74	0.898061757765438\\
30.795	0.899575106284552\\
30.85	0.901088454803665\\
30.905	0.902601803322779\\
30.96	0.904115151841893\\
31.015	0.905628500361007\\
31.07	0.907141848880121\\
31.125	0.908655197399235\\
31.18	0.910168545918348\\
31.235	0.911681894437462\\
31.29	0.913195242956576\\
31.345	0.91470859147569\\
31.4	0.916221939994804\\
31.455	0.917735288513918\\
31.51	0.919248637033031\\
31.565	0.920761985552145\\
31.62	0.922275334071259\\
31.675	0.923788682590373\\
31.73	0.925302031109487\\
31.785	0.9268153796286\\
31.84	0.928328728147714\\
31.895	0.929842076666828\\
31.95	0.931355425185942\\
32.005	0.932868773705056\\
32.06	0.93438212222417\\
32.115	0.935895470743283\\
32.17	0.937408819262397\\
32.225	0.938922167781511\\
32.28	0.940435516300625\\
32.335	0.941948864819739\\
32.39	0.943462213338853\\
32.445	0.944975561857966\\
32.5	0.94648891037708\\
32.555	0.948002258896194\\
32.61	0.949515607415308\\
32.665	0.951028955934422\\
32.72	0.952542304453535\\
32.775	0.954055652972649\\
32.83	0.955569001491763\\
32.885	0.957082350010877\\
32.94	0.958595698529991\\
32.995	0.960109047049105\\
33.05	0.961622395568218\\
33.105	0.963135744087332\\
33.16	0.964649092606446\\
33.215	0.96616244112556\\
33.27	0.967675789644674\\
33.325	0.969189138163788\\
33.38	0.970702486682901\\
33.435	0.972215835202015\\
33.49	0.973729183721129\\
33.545	0.975242532240243\\
33.6	0.976755880759357\\
33.655	0.97826922927847\\
33.71	0.979782577797584\\
33.765	0.981295926316698\\
33.82	0.982809274835812\\
33.875	0.984322623354926\\
33.93	0.98583597187404\\
33.985	0.987349320393153\\
34.04	0.988862668912267\\
34.095	0.990376017431381\\
34.15	0.991889365950495\\
34.205	0.993402714469609\\
34.26	0.994916062988723\\
34.315	0.996429411507836\\
34.37	0.99794276002695\\
34.425	0.999456108546064\\
34.48	1.00096945706518\\
34.535	1.00248280558429\\
34.59	1.00399615410341\\
34.645	1.00550950262252\\
34.7	1.00702285114163\\
34.755	1.00853619966075\\
34.81	1.01004954817986\\
34.865	1.01156289669897\\
34.92	1.01307624521809\\
34.975	1.0145895937372\\
35.03	1.01610294225632\\
35.085	1.01761629077543\\
35.14	1.01912963929454\\
35.195	1.02064298781366\\
35.25	1.02215633633277\\
35.305	1.02366968485189\\
35.36	1.025183033371\\
35.415	1.02669638189011\\
35.47	1.02820973040923\\
35.525	1.02972307892834\\
35.58	1.03123642744745\\
35.635	1.03274977596657\\
35.69	1.03426312448568\\
35.745	1.0357764730048\\
35.8	1.03728982152391\\
35.855	1.03880317004302\\
35.91	1.04031651856214\\
35.965	1.04182986708125\\
36.02	1.04334321560036\\
36.075	1.04485656411948\\
36.13	1.04636991263859\\
36.185	1.04788326115771\\
36.24	1.04939660967682\\
36.295	1.05090995819593\\
36.35	1.05242330671505\\
36.405	1.05393665523416\\
36.46	1.05545000375328\\
36.515	1.05696335227239\\
36.57	1.0584767007915\\
36.625	1.05999004931062\\
36.68	1.06150339782973\\
36.735	1.06301674634884\\
36.79	1.06453009486796\\
36.845	1.06604344338707\\
36.9	1.06755679190619\\
36.955	1.0690701404253\\
37.01	1.07058348894441\\
37.065	1.07209683746353\\
37.12	1.07361018598264\\
37.175	1.07512353450176\\
37.23	1.07663688302087\\
37.285	1.07815023153998\\
37.34	1.0796635800591\\
37.395	1.08117692857821\\
37.45	1.08269027709732\\
37.505	1.08420362561644\\
37.56	1.08571697413555\\
37.615	1.08723032265467\\
37.67	1.08874367117378\\
37.725	1.09025701969289\\
37.78	1.09177036821201\\
37.835	1.09328371673112\\
37.89	1.09479706525024\\
37.945	1.09631041376935\\
38	1.09782376228846\\
38.055	1.09933711080758\\
38.11	1.10085045932669\\
38.165	1.1023638078458\\
38.22	1.10387715636492\\
38.275	1.10539050488403\\
38.33	1.10690385340315\\
38.385	1.10841720192226\\
38.44	1.10993055044137\\
38.495	1.11144389896049\\
38.55	1.1129572474796\\
38.605	1.11447059599871\\
38.66	1.11598394451783\\
38.715	1.11749729303694\\
38.77	1.11901064155606\\
38.825	1.12052399007517\\
38.88	1.12203733859428\\
38.935	1.1235506871134\\
38.99	1.12506403563251\\
39.045	1.12657738415163\\
39.1	1.12809073267074\\
39.155	1.12960408118985\\
39.21	1.13111742970897\\
39.265	1.13263077822808\\
39.32	1.13414412674719\\
39.375	1.13565747526631\\
39.43	1.13717082378542\\
39.485	1.13868417230454\\
39.54	1.14019752082365\\
39.595	1.14171086934276\\
39.65	1.14322421786188\\
39.705	1.14473756638099\\
39.76	1.14625091490011\\
39.815	1.14776426341922\\
39.87	1.14927761193833\\
39.925	1.15079096045745\\
39.98	1.15230430897656\\
40.035	1.15381765749567\\
40.09	1.15533100601479\\
40.145	1.1568443545339\\
40.2	1.15835770305302\\
40.255	1.15987105157213\\
40.31	1.16138440009124\\
40.365	1.16289774861036\\
40.42	1.16441109712947\\
40.475	1.16592444564858\\
40.53	1.1674377941677\\
40.585	1.16895114268681\\
40.64	1.17046449120593\\
40.695	1.17197783972504\\
40.75	1.17349118824415\\
40.805	1.17500453676327\\
40.86	1.17651788528238\\
40.915	1.1780312338015\\
40.97	1.17954458232061\\
41.025	1.18105793083972\\
41.08	1.18257127935884\\
41.135	1.18408462787795\\
41.19	1.18559797639706\\
41.245	1.18711132491618\\
41.3	1.18862467343529\\
41.355	1.19013802195441\\
41.41	1.19165137047352\\
41.465	1.19316471899263\\
41.52	1.19467806751175\\
41.575	1.19619141603086\\
41.63	1.19770476454998\\
41.685	1.19921811306909\\
41.74	1.2007314615882\\
41.795	1.20224481010732\\
41.85	1.20375815862643\\
41.905	1.20527150714554\\
41.96	1.20678485566466\\
42.015	1.20829820418377\\
42.07	1.20981155270289\\
42.125	1.211324901222\\
42.18	1.21283824974111\\
42.235	1.21435159826023\\
42.29	1.21586494677934\\
42.345	1.21737829529845\\
42.4	1.21889164381757\\
42.455	1.22040499233668\\
42.51	1.2219183408558\\
42.565	1.22343168937491\\
42.62	1.22494503789402\\
42.675	1.22645838641314\\
42.73	1.22797173493225\\
42.785	1.22948508345137\\
42.84	1.23099843197048\\
42.895	1.23251178048959\\
42.95	1.23402512900871\\
43.005	1.23553847752782\\
43.06	1.23705182604693\\
43.115	1.23856517456605\\
43.17	1.24007852308516\\
43.225	1.24159187160428\\
43.28	1.24310522012339\\
43.335	1.2446185686425\\
43.39	1.24613191716162\\
43.445	1.24764526568073\\
43.5	1.24915861419985\\
43.555	1.25067196271896\\
43.61	1.25218531123807\\
43.665	1.25369865975719\\
43.72	1.2552120082763\\
43.775	1.25672535679541\\
43.83	1.25823870531453\\
43.885	1.25975205383364\\
43.94	1.26126540235276\\
43.995	1.26277875087187\\
44.05	1.26429209939098\\
44.105	1.2658054479101\\
44.16	1.26731879642921\\
44.215	1.26883214494833\\
44.27	1.27034549346744\\
44.325	1.27185884198655\\
44.38	1.27337219050567\\
44.435	1.27488553902478\\
44.49	1.27639888754389\\
44.545	1.27791223606301\\
44.6	1.27942558458212\\
44.655	1.28093893310124\\
44.71	1.28245228162035\\
44.765	1.28396563013946\\
44.82	1.28547897865858\\
44.875	1.28699232717769\\
44.93	1.2885056756968\\
44.985	1.29001902421592\\
45.04	1.29153237273503\\
45.095	1.29304572125415\\
45.15	1.29455906977326\\
45.205	1.29607241829237\\
45.26	1.29758576681149\\
45.315	1.2990991153306\\
45.37	1.30061246384972\\
45.425	1.30212581236883\\
45.48	1.30363916088794\\
45.535	1.30515250940706\\
45.59	1.30666585792617\\
45.645	1.30817920644528\\
45.7	1.3096925549644\\
45.755	1.31120590348351\\
45.81	1.31271925200263\\
45.865	1.31423260052174\\
45.92	1.31574594904085\\
45.975	1.31725929755997\\
46.03	1.31877264607908\\
46.085	1.3202859945982\\
46.14	1.32179934311731\\
46.195	1.32331269163642\\
46.25	1.32482604015554\\
46.305	1.32633938867465\\
46.36	1.32785273719376\\
46.415	1.32936608571288\\
46.47	1.33087943423199\\
46.525	1.33239278275111\\
46.58	1.33390613127022\\
46.635	1.33541947978933\\
46.69	1.33693282830845\\
46.745	1.33844617682756\\
46.8	1.33995952534667\\
46.855	1.34147287386579\\
46.91	1.3429862223849\\
46.965	1.34449957090402\\
47.02	1.34601291942313\\
47.075	1.34752626794224\\
47.13	1.34903961646136\\
47.185	1.35055296498047\\
47.24	1.35206631349959\\
47.295	1.3535796620187\\
47.35	1.35509301053781\\
47.405	1.35660635905693\\
47.46	1.35811970757604\\
47.515	1.35963305609515\\
47.57	1.36114640461427\\
47.625	1.36265975313338\\
47.68	1.3641731016525\\
47.735	1.36568645017161\\
47.79	1.36719979869072\\
47.845	1.36871314720984\\
47.9	1.37022649572895\\
47.955	1.37173984424807\\
48.01	1.37325319276718\\
48.065	1.37476654128629\\
48.12	1.37627988980541\\
48.175	1.37779323832452\\
48.23	1.37930658684363\\
48.285	1.38081993536275\\
48.34	1.38233328388186\\
48.395	1.38384663240098\\
48.45	1.38535998092009\\
48.505	1.3868733294392\\
48.56	1.38838667795832\\
48.615	1.38990002647743\\
48.67	1.39141337499654\\
48.725	1.39292672351566\\
48.78	1.39444007203477\\
48.835	1.39595342055389\\
48.89	1.397466769073\\
48.945	1.39898011759211\\
49	1.40049346611123\\
49.055	1.40200681463034\\
49.11	1.40352016314946\\
49.165	1.40503351166857\\
49.22	1.40654686018768\\
49.275	1.4080602087068\\
49.33	1.40957355722591\\
49.385	1.41108690574502\\
49.44	1.41260025426414\\
49.495	1.41411360278325\\
49.55	1.41562695130237\\
49.605	1.41714029982148\\
49.66	1.41865364834059\\
49.715	1.42016699685971\\
49.77	1.42168034537882\\
49.825	1.42319369389794\\
49.88	1.42470704241705\\
49.935	1.42622039093616\\
49.99	1.42773373945528\\
50.045	1.42924708797439\\
50.1	1.4307604364935\\
50.155	1.43227378501262\\
50.21	1.43378713353173\\
50.265	1.43530048205085\\
50.32	1.43681383056996\\
50.375	1.43832717908907\\
50.43	1.43984052760819\\
50.485	1.4413538761273\\
50.54	1.44286722464641\\
50.595	1.44438057316553\\
50.65	1.44589392168464\\
50.705	1.44740727020376\\
50.76	1.44892061872287\\
50.815	1.45043396724198\\
50.87	1.4519473157611\\
50.925	1.45346066428021\\
50.98	1.45497401279933\\
51.035	1.45648736131844\\
51.09	1.45800070983755\\
51.145	1.45951405835667\\
51.2	1.46102740687578\\
51.255	1.46254075539489\\
51.31	1.46405410391401\\
51.365	1.46556745243312\\
51.42	1.46708080095224\\
51.475	1.46859414947135\\
51.53	1.47010749799046\\
51.585	1.47162084650958\\
51.64	1.47313419502869\\
51.695	1.47464754354781\\
51.75	1.47616089206692\\
51.805	1.47767424058603\\
51.86	1.47918758910515\\
51.915	1.48070093762426\\
51.97	1.48221428614337\\
52.025	1.48372763466249\\
52.08	1.4852409831816\\
52.135	1.48675433170072\\
52.19	1.48826768021983\\
52.245	1.48978102873894\\
52.3	1.49129437725806\\
52.355	1.49280772577717\\
52.41	1.49432107429628\\
52.465	1.4958344228154\\
52.52	1.49734777133451\\
52.575	1.49886111985363\\
52.63	1.50037446837274\\
52.685	1.50188781689185\\
52.74	1.50340116541097\\
52.795	1.50491451393008\\
52.85	1.5064278624492\\
52.905	1.50794121096831\\
52.96	1.50945455948742\\
53.015	1.51096790800654\\
53.07	1.51248125652565\\
53.125	1.51399460504476\\
53.18	1.51550795356388\\
53.235	1.51702130208299\\
53.29	1.51853465060211\\
53.345	1.52004799912122\\
53.4	1.52156134764033\\
53.455	1.52307469615945\\
53.51	1.52458804467856\\
53.565	1.52610139319768\\
53.62	1.52761474171679\\
53.675	1.5291280902359\\
53.73	1.53064143875502\\
53.785	1.53215478727413\\
53.84	1.53366813579324\\
53.895	1.53518148431236\\
53.95	1.53669483283147\\
54.005	1.53820818135059\\
54.06	1.5397215298697\\
54.115	1.54123487838881\\
54.17	1.54274822690793\\
54.225	1.54426157542704\\
54.28	1.54577492394615\\
54.335	1.54728827246527\\
54.39	1.54880162098438\\
54.445	1.5503149695035\\
54.5	1.55182831802261\\
54.555	1.55334166654172\\
54.61	1.55485501506084\\
54.665	1.55636836357995\\
54.72	1.55788171209907\\
54.775	1.55939506061818\\
54.83	1.56090840913729\\
54.885	1.56242175765641\\
54.94	1.56393510617552\\
54.995	1.56544845469463\\
55.05	1.56696180321375\\
55.105	1.56847515173286\\
55.16	1.56998850025198\\
55.215	1.57150184877109\\
55.27	1.5730151972902\\
55.325	1.57452854580932\\
55.38	1.57604189432843\\
55.435	1.57755524284755\\
55.49	1.57906859136666\\
55.545	1.58058193988577\\
55.6	1.58209528840489\\
55.655	1.583608636924\\
55.71	1.58512198544311\\
55.765	1.58663533396223\\
55.82	1.58814868248134\\
55.875	1.58966203100046\\
55.93	1.59117537951957\\
55.985	1.59268872803868\\
56.04	1.5942020765578\\
56.095	1.59571542507691\\
56.15	1.59722877359602\\
56.205	1.59874212211514\\
56.26	1.60025547063425\\
56.315	1.60176881915337\\
56.37	1.60328216767248\\
56.425	1.60479551619159\\
56.48	1.60630886471071\\
56.535	1.60782221322982\\
56.59	1.60933556174894\\
56.645	1.61084891026805\\
56.7	1.61236225878716\\
56.755	1.61387560730628\\
56.81	1.61538895582539\\
56.865	1.6169023043445\\
56.92	1.61841565286362\\
56.975	1.61992900138273\\
57.03	1.62144234990185\\
57.085	1.62295569842096\\
57.14	1.62446904694007\\
57.195	1.62598239545919\\
57.25	1.6274957439783\\
57.305	1.62900909249742\\
57.36	1.63052244101653\\
57.415	1.63203578953564\\
57.47	1.63354913805476\\
57.525	1.63506248657387\\
57.58	1.63657583509298\\
57.635	1.6380891836121\\
57.69	1.63960253213121\\
57.745	1.64111588065033\\
57.8	1.64262922916944\\
57.855	1.64414257768855\\
57.91	1.64565592620767\\
57.965	1.64716927472678\\
58.02	1.6486826232459\\
58.075	1.65019597176501\\
58.13	1.65170932028412\\
58.185	1.65322266880324\\
58.24	1.65473601732235\\
58.295	1.65624936584146\\
58.35	1.65776271436058\\
58.405	1.65927606287969\\
58.46	1.66078941139881\\
58.515	1.66230275991792\\
58.57	1.66381610843703\\
58.625	1.66532945695615\\
58.68	1.66684280547526\\
58.735	1.66835615399437\\
58.79	1.66986950251349\\
58.845	1.6713828510326\\
58.9	1.67289619955172\\
58.955	1.67440954807083\\
59.01	1.67592289658994\\
59.065	1.67743624510906\\
59.12	1.67894959362817\\
59.175	1.68046294214729\\
59.23	1.6819762906664\\
59.285	1.68348963918551\\
59.34	1.68500298770463\\
59.395	1.68651633622374\\
59.45	1.68802968474285\\
59.505	1.68954303326197\\
59.56	1.69105638178108\\
59.615	1.6925697303002\\
59.67	1.69408307881931\\
59.725	1.69559642733842\\
59.78	1.69710977585754\\
59.835	1.69862312437665\\
59.89	1.70013647289577\\
59.945	1.70164982141488\\
60	1.70316316993399\\
};
\addlegendentry{\footnotesize Thr step: $27.5\ ke^-$\\\footnotesize Offset: $52.2\ ke^-$}

\addplot [color=blue, draw=none, mark=none, mark options={solid, blue}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	0.3317294921875	0.008855615234375	0.008855615234375\\
15	0.47061328125	0.003561337890625	0.003561337890625\\
20	0.6054248046875	0.01187861328125	0.01187861328125\\
25	0.7377333984375	0.005417001953125	0.005417001953125\\
30	0.872484375	0.007909111328125	0.007909111328125\\
35	1.033916015625	0.006552236328125	0.006552236328125\\
40	1.16947265625	0.00617130859375	0.00617130859375\\
45	1.29423828125	0.00609134765625	0.00609134765625\\
5	0.17084765625	0.005388740234375	0.005388740234375\\
50	1.424638671875	0.004393876953125	0.004393876953125\\
55	1.557158203125	0.0049708203125	0.0049708203125\\
60	1.69462890625	0.00729939453125	0.00729939453125\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/claro_thr_offset_distr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.036in,
height=2.031in,
at={(0.677in,0.426in)},
scale only axis,
xmin=-1500,
xmax=2500,
xlabel style={font=\color{white!15!black}},
xlabel={Offset [$ke^-$]},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={N. of samples},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CLARO threshold offset distribution},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1470.85054421244	2\\
-1420.85054421244	2\\
-1370.85054421244	6\\
-1320.85054421244	9\\
-1270.85054421244	6\\
-1220.85054421244	7\\
-1170.85054421244	21\\
-1120.85054421244	22\\
-1070.85054421244	32\\
-1020.85054421244	58\\
-970.850544212438	49\\
-920.850544212438	82\\
-870.850544212438	96\\
-820.850544212438	83\\
-770.850544212438	84\\
-720.850544212438	99\\
-670.850544212438	68\\
-620.850544212438	46\\
-570.850544212438	24\\
-520.850544212438	20\\
-470.850544212438	4\\
-420.850544212438	3\\
-370.850544212438	0\\
-320.850544212438	0\\
-270.850544212438	0\\
-220.850544212438	0\\
-170.850544212438	0\\
-120.850544212438	0\\
-70.8505442124383	0\\
-20.8505442124383	0\\
29.1494557875617	0\\
79.1494557875617	0\\
129.149455787562	0\\
179.149455787562	0\\
229.149455787562	0\\
279.149455787562	0\\
329.149455787562	0\\
379.149455787562	0\\
429.149455787562	0\\
479.149455787562	0\\
529.149455787562	0\\
579.149455787562	0\\
629.149455787562	0\\
679.149455787562	0\\
729.149455787562	0\\
779.149455787562	0\\
829.149455787562	0\\
879.149455787562	0\\
929.149455787562	0\\
979.149455787562	0\\
1029.14945578756	0\\
1079.14945578756	0\\
1129.14945578756	0\\
1179.14945578756	0\\
1229.14945578756	0\\
1279.14945578756	0\\
1329.14945578756	0\\
1379.14945578756	0\\
1429.14945578756	0\\
1479.14945578756	0\\
1529.14945578756	0\\
1579.14945578756	0\\
1629.14945578756	0\\
1679.14945578756	0\\
1729.14945578756	0\\
1779.14945578756	0\\
1829.14945578756	0\\
1879.14945578756	0\\
1929.14945578756	0\\
1979.14945578756	0\\
2029.14945578756	0\\
};
\addlegendentry{\footnotesize Att. 1/1 (Offset bit enabled)\\\footnotesize Avg. offset ($ke^-$): $-823 \pm 182$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1470.85054421244	0\\
-1420.85054421244	0\\
-1370.85054421244	0\\
-1320.85054421244	0\\
-1270.85054421244	0\\
-1220.85054421244	0\\
-1170.85054421244	0\\
-1120.85054421244	0\\
-1070.85054421244	0\\
-1020.85054421244	0\\
-970.850544212438	0\\
-920.850544212438	0\\
-870.850544212438	0\\
-820.850544212438	0\\
-770.850544212438	0\\
-720.850544212438	1\\
-670.850544212438	1\\
-620.850544212438	1\\
-570.850544212438	1\\
-520.850544212438	2\\
-470.850544212438	1\\
-420.850544212438	0\\
-370.850544212438	0\\
-320.850544212438	2\\
-270.850544212438	2\\
-220.850544212438	5\\
-170.850544212438	3\\
-120.850544212438	7\\
-70.8505442124383	10\\
-20.8505442124383	14\\
29.1494557875617	16\\
79.1494557875617	17\\
129.149455787562	17\\
179.149455787562	20\\
229.149455787562	27\\
279.149455787562	30\\
329.149455787562	44\\
379.149455787562	50\\
429.149455787562	40\\
479.149455787562	46\\
529.149455787562	50\\
579.149455787562	50\\
629.149455787562	45\\
679.149455787562	40\\
729.149455787562	45\\
779.149455787562	29\\
829.149455787562	33\\
879.149455787562	39\\
929.149455787562	17\\
979.149455787562	25\\
1029.14945578756	15\\
1079.14945578756	15\\
1129.14945578756	11\\
1179.14945578756	15\\
1229.14945578756	7\\
1279.14945578756	5\\
1329.14945578756	6\\
1379.14945578756	7\\
1429.14945578756	7\\
1479.14945578756	5\\
1529.14945578756	1\\
1579.14945578756	4\\
1629.14945578756	0\\
1679.14945578756	1\\
1729.14945578756	0\\
1779.14945578756	0\\
1829.14945578756	1\\
1879.14945578756	0\\
1929.14945578756	0\\
1979.14945578756	0\\
2029.14945578756	0\\
};
\addlegendentry{\footnotesize Att. 1/4\\\footnotesize Avg. offset ($ke^-$): $601 \pm 380$}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1470.85054421244	0\\
-1420.85054421244	0\\
-1370.85054421244	0\\
-1320.85054421244	0\\
-1270.85054421244	0\\
-1220.85054421244	0\\
-1170.85054421244	0\\
-1120.85054421244	0\\
-1070.85054421244	0\\
-1020.85054421244	0\\
-970.850544212438	0\\
-920.850544212438	0\\
-870.850544212438	0\\
-820.850544212438	0\\
-770.850544212438	0\\
-720.850544212438	0\\
-670.850544212438	0\\
-620.850544212438	0\\
-570.850544212438	0\\
-520.850544212438	0\\
-470.850544212438	0\\
-420.850544212438	0\\
-370.850544212438	0\\
-320.850544212438	1\\
-270.850544212438	2\\
-220.850544212438	4\\
-170.850544212438	7\\
-120.850544212438	6\\
-70.8505442124383	19\\
-20.8505442124383	27\\
29.1494557875617	47\\
79.1494557875617	63\\
129.149455787562	67\\
179.149455787562	109\\
229.149455787562	91\\
279.149455787562	88\\
329.149455787562	76\\
379.149455787562	57\\
429.149455787562	52\\
479.149455787562	49\\
529.149455787562	26\\
579.149455787562	13\\
629.149455787562	9\\
679.149455787562	8\\
729.149455787562	5\\
779.149455787562	2\\
829.149455787562	1\\
879.149455787562	1\\
929.149455787562	0\\
979.149455787562	0\\
1029.14945578756	0\\
1079.14945578756	0\\
1129.14945578756	0\\
1179.14945578756	0\\
1229.14945578756	0\\
1279.14945578756	0\\
1329.14945578756	0\\
1379.14945578756	0\\
1429.14945578756	0\\
1479.14945578756	0\\
1529.14945578756	0\\
1579.14945578756	0\\
1629.14945578756	0\\
1679.14945578756	0\\
1729.14945578756	0\\
1779.14945578756	0\\
1829.14945578756	0\\
1879.14945578756	0\\
1929.14945578756	0\\
1979.14945578756	0\\
2029.14945578756	0\\
};
\addlegendentry{\footnotesize Att. 1/2\\\footnotesize Avg. offset ($ke^-$): $273 \pm 182$}

\addplot[ybar interval, fill=mycolor4, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1470.85054421244	0\\
-1420.85054421244	0\\
-1370.85054421244	0\\
-1320.85054421244	0\\
-1270.85054421244	0\\
-1220.85054421244	0\\
-1170.85054421244	0\\
-1120.85054421244	0\\
-1070.85054421244	0\\
-1020.85054421244	0\\
-970.850544212438	0\\
-920.850544212438	0\\
-870.850544212438	0\\
-820.850544212438	0\\
-770.850544212438	0\\
-720.850544212438	0\\
-670.850544212438	0\\
-620.850544212438	0\\
-570.850544212438	0\\
-520.850544212438	0\\
-470.850544212438	0\\
-420.850544212438	0\\
-370.850544212438	0\\
-320.850544212438	0\\
-270.850544212438	0\\
-220.850544212438	0\\
-170.850544212438	2\\
-120.850544212438	1\\
-70.8505442124383	11\\
-20.8505442124383	42\\
29.1494557875617	137\\
79.1494557875617	261\\
129.149455787562	227\\
179.149455787562	104\\
229.149455787562	41\\
279.149455787562	2\\
329.149455787562	1\\
379.149455787562	1\\
429.149455787562	1\\
479.149455787562	0\\
529.149455787562	0\\
579.149455787562	0\\
629.149455787562	0\\
679.149455787562	0\\
729.149455787562	0\\
779.149455787562	0\\
829.149455787562	0\\
879.149455787562	0\\
929.149455787562	0\\
979.149455787562	0\\
1029.14945578756	0\\
1079.14945578756	0\\
1129.14945578756	0\\
1179.14945578756	0\\
1229.14945578756	0\\
1279.14945578756	0\\
1329.14945578756	0\\
1379.14945578756	0\\
1429.14945578756	0\\
1479.14945578756	0\\
1529.14945578756	0\\
1579.14945578756	0\\
1629.14945578756	0\\
1679.14945578756	0\\
1729.14945578756	0\\
1779.14945578756	0\\
1829.14945578756	0\\
1879.14945578756	0\\
1929.14945578756	0\\
1979.14945578756	0\\
2029.14945578756	0\\
};
\addlegendentry{\footnotesize Att. 1/1\\\footnotesize Avg. offset ($ke^-$): $123 \pm 66$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/claro_thr_step_distr.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.036in,
height=2.031in,
at={(0.677in,0.426in)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={Threshold step [$ke^-$]},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={N. of samples},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CLARO threshold step distribution},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
3	0\\
6	0\\
9	0\\
12	0\\
15	0\\
18	0\\
21	0\\
24	0\\
27	0\\
30	0\\
33	0\\
36	0\\
39	0\\
42	1\\
45	0\\
48	1\\
51	0\\
54	1\\
57	4\\
60	10\\
63	10\\
66	23\\
69	19\\
72	25\\
75	48\\
78	42\\
81	54\\
84	61\\
87	53\\
90	58\\
93	61\\
96	65\\
99	48\\
102	50\\
105	47\\
108	33\\
111	22\\
114	21\\
117	15\\
120	17\\
123	14\\
126	8\\
129	6\\
132	4\\
135	4\\
138	4\\
141	0\\
144	0\\
147	0\\
150	0\\
153	0\\
156	0\\
159	0\\
162	0\\
};
\addlegendentry{\footnotesize Att. 1/4\\ \footnotesize Avg. step ($ke^-$): $93.9 \pm 16.5$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
3	0\\
6	0\\
9	0\\
12	0\\
15	0\\
18	0\\
21	0\\
24	0\\
27	1\\
30	0\\
33	9\\
36	32\\
39	41\\
42	90\\
45	107\\
48	114\\
51	134\\
54	96\\
57	81\\
60	58\\
63	33\\
66	11\\
69	12\\
72	8\\
75	2\\
78	0\\
81	1\\
84	0\\
87	0\\
90	0\\
93	0\\
96	0\\
99	0\\
102	0\\
105	0\\
108	0\\
111	0\\
114	0\\
117	0\\
120	0\\
123	0\\
126	0\\
129	0\\
132	0\\
135	0\\
138	0\\
141	0\\
144	0\\
147	0\\
150	0\\
153	0\\
156	0\\
159	0\\
162	0\\
};
\addlegendentry{\footnotesize Att. 1/2\\ \footnotesize Avg. step ($ke^-$): $51.7 \pm 8.0$}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
3	0\\
6	0\\
9	0\\
12	0\\
15	0\\
18	28\\
21	97\\
24	189\\
27	234\\
30	167\\
33	75\\
36	28\\
39	11\\
42	2\\
45	0\\
48	0\\
51	0\\
54	0\\
57	0\\
60	0\\
63	0\\
66	0\\
69	0\\
72	0\\
75	0\\
78	0\\
81	0\\
84	0\\
87	0\\
90	0\\
93	0\\
96	0\\
99	0\\
102	0\\
105	0\\
108	0\\
111	0\\
114	0\\
117	0\\
120	0\\
123	0\\
126	0\\
129	0\\
132	0\\
135	0\\
138	0\\
141	0\\
144	0\\
147	0\\
150	0\\
153	0\\
156	0\\
159	0\\
162	0\\
};
\addlegendentry{\footnotesize Att. 1/1\\ \footnotesize Avg. step ($ke^-$): $28.4 \pm 4.3$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/i_in.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.447in,
height=1.108in,
at={(0.721in,0.453in)},
scale only axis,
xmin=42298.3888888889,
xmax=42298.5833333333,
xtick={42298.3888888889,42298.4537037037,42298.5185185185,42298.5833333333},
xticklabels={{09:20},{10:53},{12:26},{14:00}},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0.0535,
ymax=0.0544,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage (V)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{I}_{\text{in}}$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
42298.393259	0.0536\\
42298.393359	0.0536\\
42298.393462	0.0536\\
42298.393564	0.0536\\
42298.393663	0.0536\\
42298.393759	0.0535\\
42298.39386	0.0536\\
42298.393963	0.0536\\
42298.394059	0.0536\\
42298.394157	0.0536\\
42298.394258	0.0536\\
42298.394357	0.0536\\
42298.394458	0.0536\\
42298.394559	0.0536\\
42298.394661	0.0536\\
42298.394761	0.0536\\
42298.394864	0.0536\\
42298.394963	0.0536\\
42298.39506	0.0536\\
42298.395163	0.0536\\
42298.395266	0.0536\\
42298.395365	0.0536\\
42298.395466	0.0536\\
42298.395567	0.0536\\
42298.395668	0.0535\\
42298.39577	0.0536\\
42298.395867	0.0536\\
42298.395968	0.0536\\
42298.396066	0.0536\\
42298.396165	0.0536\\
42298.396261	0.0536\\
42298.396364	0.0536\\
42298.396465	0.0535\\
42298.396563	0.0535\\
42298.396665	0.0536\\
42298.396767	0.0535\\
42298.396869	0.0536\\
42298.39697	0.0536\\
42298.397067	0.0536\\
42298.397169	0.0536\\
42298.397269	0.0535\\
42298.397364	0.0535\\
42298.397461	0.0535\\
42298.397562	0.0535\\
42298.397663	0.0535\\
42298.397764	0.0535\\
42298.397862	0.0535\\
42298.397963	0.0536\\
42298.398064	0.0535\\
42298.398163	0.0535\\
42298.398259	0.0535\\
42298.39836	0.0535\\
42298.398461	0.0536\\
42298.398563	0.0535\\
42298.398665	0.0535\\
42298.398768	0.0535\\
42298.398866	0.0536\\
42298.398968	0.0535\\
42298.399065	0.0535\\
42298.399161	0.0535\\
42298.399256	0.0535\\
42298.399357	0.0535\\
42298.399458	0.0535\\
42298.399556	0.0535\\
42298.399658	0.0535\\
42298.399751	0.0535\\
42298.399853	0.0535\\
42298.399952	0.0535\\
42298.400051	0.0535\\
42298.400153	0.0535\\
42298.400256	0.0535\\
42298.400356	0.0535\\
42298.400453	0.0535\\
42298.400556	0.0535\\
42298.400656	0.0535\\
42298.400749	0.0535\\
42298.400847	0.0535\\
42298.400945	0.0535\\
42298.401048	0.0535\\
42298.401145	0.0535\\
42298.40124	0.0535\\
42298.401343	0.0535\\
42298.401444	0.0535\\
42298.401545	0.0535\\
42298.401646	0.0535\\
42298.401748	0.0536\\
42298.401849	0.0535\\
42298.401948	0.0535\\
42298.402048	0.0535\\
42298.402147	0.0535\\
42298.402247	0.0535\\
42298.40235	0.0535\\
42298.40245	0.0535\\
42298.402549	0.0535\\
42298.402644	0.0535\\
42298.402744	0.0535\\
42298.402845	0.0535\\
42298.402946	0.0535\\
42298.403049	0.0535\\
42298.403148	0.0535\\
42298.403249	0.0535\\
42298.40335	0.0535\\
42298.403451	0.0535\\
42298.403547	0.0535\\
42298.403649	0.0535\\
42298.403749	0.0535\\
42298.403847	0.0535\\
42298.403947	0.0535\\
42298.404045	0.0535\\
42298.404145	0.0535\\
42298.404247	0.0535\\
42298.404349	0.0535\\
42298.404452	0.0535\\
42298.404552	0.0535\\
42298.404653	0.0535\\
42298.404755	0.0535\\
42298.40486	0.0535\\
42298.404959	0.0535\\
42298.405061	0.0535\\
42298.405163	0.0535\\
42298.405258	0.0535\\
42298.405359	0.0535\\
42298.40546	0.0535\\
42298.405564	0.0535\\
42298.405664	0.0535\\
42298.405765	0.0535\\
42298.405867	0.0535\\
42298.405969	0.0535\\
42298.406071	0.0535\\
42298.406173	0.0535\\
42298.406272	0.0535\\
42298.406373	0.0535\\
42298.406475	0.0535\\
42298.406574	0.0535\\
42298.406676	0.0535\\
42298.406777	0.0535\\
42298.406875	0.0535\\
42298.406977	0.0535\\
42298.407076	0.0535\\
42298.407175	0.0535\\
42298.407278	0.0535\\
42298.40738	0.0535\\
42298.407481	0.0535\\
42298.407582	0.0535\\
42298.40768	0.0535\\
42298.407782	0.0535\\
42298.407882	0.0535\\
42298.407976	0.0535\\
42298.408074	0.0535\\
42298.408173	0.0535\\
42298.408274	0.0535\\
42298.408375	0.0535\\
42298.408471	0.0535\\
42298.408573	0.0535\\
42298.40867	0.0535\\
42298.408772	0.0535\\
42298.408869	0.0535\\
42298.408968	0.0535\\
42298.409067	0.0535\\
42298.409168	0.0535\\
42298.409268	0.0535\\
42298.40937	0.0535\\
42298.409471	0.0535\\
42298.409571	0.0535\\
42298.409672	0.0535\\
42298.40977	0.0535\\
42298.40987	0.0535\\
42298.409971	0.0535\\
42298.410068	0.0535\\
42298.410165	0.0535\\
42298.410268	0.0535\\
42298.410366	0.0535\\
42298.410464	0.0536\\
42298.410565	0.0536\\
42298.410667	0.0536\\
42298.410768	0.0536\\
42298.410868	0.0536\\
42298.41097	0.0536\\
42298.41107	0.0536\\
42298.411169	0.0536\\
42298.411272	0.0536\\
42298.411366	0.0536\\
42298.411469	0.0536\\
42298.411571	0.0536\\
42298.411672	0.0535\\
42298.411771	0.0536\\
42298.411872	0.0536\\
42298.411973	0.0536\\
42298.412073	0.0536\\
42298.412172	0.0536\\
42298.412274	0.0536\\
42298.412375	0.0536\\
42298.412476	0.0536\\
42298.412578	0.0536\\
42298.412677	0.0536\\
42298.412778	0.0536\\
42298.41288	0.0536\\
42298.412978	0.0536\\
42298.413078	0.0536\\
42298.413179	0.0536\\
42298.41328	0.0536\\
42298.413379	0.0536\\
42298.413483	0.0536\\
42298.413582	0.0536\\
42298.413682	0.0536\\
42298.41378	0.0536\\
42298.413884	0.0536\\
42298.413984	0.0536\\
42298.414085	0.0536\\
42298.414186	0.0536\\
42298.414283	0.0536\\
42298.414385	0.0536\\
42298.414486	0.0536\\
42298.414587	0.0536\\
42298.414684	0.0536\\
42298.414783	0.0536\\
42298.414881	0.0536\\
42298.414984	0.0536\\
42298.415084	0.0536\\
42298.415184	0.0536\\
42298.415286	0.0536\\
42298.415384	0.0536\\
42298.415487	0.0536\\
42298.415583	0.0536\\
42298.415678	0.0536\\
42298.415779	0.0536\\
42298.41588	0.0536\\
42298.415981	0.0536\\
42298.416082	0.0536\\
42298.416184	0.0536\\
42298.416287	0.0536\\
42298.416383	0.0536\\
42298.416479	0.0536\\
42298.416577	0.0536\\
42298.416679	0.0536\\
42298.416781	0.0536\\
42298.416878	0.0536\\
42298.416973	0.0536\\
42298.417074	0.0536\\
42298.417172	0.0536\\
42298.417271	0.0536\\
42298.41737	0.0536\\
42298.417472	0.0536\\
42298.417572	0.0536\\
42298.417673	0.0536\\
42298.417772	0.0536\\
42298.41787	0.0536\\
42298.417966	0.0536\\
42298.418063	0.0536\\
42298.418165	0.0536\\
42298.418266	0.0536\\
42298.418367	0.0536\\
42298.418468	0.0536\\
42298.418565	0.0536\\
42298.418664	0.0536\\
42298.418765	0.0536\\
42298.418864	0.0536\\
42298.418964	0.0536\\
42298.419065	0.0536\\
42298.419165	0.0536\\
42298.419267	0.0536\\
42298.419369	0.0536\\
42298.41947	0.0536\\
42298.419569	0.0536\\
42298.41967	0.0536\\
42298.419772	0.0536\\
42298.41987	0.0536\\
42298.419971	0.0536\\
42298.42007	0.0536\\
42298.42017	0.0536\\
42298.420273	0.0536\\
42298.420373	0.0536\\
42298.42047	0.0536\\
42298.420567	0.0536\\
42298.420663	0.0536\\
42298.420765	0.0536\\
42298.420866	0.0536\\
42298.420968	0.0536\\
42298.421068	0.0536\\
42298.42117	0.0536\\
42298.421268	0.0536\\
42298.421369	0.0536\\
42298.421469	0.0536\\
42298.42157	0.0536\\
42298.421672	0.0536\\
42298.42177	0.0536\\
42298.421872	0.0536\\
42298.421971	0.0536\\
42298.422072	0.0536\\
42298.422173	0.0536\\
42298.422272	0.0536\\
42298.422374	0.0536\\
42298.422474	0.0536\\
42298.422572	0.0536\\
42298.42267	0.0536\\
42298.422769	0.0536\\
42298.422871	0.0536\\
42298.422972	0.0536\\
42298.423073	0.0536\\
42298.423174	0.0536\\
42298.423275	0.0536\\
42298.423372	0.0536\\
42298.423473	0.0536\\
42298.423574	0.0536\\
42298.423673	0.0536\\
42298.423771	0.0536\\
42298.423871	0.0536\\
42298.423971	0.0536\\
42298.424072	0.0536\\
42298.424168	0.0536\\
42298.424272	0.0536\\
42298.42437	0.0536\\
42298.424471	0.0536\\
42298.424573	0.0536\\
42298.424673	0.0536\\
42298.42477	0.0536\\
42298.424872	0.0536\\
42298.424974	0.0536\\
42298.425075	0.0536\\
42298.425169	0.0536\\
42298.425271	0.0536\\
42298.425369	0.0536\\
42298.425466	0.0536\\
42298.425568	0.0536\\
42298.42567	0.0536\\
42298.425768	0.0536\\
42298.425872	0.0536\\
42298.425975	0.0536\\
42298.426073	0.0536\\
42298.426178	0.0536\\
42298.426281	0.0536\\
42298.426382	0.0536\\
42298.426483	0.0536\\
42298.426586	0.0536\\
42298.426686	0.0536\\
42298.426783	0.0536\\
42298.426884	0.0536\\
42298.426984	0.0536\\
42298.427086	0.0536\\
42298.42719	0.0536\\
42298.427288	0.0536\\
42298.427388	0.0536\\
42298.42749	0.0536\\
42298.427589	0.0536\\
42298.427691	0.0536\\
42298.427793	0.0536\\
42298.427895	0.0536\\
42298.427996	0.0536\\
42298.428096	0.0536\\
42298.428197	0.0536\\
42298.428294	0.0536\\
42298.42839	0.0536\\
42298.428491	0.0536\\
42298.428592	0.0536\\
42298.428692	0.0536\\
42298.428793	0.0536\\
42298.428893	0.0536\\
42298.428992	0.0536\\
42298.42909	0.0536\\
42298.429191	0.0536\\
42298.429291	0.0536\\
42298.429395	0.0536\\
42298.429494	0.0536\\
42298.429594	0.0536\\
42298.429697	0.0536\\
42298.429799	0.0536\\
42298.429901	0.0536\\
42298.430003	0.0536\\
42298.430104	0.0536\\
42298.430205	0.0536\\
42298.430307	0.0536\\
42298.430409	0.0536\\
42298.430509	0.0536\\
42298.430611	0.0536\\
42298.430712	0.0536\\
42298.430811	0.0536\\
42298.430913	0.0536\\
42298.431013	0.0536\\
42298.431114	0.0536\\
42298.431216	0.0536\\
42298.431319	0.0536\\
42298.43142	0.0536\\
42298.431523	0.0536\\
42298.431625	0.0536\\
42298.431727	0.0536\\
42298.431829	0.0536\\
42298.431926	0.0536\\
42298.432027	0.0536\\
42298.432128	0.0536\\
42298.432229	0.0536\\
42298.432332	0.0536\\
42298.43243	0.0536\\
42298.432525	0.0536\\
42298.432626	0.0536\\
42298.432725	0.0536\\
42298.432828	0.0536\\
42298.43293	0.0536\\
42298.433032	0.0536\\
42298.433124	0.0536\\
42298.433225	0.0536\\
42298.433326	0.0536\\
42298.433423	0.0536\\
42298.433521	0.0536\\
42298.433618	0.0536\\
42298.433717	0.0536\\
42298.433816	0.0536\\
42298.433916	0.0536\\
42298.434014	0.0536\\
42298.434115	0.0536\\
42298.434217	0.0536\\
42298.434316	0.0536\\
42298.434414	0.0536\\
42298.434514	0.0536\\
42298.434615	0.0536\\
42298.434717	0.0536\\
42298.434819	0.0536\\
42298.43492	0.0536\\
42298.435018	0.0536\\
42298.435122	0.0536\\
42298.435223	0.0536\\
42298.435326	0.0536\\
42298.435428	0.0536\\
42298.435531	0.0536\\
42298.435631	0.0536\\
42298.435732	0.0536\\
42298.435834	0.0536\\
42298.435934	0.0536\\
42298.436036	0.0536\\
42298.436136	0.0536\\
42298.436239	0.0536\\
42298.43634	0.0536\\
42298.436442	0.0536\\
42298.436543	0.0536\\
42298.436643	0.0536\\
42298.436745	0.0536\\
42298.436847	0.0536\\
42298.436947	0.0536\\
42298.437046	0.0536\\
42298.437148	0.0536\\
42298.43725	0.0536\\
42298.437349	0.0536\\
42298.43745	0.0536\\
42298.437548	0.0536\\
42298.437648	0.0536\\
42298.437752	0.0536\\
42298.437846	0.0536\\
42298.437949	0.0536\\
42298.438051	0.0536\\
42298.43815	0.0536\\
42298.438249	0.0536\\
42298.438349	0.0536\\
42298.438451	0.0536\\
42298.43855	0.0536\\
42298.438645	0.0536\\
42298.438749	0.0536\\
42298.438849	0.0536\\
42298.438949	0.0536\\
42298.439051	0.0536\\
42298.439151	0.0536\\
42298.439249	0.0536\\
42298.439351	0.0536\\
42298.439452	0.0536\\
42298.439553	0.0536\\
42298.439656	0.0536\\
42298.439754	0.0536\\
42298.439854	0.0536\\
42298.439955	0.0536\\
42298.440056	0.0536\\
42298.440157	0.0536\\
42298.440259	0.0536\\
42298.440361	0.0536\\
42298.440463	0.0536\\
42298.440564	0.0536\\
42298.440665	0.0536\\
42298.440767	0.0536\\
42298.440867	0.0536\\
42298.440961	0.0536\\
42298.44106	0.0536\\
42298.44116	0.0536\\
42298.441259	0.0536\\
42298.441361	0.0536\\
42298.441463	0.0536\\
42298.441564	0.0536\\
42298.441665	0.0536\\
42298.441764	0.0536\\
42298.441867	0.0536\\
42298.441964	0.0536\\
42298.442067	0.0536\\
42298.442169	0.0536\\
42298.442269	0.0536\\
42298.442367	0.0536\\
42298.442465	0.0536\\
42298.442562	0.0536\\
42298.442661	0.0536\\
42298.442763	0.0536\\
42298.442862	0.0536\\
42298.442965	0.0536\\
42298.443067	0.0536\\
42298.44317	0.0536\\
42298.443271	0.0536\\
42298.443369	0.0536\\
42298.443472	0.0536\\
42298.443574	0.0536\\
42298.443677	0.0536\\
42298.44378	0.0536\\
42298.443881	0.0536\\
42298.443984	0.0536\\
42298.444087	0.0536\\
42298.44419	0.0536\\
42298.444291	0.0536\\
42298.444394	0.0536\\
42298.444497	0.0536\\
42298.4446	0.0536\\
42298.444702	0.0536\\
42298.444805	0.0536\\
42298.444903	0.0536\\
42298.445007	0.0536\\
42298.445108	0.0536\\
42298.445205	0.0536\\
42298.445308	0.0536\\
42298.445411	0.0536\\
42298.445512	0.0536\\
42298.445613	0.0536\\
42298.445715	0.0536\\
42298.445816	0.0536\\
42298.445918	0.0536\\
42298.446017	0.0536\\
42298.446118	0.0536\\
42298.446221	0.0536\\
42298.446324	0.0536\\
42298.446422	0.0536\\
42298.446517	0.0536\\
42298.44662	0.0536\\
42298.446717	0.0536\\
42298.446819	0.0536\\
42298.446921	0.0536\\
42298.447023	0.0536\\
42298.447121	0.0536\\
42298.447222	0.0536\\
42298.44732	0.0536\\
42298.447415	0.0536\\
42298.447517	0.0536\\
42298.447615	0.0536\\
42298.447714	0.0536\\
42298.447817	0.0536\\
42298.447911	0.0536\\
42298.448013	0.0536\\
42298.448112	0.0536\\
42298.448214	0.0536\\
42298.44831	0.0536\\
42298.448412	0.0536\\
42298.448514	0.0536\\
42298.448615	0.0536\\
42298.448717	0.0536\\
42298.448819	0.0536\\
42298.448921	0.0536\\
42298.449021	0.0536\\
42298.449116	0.0536\\
42298.449219	0.0536\\
42298.449317	0.0536\\
42298.449419	0.0536\\
42298.449521	0.0536\\
42298.449621	0.0536\\
42298.449723	0.0536\\
42298.449824	0.0536\\
42298.449926	0.0536\\
42298.450028	0.0536\\
42298.450127	0.0536\\
42298.450229	0.0536\\
42298.450328	0.0536\\
42298.450423	0.0536\\
42298.450525	0.0536\\
42298.450625	0.0536\\
42298.450726	0.0536\\
42298.450827	0.0536\\
42298.450929	0.0536\\
42298.45103	0.0536\\
42298.451132	0.0536\\
42298.451227	0.0536\\
42298.451329	0.0536\\
42298.451429	0.0536\\
42298.451531	0.0536\\
42298.451633	0.0536\\
42298.451737	0.0536\\
42298.451842	0.0536\\
42298.451943	0.0536\\
42298.452042	0.0536\\
42298.452144	0.0536\\
42298.452243	0.0536\\
42298.452345	0.0536\\
42298.452447	0.0536\\
42298.452543	0.0536\\
42298.452646	0.0536\\
42298.452746	0.0536\\
42298.452848	0.0536\\
42298.452949	0.0536\\
42298.453051	0.0536\\
42298.45315	0.0536\\
42298.453252	0.0536\\
42298.453354	0.0536\\
42298.453451	0.0536\\
42298.453554	0.0536\\
42298.453655	0.0536\\
42298.453757	0.0536\\
42298.453859	0.0536\\
42298.453961	0.0536\\
42298.454061	0.0536\\
42298.454163	0.0536\\
42298.454263	0.0536\\
42298.454365	0.0536\\
42298.454464	0.0536\\
42298.454564	0.0536\\
42298.454665	0.0536\\
42298.454767	0.0536\\
42298.454869	0.0536\\
42298.454969	0.0536\\
42298.455063	0.0536\\
42298.455165	0.0536\\
42298.455267	0.0536\\
42298.455368	0.0536\\
42298.455463	0.0536\\
42298.455564	0.0536\\
42298.455663	0.0536\\
42298.455765	0.0536\\
42298.455865	0.0536\\
42298.455963	0.0536\\
42298.456065	0.0536\\
42298.456167	0.0536\\
42298.456268	0.0536\\
42298.456367	0.0536\\
42298.456468	0.0536\\
42298.45657	0.0536\\
42298.456669	0.0536\\
42298.456767	0.0536\\
42298.456869	0.0536\\
42298.456966	0.0536\\
42298.457068	0.0536\\
42298.457164	0.0536\\
42298.457263	0.0536\\
42298.457357	0.0536\\
42298.457458	0.0536\\
42298.457556	0.0536\\
42298.457658	0.0536\\
42298.457756	0.0536\\
42298.457857	0.0536\\
42298.457959	0.0536\\
42298.458058	0.0536\\
42298.45816	0.0536\\
42298.458261	0.0536\\
42298.458356	0.0536\\
42298.458459	0.0536\\
42298.458561	0.0536\\
42298.458664	0.0536\\
42298.458767	0.0536\\
42298.458869	0.0536\\
42298.458965	0.0536\\
42298.459068	0.0536\\
42298.459168	0.0536\\
42298.459269	0.0536\\
42298.459371	0.0536\\
42298.45947	0.0536\\
42298.459571	0.0536\\
42298.459673	0.0536\\
42298.459775	0.0536\\
42298.459872	0.0536\\
42298.459971	0.0536\\
42298.460073	0.0536\\
42298.460174	0.0536\\
42298.460277	0.0536\\
42298.460377	0.0536\\
42298.460474	0.0536\\
42298.460576	0.0536\\
42298.460677	0.0536\\
42298.460772	0.0536\\
42298.460874	0.0536\\
42298.460975	0.0536\\
42298.461078	0.0536\\
42298.461176	0.0536\\
42298.461278	0.0536\\
42298.46138	0.0536\\
42298.461478	0.0536\\
42298.461576	0.0536\\
42298.461675	0.0536\\
42298.461773	0.0536\\
42298.461875	0.0536\\
42298.461977	0.0536\\
42298.462074	0.0536\\
42298.462176	0.0536\\
42298.462276	0.0536\\
42298.462377	0.0536\\
42298.462478	0.0536\\
42298.462576	0.0536\\
42298.462679	0.0536\\
42298.462781	0.0536\\
42298.462879	0.0536\\
42298.462979	0.0536\\
42298.46308	0.0536\\
42298.463182	0.0536\\
42298.463281	0.0536\\
42298.463376	0.0536\\
42298.463476	0.0536\\
42298.463577	0.0536\\
42298.463679	0.0536\\
42298.463778	0.0536\\
42298.463871	0.0536\\
42298.463973	0.0536\\
42298.464074	0.0536\\
42298.464177	0.0536\\
42298.464277	0.0536\\
42298.464374	0.0536\\
42298.464475	0.0536\\
42298.464576	0.0536\\
42298.464677	0.0536\\
42298.464774	0.0536\\
42298.464876	0.0536\\
42298.464975	0.0537\\
42298.465073	0.0537\\
42298.46517	0.0537\\
42298.465273	0.0537\\
42298.465372	0.0537\\
42298.465474	0.0537\\
42298.465573	0.0537\\
42298.465671	0.0537\\
42298.465768	0.0537\\
42298.465869	0.0537\\
42298.465971	0.0537\\
42298.466074	0.0537\\
42298.466176	0.0537\\
42298.466273	0.0537\\
42298.466369	0.0537\\
42298.466473	0.0537\\
42298.466573	0.0537\\
42298.466673	0.0537\\
42298.466773	0.0537\\
42298.466866	0.0537\\
42298.466965	0.0537\\
42298.467066	0.0537\\
42298.467165	0.0537\\
42298.467267	0.0537\\
42298.467369	0.0537\\
42298.467469	0.0537\\
42298.467569	0.0537\\
42298.467666	0.0537\\
42298.467759	0.0537\\
42298.467861	0.0537\\
42298.467958	0.0537\\
42298.468059	0.0537\\
42298.46816	0.0537\\
42298.468261	0.0537\\
42298.468362	0.0537\\
42298.468464	0.0537\\
42298.468565	0.0537\\
42298.468663	0.0537\\
42298.468765	0.0537\\
42298.468867	0.0537\\
42298.468967	0.0537\\
42298.46907	0.0537\\
42298.469172	0.0537\\
42298.469272	0.0537\\
42298.469374	0.0537\\
42298.469474	0.0537\\
42298.469576	0.0537\\
42298.469678	0.0537\\
42298.469779	0.0537\\
42298.469881	0.0537\\
42298.469982	0.0537\\
42298.47008	0.0537\\
42298.470183	0.0537\\
42298.47028	0.0537\\
42298.470377	0.0537\\
42298.470481	0.0537\\
42298.470583	0.0537\\
42298.470683	0.0537\\
42298.470779	0.0537\\
42298.470881	0.0537\\
42298.47098	0.0537\\
42298.471081	0.0537\\
42298.471183	0.0537\\
42298.471278	0.0537\\
42298.471381	0.0537\\
42298.471482	0.0537\\
42298.471583	0.0537\\
42298.471686	0.0537\\
42298.471785	0.0537\\
42298.471882	0.0537\\
42298.471984	0.0537\\
42298.472082	0.0537\\
42298.472183	0.0537\\
42298.472285	0.0537\\
42298.472385	0.0537\\
42298.472481	0.0537\\
42298.472583	0.0537\\
42298.472685	0.0537\\
42298.47279	0.0537\\
42298.472888	0.0537\\
42298.472991	0.0537\\
42298.473091	0.0537\\
42298.473189	0.0537\\
42298.473289	0.0537\\
42298.473387	0.0537\\
42298.473489	0.0537\\
42298.47359	0.0537\\
42298.473693	0.0537\\
42298.47379	0.0537\\
42298.473888	0.0537\\
42298.473986	0.0537\\
42298.474086	0.0537\\
42298.474186	0.0537\\
42298.474287	0.0537\\
42298.474386	0.0537\\
42298.474487	0.0537\\
42298.474588	0.0537\\
42298.474689	0.0537\\
42298.474787	0.0537\\
42298.474889	0.0537\\
42298.47499	0.0537\\
42298.475092	0.0537\\
42298.475193	0.0537\\
42298.475295	0.0537\\
42298.475397	0.0537\\
42298.475494	0.0537\\
42298.475595	0.0537\\
42298.475696	0.0537\\
42298.4758	0.0537\\
42298.475899	0.0537\\
42298.475998	0.0537\\
42298.476099	0.0537\\
42298.4762	0.0537\\
42298.476299	0.0537\\
42298.4764	0.0537\\
42298.476502	0.0537\\
42298.4766	0.0537\\
42298.476703	0.0537\\
42298.476804	0.0537\\
42298.476906	0.0537\\
42298.477008	0.0537\\
42298.47711	0.0537\\
42298.477207	0.0537\\
42298.477309	0.0537\\
42298.47741	0.0537\\
42298.47751	0.0537\\
42298.477611	0.0537\\
42298.477712	0.0537\\
42298.477815	0.0537\\
42298.477917	0.0537\\
42298.47802	0.0537\\
42298.47812	0.0537\\
42298.478219	0.0537\\
42298.478322	0.0537\\
42298.478423	0.0537\\
42298.478523	0.0537\\
42298.478624	0.0537\\
42298.478718	0.0537\\
42298.478818	0.0537\\
42298.47892	0.0537\\
42298.479022	0.0537\\
42298.479121	0.0537\\
42298.479224	0.0537\\
42298.479325	0.0537\\
42298.479427	0.0537\\
42298.479528	0.0537\\
42298.479628	0.0537\\
42298.479728	0.0537\\
42298.479826	0.0537\\
42298.479928	0.0537\\
42298.480024	0.0537\\
42298.480126	0.0537\\
42298.480225	0.0537\\
42298.480323	0.0537\\
42298.480426	0.0537\\
42298.480519	0.0537\\
42298.480617	0.0537\\
42298.480713	0.0537\\
42298.480813	0.0537\\
42298.48091	0.0537\\
42298.481012	0.0537\\
42298.481111	0.0537\\
42298.481214	0.0537\\
42298.481317	0.0537\\
42298.481416	0.0537\\
42298.481519	0.0537\\
42298.481621	0.0537\\
42298.481723	0.0537\\
42298.481823	0.0537\\
42298.48192	0.0537\\
42298.482022	0.0537\\
42298.482124	0.0537\\
42298.482227	0.0537\\
42298.482327	0.0537\\
42298.482425	0.0537\\
42298.482528	0.0537\\
42298.482629	0.0537\\
42298.482729	0.0537\\
42298.482831	0.0537\\
42298.482932	0.0537\\
42298.48303	0.0537\\
42298.483129	0.0537\\
42298.483226	0.0537\\
42298.483327	0.0537\\
42298.483423	0.0537\\
42298.483527	0.0537\\
42298.483627	0.0537\\
42298.48373	0.0537\\
42298.483833	0.0537\\
42298.483931	0.0537\\
42298.484033	0.0537\\
42298.484134	0.0537\\
42298.484235	0.0537\\
42298.484334	0.0537\\
42298.484435	0.0537\\
42298.484536	0.0537\\
42298.484638	0.0538\\
42298.48474	0.0537\\
42298.484842	0.0537\\
42298.484944	0.0537\\
42298.485043	0.0537\\
42298.485138	0.0537\\
42298.485241	0.0537\\
42298.485342	0.0538\\
42298.485443	0.0538\\
42298.485544	0.0538\\
42298.485645	0.0538\\
42298.485746	0.0538\\
42298.485843	0.0538\\
42298.485941	0.0538\\
42298.486044	0.0538\\
42298.486144	0.0537\\
42298.48624	0.0538\\
42298.486342	0.0538\\
42298.486441	0.0538\\
42298.486543	0.0538\\
42298.486645	0.0538\\
42298.486742	0.0538\\
42298.486844	0.0538\\
42298.486945	0.0538\\
42298.487044	0.0538\\
42298.487144	0.0538\\
42298.48724	0.0538\\
42298.487342	0.0538\\
42298.487445	0.0538\\
42298.487547	0.0538\\
42298.487643	0.0538\\
42298.487744	0.0538\\
42298.487845	0.0538\\
42298.487947	0.0538\\
42298.488049	0.0538\\
42298.488148	0.0538\\
42298.488246	0.0538\\
42298.488349	0.0538\\
42298.488446	0.0538\\
42298.488545	0.0538\\
42298.488639	0.0538\\
42298.488742	0.0538\\
42298.488845	0.0538\\
42298.488949	0.0538\\
42298.489052	0.0538\\
42298.489153	0.0538\\
42298.489254	0.0538\\
42298.489355	0.0538\\
42298.489456	0.0538\\
42298.489558	0.0538\\
42298.489659	0.0538\\
42298.489755	0.0538\\
42298.489858	0.0538\\
42298.489952	0.0538\\
42298.490053	0.0538\\
42298.490153	0.0538\\
42298.490248	0.0538\\
42298.490349	0.0538\\
42298.49045	0.0538\\
42298.490552	0.0538\\
42298.490653	0.0538\\
42298.490747	0.0538\\
42298.490848	0.0538\\
42298.49095	0.0538\\
42298.491051	0.0538\\
42298.491151	0.0538\\
42298.491254	0.0538\\
42298.491356	0.0538\\
42298.491456	0.0538\\
42298.491558	0.0538\\
42298.491661	0.0538\\
42298.491762	0.0538\\
42298.491863	0.0538\\
42298.491963	0.0538\\
42298.492065	0.0538\\
42298.492162	0.0538\\
42298.492261	0.0538\\
42298.49236	0.0538\\
42298.492461	0.0538\\
42298.492562	0.0538\\
42298.492664	0.0538\\
42298.492765	0.0538\\
42298.492861	0.0538\\
42298.492959	0.0538\\
42298.493062	0.0538\\
42298.493162	0.0538\\
42298.493262	0.0538\\
42298.49336	0.0538\\
42298.493461	0.0538\\
42298.493562	0.0538\\
42298.49366	0.0538\\
42298.493763	0.0538\\
42298.493864	0.0538\\
42298.493966	0.0538\\
42298.494066	0.0538\\
42298.494162	0.0538\\
42298.494263	0.0538\\
42298.494364	0.0538\\
42298.494466	0.0538\\
42298.494569	0.0538\\
42298.494671	0.0538\\
42298.494775	0.0538\\
42298.494878	0.0538\\
42298.494976	0.0538\\
42298.49507	0.0538\\
42298.49517	0.0538\\
42298.495272	0.0538\\
42298.49537	0.0538\\
42298.495471	0.0538\\
42298.495571	0.0538\\
42298.495674	0.0538\\
42298.495776	0.0538\\
42298.495877	0.0538\\
42298.495975	0.0538\\
42298.496079	0.0538\\
42298.496181	0.0538\\
42298.496284	0.0538\\
42298.496383	0.0538\\
42298.496478	0.0538\\
42298.496575	0.0538\\
42298.496672	0.0538\\
42298.496775	0.0538\\
42298.496871	0.0538\\
42298.496968	0.0538\\
42298.497069	0.0538\\
42298.497167	0.0538\\
42298.49727	0.0538\\
42298.497373	0.0538\\
42298.497475	0.0538\\
42298.497579	0.0538\\
42298.497682	0.0538\\
42298.497781	0.0538\\
42298.497883	0.0538\\
42298.497984	0.0538\\
42298.498085	0.0538\\
42298.498184	0.0538\\
42298.498285	0.0538\\
42298.498387	0.0538\\
42298.498486	0.0538\\
42298.498587	0.0538\\
42298.49869	0.0538\\
42298.498792	0.0538\\
42298.498896	0.0538\\
42298.498998	0.0538\\
42298.499101	0.0538\\
42298.499203	0.0538\\
42298.499303	0.0538\\
42298.4994	0.0538\\
42298.499495	0.0538\\
42298.499596	0.0538\\
42298.499695	0.0538\\
42298.499797	0.0538\\
42298.499897	0.0538\\
42298.499995	0.0538\\
42298.500094	0.0538\\
42298.500192	0.0538\\
42298.500292	0.0538\\
42298.500393	0.0538\\
42298.500494	0.0538\\
42298.500593	0.0538\\
42298.500693	0.0538\\
42298.500794	0.0538\\
42298.500895	0.0538\\
42298.500997	0.0538\\
42298.501099	0.0538\\
42298.501201	0.0538\\
42298.501298	0.0538\\
42298.5014	0.0538\\
42298.501502	0.0538\\
42298.501605	0.0538\\
42298.501706	0.0538\\
42298.501808	0.0538\\
42298.501907	0.0538\\
42298.502006	0.0538\\
42298.502106	0.0538\\
42298.502202	0.0538\\
42298.502305	0.0538\\
42298.502404	0.0538\\
42298.502506	0.0538\\
42298.502607	0.0538\\
42298.502702	0.0538\\
42298.502803	0.0538\\
42298.502904	0.0538\\
42298.503005	0.0538\\
42298.503105	0.0538\\
42298.503206	0.0538\\
42298.503307	0.0538\\
42298.503404	0.0538\\
42298.503501	0.0538\\
42298.503602	0.0538\\
42298.5037	0.0538\\
42298.503803	0.0538\\
42298.503906	0.0538\\
42298.504008	0.0538\\
42298.504111	0.0538\\
42298.504215	0.0538\\
42298.504314	0.0538\\
42298.504417	0.0538\\
42298.504517	0.0538\\
42298.504616	0.0538\\
42298.504718	0.0538\\
42298.504819	0.0538\\
42298.50492	0.0538\\
42298.505021	0.0538\\
42298.50512	0.0538\\
42298.505221	0.0538\\
42298.505323	0.0538\\
42298.50542	0.0538\\
42298.505519	0.0538\\
42298.505621	0.0538\\
42298.505725	0.0538\\
42298.505826	0.0538\\
42298.50593	0.0538\\
42298.506032	0.0538\\
42298.506132	0.0538\\
42298.50623	0.0538\\
42298.506328	0.0538\\
42298.50643	0.0538\\
42298.506531	0.0538\\
42298.50663	0.0538\\
42298.506733	0.0538\\
42298.506836	0.0538\\
42298.506936	0.0538\\
42298.507038	0.0538\\
42298.507139	0.0538\\
42298.50724	0.0538\\
42298.507342	0.0538\\
42298.507436	0.0538\\
42298.507537	0.0538\\
42298.507639	0.0538\\
42298.507741	0.0538\\
42298.507839	0.0538\\
42298.507937	0.0538\\
42298.508033	0.0538\\
42298.508135	0.0538\\
42298.508235	0.0538\\
42298.508335	0.0538\\
42298.508438	0.0538\\
42298.508541	0.0538\\
42298.508642	0.0538\\
42298.50874	0.0538\\
42298.508839	0.0538\\
42298.508935	0.0538\\
42298.509036	0.0538\\
42298.509136	0.0538\\
42298.509239	0.0538\\
42298.509339	0.0538\\
42298.509441	0.0538\\
42298.509542	0.0538\\
42298.509645	0.0538\\
42298.509746	0.0538\\
42298.509849	0.0538\\
42298.509951	0.0538\\
42298.510053	0.0538\\
42298.510152	0.0538\\
42298.510256	0.0538\\
42298.51036	0.0538\\
42298.510461	0.0538\\
42298.510564	0.0538\\
42298.510663	0.0538\\
42298.510765	0.0538\\
42298.510867	0.0539\\
42298.510969	0.0539\\
42298.511069	0.0539\\
42298.511169	0.0539\\
42298.511272	0.0539\\
42298.511374	0.0539\\
42298.511474	0.0539\\
42298.511574	0.0539\\
42298.511671	0.0539\\
42298.511766	0.0539\\
42298.511869	0.0539\\
42298.511968	0.0539\\
42298.512069	0.0539\\
42298.512171	0.0539\\
42298.512269	0.0539\\
42298.512371	0.0539\\
42298.512468	0.0539\\
42298.512565	0.0539\\
42298.512666	0.0539\\
42298.512766	0.0539\\
42298.512863	0.0539\\
42298.512964	0.0539\\
42298.513066	0.0539\\
42298.513163	0.0539\\
42298.513265	0.0539\\
42298.513364	0.0539\\
42298.513463	0.0539\\
42298.513564	0.0539\\
42298.513666	0.0539\\
42298.513764	0.0539\\
42298.513862	0.0539\\
42298.513964	0.0539\\
42298.514066	0.0539\\
42298.514169	0.0539\\
42298.51427	0.0539\\
42298.514373	0.0539\\
42298.514474	0.0539\\
42298.514574	0.0539\\
42298.514676	0.0539\\
42298.514774	0.0539\\
42298.514873	0.0539\\
42298.514974	0.0539\\
42298.515074	0.0539\\
42298.515172	0.0539\\
42298.515274	0.0539\\
42298.515375	0.0539\\
42298.515476	0.0539\\
42298.515578	0.0539\\
42298.515677	0.0539\\
42298.515779	0.0539\\
42298.515879	0.0539\\
42298.515981	0.0539\\
42298.516081	0.0539\\
42298.516184	0.0539\\
42298.516285	0.0539\\
42298.516387	0.0539\\
42298.51649	0.0539\\
42298.516584	0.0539\\
42298.516686	0.0539\\
42298.516786	0.0539\\
42298.516882	0.0539\\
42298.516979	0.0539\\
42298.517074	0.0539\\
42298.517176	0.0539\\
42298.517277	0.0539\\
42298.517378	0.0539\\
42298.51748	0.0539\\
42298.517582	0.0539\\
42298.51768	0.0539\\
42298.517781	0.0539\\
42298.517881	0.0539\\
42298.517981	0.0539\\
42298.518083	0.0539\\
42298.518185	0.0539\\
42298.518288	0.0539\\
42298.51839	0.0539\\
42298.51849	0.0539\\
42298.518589	0.0539\\
42298.51869	0.0539\\
42298.518792	0.0539\\
42298.518894	0.0539\\
42298.518997	0.0539\\
42298.519092	0.0539\\
42298.519187	0.0539\\
42298.519281	0.0539\\
42298.519382	0.0539\\
42298.519485	0.0539\\
42298.519579	0.0539\\
42298.519671	0.0539\\
42298.519774	0.0539\\
42298.519874	0.0539\\
42298.519967	0.0539\\
42298.520065	0.0539\\
42298.520166	0.0539\\
42298.520268	0.0539\\
42298.520368	0.0539\\
42298.520469	0.0539\\
42298.52057	0.0539\\
42298.520672	0.0539\\
42298.520772	0.0539\\
42298.520875	0.0539\\
42298.520976	0.0539\\
42298.521072	0.0539\\
42298.521174	0.0539\\
42298.521275	0.0539\\
42298.521377	0.0539\\
42298.521474	0.0539\\
42298.521576	0.0539\\
42298.521678	0.0539\\
42298.521781	0.0539\\
42298.521879	0.0539\\
42298.521981	0.0539\\
42298.522082	0.0539\\
42298.522181	0.0539\\
42298.52228	0.0539\\
42298.522374	0.0539\\
42298.522475	0.0539\\
42298.522578	0.0539\\
42298.522682	0.0539\\
42298.52278	0.0539\\
42298.522879	0.0539\\
42298.52298	0.0539\\
42298.523082	0.0539\\
42298.523181	0.0539\\
42298.523283	0.0539\\
42298.523382	0.0539\\
42298.523478	0.0539\\
42298.523577	0.0539\\
42298.52368	0.0539\\
42298.523779	0.0539\\
42298.52388	0.0539\\
42298.523977	0.0539\\
42298.524074	0.0539\\
42298.524172	0.0539\\
42298.524271	0.0539\\
42298.52437	0.0539\\
42298.524472	0.0539\\
42298.524574	0.0539\\
42298.524675	0.0539\\
42298.524776	0.0539\\
42298.524879	0.0539\\
42298.524978	0.0539\\
42298.525075	0.0539\\
42298.525174	0.0539\\
42298.525275	0.0539\\
42298.525375	0.0539\\
42298.525477	0.0539\\
42298.525579	0.0539\\
42298.525681	0.0539\\
42298.525783	0.0539\\
42298.525885	0.0539\\
42298.525988	0.0539\\
42298.52609	0.0539\\
42298.526191	0.0539\\
42298.526293	0.0539\\
42298.526391	0.0539\\
42298.526493	0.0539\\
42298.526594	0.0539\\
42298.526694	0.0539\\
42298.526797	0.0539\\
42298.526899	0.0539\\
42298.526998	0.0539\\
42298.527101	0.0539\\
42298.527198	0.0539\\
42298.527301	0.0539\\
42298.527402	0.0539\\
42298.5275	0.0539\\
42298.527603	0.0539\\
42298.527701	0.0539\\
42298.527804	0.0539\\
42298.527908	0.0539\\
42298.528006	0.0539\\
42298.528105	0.0539\\
42298.528208	0.0539\\
42298.52831	0.0539\\
42298.528412	0.0539\\
42298.528513	0.0539\\
42298.528615	0.0539\\
42298.528719	0.0539\\
42298.528821	0.0539\\
42298.528922	0.0539\\
42298.529019	0.0539\\
42298.529118	0.0539\\
42298.529218	0.0539\\
42298.529319	0.0539\\
42298.52942	0.0539\\
42298.529524	0.0539\\
42298.529626	0.0539\\
42298.529724	0.0539\\
42298.529826	0.0539\\
42298.529929	0.054\\
42298.530032	0.0539\\
42298.530136	0.0539\\
42298.53024	0.0539\\
42298.530338	0.0539\\
42298.530442	0.0539\\
42298.530543	0.0539\\
42298.530645	0.0539\\
42298.530747	0.0539\\
42298.530846	0.0539\\
42298.530949	0.0539\\
42298.531052	0.054\\
42298.531153	0.054\\
42298.531255	0.054\\
42298.531357	0.054\\
42298.531458	0.054\\
42298.53156	0.054\\
42298.531661	0.054\\
42298.531762	0.054\\
42298.531859	0.054\\
42298.531961	0.0539\\
42298.532062	0.0539\\
42298.53216	0.0539\\
42298.532262	0.0539\\
42298.532365	0.054\\
42298.532465	0.054\\
42298.532563	0.054\\
42298.532663	0.054\\
42298.532764	0.054\\
42298.532866	0.054\\
42298.532964	0.054\\
42298.533068	0.054\\
42298.53317	0.054\\
42298.533273	0.054\\
42298.533372	0.054\\
42298.533468	0.054\\
42298.53357	0.054\\
42298.533671	0.054\\
42298.53377	0.054\\
42298.533873	0.054\\
42298.533971	0.054\\
42298.534071	0.054\\
42298.534172	0.054\\
42298.534275	0.054\\
42298.534369	0.054\\
42298.534472	0.054\\
42298.53457	0.054\\
42298.534673	0.054\\
42298.534773	0.054\\
42298.534871	0.054\\
42298.53497	0.054\\
42298.535071	0.054\\
42298.53517	0.054\\
42298.535268	0.054\\
42298.535367	0.054\\
42298.535462	0.054\\
42298.53556	0.054\\
42298.535659	0.054\\
42298.53576	0.054\\
42298.535855	0.054\\
42298.535958	0.054\\
42298.536055	0.054\\
42298.536157	0.054\\
42298.536256	0.054\\
42298.536354	0.054\\
42298.536456	0.054\\
42298.536558	0.054\\
42298.536658	0.054\\
42298.536757	0.054\\
42298.536857	0.054\\
42298.536958	0.054\\
42298.537057	0.054\\
42298.537159	0.054\\
42298.537262	0.054\\
42298.53736	0.054\\
42298.537463	0.054\\
42298.537564	0.054\\
42298.537663	0.054\\
42298.537766	0.054\\
42298.537867	0.054\\
42298.537967	0.054\\
42298.538069	0.054\\
42298.538167	0.054\\
42298.538267	0.054\\
42298.538368	0.054\\
42298.538469	0.054\\
42298.538569	0.054\\
42298.538672	0.054\\
42298.538773	0.054\\
42298.538874	0.054\\
42298.538972	0.054\\
42298.539072	0.054\\
42298.539175	0.054\\
42298.539278	0.054\\
42298.539378	0.054\\
42298.539473	0.054\\
42298.539575	0.054\\
42298.539673	0.054\\
42298.539774	0.054\\
42298.539876	0.054\\
42298.539977	0.054\\
42298.540079	0.054\\
42298.54018	0.054\\
42298.54028	0.054\\
42298.540379	0.0541\\
42298.54048	0.0541\\
42298.540581	0.0541\\
42298.540682	0.0541\\
42298.540783	0.0541\\
42298.540884	0.0541\\
42298.54098	0.0541\\
42298.541079	0.0541\\
42298.541182	0.0541\\
42298.541282	0.0541\\
42298.541381	0.0541\\
42298.541481	0.0541\\
42298.541582	0.0541\\
42298.541683	0.0541\\
42298.541782	0.0541\\
42298.541885	0.0541\\
42298.541983	0.0541\\
42298.542085	0.0541\\
42298.542187	0.0541\\
42298.542287	0.0541\\
42298.542389	0.0541\\
42298.54249	0.0541\\
42298.542593	0.0541\\
42298.542692	0.0541\\
42298.542789	0.0541\\
42298.54289	0.0541\\
42298.542984	0.0541\\
42298.543086	0.0541\\
42298.543187	0.0541\\
42298.543287	0.0541\\
42298.543388	0.0541\\
42298.54349	0.0541\\
42298.54359	0.0541\\
42298.543689	0.0541\\
42298.543791	0.0541\\
42298.543891	0.0541\\
42298.543994	0.0541\\
42298.544094	0.0541\\
42298.544193	0.0541\\
42298.544294	0.0541\\
42298.544395	0.0541\\
42298.544496	0.0541\\
42298.5446	0.0541\\
42298.544699	0.0541\\
42298.544793	0.0541\\
42298.544895	0.0541\\
42298.544996	0.0541\\
42298.545098	0.0541\\
42298.545199	0.0541\\
42298.545297	0.0541\\
42298.545399	0.0541\\
42298.5455	0.0541\\
42298.545601	0.0541\\
42298.545698	0.0541\\
42298.545799	0.0541\\
42298.545899	0.0541\\
42298.546001	0.0541\\
42298.546102	0.0541\\
42298.546204	0.0541\\
42298.546306	0.0541\\
42298.546406	0.0541\\
42298.546506	0.0541\\
42298.546604	0.0541\\
42298.546704	0.0541\\
42298.546802	0.0541\\
42298.546898	0.0541\\
42298.546996	0.0541\\
42298.547098	0.0541\\
42298.547201	0.0541\\
42298.547301	0.0541\\
42298.547404	0.0541\\
42298.547506	0.0541\\
42298.547608	0.0541\\
42298.547706	0.0541\\
42298.547808	0.0541\\
42298.54791	0.0541\\
42298.548013	0.0541\\
42298.548113	0.0541\\
42298.548215	0.0541\\
42298.548315	0.0541\\
42298.548411	0.0541\\
42298.548514	0.0541\\
42298.548613	0.0541\\
42298.548711	0.0541\\
42298.548808	0.0541\\
42298.54891	0.0541\\
42298.549012	0.0541\\
42298.549113	0.0541\\
42298.549213	0.0541\\
42298.549314	0.0541\\
42298.549419	0.0541\\
42298.549521	0.0541\\
42298.549623	0.0541\\
42298.549725	0.0541\\
42298.549826	0.0541\\
42298.549928	0.0541\\
42298.550029	0.0541\\
42298.55013	0.0541\\
42298.550231	0.0542\\
42298.550332	0.0542\\
42298.550432	0.0542\\
42298.550529	0.0542\\
42298.550632	0.0542\\
42298.550733	0.0542\\
42298.550835	0.0542\\
42298.550936	0.0542\\
42298.551037	0.0542\\
42298.551139	0.0542\\
42298.551239	0.0542\\
42298.551336	0.0542\\
42298.551438	0.0542\\
42298.55154	0.0542\\
42298.551635	0.0542\\
42298.551738	0.0542\\
42298.551839	0.0542\\
42298.551939	0.0542\\
42298.55204	0.0542\\
42298.55214	0.0542\\
42298.552242	0.0542\\
42298.552339	0.0542\\
42298.55244	0.0542\\
42298.552542	0.0542\\
42298.552641	0.0542\\
42298.552744	0.0542\\
42298.552845	0.0542\\
42298.552943	0.0542\\
42298.553045	0.0542\\
42298.553146	0.0542\\
42298.553249	0.0542\\
42298.553349	0.0542\\
42298.553447	0.0542\\
42298.553548	0.0542\\
42298.553644	0.0542\\
42298.553747	0.0542\\
42298.553846	0.0542\\
42298.553944	0.0542\\
42298.554046	0.0542\\
42298.55415	0.0542\\
42298.554251	0.0542\\
42298.55435	0.0542\\
42298.554449	0.0542\\
42298.55455	0.0542\\
42298.554652	0.0542\\
42298.554754	0.0542\\
42298.554851	0.0542\\
42298.554951	0.0542\\
42298.555051	0.0542\\
42298.555149	0.0542\\
42298.555248	0.0542\\
42298.55535	0.0542\\
42298.555447	0.0542\\
42298.555547	0.0542\\
42298.55565	0.0542\\
42298.55575	0.0542\\
42298.555847	0.0542\\
42298.55595	0.0542\\
42298.55605	0.0542\\
42298.556153	0.0542\\
42298.556253	0.0542\\
42298.556354	0.0542\\
42298.556454	0.0542\\
42298.556557	0.0542\\
42298.556658	0.0542\\
42298.55676	0.0542\\
42298.556862	0.0542\\
42298.556962	0.0542\\
42298.557061	0.0542\\
42298.557161	0.0542\\
42298.557263	0.0542\\
42298.557361	0.0542\\
42298.557463	0.0542\\
42298.557565	0.0542\\
42298.557668	0.0542\\
42298.557766	0.0542\\
42298.557867	0.0542\\
42298.557968	0.0542\\
42298.558068	0.0542\\
42298.558172	0.0542\\
42298.558272	0.0542\\
42298.558368	0.0542\\
42298.55847	0.0542\\
42298.558576	0.0542\\
42298.558678	0.0542\\
42298.558776	0.0542\\
42298.558879	0.0543\\
42298.558983	0.0543\\
42298.559084	0.0543\\
42298.559184	0.0543\\
42298.55928	0.0543\\
42298.559383	0.0543\\
42298.559483	0.0543\\
42298.559584	0.0543\\
42298.559685	0.0543\\
42298.559784	0.0543\\
42298.559885	0.0543\\
42298.559986	0.0543\\
42298.560084	0.0543\\
42298.560181	0.0543\\
42298.56028	0.0543\\
42298.56038	0.0543\\
42298.560483	0.0543\\
42298.560584	0.0543\\
42298.560684	0.0543\\
42298.560786	0.0543\\
42298.560887	0.0543\\
42298.560988	0.0543\\
42298.561089	0.0543\\
42298.561193	0.0543\\
42298.561296	0.0543\\
42298.561398	0.0543\\
42298.561498	0.0543\\
42298.5616	0.0543\\
42298.561704	0.0543\\
42298.561804	0.0543\\
42298.561906	0.0543\\
42298.562007	0.0543\\
42298.562109	0.0543\\
42298.562212	0.0543\\
42298.562315	0.0543\\
42298.562419	0.0543\\
42298.562522	0.0543\\
42298.562624	0.0543\\
42298.562726	0.0543\\
42298.562826	0.0543\\
42298.56293	0.0543\\
42298.563035	0.0543\\
42298.563138	0.0543\\
42298.56324	0.0543\\
42298.56334	0.0543\\
42298.563442	0.0543\\
42298.563541	0.0543\\
42298.563642	0.0543\\
42298.563743	0.0543\\
42298.563846	0.0543\\
42298.563947	0.0543\\
42298.564049	0.0543\\
42298.564148	0.0543\\
42298.564249	0.0543\\
42298.564351	0.0543\\
42298.564449	0.0543\\
42298.564552	0.0543\\
42298.564648	0.0543\\
42298.56475	0.0543\\
42298.564852	0.0543\\
42298.564954	0.0543\\
42298.565055	0.0543\\
42298.565151	0.0543\\
42298.565252	0.0543\\
42298.565354	0.0543\\
42298.565456	0.0543\\
42298.565555	0.0543\\
42298.565655	0.0543\\
42298.565756	0.0543\\
42298.565857	0.0543\\
42298.565958	0.0543\\
42298.566055	0.0543\\
42298.566158	0.0543\\
42298.566261	0.0543\\
42298.56636	0.0543\\
42298.56646	0.0543\\
42298.566562	0.0543\\
42298.566661	0.0543\\
42298.566762	0.0543\\
42298.566862	0.0543\\
42298.566965	0.0543\\
42298.567068	0.0544\\
42298.567172	0.0544\\
42298.567275	0.0544\\
42298.567376	0.0544\\
42298.567477	0.0544\\
42298.56758	0.0544\\
42298.567681	0.0544\\
42298.567783	0.0544\\
42298.567885	0.0544\\
42298.567984	0.0544\\
42298.568079	0.0544\\
42298.56818	0.0544\\
42298.56828	0.0544\\
42298.568384	0.0544\\
42298.568482	0.0544\\
42298.568584	0.0544\\
42298.568686	0.0544\\
42298.568786	0.0544\\
42298.568884	0.0544\\
42298.568987	0.0544\\
42298.569089	0.0544\\
42298.569186	0.0544\\
42298.569289	0.0544\\
42298.569392	0.0544\\
42298.569494	0.0544\\
42298.569595	0.0544\\
42298.569695	0.0544\\
42298.569794	0.0544\\
42298.569892	0.0544\\
42298.569988	0.0544\\
42298.570091	0.0544\\
42298.570191	0.0544\\
42298.570293	0.0544\\
42298.57039	0.0544\\
42298.570489	0.0544\\
42298.570591	0.0544\\
42298.570691	0.0544\\
42298.570792	0.0544\\
42298.570893	0.0544\\
42298.570993	0.0544\\
42298.571095	0.0544\\
42298.571198	0.0544\\
42298.571296	0.0544\\
42298.571397	0.0544\\
42298.571499	0.0544\\
42298.571596	0.0544\\
42298.571699	0.0544\\
42298.571795	0.0544\\
42298.571898	0.0544\\
42298.571996	0.0544\\
42298.572098	0.0544\\
42298.572196	0.0544\\
42298.572299	0.0544\\
42298.572401	0.0544\\
42298.572499	0.0544\\
42298.5726	0.0544\\
42298.572703	0.0544\\
42298.572803	0.0544\\
42298.572907	0.0544\\
42298.573006	0.0544\\
42298.573107	0.0544\\
42298.573205	0.0544\\
42298.573298	0.0544\\
42298.573399	0.0544\\
42298.573499	0.0544\\
42298.573602	0.0544\\
42298.573704	0.0544\\
42298.573805	0.0544\\
42298.573908	0.0544\\
42298.57401	0.0544\\
42298.574109	0.0544\\
42298.574212	0.0544\\
42298.574315	0.0544\\
42298.574417	0.0544\\
42298.574518	0.0544\\
42298.57462	0.0544\\
42298.574722	0.0544\\
42298.574821	0.0544\\
42298.574924	0.0544\\
42298.575022	0.0544\\
42298.575123	0.0544\\
42298.575224	0.0544\\
42298.57532	0.0544\\
42298.575417	0.0544\\
42298.575519	0.0544\\
42298.575621	0.0544\\
42298.575723	0.0544\\
42298.575825	0.0544\\
42298.575926	0.0544\\
42298.576023	0.0544\\
42298.576125	0.0544\\
42298.576223	0.0544\\
42298.576321	0.0544\\
42298.576423	0.0544\\
42298.576523	0.0544\\
42298.576624	0.0544\\
42298.576727	0.0544\\
42298.576827	0.0544\\
42298.57693	0.0544\\
42298.577031	0.0544\\
42298.577131	0.0544\\
42298.577235	0.0544\\
42298.577338	0.0544\\
42298.57744	0.0544\\
42298.577537	0.0544\\
42298.577639	0.0544\\
42298.577739	0.0544\\
42298.577839	0.0544\\
42298.577941	0.0544\\
42298.578035	0.0544\\
42298.578136	0.0544\\
42298.578236	0.0544\\
42298.578338	0.0544\\
42298.578439	0.0544\\
42298.578538	0.0544\\
42298.57864	0.0544\\
42298.57874	0.0544\\
42298.57884	0.0544\\
42298.578943	0.0544\\
42298.579045	0.0544\\
42298.579146	0.0544\\
42298.579246	0.0544\\
42298.579342	0.0544\\
42298.579443	0.0544\\
42298.57954	0.0544\\
42298.579643	0.0544\\
42298.579745	0.0544\\
42298.579846	0.0544\\
42298.579944	0.0544\\
42298.580043	0.0544\\
42298.580144	0.0544\\
42298.580243	0.0544\\
42298.580344	0.0544\\
42298.580446	0.0544\\
42298.580545	0.0544\\
42298.580645	0.0544\\
42298.580746	0.0544\\
42298.580844	0.0544\\
42298.580947	0.0544\\
42298.581049	0.0544\\
42298.58115	0.0544\\
42298.581248	0.0544\\
42298.58135	0.0544\\
42298.581449	0.0544\\
42298.581551	0.0544\\
42298.581648	0.0544\\
42298.581751	0.0544\\
42298.581854	0.0544\\
42298.581957	0.0544\\
42298.582056	0.0544\\
42298.582157	0.0544\\
42298.582259	0.0544\\
42298.58236	0.0544\\
42298.58246	0.0544\\
42298.58256	0.0544\\
42298.582659	0.0544\\
42298.582761	0.0544\\
42298.582861	0.0544\\
42298.582964	0.0544\\
42298.583068	0.0544\\
42298.583168	0.0544\\
42298.583268	0.0544\\
};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.40982	0.0535\\
42298.40982	0.0544\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.41,0.054) {\tiny 50W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.4511795	0.0535\\
42298.4511795	0.0544\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.452,0.054) {\tiny 100W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.534521	0.0535\\
42298.534521	0.0544\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.535,0.054) {\tiny 250W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.576272	0.0535\\
42298.576272	0.0544\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.557,0.054) {\tiny};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/lena_schema.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lena_schema.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{732.60067749bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73095755)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lena_schema.pdf}}%
    \put(0.2830683,0.68445247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Central Thimble}}}%
    \put(0.75320431,0.60052602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lazy Susan}}}%
    \put(0.84131949,0.24747562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rabbit}}}%
    \put(-0.07889543,0.19496947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Graphite}}}%
    \put(0.07494589,0.53655745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Core}}}%
    \put(0.84099076,0.17534794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Channel}}}%
    \put(-0.08000047,0.12696226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Reflector}}}%
  \end{picture}%
\endgroup%


==> 04_Chapter04/Figures/schema_aldo.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema_aldo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.82105261bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68920033)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schema_aldo.pdf}}%
    \put(0.26415453,0.51747773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny Short and}}}%
    \put(0.30718116,0.19988426){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny MOS band-gap}}}}%
    \put(0.56452488,0.27075727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.58365331,0.07781292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{filt}$}}}%
    \put(0.82618715,0.48809937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{L}$}}}%
    \put(0.95553854,0.40119141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{1}$}}}%
    \put(0.95755965,0.09600296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
    \put(0.38760512,0.64776746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PMOS pass transistor}}}%
    \put(0.53548115,0.33152303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny Error}}}%
    \put(-0.00044903,0.65642938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{in}$}}}%
    \put(-0.00189268,0.51206403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{EN}}}%
    \put(0.77623678,0.6593167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{out}$}}}%
    \put(0.76901848,0.21322765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ADJ}}}%
    \put(0.11316655,0.08589738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{ref1}$}}}%
    \put(0.23197924,0.08589738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{ref2}$}}}%
    \put(0.39799942,0.08358754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{ref,in}$}}}%
    \put(0.48494346,0.27075727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.32967689,0.20047885){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny reference}}}}%
    \put(0.18780904,0.19798947){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny BJT band-gap}}}}%
    \put(0.21030477,0.198584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny reference}}}}%
    \put(0.53615445,0.30907405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny amplifier}}}%
    \put(0.25943925,0.49455024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny overcurrent }}}%
    \put(0.26181256,0.47148808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny protection}}}%
  \end{picture}%
\endgroup%


==> 04_Chapter04/Figures/v_diode.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.52in,
height=1.108in,
at={(0.648in,0.453in)},
scale only axis,
xmin=42298.3888888889,
xmax=42298.5833333333,
xtick={42298.3888888889,42298.4537037037,42298.5185185185,42298.5833333333},
xticklabels={{09:20},{10:53},{12:26},{14:00}},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0.366,
ymax=0.376,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage (V)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{V}_{\text{diode}}$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
42298.393259	0.375952\\
42298.393359	0.375802\\
42298.393462	0.375659\\
42298.393564	0.375523\\
42298.393663	0.375396\\
42298.393759	0.375278\\
42298.39386	0.375163\\
42298.393963	0.37505\\
42298.394059	0.374947\\
42298.394157	0.374846\\
42298.394258	0.374751\\
42298.394357	0.374656\\
42298.394458	0.374566\\
42298.394559	0.374479\\
42298.394661	0.374393\\
42298.394761	0.374313\\
42298.394864	0.374233\\
42298.394963	0.374158\\
42298.39506	0.374086\\
42298.395163	0.374013\\
42298.395266	0.373943\\
42298.395365	0.373878\\
42298.395466	0.373812\\
42298.395567	0.373749\\
42298.395668	0.373685\\
42298.39577	0.373624\\
42298.395867	0.373568\\
42298.395968	0.37351\\
42298.396066	0.373456\\
42298.396165	0.373403\\
42298.396261	0.373353\\
42298.396364	0.3733\\
42298.396465	0.373248\\
42298.396563	0.3732\\
42298.396665	0.37315\\
42298.396767	0.373102\\
42298.396869	0.373054\\
42298.39697	0.373007\\
42298.397067	0.372964\\
42298.397169	0.372919\\
42298.397269	0.372881\\
42298.397364	0.372849\\
42298.397461	0.372817\\
42298.397562	0.372772\\
42298.397663	0.372723\\
42298.397764	0.372635\\
42298.397862	0.37255\\
42298.397963	0.372605\\
42298.398064	0.372648\\
42298.398163	0.372653\\
42298.398259	0.372624\\
42298.39836	0.372546\\
42298.398461	0.372446\\
42298.398563	0.372348\\
42298.398665	0.37224\\
42298.398768	0.372118\\
42298.398866	0.371998\\
42298.398968	0.371872\\
42298.399065	0.37175\\
42298.399161	0.37163\\
42298.399256	0.37151\\
42298.399357	0.371386\\
42298.399458	0.37126\\
42298.399556	0.37114\\
42298.399658	0.371018\\
42298.399751	0.370907\\
42298.399853	0.370786\\
42298.399952	0.370672\\
42298.400051	0.370562\\
42298.400153	0.370449\\
42298.400256	0.370339\\
42298.400356	0.370234\\
42298.400453	0.370133\\
42298.400556	0.370032\\
42298.400656	0.369931\\
42298.400749	0.369843\\
42298.400847	0.369753\\
42298.400945	0.369664\\
42298.401048	0.369573\\
42298.401145	0.369489\\
42298.40124	0.36941\\
42298.401343	0.369326\\
42298.401444	0.369245\\
42298.401545	0.369167\\
42298.401646	0.369091\\
42298.401748	0.369017\\
42298.401849	0.368946\\
42298.401948	0.368877\\
42298.402048	0.368808\\
42298.402147	0.368743\\
42298.402247	0.368681\\
42298.40235	0.368619\\
42298.40245	0.368558\\
42298.402549	0.368502\\
42298.402644	0.368448\\
42298.402744	0.368394\\
42298.402845	0.368342\\
42298.402946	0.368291\\
42298.403049	0.368242\\
42298.403148	0.368196\\
42298.403249	0.368151\\
42298.40335	0.368108\\
42298.403451	0.368065\\
42298.403547	0.368026\\
42298.403649	0.367987\\
42298.403749	0.367949\\
42298.403847	0.367914\\
42298.403947	0.367879\\
42298.404045	0.367846\\
42298.404145	0.367814\\
42298.404247	0.367781\\
42298.404349	0.367751\\
42298.404452	0.367719\\
42298.404552	0.367691\\
42298.404653	0.367664\\
42298.404755	0.367636\\
42298.40486	0.367608\\
42298.404959	0.367582\\
42298.405061	0.367558\\
42298.405163	0.367532\\
42298.405258	0.36751\\
42298.405359	0.367488\\
42298.40546	0.367466\\
42298.405564	0.367444\\
42298.405664	0.367424\\
42298.405765	0.367405\\
42298.405867	0.367387\\
42298.405969	0.367368\\
42298.406071	0.367351\\
42298.406173	0.367335\\
42298.406272	0.36732\\
42298.406373	0.367304\\
42298.406475	0.367292\\
42298.406574	0.367278\\
42298.406676	0.367264\\
42298.406777	0.367252\\
42298.406875	0.367239\\
42298.406977	0.367227\\
42298.407076	0.367216\\
42298.407175	0.367205\\
42298.407278	0.367191\\
42298.40738	0.36718\\
42298.407481	0.367169\\
42298.407582	0.367158\\
42298.40768	0.367148\\
42298.407782	0.367137\\
42298.407882	0.367127\\
42298.407976	0.367117\\
42298.408074	0.367109\\
42298.408173	0.3671\\
42298.408274	0.36709\\
42298.408375	0.36708\\
42298.408471	0.367073\\
42298.408573	0.367065\\
42298.40867	0.367057\\
42298.408772	0.367049\\
42298.408869	0.367042\\
42298.408968	0.367035\\
42298.409067	0.367027\\
42298.409168	0.367021\\
42298.409268	0.367014\\
42298.40937	0.367007\\
42298.409471	0.367002\\
42298.409571	0.366994\\
42298.409672	0.366988\\
42298.40977	0.366982\\
42298.40987	0.366975\\
42298.409971	0.366969\\
42298.410068	0.366964\\
42298.410165	0.366958\\
42298.410268	0.366953\\
42298.410366	0.366947\\
42298.410464	0.366941\\
42298.410565	0.366951\\
42298.410667	0.366947\\
42298.410768	0.366942\\
42298.410868	0.366938\\
42298.41097	0.366935\\
42298.41107	0.366932\\
42298.411169	0.366928\\
42298.411272	0.366925\\
42298.411366	0.366921\\
42298.411469	0.366918\\
42298.411571	0.366914\\
42298.411672	0.366909\\
42298.411771	0.366904\\
42298.411872	0.3669\\
42298.411973	0.366897\\
42298.412073	0.366894\\
42298.412172	0.366891\\
42298.412274	0.366889\\
42298.412375	0.366887\\
42298.412476	0.366885\\
42298.412578	0.366884\\
42298.412677	0.36688\\
42298.412778	0.366877\\
42298.41288	0.366875\\
42298.412978	0.366874\\
42298.413078	0.366871\\
42298.413179	0.366869\\
42298.41328	0.366868\\
42298.413379	0.366867\\
42298.413483	0.366865\\
42298.413582	0.366863\\
42298.413682	0.366862\\
42298.41378	0.36686\\
42298.413884	0.36686\\
42298.413984	0.366857\\
42298.414085	0.366855\\
42298.414186	0.366855\\
42298.414283	0.366855\\
42298.414385	0.366852\\
42298.414486	0.366851\\
42298.414587	0.366849\\
42298.414684	0.366849\\
42298.414783	0.366849\\
42298.414881	0.366848\\
42298.414984	0.366848\\
42298.415084	0.366846\\
42298.415184	0.366846\\
42298.415286	0.366845\\
42298.415384	0.366845\\
42298.415487	0.366845\\
42298.415583	0.366843\\
42298.415678	0.366842\\
42298.415779	0.366842\\
42298.41588	0.366841\\
42298.415981	0.366839\\
42298.416082	0.36684\\
42298.416184	0.36684\\
42298.416287	0.36684\\
42298.416383	0.366839\\
42298.416479	0.366839\\
42298.416577	0.366838\\
42298.416679	0.366838\\
42298.416781	0.366837\\
42298.416878	0.366836\\
42298.416973	0.366837\\
42298.417074	0.366837\\
42298.417172	0.366837\\
42298.417271	0.366838\\
42298.41737	0.366838\\
42298.417472	0.366839\\
42298.417572	0.366837\\
42298.417673	0.366838\\
42298.417772	0.366838\\
42298.41787	0.366837\\
42298.417966	0.366838\\
42298.418063	0.366837\\
42298.418165	0.366837\\
42298.418266	0.366837\\
42298.418367	0.366838\\
42298.418468	0.366837\\
42298.418565	0.366837\\
42298.418664	0.366837\\
42298.418765	0.366836\\
42298.418864	0.366836\\
42298.418964	0.366838\\
42298.419065	0.366838\\
42298.419165	0.366838\\
42298.419267	0.366839\\
42298.419369	0.366838\\
42298.41947	0.366839\\
42298.419569	0.36684\\
42298.41967	0.366841\\
42298.419772	0.366842\\
42298.41987	0.366843\\
42298.419971	0.366844\\
42298.42007	0.366844\\
42298.42017	0.366845\\
42298.420273	0.366845\\
42298.420373	0.366846\\
42298.42047	0.366848\\
42298.420567	0.36685\\
42298.420663	0.36685\\
42298.420765	0.36685\\
42298.420866	0.366852\\
42298.420968	0.366851\\
42298.421068	0.366851\\
42298.42117	0.366853\\
42298.421268	0.366853\\
42298.421369	0.366853\\
42298.421469	0.366853\\
42298.42157	0.366853\\
42298.421672	0.366853\\
42298.42177	0.366854\\
42298.421872	0.366856\\
42298.421971	0.366855\\
42298.422072	0.366855\\
42298.422173	0.366857\\
42298.422272	0.366859\\
42298.422374	0.366861\\
42298.422474	0.366861\\
42298.422572	0.366864\\
42298.42267	0.366864\\
42298.422769	0.366866\\
42298.422871	0.366865\\
42298.422972	0.366866\\
42298.423073	0.366865\\
42298.423174	0.366865\\
42298.423275	0.366868\\
42298.423372	0.366866\\
42298.423473	0.366866\\
42298.423574	0.366867\\
42298.423673	0.366868\\
42298.423771	0.366868\\
42298.423871	0.366868\\
42298.423971	0.36687\\
42298.424072	0.366868\\
42298.424168	0.366868\\
42298.424272	0.36687\\
42298.42437	0.366871\\
42298.424471	0.366871\\
42298.424573	0.366872\\
42298.424673	0.366872\\
42298.42477	0.366874\\
42298.424872	0.366874\\
42298.424974	0.366874\\
42298.425075	0.36687\\
42298.425169	0.36687\\
42298.425271	0.366872\\
42298.425369	0.366872\\
42298.425466	0.366875\\
42298.425568	0.366873\\
42298.42567	0.366877\\
42298.425768	0.366877\\
42298.425872	0.366879\\
42298.425975	0.366879\\
42298.426073	0.36688\\
42298.426178	0.366881\\
42298.426281	0.366881\\
42298.426382	0.36688\\
42298.426483	0.366882\\
42298.426586	0.366882\\
42298.426686	0.366882\\
42298.426783	0.366884\\
42298.426884	0.366885\\
42298.426984	0.366886\\
42298.427086	0.366888\\
42298.42719	0.36689\\
42298.427288	0.366889\\
42298.427388	0.366887\\
42298.42749	0.366887\\
42298.427589	0.366889\\
42298.427691	0.366889\\
42298.427793	0.36689\\
42298.427895	0.366892\\
42298.427996	0.366892\\
42298.428096	0.366895\\
42298.428197	0.366896\\
42298.428294	0.366898\\
42298.42839	0.366898\\
42298.428491	0.3669\\
42298.428592	0.366901\\
42298.428692	0.366902\\
42298.428793	0.366905\\
42298.428893	0.366905\\
42298.428992	0.366905\\
42298.42909	0.366904\\
42298.429191	0.366905\\
42298.429291	0.366907\\
42298.429395	0.366908\\
42298.429494	0.366907\\
42298.429594	0.366906\\
42298.429697	0.366908\\
42298.429799	0.36691\\
42298.429901	0.366912\\
42298.430003	0.366914\\
42298.430104	0.366914\\
42298.430205	0.366914\\
42298.430307	0.366916\\
42298.430409	0.366919\\
42298.430509	0.366917\\
42298.430611	0.366919\\
42298.430712	0.36692\\
42298.430811	0.366919\\
42298.430913	0.366921\\
42298.431013	0.36692\\
42298.431114	0.36692\\
42298.431216	0.366921\\
42298.431319	0.366921\\
42298.43142	0.366922\\
42298.431523	0.366924\\
42298.431625	0.366924\\
42298.431727	0.366926\\
42298.431829	0.366927\\
42298.431926	0.366928\\
42298.432027	0.366929\\
42298.432128	0.366929\\
42298.432229	0.36693\\
42298.432332	0.366929\\
42298.43243	0.366929\\
42298.432525	0.366929\\
42298.432626	0.366929\\
42298.432725	0.366932\\
42298.432828	0.366931\\
42298.43293	0.366932\\
42298.433032	0.366933\\
42298.433124	0.366934\\
42298.433225	0.366935\\
42298.433326	0.366937\\
42298.433423	0.366938\\
42298.433521	0.366937\\
42298.433618	0.366939\\
42298.433717	0.366939\\
42298.433816	0.366942\\
42298.433916	0.366944\\
42298.434014	0.366944\\
42298.434115	0.366945\\
42298.434217	0.366948\\
42298.434316	0.366948\\
42298.434414	0.366949\\
42298.434514	0.366949\\
42298.434615	0.366951\\
42298.434717	0.366951\\
42298.434819	0.36695\\
42298.43492	0.366951\\
42298.435018	0.366951\\
42298.435122	0.36695\\
42298.435223	0.366952\\
42298.435326	0.366951\\
42298.435428	0.366953\\
42298.435531	0.366954\\
42298.435631	0.366957\\
42298.435732	0.366957\\
42298.435834	0.366959\\
42298.435934	0.366961\\
42298.436036	0.366963\\
42298.436136	0.366963\\
42298.436239	0.366965\\
42298.43634	0.366965\\
42298.436442	0.366963\\
42298.436543	0.366964\\
42298.436643	0.366964\\
42298.436745	0.366965\\
42298.436847	0.366965\\
42298.436947	0.366966\\
42298.437046	0.366967\\
42298.437148	0.366968\\
42298.43725	0.366968\\
42298.437349	0.366967\\
42298.43745	0.366969\\
42298.437548	0.366968\\
42298.437648	0.366968\\
42298.437752	0.366969\\
42298.437846	0.366969\\
42298.437949	0.36697\\
42298.438051	0.36697\\
42298.43815	0.366981\\
42298.438249	0.366982\\
42298.438349	0.366984\\
42298.438451	0.366983\\
42298.43855	0.366985\\
42298.438645	0.366985\\
42298.438749	0.366987\\
42298.438849	0.366986\\
42298.438949	0.366987\\
42298.439051	0.366987\\
42298.439151	0.366988\\
42298.439249	0.366987\\
42298.439351	0.366987\\
42298.439452	0.36699\\
42298.439553	0.366992\\
42298.439656	0.366993\\
42298.439754	0.366994\\
42298.439854	0.366995\\
42298.439955	0.366995\\
42298.440056	0.366998\\
42298.440157	0.366998\\
42298.440259	0.366998\\
42298.440361	0.367\\
42298.440463	0.367001\\
42298.440564	0.367001\\
42298.440665	0.367002\\
42298.440767	0.367002\\
42298.440867	0.367003\\
42298.440961	0.367003\\
42298.44106	0.367003\\
42298.44116	0.367003\\
42298.441259	0.367006\\
42298.441361	0.367007\\
42298.441463	0.367007\\
42298.441564	0.367006\\
42298.441665	0.367006\\
42298.441764	0.367006\\
42298.441867	0.367007\\
42298.441964	0.367008\\
42298.442067	0.36701\\
42298.442169	0.367012\\
42298.442269	0.367012\\
42298.442367	0.367012\\
42298.442465	0.367013\\
42298.442562	0.367013\\
42298.442661	0.367015\\
42298.442763	0.367015\\
42298.442862	0.367015\\
42298.442965	0.367017\\
42298.443067	0.367018\\
42298.44317	0.36702\\
42298.443271	0.367019\\
42298.443369	0.36702\\
42298.443472	0.367021\\
42298.443574	0.36702\\
42298.443677	0.367021\\
42298.44378	0.367022\\
42298.443881	0.367022\\
42298.443984	0.367023\\
42298.444087	0.367024\\
42298.44419	0.367023\\
42298.444291	0.367024\\
42298.444394	0.367024\\
42298.444497	0.367025\\
42298.4446	0.367026\\
42298.444702	0.367025\\
42298.444805	0.367025\\
42298.444903	0.367025\\
42298.445007	0.367026\\
42298.445108	0.367027\\
42298.445205	0.367027\\
42298.445308	0.36703\\
42298.445411	0.367032\\
42298.445512	0.367033\\
42298.445613	0.367034\\
42298.445715	0.367035\\
42298.445816	0.367034\\
42298.445918	0.367036\\
42298.446017	0.367035\\
42298.446118	0.367034\\
42298.446221	0.367037\\
42298.446324	0.367038\\
42298.446422	0.367043\\
42298.446517	0.367043\\
42298.44662	0.367043\\
42298.446717	0.367043\\
42298.446819	0.367043\\
42298.446921	0.367044\\
42298.447023	0.367046\\
42298.447121	0.367046\\
42298.447222	0.367047\\
42298.44732	0.367048\\
42298.447415	0.367048\\
42298.447517	0.36705\\
42298.447615	0.36705\\
42298.447714	0.36705\\
42298.447817	0.367051\\
42298.447911	0.367052\\
42298.448013	0.367053\\
42298.448112	0.367053\\
42298.448214	0.367054\\
42298.44831	0.367055\\
42298.448412	0.367056\\
42298.448514	0.367056\\
42298.448615	0.367056\\
42298.448717	0.367057\\
42298.448819	0.367057\\
42298.448921	0.367059\\
42298.449021	0.36706\\
42298.449116	0.36706\\
42298.449219	0.36706\\
42298.449317	0.367061\\
42298.449419	0.367061\\
42298.449521	0.367062\\
42298.449621	0.367063\\
42298.449723	0.367066\\
42298.449824	0.367065\\
42298.449926	0.367066\\
42298.450028	0.367066\\
42298.450127	0.367066\\
42298.450229	0.367066\\
42298.450328	0.367069\\
42298.450423	0.36707\\
42298.450525	0.367071\\
42298.450625	0.367071\\
42298.450726	0.367071\\
42298.450827	0.367075\\
42298.450929	0.367074\\
42298.45103	0.367075\\
42298.451132	0.367077\\
42298.451227	0.367077\\
42298.451329	0.367078\\
42298.451429	0.367078\\
42298.451531	0.367075\\
42298.451633	0.367074\\
42298.451737	0.367075\\
42298.451842	0.367075\\
42298.451943	0.367075\\
42298.452042	0.367074\\
42298.452144	0.367075\\
42298.452243	0.367076\\
42298.452345	0.367075\\
42298.452447	0.367075\\
42298.452543	0.367074\\
42298.452646	0.367076\\
42298.452746	0.367074\\
42298.452848	0.367073\\
42298.452949	0.367072\\
42298.453051	0.36707\\
42298.45315	0.36707\\
42298.453252	0.367071\\
42298.453354	0.367071\\
42298.453451	0.367072\\
42298.453554	0.367072\\
42298.453655	0.367072\\
42298.453757	0.367073\\
42298.453859	0.367073\\
42298.453961	0.367073\\
42298.454061	0.367075\\
42298.454163	0.367077\\
42298.454263	0.367077\\
42298.454365	0.367076\\
42298.454464	0.367079\\
42298.454564	0.36708\\
42298.454665	0.367082\\
42298.454767	0.367084\\
42298.454869	0.367085\\
42298.454969	0.367085\\
42298.455063	0.367088\\
42298.455165	0.36709\\
42298.455267	0.367091\\
42298.455368	0.367094\\
42298.455463	0.367095\\
42298.455564	0.367096\\
42298.455663	0.367097\\
42298.455765	0.367096\\
42298.455865	0.367098\\
42298.455963	0.367098\\
42298.456065	0.3671\\
42298.456167	0.3671\\
42298.456268	0.367101\\
42298.456367	0.367103\\
42298.456468	0.367102\\
42298.45657	0.367101\\
42298.456669	0.367103\\
42298.456767	0.367104\\
42298.456869	0.367105\\
42298.456966	0.367108\\
42298.457068	0.367109\\
42298.457164	0.367109\\
42298.457263	0.367112\\
42298.457357	0.367112\\
42298.457458	0.367112\\
42298.457556	0.367112\\
42298.457658	0.367114\\
42298.457756	0.367115\\
42298.457857	0.367115\\
42298.457959	0.367115\\
42298.458058	0.367118\\
42298.45816	0.367118\\
42298.458261	0.36712\\
42298.458356	0.367121\\
42298.458459	0.367123\\
42298.458561	0.367123\\
42298.458664	0.367125\\
42298.458767	0.367126\\
42298.458869	0.367126\\
42298.458965	0.36713\\
42298.459068	0.367131\\
42298.459168	0.36713\\
42298.459269	0.36713\\
42298.459371	0.36713\\
42298.45947	0.367132\\
42298.459571	0.367134\\
42298.459673	0.367135\\
42298.459775	0.367135\\
42298.459872	0.367136\\
42298.459971	0.367137\\
42298.460073	0.367139\\
42298.460174	0.36714\\
42298.460277	0.367143\\
42298.460377	0.367144\\
42298.460474	0.367144\\
42298.460576	0.367144\\
42298.460677	0.367146\\
42298.460772	0.367146\\
42298.460874	0.367146\\
42298.460975	0.367147\\
42298.461078	0.367148\\
42298.461176	0.367151\\
42298.461278	0.36715\\
42298.46138	0.367153\\
42298.461478	0.367154\\
42298.461576	0.367157\\
42298.461675	0.367157\\
42298.461773	0.367157\\
42298.461875	0.36716\\
42298.461977	0.367161\\
42298.462074	0.367162\\
42298.462176	0.367163\\
42298.462276	0.367163\\
42298.462377	0.367164\\
42298.462478	0.367167\\
42298.462576	0.367167\\
42298.462679	0.367167\\
42298.462781	0.367167\\
42298.462879	0.367168\\
42298.462979	0.367169\\
42298.46308	0.36717\\
42298.463182	0.367172\\
42298.463281	0.367174\\
42298.463376	0.367176\\
42298.463476	0.367176\\
42298.463577	0.367179\\
42298.463679	0.36718\\
42298.463778	0.36718\\
42298.463871	0.367181\\
42298.463973	0.367182\\
42298.464074	0.367183\\
42298.464177	0.367183\\
42298.464277	0.367183\\
42298.464374	0.367183\\
42298.464475	0.367185\\
42298.464576	0.367187\\
42298.464677	0.367187\\
42298.464774	0.367188\\
42298.464876	0.367189\\
42298.464975	0.367191\\
42298.465073	0.367192\\
42298.46517	0.367192\\
42298.465273	0.367193\\
42298.465372	0.367194\\
42298.465474	0.367195\\
42298.465573	0.367195\\
42298.465671	0.367197\\
42298.465768	0.367199\\
42298.465869	0.367204\\
42298.465971	0.367205\\
42298.466074	0.367204\\
42298.466176	0.367207\\
42298.466273	0.367209\\
42298.466369	0.367211\\
42298.466473	0.367213\\
42298.466573	0.367213\\
42298.466673	0.367214\\
42298.466773	0.367214\\
42298.466866	0.367215\\
42298.466965	0.367215\\
42298.467066	0.367217\\
42298.467165	0.367217\\
42298.467267	0.367218\\
42298.467369	0.367219\\
42298.467469	0.367221\\
42298.467569	0.367224\\
42298.467666	0.367225\\
42298.467759	0.367226\\
42298.467861	0.367227\\
42298.467958	0.367227\\
42298.468059	0.367229\\
42298.46816	0.367231\\
42298.468261	0.367231\\
42298.468362	0.367231\\
42298.468464	0.367233\\
42298.468565	0.367234\\
42298.468663	0.367234\\
42298.468765	0.367234\\
42298.468867	0.367237\\
42298.468967	0.367238\\
42298.46907	0.367237\\
42298.469172	0.367237\\
42298.469272	0.367239\\
42298.469374	0.367239\\
42298.469474	0.367241\\
42298.469576	0.367241\\
42298.469678	0.367244\\
42298.469779	0.367244\\
42298.469881	0.367245\\
42298.469982	0.367248\\
42298.47008	0.36725\\
42298.470183	0.367251\\
42298.47028	0.36725\\
42298.470377	0.36725\\
42298.470481	0.36725\\
42298.470583	0.367252\\
42298.470683	0.367251\\
42298.470779	0.367252\\
42298.470881	0.367253\\
42298.47098	0.367253\\
42298.471081	0.367254\\
42298.471183	0.367256\\
42298.471278	0.367256\\
42298.471381	0.367256\\
42298.471482	0.367258\\
42298.471583	0.36726\\
42298.471686	0.36726\\
42298.471785	0.36726\\
42298.471882	0.36726\\
42298.471984	0.367262\\
42298.472082	0.367263\\
42298.472183	0.367264\\
42298.472285	0.367266\\
42298.472385	0.367267\\
42298.472481	0.367271\\
42298.472583	0.367272\\
42298.472685	0.367275\\
42298.47279	0.367275\\
42298.472888	0.367277\\
42298.472991	0.367276\\
42298.473091	0.367279\\
42298.473189	0.367282\\
42298.473289	0.367285\\
42298.473387	0.367285\\
42298.473489	0.367286\\
42298.47359	0.367287\\
42298.473693	0.367287\\
42298.47379	0.367288\\
42298.473888	0.36729\\
42298.473986	0.36729\\
42298.474086	0.367289\\
42298.474186	0.367291\\
42298.474287	0.367293\\
42298.474386	0.367292\\
42298.474487	0.367293\\
42298.474588	0.367292\\
42298.474689	0.367292\\
42298.474787	0.367292\\
42298.474889	0.367295\\
42298.47499	0.367295\\
42298.475092	0.367295\\
42298.475193	0.367297\\
42298.475295	0.367298\\
42298.475397	0.367299\\
42298.475494	0.367299\\
42298.475595	0.3673\\
42298.475696	0.367304\\
42298.4758	0.367306\\
42298.475899	0.367306\\
42298.475998	0.367305\\
42298.476099	0.367305\\
42298.4762	0.367305\\
42298.476299	0.367306\\
42298.4764	0.367308\\
42298.476502	0.367308\\
42298.4766	0.367308\\
42298.476703	0.367308\\
42298.476804	0.367308\\
42298.476906	0.367309\\
42298.477008	0.367311\\
42298.47711	0.367313\\
42298.477207	0.367312\\
42298.477309	0.367313\\
42298.47741	0.367312\\
42298.47751	0.367313\\
42298.477611	0.367314\\
42298.477712	0.367314\\
42298.477815	0.367315\\
42298.477917	0.367315\\
42298.47802	0.367316\\
42298.47812	0.367317\\
42298.478219	0.367318\\
42298.478322	0.367318\\
42298.478423	0.367318\\
42298.478523	0.367319\\
42298.478624	0.367322\\
42298.478718	0.367323\\
42298.478818	0.367325\\
42298.47892	0.367326\\
42298.479022	0.367328\\
42298.479121	0.36733\\
42298.479224	0.36733\\
42298.479325	0.367331\\
42298.479427	0.367332\\
42298.479528	0.367333\\
42298.479628	0.367335\\
42298.479728	0.367335\\
42298.479826	0.367337\\
42298.479928	0.367338\\
42298.480024	0.367338\\
42298.480126	0.367339\\
42298.480225	0.36734\\
42298.480323	0.367341\\
42298.480426	0.367342\\
42298.480519	0.367345\\
42298.480617	0.367345\\
42298.480713	0.367347\\
42298.480813	0.367348\\
42298.48091	0.36735\\
42298.481012	0.367354\\
42298.481111	0.367354\\
42298.481214	0.367354\\
42298.481317	0.367356\\
42298.481416	0.367355\\
42298.481519	0.367359\\
42298.481621	0.367358\\
42298.481723	0.367358\\
42298.481823	0.367359\\
42298.48192	0.367359\\
42298.482022	0.367361\\
42298.482124	0.367363\\
42298.482227	0.367363\\
42298.482327	0.367363\\
42298.482425	0.367365\\
42298.482528	0.367366\\
42298.482629	0.367366\\
42298.482729	0.367367\\
42298.482831	0.367369\\
42298.482932	0.367369\\
42298.48303	0.367368\\
42298.483129	0.367369\\
42298.483226	0.36737\\
42298.483327	0.367371\\
42298.483423	0.36737\\
42298.483527	0.367371\\
42298.483627	0.367372\\
42298.48373	0.367372\\
42298.483833	0.367374\\
42298.483931	0.367374\\
42298.484033	0.367375\\
42298.484134	0.367377\\
42298.484235	0.367379\\
42298.484334	0.367381\\
42298.484435	0.367382\\
42298.484536	0.367385\\
42298.484638	0.367386\\
42298.48474	0.367387\\
42298.484842	0.367388\\
42298.484944	0.367389\\
42298.485043	0.367389\\
42298.485138	0.36739\\
42298.485241	0.36739\\
42298.485342	0.367392\\
42298.485443	0.367391\\
42298.485544	0.367392\\
42298.485645	0.367391\\
42298.485746	0.367391\\
42298.485843	0.367392\\
42298.485941	0.367395\\
42298.486044	0.367398\\
42298.486144	0.367397\\
42298.48624	0.367398\\
42298.486342	0.367398\\
42298.486441	0.367399\\
42298.486543	0.367402\\
42298.486645	0.367403\\
42298.486742	0.367405\\
42298.486844	0.367404\\
42298.486945	0.367406\\
42298.487044	0.367408\\
42298.487144	0.367409\\
42298.48724	0.36741\\
42298.487342	0.367411\\
42298.487445	0.367412\\
42298.487547	0.367412\\
42298.487643	0.367414\\
42298.487744	0.367415\\
42298.487845	0.367415\\
42298.487947	0.367416\\
42298.488049	0.367416\\
42298.488148	0.367415\\
42298.488246	0.367415\\
42298.488349	0.367417\\
42298.488446	0.367418\\
42298.488545	0.367418\\
42298.488639	0.367419\\
42298.488742	0.367422\\
42298.488845	0.367422\\
42298.488949	0.367423\\
42298.489052	0.367422\\
42298.489153	0.367423\\
42298.489254	0.367423\\
42298.489355	0.367426\\
42298.489456	0.367428\\
42298.489558	0.36743\\
42298.489659	0.367431\\
42298.489755	0.367432\\
42298.489858	0.367432\\
42298.489952	0.367431\\
42298.490053	0.367431\\
42298.490153	0.367431\\
42298.490248	0.367434\\
42298.490349	0.367434\\
42298.49045	0.367434\\
42298.490552	0.367437\\
42298.490653	0.367436\\
42298.490747	0.36744\\
42298.490848	0.367441\\
42298.49095	0.367441\\
42298.491051	0.367443\\
42298.491151	0.367447\\
42298.491254	0.367447\\
42298.491356	0.367454\\
42298.491456	0.367456\\
42298.491558	0.367456\\
42298.491661	0.367458\\
42298.491762	0.367459\\
42298.491863	0.36746\\
42298.491963	0.36746\\
42298.492065	0.367461\\
42298.492162	0.36746\\
42298.492261	0.367465\\
42298.49236	0.367466\\
42298.492461	0.367466\\
42298.492562	0.367465\\
42298.492664	0.367467\\
42298.492765	0.367467\\
42298.492861	0.367469\\
42298.492959	0.367471\\
42298.493062	0.367471\\
42298.493162	0.367472\\
42298.493262	0.367475\\
42298.49336	0.367477\\
42298.493461	0.367479\\
42298.493562	0.367479\\
42298.49366	0.367481\\
42298.493763	0.367484\\
42298.493864	0.367483\\
42298.493966	0.367484\\
42298.494066	0.367485\\
42298.494162	0.367486\\
42298.494263	0.367487\\
42298.494364	0.36749\\
42298.494466	0.36749\\
42298.494569	0.367491\\
42298.494671	0.367492\\
42298.494775	0.367491\\
42298.494878	0.367491\\
42298.494976	0.367493\\
42298.49507	0.367494\\
42298.49517	0.367495\\
42298.495272	0.367497\\
42298.49537	0.367498\\
42298.495471	0.367502\\
42298.495571	0.367503\\
42298.495674	0.367504\\
42298.495776	0.367504\\
42298.495877	0.367503\\
42298.495975	0.367504\\
42298.496079	0.367505\\
42298.496181	0.367505\\
42298.496284	0.367506\\
42298.496383	0.36751\\
42298.496478	0.367509\\
42298.496575	0.36751\\
42298.496672	0.367511\\
42298.496775	0.367511\\
42298.496871	0.367515\\
42298.496968	0.367516\\
42298.497069	0.367516\\
42298.497167	0.367516\\
42298.49727	0.367518\\
42298.497373	0.36752\\
42298.497475	0.367524\\
42298.497579	0.367525\\
42298.497682	0.367526\\
42298.497781	0.367528\\
42298.497883	0.367527\\
42298.497984	0.367528\\
42298.498085	0.367534\\
42298.498184	0.367535\\
42298.498285	0.367535\\
42298.498387	0.367537\\
42298.498486	0.367538\\
42298.498587	0.367539\\
42298.49869	0.367538\\
42298.498792	0.367537\\
42298.498896	0.367538\\
42298.498998	0.36754\\
42298.499101	0.36754\\
42298.499203	0.367543\\
42298.499303	0.367542\\
42298.4994	0.367544\\
42298.499495	0.367546\\
42298.499596	0.367547\\
42298.499695	0.367547\\
42298.499797	0.367548\\
42298.499897	0.367549\\
42298.499995	0.36755\\
42298.500094	0.36755\\
42298.500192	0.367551\\
42298.500292	0.367552\\
42298.500393	0.367552\\
42298.500494	0.367551\\
42298.500593	0.367552\\
42298.500693	0.367552\\
42298.500794	0.367552\\
42298.500895	0.367555\\
42298.500997	0.367555\\
42298.501099	0.367556\\
42298.501201	0.367558\\
42298.501298	0.367562\\
42298.5014	0.367563\\
42298.501502	0.367565\\
42298.501605	0.367567\\
42298.501706	0.367567\\
42298.501808	0.367568\\
42298.501907	0.367569\\
42298.502006	0.367571\\
42298.502106	0.367573\\
42298.502202	0.367575\\
42298.502305	0.367575\\
42298.502404	0.367576\\
42298.502506	0.367578\\
42298.502607	0.367579\\
42298.502702	0.367579\\
42298.502803	0.36758\\
42298.502904	0.367583\\
42298.503005	0.367583\\
42298.503105	0.367584\\
42298.503206	0.367587\\
42298.503307	0.367587\\
42298.503404	0.367587\\
42298.503501	0.367588\\
42298.503602	0.367589\\
42298.5037	0.367589\\
42298.503803	0.36759\\
42298.503906	0.367591\\
42298.504008	0.367593\\
42298.504111	0.367595\\
42298.504215	0.367594\\
42298.504314	0.367593\\
42298.504417	0.367595\\
42298.504517	0.367595\\
42298.504616	0.367597\\
42298.504718	0.3676\\
42298.504819	0.367599\\
42298.50492	0.367601\\
42298.505021	0.367601\\
42298.50512	0.367601\\
42298.505221	0.367601\\
42298.505323	0.367603\\
42298.50542	0.367603\\
42298.505519	0.367603\\
42298.505621	0.367604\\
42298.505725	0.367603\\
42298.505826	0.367604\\
42298.50593	0.367605\\
42298.506032	0.367606\\
42298.506132	0.367608\\
42298.50623	0.367609\\
42298.506328	0.36761\\
42298.50643	0.36761\\
42298.506531	0.367611\\
42298.50663	0.367617\\
42298.506733	0.367617\\
42298.506836	0.367619\\
42298.506936	0.367619\\
42298.507038	0.36762\\
42298.507139	0.36762\\
42298.50724	0.367619\\
42298.507342	0.367621\\
42298.507436	0.367622\\
42298.507537	0.367622\\
42298.507639	0.367624\\
42298.507741	0.367624\\
42298.507839	0.367625\\
42298.507937	0.367626\\
42298.508033	0.367626\\
42298.508135	0.367626\\
42298.508235	0.36763\\
42298.508335	0.367633\\
42298.508438	0.367633\\
42298.508541	0.367632\\
42298.508642	0.367635\\
42298.50874	0.367634\\
42298.508839	0.367636\\
42298.508935	0.367636\\
42298.509036	0.367638\\
42298.509136	0.367641\\
42298.509239	0.367641\\
42298.509339	0.367642\\
42298.509441	0.367643\\
42298.509542	0.367644\\
42298.509645	0.367643\\
42298.509746	0.367644\\
42298.509849	0.367646\\
42298.509951	0.367646\\
42298.510053	0.367648\\
42298.510152	0.367649\\
42298.510256	0.367649\\
42298.51036	0.367651\\
42298.510461	0.367652\\
42298.510564	0.36765\\
42298.510663	0.367651\\
42298.510765	0.367651\\
42298.510867	0.367652\\
42298.510969	0.367653\\
42298.511069	0.367654\\
42298.511169	0.367655\\
42298.511272	0.367658\\
42298.511374	0.367658\\
42298.511474	0.367658\\
42298.511574	0.367659\\
42298.511671	0.367659\\
42298.511766	0.36766\\
42298.511869	0.367662\\
42298.511968	0.367662\\
42298.512069	0.367663\\
42298.512171	0.367665\\
42298.512269	0.367668\\
42298.512371	0.367669\\
42298.512468	0.36767\\
42298.512565	0.367672\\
42298.512666	0.367674\\
42298.512766	0.367674\\
42298.512863	0.367674\\
42298.512964	0.367676\\
42298.513066	0.367676\\
42298.513163	0.367675\\
42298.513265	0.367676\\
42298.513364	0.367676\\
42298.513463	0.367674\\
42298.513564	0.367677\\
42298.513666	0.367678\\
42298.513764	0.367679\\
42298.513862	0.367679\\
42298.513964	0.367679\\
42298.514066	0.367678\\
42298.514169	0.367681\\
42298.51427	0.367682\\
42298.514373	0.367683\\
42298.514474	0.367684\\
42298.514574	0.367686\\
42298.514676	0.367687\\
42298.514774	0.367687\\
42298.514873	0.367688\\
42298.514974	0.36769\\
42298.515074	0.367689\\
42298.515172	0.367689\\
42298.515274	0.36769\\
42298.515375	0.367689\\
42298.515476	0.36769\\
42298.515578	0.367691\\
42298.515677	0.367692\\
42298.515779	0.367694\\
42298.515879	0.367694\\
42298.515981	0.367695\\
42298.516081	0.367697\\
42298.516184	0.367699\\
42298.516285	0.367699\\
42298.516387	0.367699\\
42298.51649	0.367701\\
42298.516584	0.3677\\
42298.516686	0.3677\\
42298.516786	0.367701\\
42298.516882	0.367705\\
42298.516979	0.367706\\
42298.517074	0.367706\\
42298.517176	0.367707\\
42298.517277	0.367709\\
42298.517378	0.367709\\
42298.51748	0.367711\\
42298.517582	0.367711\\
42298.51768	0.367713\\
42298.517781	0.367713\\
42298.517881	0.367714\\
42298.517981	0.367716\\
42298.518083	0.367715\\
42298.518185	0.367716\\
42298.518288	0.367719\\
42298.51839	0.36772\\
42298.51849	0.367721\\
42298.518589	0.367721\\
42298.51869	0.367721\\
42298.518792	0.367726\\
42298.518894	0.367726\\
42298.518997	0.367727\\
42298.519092	0.367728\\
42298.519187	0.36773\\
42298.519281	0.367731\\
42298.519382	0.367732\\
42298.519485	0.367733\\
42298.519579	0.367733\\
42298.519671	0.367734\\
42298.519774	0.367736\\
42298.519874	0.367737\\
42298.519967	0.367738\\
42298.520065	0.367739\\
42298.520166	0.367739\\
42298.520268	0.36774\\
42298.520368	0.367741\\
42298.520469	0.367741\\
42298.52057	0.367745\\
42298.520672	0.367745\\
42298.520772	0.367746\\
42298.520875	0.367746\\
42298.520976	0.367747\\
42298.521072	0.367749\\
42298.521174	0.36775\\
42298.521275	0.367751\\
42298.521377	0.367752\\
42298.521474	0.367751\\
42298.521576	0.367752\\
42298.521678	0.367754\\
42298.521781	0.367756\\
42298.521879	0.367754\\
42298.521981	0.367756\\
42298.522082	0.367757\\
42298.522181	0.367758\\
42298.52228	0.36776\\
42298.522374	0.367761\\
42298.522475	0.367762\\
42298.522578	0.367762\\
42298.522682	0.367762\\
42298.52278	0.367762\\
42298.522879	0.367763\\
42298.52298	0.367764\\
42298.523082	0.367763\\
42298.523181	0.367765\\
42298.523283	0.367766\\
42298.523382	0.367766\\
42298.523478	0.367768\\
42298.523577	0.36777\\
42298.52368	0.367771\\
42298.523779	0.367772\\
42298.52388	0.367772\\
42298.523977	0.367772\\
42298.524074	0.367772\\
42298.524172	0.367774\\
42298.524271	0.367776\\
42298.52437	0.367775\\
42298.524472	0.367776\\
42298.524574	0.367779\\
42298.524675	0.367778\\
42298.524776	0.367781\\
42298.524879	0.367781\\
42298.524978	0.367779\\
42298.525075	0.36778\\
42298.525174	0.367781\\
42298.525275	0.367781\\
42298.525375	0.367781\\
42298.525477	0.367783\\
42298.525579	0.367784\\
42298.525681	0.367783\\
42298.525783	0.367785\\
42298.525885	0.367785\\
42298.525988	0.367786\\
42298.52609	0.367787\\
42298.526191	0.367786\\
42298.526293	0.367787\\
42298.526391	0.367787\\
42298.526493	0.367786\\
42298.526594	0.367787\\
42298.526694	0.367788\\
42298.526797	0.367789\\
42298.526899	0.367791\\
42298.526998	0.367791\\
42298.527101	0.367792\\
42298.527198	0.367793\\
42298.527301	0.367792\\
42298.527402	0.367793\\
42298.5275	0.367796\\
42298.527603	0.367796\\
42298.527701	0.367795\\
42298.527804	0.367796\\
42298.527908	0.367797\\
42298.528006	0.367802\\
42298.528105	0.367804\\
42298.528208	0.367804\\
42298.52831	0.367805\\
42298.528412	0.367805\\
42298.528513	0.367806\\
42298.528615	0.367807\\
42298.528719	0.367808\\
42298.528821	0.367809\\
42298.528922	0.367812\\
42298.529019	0.367812\\
42298.529118	0.367814\\
42298.529218	0.367814\\
42298.529319	0.367815\\
42298.52942	0.367815\\
42298.529524	0.367816\\
42298.529626	0.367817\\
42298.529724	0.367817\\
42298.529826	0.367818\\
42298.529929	0.36782\\
42298.530032	0.367821\\
42298.530136	0.367821\\
42298.53024	0.367822\\
42298.530338	0.367825\\
42298.530442	0.367826\\
42298.530543	0.367827\\
42298.530645	0.36783\\
42298.530747	0.367829\\
42298.530846	0.367829\\
42298.530949	0.367829\\
42298.531052	0.36783\\
42298.531153	0.367831\\
42298.531255	0.367832\\
42298.531357	0.367831\\
42298.531458	0.367832\\
42298.53156	0.367832\\
42298.531661	0.36783\\
42298.531762	0.367832\\
42298.531859	0.36783\\
42298.531961	0.367832\\
42298.532062	0.367835\\
42298.53216	0.367835\\
42298.532262	0.367837\\
42298.532365	0.367837\\
42298.532465	0.36784\\
42298.532563	0.367841\\
42298.532663	0.36784\\
42298.532764	0.367841\\
42298.532866	0.36784\\
42298.532964	0.367841\\
42298.533068	0.367841\\
42298.53317	0.367842\\
42298.533273	0.367841\\
42298.533372	0.367841\\
42298.533468	0.367842\\
42298.53357	0.367845\\
42298.533671	0.367848\\
42298.53377	0.367846\\
42298.533873	0.367848\\
42298.533971	0.367848\\
42298.534071	0.367852\\
42298.534172	0.367852\\
42298.534275	0.367853\\
42298.534369	0.367854\\
42298.534472	0.367856\\
42298.53457	0.367855\\
42298.534673	0.367856\\
42298.534773	0.367856\\
42298.534871	0.367855\\
42298.53497	0.367855\\
42298.535071	0.367852\\
42298.53517	0.36785\\
42298.535268	0.367845\\
42298.535367	0.367853\\
42298.535462	0.367853\\
42298.53556	0.367851\\
42298.535659	0.367848\\
42298.53576	0.367848\\
42298.535855	0.367846\\
42298.535958	0.367846\\
42298.536055	0.367847\\
42298.536157	0.367849\\
42298.536256	0.367846\\
42298.536354	0.367848\\
42298.536456	0.367848\\
42298.536558	0.367849\\
42298.536658	0.367846\\
42298.536757	0.367848\\
42298.536857	0.367846\\
42298.536958	0.367848\\
42298.537057	0.367847\\
42298.537159	0.367847\\
42298.537262	0.367845\\
42298.53736	0.367845\\
42298.537463	0.367849\\
42298.537564	0.367849\\
42298.537663	0.367851\\
42298.537766	0.367852\\
42298.537867	0.367852\\
42298.537967	0.367851\\
42298.538069	0.367851\\
42298.538167	0.367855\\
42298.538267	0.367855\\
42298.538368	0.367861\\
42298.538469	0.367861\\
42298.538569	0.367861\\
42298.538672	0.367863\\
42298.538773	0.367864\\
42298.538874	0.367865\\
42298.538972	0.367872\\
42298.539072	0.367878\\
42298.539175	0.367879\\
42298.539278	0.36788\\
42298.539378	0.367881\\
42298.539473	0.367883\\
42298.539575	0.367885\\
42298.539673	0.367884\\
42298.539774	0.367888\\
42298.539876	0.367886\\
42298.539977	0.367887\\
42298.540079	0.367889\\
42298.54018	0.367892\\
42298.54028	0.367896\\
42298.540379	0.367894\\
42298.54048	0.367897\\
42298.540581	0.367899\\
42298.540682	0.367901\\
42298.540783	0.367902\\
42298.540884	0.367904\\
42298.54098	0.367903\\
42298.541079	0.367906\\
42298.541182	0.367908\\
42298.541282	0.36791\\
42298.541381	0.367911\\
42298.541481	0.367913\\
42298.541582	0.367916\\
42298.541683	0.367916\\
42298.541782	0.36792\\
42298.541885	0.367921\\
42298.541983	0.367926\\
42298.542085	0.367926\\
42298.542187	0.367932\\
42298.542287	0.367934\\
42298.542389	0.36794\\
42298.54249	0.367938\\
42298.542593	0.367941\\
42298.542692	0.367943\\
42298.542789	0.367945\\
42298.54289	0.367947\\
42298.542984	0.367951\\
42298.543086	0.367951\\
42298.543187	0.367951\\
42298.543287	0.367953\\
42298.543388	0.367957\\
42298.54349	0.367958\\
42298.54359	0.367961\\
42298.543689	0.367963\\
42298.543791	0.367964\\
42298.543891	0.367968\\
42298.543994	0.367969\\
42298.544094	0.367975\\
42298.544193	0.367978\\
42298.544294	0.36798\\
42298.544395	0.367983\\
42298.544496	0.367983\\
42298.5446	0.367982\\
42298.544699	0.367986\\
42298.544793	0.367989\\
42298.544895	0.36799\\
42298.544996	0.367992\\
42298.545098	0.367994\\
42298.545199	0.367996\\
42298.545297	0.367999\\
42298.545399	0.368001\\
42298.5455	0.368003\\
42298.545601	0.368004\\
42298.545698	0.368008\\
42298.545799	0.368015\\
42298.545899	0.368017\\
42298.546001	0.368017\\
42298.546102	0.368019\\
42298.546204	0.368021\\
42298.546306	0.368023\\
42298.546406	0.368023\\
42298.546506	0.368024\\
42298.546604	0.368036\\
42298.546704	0.368037\\
42298.546802	0.368039\\
42298.546898	0.36804\\
42298.546996	0.368041\\
42298.547098	0.368044\\
42298.547201	0.368051\\
42298.547301	0.36805\\
42298.547404	0.368054\\
42298.547506	0.368062\\
42298.547608	0.368066\\
42298.547706	0.368068\\
42298.547808	0.36807\\
42298.54791	0.368071\\
42298.548013	0.368075\\
42298.548113	0.368076\\
42298.548215	0.368076\\
42298.548315	0.36808\\
42298.548411	0.36808\\
42298.548514	0.368082\\
42298.548613	0.368086\\
42298.548711	0.368086\\
42298.548808	0.368087\\
42298.54891	0.368089\\
42298.549012	0.368092\\
42298.549113	0.368099\\
42298.549213	0.3681\\
42298.549314	0.368102\\
42298.549419	0.368103\\
42298.549521	0.368104\\
42298.549623	0.368111\\
42298.549725	0.368116\\
42298.549826	0.368121\\
42298.549928	0.368122\\
42298.550029	0.368125\\
42298.55013	0.368126\\
42298.550231	0.368129\\
42298.550332	0.36813\\
42298.550432	0.368133\\
42298.550529	0.368136\\
42298.550632	0.368138\\
42298.550733	0.368138\\
42298.550835	0.368139\\
42298.550936	0.368143\\
42298.551037	0.368144\\
42298.551139	0.368147\\
42298.551239	0.368149\\
42298.551336	0.368153\\
42298.551438	0.368155\\
42298.55154	0.368156\\
42298.551635	0.36816\\
42298.551738	0.368159\\
42298.551839	0.368164\\
42298.551939	0.368169\\
42298.55204	0.368181\\
42298.55214	0.368178\\
42298.552242	0.368181\\
42298.552339	0.368182\\
42298.55244	0.368184\\
42298.552542	0.368187\\
42298.552641	0.368192\\
42298.552744	0.36819\\
42298.552845	0.368195\\
42298.552943	0.368192\\
42298.553045	0.3682\\
42298.553146	0.368207\\
42298.553249	0.36821\\
42298.553349	0.368211\\
42298.553447	0.368219\\
42298.553548	0.368221\\
42298.553644	0.368223\\
42298.553747	0.368222\\
42298.553846	0.368225\\
42298.553944	0.368228\\
42298.554046	0.368229\\
42298.55415	0.36823\\
42298.554251	0.368233\\
42298.55435	0.368234\\
42298.554449	0.368237\\
42298.55455	0.368243\\
42298.554652	0.368245\\
42298.554754	0.368246\\
42298.554851	0.36825\\
42298.554951	0.36825\\
42298.555051	0.368251\\
42298.555149	0.368251\\
42298.555248	0.368252\\
42298.55535	0.368255\\
42298.555447	0.368258\\
42298.555547	0.368264\\
42298.55565	0.368263\\
42298.55575	0.368268\\
42298.555847	0.368269\\
42298.55595	0.368271\\
42298.55605	0.368272\\
42298.556153	0.368274\\
42298.556253	0.368276\\
42298.556354	0.368278\\
42298.556454	0.36828\\
42298.556557	0.368284\\
42298.556658	0.368288\\
42298.55676	0.368289\\
42298.556862	0.36829\\
42298.556962	0.368292\\
42298.557061	0.368294\\
42298.557161	0.368292\\
42298.557263	0.368298\\
42298.557361	0.368298\\
42298.557463	0.3683\\
42298.557565	0.368302\\
42298.557668	0.368303\\
42298.557766	0.368303\\
42298.557867	0.368306\\
42298.557968	0.368309\\
42298.558068	0.36831\\
42298.558172	0.368311\\
42298.558272	0.368313\\
42298.558368	0.36832\\
42298.55847	0.368321\\
42298.558576	0.368324\\
42298.558678	0.368325\\
42298.558776	0.368329\\
42298.558879	0.368331\\
42298.558983	0.368333\\
42298.559084	0.368335\\
42298.559184	0.368337\\
42298.55928	0.368342\\
42298.559383	0.368343\\
42298.559483	0.368344\\
42298.559584	0.368345\\
42298.559685	0.368347\\
42298.559784	0.368348\\
42298.559885	0.368351\\
42298.559986	0.368353\\
42298.560084	0.368356\\
42298.560181	0.368362\\
42298.56028	0.368365\\
42298.56038	0.368368\\
42298.560483	0.36837\\
42298.560584	0.368373\\
42298.560684	0.368376\\
42298.560786	0.36838\\
42298.560887	0.368381\\
42298.560988	0.368384\\
42298.561089	0.368388\\
42298.561193	0.368391\\
42298.561296	0.368394\\
42298.561398	0.368394\\
42298.561498	0.368396\\
42298.5616	0.368401\\
42298.561704	0.368402\\
42298.561804	0.368406\\
42298.561906	0.368406\\
42298.562007	0.368407\\
42298.562109	0.368409\\
42298.562212	0.368412\\
42298.562315	0.368414\\
42298.562419	0.368418\\
42298.562522	0.368419\\
42298.562624	0.368422\\
42298.562726	0.368424\\
42298.562826	0.368425\\
42298.56293	0.368429\\
42298.563035	0.36843\\
42298.563138	0.368432\\
42298.56324	0.368433\\
42298.56334	0.368437\\
42298.563442	0.368439\\
42298.563541	0.368443\\
42298.563642	0.368443\\
42298.563743	0.368446\\
42298.563846	0.368447\\
42298.563947	0.368448\\
42298.564049	0.368449\\
42298.564148	0.368451\\
42298.564249	0.368452\\
42298.564351	0.368454\\
42298.564449	0.368454\\
42298.564552	0.368455\\
42298.564648	0.368456\\
42298.56475	0.368458\\
42298.564852	0.368459\\
42298.564954	0.368459\\
42298.565055	0.368462\\
42298.565151	0.368463\\
42298.565252	0.368464\\
42298.565354	0.368467\\
42298.565456	0.368469\\
42298.565555	0.368471\\
42298.565655	0.368472\\
42298.565756	0.368474\\
42298.565857	0.368476\\
42298.565958	0.368477\\
42298.566055	0.368479\\
42298.566158	0.368482\\
42298.566261	0.368495\\
42298.56636	0.368496\\
42298.56646	0.368501\\
42298.566562	0.368503\\
42298.566661	0.368503\\
42298.566762	0.36851\\
42298.566862	0.368512\\
42298.566965	0.368514\\
42298.567068	0.368519\\
42298.567172	0.368521\\
42298.567275	0.368523\\
42298.567376	0.368524\\
42298.567477	0.368525\\
42298.56758	0.368526\\
42298.567681	0.368527\\
42298.567783	0.368528\\
42298.567885	0.368531\\
42298.567984	0.368535\\
42298.568079	0.368536\\
42298.56818	0.368538\\
42298.56828	0.36854\\
42298.568384	0.368544\\
42298.568482	0.368547\\
42298.568584	0.368552\\
42298.568686	0.368552\\
42298.568786	0.368564\\
42298.568884	0.368565\\
42298.568987	0.368566\\
42298.569089	0.368567\\
42298.569186	0.368569\\
42298.569289	0.368572\\
42298.569392	0.368572\\
42298.569494	0.368574\\
42298.569595	0.368576\\
42298.569695	0.368576\\
42298.569794	0.368578\\
42298.569892	0.36858\\
42298.569988	0.368581\\
42298.570091	0.368583\\
42298.570191	0.368585\\
42298.570293	0.368587\\
42298.57039	0.368591\\
42298.570489	0.368593\\
42298.570591	0.368594\\
42298.570691	0.368595\\
42298.570792	0.368598\\
42298.570893	0.3686\\
42298.570993	0.368601\\
42298.571095	0.368603\\
42298.571198	0.368605\\
42298.571296	0.368607\\
42298.571397	0.368612\\
42298.571499	0.368615\\
42298.571596	0.368617\\
42298.571699	0.368622\\
42298.571795	0.368621\\
42298.571898	0.368624\\
42298.571996	0.368626\\
42298.572098	0.368629\\
42298.572196	0.36863\\
42298.572299	0.368629\\
42298.572401	0.368631\\
42298.572499	0.368634\\
42298.5726	0.368635\\
42298.572703	0.368639\\
42298.572803	0.368641\\
42298.572907	0.368643\\
42298.573006	0.368644\\
42298.573107	0.368645\\
42298.573205	0.368646\\
42298.573298	0.368646\\
42298.573399	0.368649\\
42298.573499	0.368651\\
42298.573602	0.368654\\
42298.573704	0.368654\\
42298.573805	0.36866\\
42298.573908	0.368664\\
42298.57401	0.368668\\
42298.574109	0.368668\\
42298.574212	0.368674\\
42298.574315	0.368674\\
42298.574417	0.368676\\
42298.574518	0.36868\\
42298.57462	0.368678\\
42298.574722	0.368684\\
42298.574821	0.368686\\
42298.574924	0.368689\\
42298.575022	0.36869\\
42298.575123	0.368692\\
42298.575224	0.368698\\
42298.57532	0.368702\\
42298.575417	0.368704\\
42298.575519	0.368704\\
42298.575621	0.368707\\
42298.575723	0.368706\\
42298.575825	0.368708\\
42298.575926	0.368711\\
42298.576023	0.368709\\
42298.576125	0.368711\\
42298.576223	0.368713\\
42298.576321	0.368712\\
42298.576423	0.368717\\
42298.576523	0.368724\\
42298.576624	0.368729\\
42298.576727	0.368735\\
42298.576827	0.368741\\
42298.57693	0.368747\\
42298.577031	0.368753\\
42298.577131	0.36876\\
42298.577235	0.368766\\
42298.577338	0.368769\\
42298.57744	0.368773\\
42298.577537	0.368768\\
42298.577639	0.368756\\
42298.577739	0.368746\\
42298.577839	0.368731\\
42298.577941	0.368716\\
42298.578035	0.368699\\
42298.578136	0.36868\\
42298.578236	0.36866\\
42298.578338	0.36864\\
42298.578439	0.368619\\
42298.578538	0.368598\\
42298.57864	0.368576\\
42298.57874	0.368553\\
42298.57884	0.368534\\
42298.578943	0.36851\\
42298.579045	0.368487\\
42298.579146	0.368464\\
42298.579246	0.36844\\
42298.579342	0.368419\\
42298.579443	0.368399\\
42298.57954	0.368381\\
42298.579643	0.368362\\
42298.579745	0.368342\\
42298.579846	0.368322\\
42298.579944	0.368303\\
42298.580043	0.368283\\
42298.580144	0.36826\\
42298.580243	0.36824\\
42298.580344	0.368218\\
42298.580446	0.368195\\
42298.580545	0.368176\\
42298.580645	0.368154\\
42298.580746	0.368133\\
42298.580844	0.368113\\
42298.580947	0.368091\\
42298.581049	0.368071\\
42298.58115	0.368051\\
42298.581248	0.368032\\
42298.58135	0.368012\\
42298.581449	0.367992\\
42298.581551	0.367972\\
42298.581648	0.367954\\
42298.581751	0.367935\\
42298.581854	0.367915\\
42298.581957	0.367895\\
42298.582056	0.367877\\
42298.582157	0.367858\\
42298.582259	0.36784\\
42298.58236	0.367823\\
42298.58246	0.367806\\
42298.58256	0.367788\\
42298.582659	0.367773\\
42298.582761	0.367756\\
42298.582861	0.36774\\
42298.582964	0.367725\\
42298.583068	0.367708\\
42298.583168	0.367694\\
42298.583268	0.367679\\
};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.40982	0.366\\
42298.40982	0.376\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.41,0.375) {\tiny 50W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.4511795	0.366\\
42298.4511795	0.376\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.452,0.375) {\tiny 100W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.534521	0.366\\
42298.534521	0.376\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.535,0.375) {\tiny 250W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.576272	0.366\\
42298.576272	0.376\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.557,0.375) {\tiny};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/v_out.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.593in,
height=1.108in,
at={(0.575in,0.453in)},
scale only axis,
xmin=42298.3888888889,
xmax=42298.5833333333,
xtick={42298.3888888889,42298.4537037037,42298.5185185185,42298.5833333333},
xticklabels={{09:20},{10:53},{12:26},{14:00}},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=2.52,
ymax=2.565,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage (V)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{V}_{\text{out}}$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
42298.393259	2.524759\\
42298.393359	2.524753\\
42298.393462	2.524778\\
42298.393564	2.524759\\
42298.393663	2.524766\\
42298.393759	2.524753\\
42298.39386	2.524778\\
42298.393963	2.524773\\
42298.394059	2.524761\\
42298.394157	2.524767\\
42298.394258	2.524767\\
42298.394357	2.524781\\
42298.394458	2.524774\\
42298.394559	2.524779\\
42298.394661	2.52477\\
42298.394761	2.524762\\
42298.394864	2.524775\\
42298.394963	2.524762\\
42298.39506	2.524772\\
42298.395163	2.524789\\
42298.395266	2.524777\\
42298.395365	2.524776\\
42298.395466	2.52479\\
42298.395567	2.524796\\
42298.395668	2.524781\\
42298.39577	2.524783\\
42298.395867	2.524788\\
42298.395968	2.524781\\
42298.396066	2.524777\\
42298.396165	2.524782\\
42298.396261	2.524772\\
42298.396364	2.524782\\
42298.396465	2.524784\\
42298.396563	2.524779\\
42298.396665	2.524781\\
42298.396767	2.52477\\
42298.396869	2.524781\\
42298.39697	2.524775\\
42298.397067	2.524778\\
42298.397169	2.524776\\
42298.397269	2.524764\\
42298.397364	2.524773\\
42298.397461	2.524766\\
42298.397562	2.524762\\
42298.397663	2.524764\\
42298.397764	2.524763\\
42298.397862	2.524768\\
42298.397963	2.524764\\
42298.398064	2.524728\\
42298.398163	2.524767\\
42298.398259	2.524755\\
42298.39836	2.524751\\
42298.398461	2.524735\\
42298.398563	2.524733\\
42298.398665	2.524752\\
42298.398768	2.524734\\
42298.398866	2.524743\\
42298.398968	2.524753\\
42298.399065	2.524743\\
42298.399161	2.524751\\
42298.399256	2.524775\\
42298.399357	2.52477\\
42298.399458	2.524783\\
42298.399556	2.524779\\
42298.399658	2.524763\\
42298.399751	2.524762\\
42298.399853	2.524748\\
42298.399952	2.524762\\
42298.400051	2.524766\\
42298.400153	2.524775\\
42298.400256	2.52478\\
42298.400356	2.524798\\
42298.400453	2.524788\\
42298.400556	2.524788\\
42298.400656	2.524801\\
42298.400749	2.52481\\
42298.400847	2.524812\\
42298.400945	2.524806\\
42298.401048	2.524817\\
42298.401145	2.524835\\
42298.40124	2.524845\\
42298.401343	2.524855\\
42298.401444	2.524853\\
42298.401545	2.524844\\
42298.401646	2.524871\\
42298.401748	2.524871\\
42298.401849	2.524854\\
42298.401948	2.524819\\
42298.402048	2.524816\\
42298.402147	2.524816\\
42298.402247	2.52481\\
42298.40235	2.524807\\
42298.40245	2.524799\\
42298.402549	2.524802\\
42298.402644	2.524833\\
42298.402744	2.524861\\
42298.402845	2.524871\\
42298.402946	2.524848\\
42298.403049	2.524878\\
42298.403148	2.524878\\
42298.403249	2.524867\\
42298.40335	2.524869\\
42298.403451	2.52488\\
42298.403547	2.52486\\
42298.403649	2.524877\\
42298.403749	2.524869\\
42298.403847	2.524869\\
42298.403947	2.524858\\
42298.404045	2.524863\\
42298.404145	2.524849\\
42298.404247	2.524836\\
42298.404349	2.524839\\
42298.404452	2.524833\\
42298.404552	2.524834\\
42298.404653	2.524836\\
42298.404755	2.524838\\
42298.40486	2.524856\\
42298.404959	2.524884\\
42298.405061	2.524866\\
42298.405163	2.524895\\
42298.405258	2.524886\\
42298.405359	2.524913\\
42298.40546	2.524909\\
42298.405564	2.524899\\
42298.405664	2.524896\\
42298.405765	2.524899\\
42298.405867	2.524893\\
42298.405969	2.524889\\
42298.406071	2.524899\\
42298.406173	2.524859\\
42298.406272	2.524856\\
42298.406373	2.524851\\
42298.406475	2.524853\\
42298.406574	2.524865\\
42298.406676	2.524869\\
42298.406777	2.524864\\
42298.406875	2.524853\\
42298.406977	2.52486\\
42298.407076	2.524833\\
42298.407175	2.524843\\
42298.407278	2.524864\\
42298.40738	2.524843\\
42298.407481	2.524838\\
42298.407582	2.524852\\
42298.40768	2.52483\\
42298.407782	2.524828\\
42298.407882	2.524816\\
42298.407976	2.524797\\
42298.408074	2.524828\\
42298.408173	2.524845\\
42298.408274	2.524854\\
42298.408375	2.524849\\
42298.408471	2.524857\\
42298.408573	2.524861\\
42298.40867	2.524863\\
42298.408772	2.524885\\
42298.408869	2.52487\\
42298.408968	2.524893\\
42298.409067	2.524903\\
42298.409168	2.524937\\
42298.409268	2.524929\\
42298.40937	2.52495\\
42298.409471	2.524937\\
42298.409571	2.524939\\
42298.409672	2.525008\\
42298.40977	2.525161\\
42298.40987	2.525193\\
42298.409971	2.525213\\
42298.410068	2.525204\\
42298.410165	2.525233\\
42298.410268	2.525297\\
42298.410366	2.525312\\
42298.410464	2.525415\\
42298.410565	2.525458\\
42298.410667	2.525395\\
42298.410768	2.525474\\
42298.410868	2.525437\\
42298.41097	2.525432\\
42298.41107	2.525463\\
42298.411169	2.52545\\
42298.411272	2.525424\\
42298.411366	2.525443\\
42298.411469	2.525442\\
42298.411571	2.525427\\
42298.411672	2.525438\\
42298.411771	2.525468\\
42298.411872	2.525437\\
42298.411973	2.525469\\
42298.412073	2.525524\\
42298.412172	2.525571\\
42298.412274	2.525596\\
42298.412375	2.525607\\
42298.412476	2.525641\\
42298.412578	2.525637\\
42298.412677	2.525647\\
42298.412778	2.525689\\
42298.41288	2.525657\\
42298.412978	2.525676\\
42298.413078	2.525725\\
42298.413179	2.525706\\
42298.41328	2.525703\\
42298.413379	2.525738\\
42298.413483	2.525762\\
42298.413582	2.525796\\
42298.413682	2.525812\\
42298.41378	2.525829\\
42298.413884	2.525827\\
42298.413984	2.525742\\
42298.414085	2.525741\\
42298.414186	2.525823\\
42298.414283	2.525868\\
42298.414385	2.525812\\
42298.414486	2.525789\\
42298.414587	2.525762\\
42298.414684	2.525828\\
42298.414783	2.525833\\
42298.414881	2.525838\\
42298.414984	2.525846\\
42298.415084	2.525883\\
42298.415184	2.525905\\
42298.415286	2.525922\\
42298.415384	2.52594\\
42298.415487	2.525978\\
42298.415583	2.52597\\
42298.415678	2.525972\\
42298.415779	2.525924\\
42298.41588	2.526025\\
42298.415981	2.525997\\
42298.416082	2.525998\\
42298.416184	2.526048\\
42298.416287	2.526065\\
42298.416383	2.526062\\
42298.416479	2.526174\\
42298.416577	2.525972\\
42298.416679	2.525935\\
42298.416781	2.525958\\
42298.416878	2.525831\\
42298.416973	2.525868\\
42298.417074	2.525937\\
42298.417172	2.526025\\
42298.417271	2.526024\\
42298.41737	2.526072\\
42298.417472	2.526161\\
42298.417572	2.526143\\
42298.417673	2.526135\\
42298.417772	2.526164\\
42298.41787	2.526167\\
42298.417966	2.526234\\
42298.418063	2.526203\\
42298.418165	2.526226\\
42298.418266	2.526288\\
42298.418367	2.52627\\
42298.418468	2.526211\\
42298.418565	2.526232\\
42298.418664	2.52619\\
42298.418765	2.5262\\
42298.418864	2.52621\\
42298.418964	2.526218\\
42298.419065	2.526169\\
42298.419165	2.526241\\
42298.419267	2.526308\\
42298.419369	2.526296\\
42298.41947	2.526321\\
42298.419569	2.52632\\
42298.41967	2.526294\\
42298.419772	2.526347\\
42298.41987	2.526327\\
42298.419971	2.526443\\
42298.42007	2.526465\\
42298.42017	2.52647\\
42298.420273	2.526494\\
42298.420373	2.526518\\
42298.42047	2.526537\\
42298.420567	2.526596\\
42298.420663	2.526527\\
42298.420765	2.526532\\
42298.420866	2.526665\\
42298.420968	2.526647\\
42298.421068	2.526641\\
42298.42117	2.526693\\
42298.421268	2.526778\\
42298.421369	2.526808\\
42298.421469	2.526777\\
42298.42157	2.526844\\
42298.421672	2.526858\\
42298.42177	2.526951\\
42298.421872	2.526919\\
42298.421971	2.526963\\
42298.422072	2.526932\\
42298.422173	2.527021\\
42298.422272	2.527102\\
42298.422374	2.527015\\
42298.422474	2.527047\\
42298.422572	2.527098\\
42298.42267	2.527099\\
42298.422769	2.52714\\
42298.422871	2.527101\\
42298.422972	2.527134\\
42298.423073	2.527071\\
42298.423174	2.52711\\
42298.423275	2.527099\\
42298.423372	2.527094\\
42298.423473	2.527083\\
42298.423574	2.527071\\
42298.423673	2.527074\\
42298.423771	2.527042\\
42298.423871	2.527018\\
42298.423971	2.527038\\
42298.424072	2.527026\\
42298.424168	2.527045\\
42298.424272	2.527087\\
42298.42437	2.527151\\
42298.424471	2.527243\\
42298.424573	2.527306\\
42298.424673	2.527273\\
42298.42477	2.527276\\
42298.424872	2.5272\\
42298.424974	2.527218\\
42298.425075	2.527248\\
42298.425169	2.527191\\
42298.425271	2.52725\\
42298.425369	2.527193\\
42298.425466	2.527252\\
42298.425568	2.527256\\
42298.42567	2.527217\\
42298.425768	2.527224\\
42298.425872	2.527173\\
42298.425975	2.527161\\
42298.426073	2.52731\\
42298.426178	2.527316\\
42298.426281	2.527335\\
42298.426382	2.527388\\
42298.426483	2.527405\\
42298.426586	2.527407\\
42298.426686	2.527473\\
42298.426783	2.527474\\
42298.426884	2.527505\\
42298.426984	2.527512\\
42298.427086	2.527506\\
42298.42719	2.527476\\
42298.427288	2.527479\\
42298.427388	2.527482\\
42298.42749	2.527241\\
42298.427589	2.527276\\
42298.427691	2.527271\\
42298.427793	2.527216\\
42298.427895	2.52721\\
42298.427996	2.527288\\
42298.428096	2.527303\\
42298.428197	2.527237\\
42298.428294	2.527257\\
42298.42839	2.527235\\
42298.428491	2.527214\\
42298.428592	2.527277\\
42298.428692	2.527369\\
42298.428793	2.527352\\
42298.428893	2.527402\\
42298.428992	2.527394\\
42298.42909	2.527399\\
42298.429191	2.527403\\
42298.429291	2.527463\\
42298.429395	2.527484\\
42298.429494	2.527438\\
42298.429594	2.527444\\
42298.429697	2.527457\\
42298.429799	2.527547\\
42298.429901	2.527616\\
42298.430003	2.527678\\
42298.430104	2.527675\\
42298.430205	2.527639\\
42298.430307	2.527678\\
42298.430409	2.527663\\
42298.430509	2.527709\\
42298.430611	2.527701\\
42298.430712	2.527635\\
42298.430811	2.527694\\
42298.430913	2.5277\\
42298.431013	2.527736\\
42298.431114	2.527695\\
42298.431216	2.527624\\
42298.431319	2.527647\\
42298.43142	2.52767\\
42298.431523	2.527659\\
42298.431625	2.527615\\
42298.431727	2.527631\\
42298.431829	2.527616\\
42298.431926	2.527643\\
42298.432027	2.527646\\
42298.432128	2.527681\\
42298.432229	2.527632\\
42298.432332	2.527557\\
42298.43243	2.527586\\
42298.432525	2.527672\\
42298.432626	2.527693\\
42298.432725	2.527707\\
42298.432828	2.527786\\
42298.43293	2.527875\\
42298.433032	2.527904\\
42298.433124	2.527928\\
42298.433225	2.527945\\
42298.433326	2.527938\\
42298.433423	2.527968\\
42298.433521	2.528029\\
42298.433618	2.528057\\
42298.433717	2.528114\\
42298.433816	2.528171\\
42298.433916	2.528186\\
42298.434014	2.52825\\
42298.434115	2.528258\\
42298.434217	2.52825\\
42298.434316	2.528222\\
42298.434414	2.5282\\
42298.434514	2.528166\\
42298.434615	2.52814\\
42298.434717	2.528132\\
42298.434819	2.528096\\
42298.43492	2.528093\\
42298.435018	2.528206\\
42298.435122	2.528194\\
42298.435223	2.528225\\
42298.435326	2.528201\\
42298.435428	2.52813\\
42298.435531	2.5282\\
42298.435631	2.52832\\
42298.435732	2.528305\\
42298.435834	2.528304\\
42298.435934	2.528343\\
42298.436036	2.528318\\
42298.436136	2.528252\\
42298.436239	2.528238\\
42298.43634	2.528246\\
42298.436442	2.528244\\
42298.436543	2.528234\\
42298.436643	2.528209\\
42298.436745	2.528153\\
42298.436847	2.528148\\
42298.436947	2.528226\\
42298.437046	2.528258\\
42298.437148	2.528253\\
42298.43725	2.528241\\
42298.437349	2.528262\\
42298.43745	2.528156\\
42298.437548	2.528165\\
42298.437648	2.528125\\
42298.437752	2.52814\\
42298.437846	2.528169\\
42298.437949	2.528226\\
42298.438051	2.528195\\
42298.43815	2.52817\\
42298.438249	2.528228\\
42298.438349	2.528236\\
42298.438451	2.528279\\
42298.43855	2.528302\\
42298.438645	2.528354\\
42298.438749	2.528359\\
42298.438849	2.528398\\
42298.438949	2.528422\\
42298.439051	2.528501\\
42298.439151	2.528425\\
42298.439249	2.528485\\
42298.439351	2.528446\\
42298.439452	2.528418\\
42298.439553	2.528414\\
42298.439656	2.528418\\
42298.439754	2.528431\\
42298.439854	2.528444\\
42298.439955	2.528399\\
42298.440056	2.528418\\
42298.440157	2.528429\\
42298.440259	2.528395\\
42298.440361	2.528395\\
42298.440463	2.528375\\
42298.440564	2.528338\\
42298.440665	2.52832\\
42298.440767	2.528293\\
42298.440867	2.528269\\
42298.440961	2.528275\\
42298.44106	2.528271\\
42298.44116	2.528282\\
42298.441259	2.528274\\
42298.441361	2.528314\\
42298.441463	2.528309\\
42298.441564	2.528291\\
42298.441665	2.528328\\
42298.441764	2.52842\\
42298.441867	2.5284\\
42298.441964	2.52842\\
42298.442067	2.528418\\
42298.442169	2.528433\\
42298.442269	2.528469\\
42298.442367	2.528453\\
42298.442465	2.528417\\
42298.442562	2.528456\\
42298.442661	2.528508\\
42298.442763	2.528576\\
42298.442862	2.52853\\
42298.442965	2.52855\\
42298.443067	2.528636\\
42298.44317	2.528709\\
42298.443271	2.528731\\
42298.443369	2.528722\\
42298.443472	2.52876\\
42298.443574	2.52879\\
42298.443677	2.528817\\
42298.44378	2.528852\\
42298.443881	2.528833\\
42298.443984	2.528817\\
42298.444087	2.528734\\
42298.44419	2.528763\\
42298.444291	2.52876\\
42298.444394	2.52867\\
42298.444497	2.528683\\
42298.4446	2.528653\\
42298.444702	2.528688\\
42298.444805	2.528776\\
42298.444903	2.528827\\
42298.445007	2.52892\\
42298.445108	2.529004\\
42298.445205	2.529012\\
42298.445308	2.528958\\
42298.445411	2.529012\\
42298.445512	2.529031\\
42298.445613	2.529105\\
42298.445715	2.52906\\
42298.445816	2.529073\\
42298.445918	2.52909\\
42298.446017	2.529159\\
42298.446118	2.529175\\
42298.446221	2.529191\\
42298.446324	2.529091\\
42298.446422	2.52913\\
42298.446517	2.529158\\
42298.44662	2.529188\\
42298.446717	2.529154\\
42298.446819	2.529182\\
42298.446921	2.529234\\
42298.447023	2.529314\\
42298.447121	2.52933\\
42298.447222	2.529423\\
42298.44732	2.529464\\
42298.447415	2.529421\\
42298.447517	2.529455\\
42298.447615	2.529415\\
42298.447714	2.529404\\
42298.447817	2.529441\\
42298.447911	2.529445\\
42298.448013	2.529449\\
42298.448112	2.529405\\
42298.448214	2.529443\\
42298.44831	2.529354\\
42298.448412	2.529368\\
42298.448514	2.52934\\
42298.448615	2.529394\\
42298.448717	2.529393\\
42298.448819	2.529421\\
42298.448921	2.529441\\
42298.449021	2.529459\\
42298.449116	2.529427\\
42298.449219	2.529432\\
42298.449317	2.529416\\
42298.449419	2.529325\\
42298.449521	2.529373\\
42298.449621	2.529414\\
42298.449723	2.529477\\
42298.449824	2.529508\\
42298.449926	2.529574\\
42298.450028	2.529553\\
42298.450127	2.529571\\
42298.450229	2.529633\\
42298.450328	2.529573\\
42298.450423	2.529545\\
42298.450525	2.529587\\
42298.450625	2.529546\\
42298.450726	2.529537\\
42298.450827	2.529546\\
42298.450929	2.529596\\
42298.45103	2.529638\\
42298.451132	2.529676\\
42298.451227	2.529673\\
42298.451329	2.529653\\
42298.451429	2.52966\\
42298.451531	2.529589\\
42298.451633	2.529604\\
42298.451737	2.529527\\
42298.451842	2.529571\\
42298.451943	2.529707\\
42298.452042	2.529755\\
42298.452144	2.529732\\
42298.452243	2.529744\\
42298.452345	2.529754\\
42298.452447	2.529738\\
42298.452543	2.52976\\
42298.452646	2.529807\\
42298.452746	2.529862\\
42298.452848	2.529874\\
42298.452949	2.529999\\
42298.453051	2.529884\\
42298.45315	2.529865\\
42298.453252	2.529981\\
42298.453354	2.530037\\
42298.453451	2.529976\\
42298.453554	2.53003\\
42298.453655	2.530035\\
42298.453757	2.530003\\
42298.453859	2.530033\\
42298.453961	2.53002\\
42298.454061	2.530124\\
42298.454163	2.530141\\
42298.454263	2.530166\\
42298.454365	2.530152\\
42298.454464	2.530147\\
42298.454564	2.530172\\
42298.454665	2.530087\\
42298.454767	2.530086\\
42298.454869	2.530074\\
42298.454969	2.53002\\
42298.455063	2.530042\\
42298.455165	2.530079\\
42298.455267	2.530088\\
42298.455368	2.53013\\
42298.455463	2.53017\\
42298.455564	2.530155\\
42298.455663	2.530191\\
42298.455765	2.530201\\
42298.455865	2.530214\\
42298.455963	2.53021\\
42298.456065	2.530273\\
42298.456167	2.53022\\
42298.456268	2.530256\\
42298.456367	2.530281\\
42298.456468	2.530356\\
42298.45657	2.530402\\
42298.456669	2.530504\\
42298.456767	2.530635\\
42298.456869	2.530672\\
42298.456966	2.530697\\
42298.457068	2.530708\\
42298.457164	2.530776\\
42298.457263	2.53079\\
42298.457357	2.530761\\
42298.457458	2.530822\\
42298.457556	2.53079\\
42298.457658	2.530833\\
42298.457756	2.53088\\
42298.457857	2.530953\\
42298.457959	2.531008\\
42298.458058	2.531085\\
42298.45816	2.531078\\
42298.458261	2.531191\\
42298.458356	2.531229\\
42298.458459	2.531296\\
42298.458561	2.531392\\
42298.458664	2.531455\\
42298.458767	2.531557\\
42298.458869	2.531567\\
42298.458965	2.531563\\
42298.459068	2.531635\\
42298.459168	2.53165\\
42298.459269	2.531689\\
42298.459371	2.531731\\
42298.45947	2.53184\\
42298.459571	2.531842\\
42298.459673	2.531917\\
42298.459775	2.53188\\
42298.459872	2.531734\\
42298.459971	2.531819\\
42298.460073	2.531774\\
42298.460174	2.531782\\
42298.460277	2.531862\\
42298.460377	2.531858\\
42298.460474	2.531901\\
42298.460576	2.531895\\
42298.460677	2.531924\\
42298.460772	2.53197\\
42298.460874	2.531926\\
42298.460975	2.531882\\
42298.461078	2.531904\\
42298.461176	2.532046\\
42298.461278	2.532063\\
42298.46138	2.532088\\
42298.461478	2.532097\\
42298.461576	2.532154\\
42298.461675	2.532152\\
42298.461773	2.531995\\
42298.461875	2.532069\\
42298.461977	2.532068\\
42298.462074	2.532212\\
42298.462176	2.532245\\
42298.462276	2.532287\\
42298.462377	2.532206\\
42298.462478	2.532317\\
42298.462576	2.532326\\
42298.462679	2.532328\\
42298.462781	2.532294\\
42298.462879	2.532329\\
42298.462979	2.532289\\
42298.46308	2.532333\\
42298.463182	2.532355\\
42298.463281	2.532324\\
42298.463376	2.532412\\
42298.463476	2.532384\\
42298.463577	2.532313\\
42298.463679	2.532345\\
42298.463778	2.532362\\
42298.463871	2.532353\\
42298.463973	2.532374\\
42298.464074	2.532392\\
42298.464177	2.532403\\
42298.464277	2.532413\\
42298.464374	2.532393\\
42298.464475	2.53233\\
42298.464576	2.53239\\
42298.464677	2.53241\\
42298.464774	2.532408\\
42298.464876	2.532335\\
42298.464975	2.532305\\
42298.465073	2.53227\\
42298.46517	2.532271\\
42298.465273	2.532203\\
42298.465372	2.532317\\
42298.465474	2.532391\\
42298.465573	2.532231\\
42298.465671	2.532312\\
42298.465768	2.532383\\
42298.465869	2.532443\\
42298.465971	2.532443\\
42298.466074	2.532427\\
42298.466176	2.532368\\
42298.466273	2.532309\\
42298.466369	2.53232\\
42298.466473	2.532412\\
42298.466573	2.532494\\
42298.466673	2.532507\\
42298.466773	2.532566\\
42298.466866	2.532532\\
42298.466965	2.532511\\
42298.467066	2.532606\\
42298.467165	2.532669\\
42298.467267	2.532715\\
42298.467369	2.532727\\
42298.467469	2.532754\\
42298.467569	2.532995\\
42298.467666	2.533021\\
42298.467759	2.533088\\
42298.467861	2.533096\\
42298.467958	2.533027\\
42298.468059	2.532995\\
42298.46816	2.532997\\
42298.468261	2.533065\\
42298.468362	2.533085\\
42298.468464	2.53326\\
42298.468565	2.533319\\
42298.468663	2.533277\\
42298.468765	2.533163\\
42298.468867	2.533146\\
42298.468967	2.533105\\
42298.46907	2.533055\\
42298.469172	2.533046\\
42298.469272	2.533065\\
42298.469374	2.533051\\
42298.469474	2.533075\\
42298.469576	2.533115\\
42298.469678	2.533193\\
42298.469779	2.533243\\
42298.469881	2.533352\\
42298.469982	2.533473\\
42298.47008	2.5334\\
42298.470183	2.533254\\
42298.47028	2.533207\\
42298.470377	2.533262\\
42298.470481	2.533266\\
42298.470583	2.533318\\
42298.470683	2.533325\\
42298.470779	2.533416\\
42298.470881	2.53341\\
42298.47098	2.533337\\
42298.471081	2.533335\\
42298.471183	2.533351\\
42298.471278	2.533405\\
42298.471381	2.533302\\
42298.471482	2.533381\\
42298.471583	2.533356\\
42298.471686	2.533409\\
42298.471785	2.53335\\
42298.471882	2.533329\\
42298.471984	2.533228\\
42298.472082	2.533256\\
42298.472183	2.53333\\
42298.472285	2.533469\\
42298.472385	2.533419\\
42298.472481	2.533386\\
42298.472583	2.533404\\
42298.472685	2.533449\\
42298.47279	2.533534\\
42298.472888	2.533615\\
42298.472991	2.533645\\
42298.473091	2.533712\\
42298.473189	2.533779\\
42298.473289	2.533792\\
42298.473387	2.53389\\
42298.473489	2.533999\\
42298.47359	2.534079\\
42298.473693	2.534048\\
42298.47379	2.534001\\
42298.473888	2.534166\\
42298.473986	2.534227\\
42298.474086	2.534348\\
42298.474186	2.534358\\
42298.474287	2.534343\\
42298.474386	2.534253\\
42298.474487	2.534274\\
42298.474588	2.534297\\
42298.474689	2.534231\\
42298.474787	2.534209\\
42298.474889	2.534225\\
42298.47499	2.534235\\
42298.475092	2.53431\\
42298.475193	2.534395\\
42298.475295	2.534413\\
42298.475397	2.534479\\
42298.475494	2.534511\\
42298.475595	2.534554\\
42298.475696	2.534651\\
42298.4758	2.534535\\
42298.475899	2.534565\\
42298.475998	2.534632\\
42298.476099	2.534561\\
42298.4762	2.534409\\
42298.476299	2.534454\\
42298.4764	2.534398\\
42298.476502	2.534421\\
42298.4766	2.534483\\
42298.476703	2.534464\\
42298.476804	2.534424\\
42298.476906	2.534476\\
42298.477008	2.534427\\
42298.47711	2.534552\\
42298.477207	2.534453\\
42298.477309	2.534318\\
42298.47741	2.53431\\
42298.47751	2.534294\\
42298.477611	2.534424\\
42298.477712	2.534499\\
42298.477815	2.534514\\
42298.477917	2.534585\\
42298.47802	2.534658\\
42298.47812	2.53469\\
42298.478219	2.534777\\
42298.478322	2.534845\\
42298.478423	2.534883\\
42298.478523	2.534923\\
42298.478624	2.534944\\
42298.478718	2.534987\\
42298.478818	2.534965\\
42298.47892	2.535012\\
42298.479022	2.535014\\
42298.479121	2.535078\\
42298.479224	2.535049\\
42298.479325	2.535058\\
42298.479427	2.53511\\
42298.479528	2.535081\\
42298.479628	2.535127\\
42298.479728	2.535163\\
42298.479826	2.535191\\
42298.479928	2.535172\\
42298.480024	2.535193\\
42298.480126	2.535163\\
42298.480225	2.535132\\
42298.480323	2.535203\\
42298.480426	2.535204\\
42298.480519	2.535264\\
42298.480617	2.535315\\
42298.480713	2.535354\\
42298.480813	2.535194\\
42298.48091	2.535189\\
42298.481012	2.535312\\
42298.481111	2.535436\\
42298.481214	2.535338\\
42298.481317	2.535339\\
42298.481416	2.535376\\
42298.481519	2.535488\\
42298.481621	2.535547\\
42298.481723	2.535629\\
42298.481823	2.535632\\
42298.48192	2.53567\\
42298.482022	2.535635\\
42298.482124	2.535662\\
42298.482227	2.535704\\
42298.482327	2.535676\\
42298.482425	2.535659\\
42298.482528	2.535621\\
42298.482629	2.535538\\
42298.482729	2.535547\\
42298.482831	2.535613\\
42298.482932	2.535589\\
42298.48303	2.535464\\
42298.483129	2.535489\\
42298.483226	2.535508\\
42298.483327	2.535561\\
42298.483423	2.535627\\
42298.483527	2.535692\\
42298.483627	2.535682\\
42298.48373	2.535793\\
42298.483833	2.5359\\
42298.483931	2.535946\\
42298.484033	2.535948\\
42298.484134	2.535912\\
42298.484235	2.535884\\
42298.484334	2.535888\\
42298.484435	2.535978\\
42298.484536	2.536088\\
42298.484638	2.536105\\
42298.48474	2.536015\\
42298.484842	2.536036\\
42298.484944	2.53608\\
42298.485043	2.536112\\
42298.485138	2.536158\\
42298.485241	2.536063\\
42298.485342	2.536076\\
42298.485443	2.536169\\
42298.485544	2.536231\\
42298.485645	2.536237\\
42298.485746	2.536265\\
42298.485843	2.536258\\
42298.485941	2.53632\\
42298.486044	2.53629\\
42298.486144	2.536303\\
42298.48624	2.536288\\
42298.486342	2.536351\\
42298.486441	2.536439\\
42298.486543	2.536487\\
42298.486645	2.536557\\
42298.486742	2.536619\\
42298.486844	2.536581\\
42298.486945	2.536575\\
42298.487044	2.536653\\
42298.487144	2.536663\\
42298.48724	2.536591\\
42298.487342	2.536654\\
42298.487445	2.536688\\
42298.487547	2.536643\\
42298.487643	2.536635\\
42298.487744	2.536703\\
42298.487845	2.536689\\
42298.487947	2.536665\\
42298.488049	2.536658\\
42298.488148	2.536619\\
42298.488246	2.536754\\
42298.488349	2.536787\\
42298.488446	2.536907\\
42298.488545	2.536959\\
42298.488639	2.536944\\
42298.488742	2.537022\\
42298.488845	2.537071\\
42298.488949	2.537112\\
42298.489052	2.53705\\
42298.489153	2.536968\\
42298.489254	2.536989\\
42298.489355	2.537105\\
42298.489456	2.53721\\
42298.489558	2.537285\\
42298.489659	2.537216\\
42298.489755	2.537184\\
42298.489858	2.537195\\
42298.489952	2.537243\\
42298.490053	2.537293\\
42298.490153	2.537291\\
42298.490248	2.537297\\
42298.490349	2.537299\\
42298.49045	2.53729\\
42298.490552	2.537359\\
42298.490653	2.53736\\
42298.490747	2.537561\\
42298.490848	2.537662\\
42298.49095	2.537686\\
42298.491051	2.537669\\
42298.491151	2.537574\\
42298.491254	2.537515\\
42298.491356	2.537625\\
42298.491456	2.537628\\
42298.491558	2.537646\\
42298.491661	2.537672\\
42298.491762	2.537702\\
42298.491863	2.537786\\
42298.491963	2.537784\\
42298.492065	2.537792\\
42298.492162	2.53773\\
42298.492261	2.53776\\
42298.49236	2.537712\\
42298.492461	2.537699\\
42298.492562	2.53768\\
42298.492664	2.537621\\
42298.492765	2.537647\\
42298.492861	2.537633\\
42298.492959	2.537638\\
42298.493062	2.537668\\
42298.493162	2.537391\\
42298.493262	2.53739\\
42298.49336	2.537496\\
42298.493461	2.537561\\
42298.493562	2.537651\\
42298.49366	2.53768\\
42298.493763	2.537668\\
42298.493864	2.5377\\
42298.493966	2.537652\\
42298.494066	2.537613\\
42298.494162	2.537682\\
42298.494263	2.537744\\
42298.494364	2.537808\\
42298.494466	2.537843\\
42298.494569	2.53784\\
42298.494671	2.537887\\
42298.494775	2.537886\\
42298.494878	2.537974\\
42298.494976	2.537884\\
42298.49507	2.537931\\
42298.49517	2.537895\\
42298.495272	2.537991\\
42298.49537	2.537993\\
42298.495471	2.538069\\
42298.495571	2.538004\\
42298.495674	2.538018\\
42298.495776	2.538013\\
42298.495877	2.53787\\
42298.495975	2.537872\\
42298.496079	2.537867\\
42298.496181	2.537965\\
42298.496284	2.537953\\
42298.496383	2.537944\\
42298.496478	2.53796\\
42298.496575	2.537966\\
42298.496672	2.537965\\
42298.496775	2.537952\\
42298.496871	2.53795\\
42298.496968	2.537969\\
42298.497069	2.537974\\
42298.497167	2.537986\\
42298.49727	2.538048\\
42298.497373	2.53801\\
42298.497475	2.538009\\
42298.497579	2.538027\\
42298.497682	2.538037\\
42298.497781	2.538086\\
42298.497883	2.538\\
42298.497984	2.537975\\
42298.498085	2.537989\\
42298.498184	2.538019\\
42298.498285	2.538008\\
42298.498387	2.538091\\
42298.498486	2.538029\\
42298.498587	2.538088\\
42298.49869	2.538038\\
42298.498792	2.538014\\
42298.498896	2.537995\\
42298.498998	2.538086\\
42298.499101	2.538103\\
42298.499203	2.53817\\
42298.499303	2.538109\\
42298.4994	2.538136\\
42298.499495	2.538193\\
42298.499596	2.53819\\
42298.499695	2.538167\\
42298.499797	2.538168\\
42298.499897	2.538138\\
42298.499995	2.538079\\
42298.500094	2.538082\\
42298.500192	2.538062\\
42298.500292	2.538036\\
42298.500393	2.538057\\
42298.500494	2.538089\\
42298.500593	2.538121\\
42298.500693	2.538082\\
42298.500794	2.538095\\
42298.500895	2.538124\\
42298.500997	2.538176\\
42298.501099	2.538211\\
42298.501201	2.538306\\
42298.501298	2.538431\\
42298.5014	2.538444\\
42298.501502	2.538367\\
42298.501605	2.538385\\
42298.501706	2.53844\\
42298.501808	2.538446\\
42298.501907	2.538468\\
42298.502006	2.538486\\
42298.502106	2.538563\\
42298.502202	2.538623\\
42298.502305	2.538735\\
42298.502404	2.538778\\
42298.502506	2.538887\\
42298.502607	2.538868\\
42298.502702	2.538849\\
42298.502803	2.538797\\
42298.502904	2.538847\\
42298.503005	2.538843\\
42298.503105	2.538857\\
42298.503206	2.538942\\
42298.503307	2.538924\\
42298.503404	2.538935\\
42298.503501	2.538801\\
42298.503602	2.538827\\
42298.5037	2.538881\\
42298.503803	2.538914\\
42298.503906	2.53898\\
42298.504008	2.538994\\
42298.504111	2.538998\\
42298.504215	2.539001\\
42298.504314	2.539067\\
42298.504417	2.539203\\
42298.504517	2.53921\\
42298.504616	2.53921\\
42298.504718	2.539288\\
42298.504819	2.539246\\
42298.50492	2.539302\\
42298.505021	2.539327\\
42298.50512	2.539365\\
42298.505221	2.539272\\
42298.505323	2.539319\\
42298.50542	2.539299\\
42298.505519	2.539271\\
42298.505621	2.539344\\
42298.505725	2.539341\\
42298.505826	2.539324\\
42298.50593	2.539375\\
42298.506032	2.539434\\
42298.506132	2.539498\\
42298.50623	2.53941\\
42298.506328	2.539427\\
42298.50643	2.539455\\
42298.506531	2.53954\\
42298.50663	2.539544\\
42298.506733	2.539586\\
42298.506836	2.53962\\
42298.506936	2.539634\\
42298.507038	2.539591\\
42298.507139	2.53949\\
42298.50724	2.539422\\
42298.507342	2.539474\\
42298.507436	2.539506\\
42298.507537	2.539574\\
42298.507639	2.539648\\
42298.507741	2.539689\\
42298.507839	2.539766\\
42298.507937	2.539805\\
42298.508033	2.5398\\
42298.508135	2.539823\\
42298.508235	2.53985\\
42298.508335	2.539924\\
42298.508438	2.539851\\
42298.508541	2.539891\\
42298.508642	2.539854\\
42298.50874	2.539866\\
42298.508839	2.539851\\
42298.508935	2.539891\\
42298.509036	2.539932\\
42298.509136	2.539986\\
42298.509239	2.540017\\
42298.509339	2.539988\\
42298.509441	2.540005\\
42298.509542	2.540061\\
42298.509645	2.540084\\
42298.509746	2.539989\\
42298.509849	2.54008\\
42298.509951	2.540061\\
42298.510053	2.540169\\
42298.510152	2.540128\\
42298.510256	2.54004\\
42298.51036	2.540091\\
42298.510461	2.540127\\
42298.510564	2.540068\\
42298.510663	2.54012\\
42298.510765	2.540275\\
42298.510867	2.540211\\
42298.510969	2.540244\\
42298.511069	2.540243\\
42298.511169	2.540252\\
42298.511272	2.540239\\
42298.511374	2.540216\\
42298.511474	2.540241\\
42298.511574	2.540247\\
42298.511671	2.540152\\
42298.511766	2.540151\\
42298.511869	2.540152\\
42298.511968	2.540256\\
42298.512069	2.540274\\
42298.512171	2.540349\\
42298.512269	2.540325\\
42298.512371	2.540417\\
42298.512468	2.540382\\
42298.512565	2.540442\\
42298.512666	2.540472\\
42298.512766	2.540508\\
42298.512863	2.540559\\
42298.512964	2.540584\\
42298.513066	2.540617\\
42298.513163	2.540617\\
42298.513265	2.540691\\
42298.513364	2.540681\\
42298.513463	2.540673\\
42298.513564	2.541058\\
42298.513666	2.541084\\
42298.513764	2.541115\\
42298.513862	2.541145\\
42298.513964	2.541314\\
42298.514066	2.541296\\
42298.514169	2.541369\\
42298.51427	2.54135\\
42298.514373	2.541351\\
42298.514474	2.54139\\
42298.514574	2.541425\\
42298.514676	2.541528\\
42298.514774	2.541534\\
42298.514873	2.541571\\
42298.514974	2.541591\\
42298.515074	2.54157\\
42298.515172	2.541547\\
42298.515274	2.541581\\
42298.515375	2.541532\\
42298.515476	2.541543\\
42298.515578	2.541477\\
42298.515677	2.541517\\
42298.515779	2.541604\\
42298.515879	2.541618\\
42298.515981	2.541594\\
42298.516081	2.541661\\
42298.516184	2.541664\\
42298.516285	2.54157\\
42298.516387	2.541567\\
42298.51649	2.541583\\
42298.516584	2.541574\\
42298.516686	2.541622\\
42298.516786	2.54164\\
42298.516882	2.541696\\
42298.516979	2.541769\\
42298.517074	2.541771\\
42298.517176	2.541908\\
42298.517277	2.541872\\
42298.517378	2.541925\\
42298.51748	2.541928\\
42298.517582	2.541951\\
42298.51768	2.542041\\
42298.517781	2.541976\\
42298.517881	2.541966\\
42298.517981	2.541948\\
42298.518083	2.542002\\
42298.518185	2.541943\\
42298.518288	2.54201\\
42298.51839	2.542009\\
42298.51849	2.542037\\
42298.518589	2.542049\\
42298.51869	2.542105\\
42298.518792	2.542\\
42298.518894	2.542143\\
42298.518997	2.542165\\
42298.519092	2.54215\\
42298.519187	2.542183\\
42298.519281	2.542186\\
42298.519382	2.542238\\
42298.519485	2.542178\\
42298.519579	2.542158\\
42298.519671	2.542141\\
42298.519774	2.542249\\
42298.519874	2.542364\\
42298.519967	2.542219\\
42298.520065	2.542228\\
42298.520166	2.5422\\
42298.520268	2.542111\\
42298.520368	2.54225\\
42298.520469	2.542209\\
42298.52057	2.542216\\
42298.520672	2.542198\\
42298.520772	2.542107\\
42298.520875	2.54206\\
42298.520976	2.542025\\
42298.521072	2.542076\\
42298.521174	2.54213\\
42298.521275	2.542187\\
42298.521377	2.542089\\
42298.521474	2.542079\\
42298.521576	2.54221\\
42298.521678	2.542299\\
42298.521781	2.542353\\
42298.521879	2.542476\\
42298.521981	2.542534\\
42298.522082	2.542521\\
42298.522181	2.542546\\
42298.52228	2.54259\\
42298.522374	2.542607\\
42298.522475	2.542611\\
42298.522578	2.542604\\
42298.522682	2.542554\\
42298.52278	2.542535\\
42298.522879	2.542417\\
42298.52298	2.54245\\
42298.523082	2.542456\\
42298.523181	2.542548\\
42298.523283	2.542581\\
42298.523382	2.542671\\
42298.523478	2.542688\\
42298.523577	2.542741\\
42298.52368	2.542806\\
42298.523779	2.542672\\
42298.52388	2.542721\\
42298.523977	2.542717\\
42298.524074	2.542746\\
42298.524172	2.542717\\
42298.524271	2.542745\\
42298.52437	2.542629\\
42298.524472	2.542642\\
42298.524574	2.542667\\
42298.524675	2.542774\\
42298.524776	2.542758\\
42298.524879	2.542868\\
42298.524978	2.543\\
42298.525075	2.54302\\
42298.525174	2.543112\\
42298.525275	2.543094\\
42298.525375	2.543174\\
42298.525477	2.543143\\
42298.525579	2.543057\\
42298.525681	2.543091\\
42298.525783	2.543193\\
42298.525885	2.543267\\
42298.525988	2.54328\\
42298.52609	2.543344\\
42298.526191	2.543293\\
42298.526293	2.543271\\
42298.526391	2.54328\\
42298.526493	2.543394\\
42298.526594	2.543395\\
42298.526694	2.543378\\
42298.526797	2.543457\\
42298.526899	2.543501\\
42298.526998	2.543469\\
42298.527101	2.543414\\
42298.527198	2.543399\\
42298.527301	2.543433\\
42298.527402	2.543484\\
42298.5275	2.543575\\
42298.527603	2.543519\\
42298.527701	2.543533\\
42298.527804	2.543624\\
42298.527908	2.543693\\
42298.528006	2.54375\\
42298.528105	2.543816\\
42298.528208	2.543895\\
42298.52831	2.543923\\
42298.528412	2.54388\\
42298.528513	2.543922\\
42298.528615	2.543909\\
42298.528719	2.543907\\
42298.528821	2.543806\\
42298.528922	2.543833\\
42298.529019	2.543942\\
42298.529118	2.543877\\
42298.529218	2.543768\\
42298.529319	2.543754\\
42298.52942	2.543708\\
42298.529524	2.543755\\
42298.529626	2.543828\\
42298.529724	2.543911\\
42298.529826	2.543939\\
42298.529929	2.544002\\
42298.530032	2.543996\\
42298.530136	2.543908\\
42298.53024	2.543923\\
42298.530338	2.543849\\
42298.530442	2.543886\\
42298.530543	2.543932\\
42298.530645	2.543957\\
42298.530747	2.543969\\
42298.530846	2.544067\\
42298.530949	2.544156\\
42298.531052	2.544219\\
42298.531153	2.544244\\
42298.531255	2.544235\\
42298.531357	2.544224\\
42298.531458	2.544113\\
42298.53156	2.544221\\
42298.531661	2.544275\\
42298.531762	2.544268\\
42298.531859	2.544222\\
42298.531961	2.544059\\
42298.532062	2.544063\\
42298.53216	2.544199\\
42298.532262	2.544277\\
42298.532365	2.544317\\
42298.532465	2.544379\\
42298.532563	2.544404\\
42298.532663	2.544318\\
42298.532764	2.544364\\
42298.532866	2.544416\\
42298.532964	2.544398\\
42298.533068	2.544441\\
42298.53317	2.5445\\
42298.533273	2.544529\\
42298.533372	2.544459\\
42298.533468	2.544461\\
42298.53357	2.544555\\
42298.533671	2.544585\\
42298.53377	2.544584\\
42298.533873	2.544474\\
42298.533971	2.544472\\
42298.534071	2.544596\\
42298.534172	2.544629\\
42298.534275	2.544741\\
42298.534369	2.544708\\
42298.534472	2.544706\\
42298.53457	2.544821\\
42298.534673	2.544846\\
42298.534773	2.544846\\
42298.534871	2.54499\\
42298.53497	2.544918\\
42298.535071	2.545092\\
42298.53517	2.545151\\
42298.535268	2.545213\\
42298.535367	2.545265\\
42298.535462	2.545436\\
42298.53556	2.545297\\
42298.535659	2.545308\\
42298.53576	2.545338\\
42298.535855	2.545225\\
42298.535958	2.545205\\
42298.536055	2.545234\\
42298.536157	2.545347\\
42298.536256	2.545398\\
42298.536354	2.54544\\
42298.536456	2.545364\\
42298.536558	2.545481\\
42298.536658	2.545742\\
42298.536757	2.545892\\
42298.536857	2.546053\\
42298.536958	2.546045\\
42298.537057	2.546172\\
42298.537159	2.546173\\
42298.537262	2.546156\\
42298.53736	2.546196\\
42298.537463	2.546434\\
42298.537564	2.546656\\
42298.537663	2.546742\\
42298.537766	2.546938\\
42298.537867	2.547015\\
42298.537967	2.546911\\
42298.538069	2.547019\\
42298.538167	2.547043\\
42298.538267	2.547168\\
42298.538368	2.547317\\
42298.538469	2.547305\\
42298.538569	2.547255\\
42298.538672	2.547307\\
42298.538773	2.547307\\
42298.538874	2.547411\\
42298.538972	2.547546\\
42298.539072	2.547478\\
42298.539175	2.547646\\
42298.539278	2.547684\\
42298.539378	2.547736\\
42298.539473	2.547943\\
42298.539575	2.547841\\
42298.539673	2.547817\\
42298.539774	2.547851\\
42298.539876	2.5478\\
42298.539977	2.54773\\
42298.540079	2.547725\\
42298.54018	2.547846\\
42298.54028	2.547912\\
42298.540379	2.547919\\
42298.54048	2.547975\\
42298.540581	2.548051\\
42298.540682	2.54812\\
42298.540783	2.548051\\
42298.540884	2.547899\\
42298.54098	2.547944\\
42298.541079	2.548008\\
42298.541182	2.548187\\
42298.541282	2.54824\\
42298.541381	2.548337\\
42298.541481	2.548463\\
42298.541582	2.548499\\
42298.541683	2.54861\\
42298.541782	2.548693\\
42298.541885	2.548762\\
42298.541983	2.548852\\
42298.542085	2.548766\\
42298.542187	2.548771\\
42298.542287	2.548838\\
42298.542389	2.548897\\
42298.54249	2.54893\\
42298.542593	2.548898\\
42298.542692	2.549085\\
42298.542789	2.549084\\
42298.54289	2.549011\\
42298.542984	2.549048\\
42298.543086	2.549174\\
42298.543187	2.549281\\
42298.543287	2.549316\\
42298.543388	2.549271\\
42298.54349	2.549181\\
42298.54359	2.549344\\
42298.543689	2.549276\\
42298.543791	2.549239\\
42298.543891	2.549244\\
42298.543994	2.549349\\
42298.544094	2.549501\\
42298.544193	2.54964\\
42298.544294	2.549513\\
42298.544395	2.549547\\
42298.544496	2.54961\\
42298.5446	2.549738\\
42298.544699	2.549699\\
42298.544793	2.549836\\
42298.544895	2.549895\\
42298.544996	2.549873\\
42298.545098	2.549821\\
42298.545199	2.549896\\
42298.545297	2.549944\\
42298.545399	2.549941\\
42298.5455	2.549904\\
42298.545601	2.549913\\
42298.545698	2.549817\\
42298.545799	2.549652\\
42298.545899	2.549782\\
42298.546001	2.549751\\
42298.546102	2.549823\\
42298.546204	2.550041\\
42298.546306	2.550084\\
42298.546406	2.550246\\
42298.546506	2.550283\\
42298.546604	2.550281\\
42298.546704	2.550405\\
42298.546802	2.550365\\
42298.546898	2.550449\\
42298.546996	2.550447\\
42298.547098	2.550526\\
42298.547201	2.550676\\
42298.547301	2.550823\\
42298.547404	2.550748\\
42298.547506	2.550905\\
42298.547608	2.550978\\
42298.547706	2.551091\\
42298.547808	2.551154\\
42298.54791	2.551188\\
42298.548013	2.551209\\
42298.548113	2.551238\\
42298.548215	2.551152\\
42298.548315	2.55117\\
42298.548411	2.551185\\
42298.548514	2.551088\\
42298.548613	2.550917\\
42298.548711	2.550884\\
42298.548808	2.551009\\
42298.54891	2.551074\\
42298.549012	2.55116\\
42298.549113	2.551328\\
42298.549213	2.551241\\
42298.549314	2.55121\\
42298.549419	2.551296\\
42298.549521	2.551338\\
42298.549623	2.551419\\
42298.549725	2.55147\\
42298.549826	2.551498\\
42298.549928	2.551683\\
42298.550029	2.551822\\
42298.55013	2.551727\\
42298.550231	2.552046\\
42298.550332	2.552066\\
42298.550432	2.552229\\
42298.550529	2.552225\\
42298.550632	2.552163\\
42298.550733	2.552272\\
42298.550835	2.552289\\
42298.550936	2.552365\\
42298.551037	2.552441\\
42298.551139	2.552594\\
42298.551239	2.552803\\
42298.551336	2.552842\\
42298.551438	2.55284\\
42298.55154	2.552884\\
42298.551635	2.552692\\
42298.551738	2.552683\\
42298.551839	2.552798\\
42298.551939	2.552816\\
42298.55204	2.552882\\
42298.55214	2.552912\\
42298.552242	2.553016\\
42298.552339	2.553091\\
42298.55244	2.553457\\
42298.552542	2.553497\\
42298.552641	2.553656\\
42298.552744	2.553601\\
42298.552845	2.553715\\
42298.552943	2.553667\\
42298.553045	2.553732\\
42298.553146	2.553906\\
42298.553249	2.55382\\
42298.553349	2.553872\\
42298.553447	2.554049\\
42298.553548	2.554016\\
42298.553644	2.553925\\
42298.553747	2.553987\\
42298.553846	2.554012\\
42298.553944	2.553848\\
42298.554046	2.553943\\
42298.55415	2.554055\\
42298.554251	2.554102\\
42298.55435	2.554032\\
42298.554449	2.553992\\
42298.55455	2.554137\\
42298.554652	2.554167\\
42298.554754	2.554109\\
42298.554851	2.554187\\
42298.554951	2.55436\\
42298.555051	2.55436\\
42298.555149	2.554253\\
42298.555248	2.554358\\
42298.55535	2.554253\\
42298.555447	2.554259\\
42298.555547	2.554291\\
42298.55565	2.554322\\
42298.55575	2.554506\\
42298.555847	2.554375\\
42298.55595	2.55442\\
42298.55605	2.554376\\
42298.556153	2.554345\\
42298.556253	2.554337\\
42298.556354	2.55436\\
42298.556454	2.554357\\
42298.556557	2.554399\\
42298.556658	2.554532\\
42298.55676	2.554649\\
42298.556862	2.554747\\
42298.556962	2.554933\\
42298.557061	2.555183\\
42298.557161	2.554974\\
42298.557263	2.554983\\
42298.557361	2.554941\\
42298.557463	2.554762\\
42298.557565	2.555091\\
42298.557668	2.555127\\
42298.557766	2.555264\\
42298.557867	2.555371\\
42298.557968	2.555236\\
42298.558068	2.555348\\
42298.558172	2.555403\\
42298.558272	2.555535\\
42298.558368	2.555575\\
42298.55847	2.555619\\
42298.558576	2.555679\\
42298.558678	2.555707\\
42298.558776	2.555776\\
42298.558879	2.555847\\
42298.558983	2.555889\\
42298.559084	2.556049\\
42298.559184	2.556059\\
42298.55928	2.556128\\
42298.559383	2.556093\\
42298.559483	2.55614\\
42298.559584	2.556142\\
42298.559685	2.556161\\
42298.559784	2.556189\\
42298.559885	2.556202\\
42298.559986	2.556177\\
42298.560084	2.556042\\
42298.560181	2.556074\\
42298.56028	2.556056\\
42298.56038	2.556011\\
42298.560483	2.556195\\
42298.560584	2.55629\\
42298.560684	2.55627\\
42298.560786	2.556412\\
42298.560887	2.556367\\
42298.560988	2.556418\\
42298.561089	2.556582\\
42298.561193	2.556662\\
42298.561296	2.556757\\
42298.561398	2.556758\\
42298.561498	2.556872\\
42298.5616	2.557007\\
42298.561704	2.55683\\
42298.561804	2.55689\\
42298.561906	2.556817\\
42298.562007	2.556905\\
42298.562109	2.557044\\
42298.562212	2.557107\\
42298.562315	2.557054\\
42298.562419	2.557255\\
42298.562522	2.55721\\
42298.562624	2.557302\\
42298.562726	2.557406\\
42298.562826	2.55736\\
42298.56293	2.557434\\
42298.563035	2.557533\\
42298.563138	2.557607\\
42298.56324	2.557532\\
42298.56334	2.557572\\
42298.563442	2.55753\\
42298.563541	2.557617\\
42298.563642	2.557656\\
42298.563743	2.557734\\
42298.563846	2.557827\\
42298.563947	2.557784\\
42298.564049	2.557802\\
42298.564148	2.557869\\
42298.564249	2.557941\\
42298.564351	2.558115\\
42298.564449	2.558177\\
42298.564552	2.558235\\
42298.564648	2.558281\\
42298.56475	2.558364\\
42298.564852	2.55832\\
42298.564954	2.558359\\
42298.565055	2.558517\\
42298.565151	2.55858\\
42298.565252	2.55859\\
42298.565354	2.558523\\
42298.565456	2.558569\\
42298.565555	2.558801\\
42298.565655	2.558884\\
42298.565756	2.558928\\
42298.565857	2.558884\\
42298.565958	2.55891\\
42298.566055	2.558965\\
42298.566158	2.558935\\
42298.566261	2.558987\\
42298.56636	2.559025\\
42298.56646	2.558955\\
42298.566562	2.558984\\
42298.566661	2.559051\\
42298.566762	2.559233\\
42298.566862	2.559352\\
42298.566965	2.559416\\
42298.567068	2.559593\\
42298.567172	2.55979\\
42298.567275	2.559682\\
42298.567376	2.559886\\
42298.567477	2.5598\\
42298.56758	2.559883\\
42298.567681	2.559981\\
42298.567783	2.560126\\
42298.567885	2.560175\\
42298.567984	2.560275\\
42298.568079	2.560458\\
42298.56818	2.560452\\
42298.56828	2.560392\\
42298.568384	2.560332\\
42298.568482	2.560465\\
42298.568584	2.56057\\
42298.568686	2.560588\\
42298.568786	2.560638\\
42298.568884	2.560436\\
42298.568987	2.560435\\
42298.569089	2.560426\\
42298.569186	2.560521\\
42298.569289	2.560565\\
42298.569392	2.560468\\
42298.569494	2.560642\\
42298.569595	2.560677\\
42298.569695	2.560588\\
42298.569794	2.560587\\
42298.569892	2.560648\\
42298.569988	2.560674\\
42298.570091	2.560775\\
42298.570191	2.561066\\
42298.570293	2.561048\\
42298.57039	2.561013\\
42298.570489	2.561001\\
42298.570591	2.561098\\
42298.570691	2.560922\\
42298.570792	2.561257\\
42298.570893	2.561302\\
42298.570993	2.56138\\
42298.571095	2.561245\\
42298.571198	2.561236\\
42298.571296	2.561332\\
42298.571397	2.561408\\
42298.571499	2.561441\\
42298.571596	2.561599\\
42298.571699	2.561722\\
42298.571795	2.561768\\
42298.571898	2.561756\\
42298.571996	2.561748\\
42298.572098	2.561715\\
42298.572196	2.561601\\
42298.572299	2.561524\\
42298.572401	2.561497\\
42298.572499	2.56157\\
42298.5726	2.561733\\
42298.572703	2.561739\\
42298.572803	2.561942\\
42298.572907	2.562087\\
42298.573006	2.562171\\
42298.573107	2.562071\\
42298.573205	2.562157\\
42298.573298	2.56199\\
42298.573399	2.562077\\
42298.573499	2.562081\\
42298.573602	2.56215\\
42298.573704	2.56225\\
42298.573805	2.562382\\
42298.573908	2.562409\\
42298.57401	2.562389\\
42298.574109	2.562357\\
42298.574212	2.56231\\
42298.574315	2.562376\\
42298.574417	2.562404\\
42298.574518	2.562448\\
42298.57462	2.562285\\
42298.574722	2.562403\\
42298.574821	2.562224\\
42298.574924	2.562401\\
42298.575022	2.562442\\
42298.575123	2.562364\\
42298.575224	2.562499\\
42298.57532	2.562415\\
42298.575417	2.562535\\
42298.575519	2.562555\\
42298.575621	2.562604\\
42298.575723	2.562601\\
42298.575825	2.562538\\
42298.575926	2.562582\\
42298.576023	2.562715\\
42298.576125	2.562717\\
42298.576223	2.562873\\
42298.576321	2.562804\\
42298.576423	2.562871\\
42298.576523	2.5629\\
42298.576624	2.562918\\
42298.576727	2.562919\\
42298.576827	2.562918\\
42298.57693	2.562936\\
42298.577031	2.562929\\
42298.577131	2.562966\\
42298.577235	2.562979\\
42298.577338	2.563012\\
42298.57744	2.562967\\
42298.577537	2.562973\\
42298.577639	2.562921\\
42298.577739	2.562913\\
42298.577839	2.562881\\
42298.577941	2.562891\\
42298.578035	2.562855\\
42298.578136	2.562866\\
42298.578236	2.562854\\
42298.578338	2.562804\\
42298.578439	2.562838\\
42298.578538	2.562843\\
42298.57864	2.562845\\
42298.57874	2.562849\\
42298.57884	2.562852\\
42298.578943	2.562817\\
42298.579045	2.562798\\
42298.579146	2.562795\\
42298.579246	2.56279\\
42298.579342	2.562781\\
42298.579443	2.562757\\
42298.57954	2.56278\\
42298.579643	2.562797\\
42298.579745	2.562777\\
42298.579846	2.562766\\
42298.579944	2.562764\\
42298.580043	2.562762\\
42298.580144	2.562757\\
42298.580243	2.562723\\
42298.580344	2.562735\\
42298.580446	2.562729\\
42298.580545	2.562742\\
42298.580645	2.562757\\
42298.580746	2.562782\\
42298.580844	2.562755\\
42298.580947	2.562766\\
42298.581049	2.562733\\
42298.58115	2.562765\\
42298.581248	2.562756\\
42298.58135	2.56274\\
42298.581449	2.562762\\
42298.581551	2.562742\\
42298.581648	2.562732\\
42298.581751	2.562775\\
42298.581854	2.562742\\
42298.581957	2.56277\\
42298.582056	2.562805\\
42298.582157	2.562788\\
42298.582259	2.562815\\
42298.58236	2.562804\\
42298.58246	2.562756\\
42298.58256	2.562776\\
42298.582659	2.562731\\
42298.582761	2.562765\\
42298.582861	2.562769\\
42298.582964	2.562737\\
42298.583068	2.562754\\
42298.583168	2.562781\\
42298.583268	2.562767\\
};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.40982	2.52\\
42298.40982	2.565\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.41,2.56) {\tiny 50W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.4511795	2.52\\
42298.4511795	2.565\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.452,2.56) {\tiny 100W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.534521	2.52\\
42298.534521	2.565\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.535,2.56) {\tiny 250W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.576272	2.52\\
42298.576272	2.565\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.557,2.56) {\tiny};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/v_ref_bjt.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.52in,
height=1.108in,
at={(0.648in,0.453in)},
scale only axis,
xmin=42298.3888888889,
xmax=42298.5833333333,
xtick={42298.3888888889,42298.4537037037,42298.5185185185,42298.5833333333},
xticklabels={{09:20},{10:53},{12:26},{14:00}},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=1.22,
ymax=1.245,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage (V)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{V}_{\text{ref,BJT}}$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
42298.393259	1.223879\\
42298.393359	1.223878\\
42298.393462	1.223887\\
42298.393564	1.223885\\
42298.393663	1.223887\\
42298.393759	1.223886\\
42298.39386	1.223891\\
42298.393963	1.223888\\
42298.394059	1.223885\\
42298.394157	1.223882\\
42298.394258	1.223886\\
42298.394357	1.223891\\
42298.394458	1.223889\\
42298.394559	1.223893\\
42298.394661	1.223891\\
42298.394761	1.223885\\
42298.394864	1.22389\\
42298.394963	1.223889\\
42298.39506	1.223889\\
42298.395163	1.223899\\
42298.395266	1.223896\\
42298.395365	1.223891\\
42298.395466	1.223897\\
42298.395567	1.223895\\
42298.395668	1.223895\\
42298.39577	1.223892\\
42298.395867	1.223889\\
42298.395968	1.223891\\
42298.396066	1.223886\\
42298.396165	1.223897\\
42298.396261	1.223891\\
42298.396364	1.223896\\
42298.396465	1.223891\\
42298.396563	1.223892\\
42298.396665	1.223895\\
42298.396767	1.223887\\
42298.396869	1.223895\\
42298.39697	1.223889\\
42298.397067	1.223886\\
42298.397169	1.223887\\
42298.397269	1.223885\\
42298.397364	1.223883\\
42298.397461	1.223884\\
42298.397562	1.223877\\
42298.397663	1.223884\\
42298.397764	1.223887\\
42298.397862	1.223885\\
42298.397963	1.223868\\
42298.398064	1.22385\\
42298.398163	1.223869\\
42298.398259	1.223857\\
42298.39836	1.223871\\
42298.398461	1.223851\\
42298.398563	1.223858\\
42298.398665	1.223864\\
42298.398768	1.22386\\
42298.398866	1.223859\\
42298.398968	1.22386\\
42298.399065	1.22386\\
42298.399161	1.223871\\
42298.399256	1.22387\\
42298.399357	1.223879\\
42298.399458	1.223878\\
42298.399556	1.223882\\
42298.399658	1.223865\\
42298.399751	1.223873\\
42298.399853	1.223874\\
42298.399952	1.223874\\
42298.400051	1.223873\\
42298.400153	1.223872\\
42298.400256	1.223883\\
42298.400356	1.223885\\
42298.400453	1.223884\\
42298.400556	1.223887\\
42298.400656	1.223886\\
42298.400749	1.223895\\
42298.400847	1.223889\\
42298.400945	1.223888\\
42298.401048	1.223895\\
42298.401145	1.223899\\
42298.40124	1.223908\\
42298.401343	1.223914\\
42298.401444	1.22391\\
42298.401545	1.223904\\
42298.401646	1.223914\\
42298.401748	1.223914\\
42298.401849	1.223905\\
42298.401948	1.223891\\
42298.402048	1.223887\\
42298.402147	1.223893\\
42298.402247	1.223892\\
42298.40235	1.223885\\
42298.40245	1.223881\\
42298.402549	1.223889\\
42298.402644	1.223893\\
42298.402744	1.22391\\
42298.402845	1.223909\\
42298.402946	1.223907\\
42298.403049	1.223909\\
42298.403148	1.22391\\
42298.403249	1.223913\\
42298.40335	1.223908\\
42298.403451	1.223919\\
42298.403547	1.223912\\
42298.403649	1.223909\\
42298.403749	1.223904\\
42298.403847	1.223908\\
42298.403947	1.223908\\
42298.404045	1.223906\\
42298.404145	1.223903\\
42298.404247	1.223895\\
42298.404349	1.223896\\
42298.404452	1.223894\\
42298.404552	1.223892\\
42298.404653	1.223896\\
42298.404755	1.223905\\
42298.40486	1.223918\\
42298.404959	1.22392\\
42298.405061	1.223917\\
42298.405163	1.22392\\
42298.405258	1.223925\\
42298.405359	1.223934\\
42298.40546	1.223939\\
42298.405564	1.223932\\
42298.405664	1.223929\\
42298.405765	1.22393\\
42298.405867	1.223922\\
42298.405969	1.223926\\
42298.406071	1.223928\\
42298.406173	1.223912\\
42298.406272	1.223919\\
42298.406373	1.22391\\
42298.406475	1.223913\\
42298.406574	1.223922\\
42298.406676	1.223928\\
42298.406777	1.223912\\
42298.406875	1.223917\\
42298.406977	1.223908\\
42298.407076	1.223901\\
42298.407175	1.223904\\
42298.407278	1.223914\\
42298.40738	1.223906\\
42298.407481	1.223902\\
42298.407582	1.223906\\
42298.40768	1.223902\\
42298.407782	1.223898\\
42298.407882	1.223891\\
42298.407976	1.223882\\
42298.408074	1.223895\\
42298.408173	1.223895\\
42298.408274	1.22391\\
42298.408375	1.223908\\
42298.408471	1.2239\\
42298.408573	1.223919\\
42298.40867	1.223914\\
42298.408772	1.223922\\
42298.408869	1.223922\\
42298.408968	1.223931\\
42298.409067	1.223925\\
42298.409168	1.22395\\
42298.409268	1.223943\\
42298.40937	1.223968\\
42298.409471	1.223943\\
42298.409571	1.223959\\
42298.409672	1.223982\\
42298.40977	1.224065\\
42298.40987	1.224064\\
42298.409971	1.224082\\
42298.410068	1.224071\\
42298.410165	1.224088\\
42298.410268	1.224126\\
42298.410366	1.224129\\
42298.410464	1.224185\\
42298.410565	1.224196\\
42298.410667	1.224176\\
42298.410768	1.224213\\
42298.410868	1.2242\\
42298.41097	1.224193\\
42298.41107	1.224205\\
42298.411169	1.224201\\
42298.411272	1.224182\\
42298.411366	1.2242\\
42298.411469	1.2242\\
42298.411571	1.224194\\
42298.411672	1.224202\\
42298.411771	1.224207\\
42298.411872	1.224194\\
42298.411973	1.224212\\
42298.412073	1.224241\\
42298.412172	1.224249\\
42298.412274	1.224259\\
42298.412375	1.224275\\
42298.412476	1.224289\\
42298.412578	1.224291\\
42298.412677	1.22432\\
42298.412778	1.22431\\
42298.41288	1.22432\\
42298.412978	1.224301\\
42298.413078	1.224328\\
42298.413179	1.224315\\
42298.41328	1.224318\\
42298.413379	1.224328\\
42298.413483	1.22434\\
42298.413582	1.224367\\
42298.413682	1.224368\\
42298.41378	1.22438\\
42298.413884	1.224375\\
42298.413984	1.224343\\
42298.414085	1.224336\\
42298.414186	1.224375\\
42298.414283	1.224402\\
42298.414385	1.224367\\
42298.414486	1.224366\\
42298.414587	1.224353\\
42298.414684	1.224384\\
42298.414783	1.224388\\
42298.414881	1.224384\\
42298.414984	1.224382\\
42298.415084	1.224411\\
42298.415184	1.22442\\
42298.415286	1.224427\\
42298.415384	1.224437\\
42298.415487	1.224457\\
42298.415583	1.224451\\
42298.415678	1.224451\\
42298.415779	1.224426\\
42298.41588	1.224456\\
42298.415981	1.224458\\
42298.416082	1.224471\\
42298.416184	1.224504\\
42298.416287	1.224491\\
42298.416383	1.224495\\
42298.416479	1.224542\\
42298.416577	1.224441\\
42298.416679	1.224421\\
42298.416781	1.224433\\
42298.416878	1.224378\\
42298.416973	1.224398\\
42298.417074	1.224411\\
42298.417172	1.224477\\
42298.417271	1.224471\\
42298.41737	1.224494\\
42298.417472	1.224542\\
42298.417572	1.224532\\
42298.417673	1.224515\\
42298.417772	1.224531\\
42298.41787	1.224539\\
42298.417966	1.224566\\
42298.418063	1.224559\\
42298.418165	1.224578\\
42298.418266	1.224587\\
42298.418367	1.224591\\
42298.418468	1.224567\\
42298.418565	1.224566\\
42298.418664	1.224545\\
42298.418765	1.224554\\
42298.418864	1.224559\\
42298.418964	1.224549\\
42298.419065	1.224536\\
42298.419165	1.224586\\
42298.419267	1.224602\\
42298.419369	1.224594\\
42298.41947	1.224618\\
42298.419569	1.224605\\
42298.41967	1.224607\\
42298.419772	1.224633\\
42298.41987	1.22461\\
42298.419971	1.224666\\
42298.42007	1.224684\\
42298.42017	1.224684\\
42298.420273	1.224713\\
42298.420373	1.224705\\
42298.42047	1.224717\\
42298.420567	1.224729\\
42298.420663	1.224726\\
42298.420765	1.224726\\
42298.420866	1.224786\\
42298.420968	1.224768\\
42298.421068	1.224767\\
42298.42117	1.22479\\
42298.421268	1.224836\\
42298.421369	1.224855\\
42298.421469	1.224844\\
42298.42157	1.224867\\
42298.421672	1.224876\\
42298.42177	1.224922\\
42298.421872	1.224918\\
42298.421971	1.224925\\
42298.422072	1.22491\\
42298.422173	1.224964\\
42298.422272	1.224992\\
42298.422374	1.224964\\
42298.422474	1.224972\\
42298.422572	1.224994\\
42298.42267	1.225006\\
42298.422769	1.225016\\
42298.422871	1.224999\\
42298.422972	1.225001\\
42298.423073	1.224973\\
42298.423174	1.225009\\
42298.423275	1.224985\\
42298.423372	1.224993\\
42298.423473	1.224994\\
42298.423574	1.224971\\
42298.423673	1.224994\\
42298.423771	1.224969\\
42298.423871	1.224964\\
42298.423971	1.224965\\
42298.424072	1.224961\\
42298.424168	1.224965\\
42298.424272	1.224995\\
42298.42437	1.225025\\
42298.424471	1.225069\\
42298.424573	1.22507\\
42298.424673	1.225069\\
42298.42477	1.225074\\
42298.424872	1.225038\\
42298.424974	1.225058\\
42298.425075	1.225064\\
42298.425169	1.225034\\
42298.425271	1.225066\\
42298.425369	1.22504\\
42298.425466	1.225064\\
42298.425568	1.225069\\
42298.42567	1.225062\\
42298.425768	1.225057\\
42298.425872	1.22503\\
42298.425975	1.225025\\
42298.426073	1.225094\\
42298.426178	1.2251\\
42298.426281	1.22511\\
42298.426382	1.225124\\
42298.426483	1.225137\\
42298.426586	1.225138\\
42298.426686	1.225162\\
42298.426783	1.22517\\
42298.426884	1.22519\\
42298.426984	1.225192\\
42298.427086	1.225184\\
42298.42719	1.225172\\
42298.427288	1.225174\\
42298.427388	1.225144\\
42298.42749	1.225063\\
42298.427589	1.225093\\
42298.427691	1.225085\\
42298.427793	1.225047\\
42298.427895	1.225044\\
42298.427996	1.225081\\
42298.428096	1.225081\\
42298.428197	1.225051\\
42298.428294	1.22505\\
42298.42839	1.225044\\
42298.428491	1.225035\\
42298.428592	1.225064\\
42298.428692	1.225104\\
42298.428793	1.225106\\
42298.428893	1.225128\\
42298.428992	1.225147\\
42298.42909	1.225129\\
42298.429191	1.225119\\
42298.429291	1.22515\\
42298.429395	1.225165\\
42298.429494	1.225136\\
42298.429594	1.22512\\
42298.429697	1.225157\\
42298.429799	1.225186\\
42298.429901	1.225224\\
42298.430003	1.225257\\
42298.430104	1.225253\\
42298.430205	1.225235\\
42298.430307	1.225263\\
42298.430409	1.225249\\
42298.430509	1.225268\\
42298.430611	1.225267\\
42298.430712	1.225236\\
42298.430811	1.225255\\
42298.430913	1.225263\\
42298.431013	1.225278\\
42298.431114	1.225269\\
42298.431216	1.225236\\
42298.431319	1.225236\\
42298.43142	1.225251\\
42298.431523	1.225237\\
42298.431625	1.225215\\
42298.431727	1.22524\\
42298.431829	1.225235\\
42298.431926	1.225241\\
42298.432027	1.225245\\
42298.432128	1.225242\\
42298.432229	1.225232\\
42298.432332	1.225201\\
42298.43243	1.225219\\
42298.432525	1.225253\\
42298.432626	1.22526\\
42298.432725	1.225293\\
42298.432828	1.22535\\
42298.43293	1.22535\\
42298.433032	1.225374\\
42298.433124	1.22538\\
42298.433225	1.225397\\
42298.433326	1.225389\\
42298.433423	1.225402\\
42298.433521	1.225436\\
42298.433618	1.22545\\
42298.433717	1.225475\\
42298.433816	1.22552\\
42298.433916	1.225511\\
42298.434014	1.225534\\
42298.434115	1.225543\\
42298.434217	1.225536\\
42298.434316	1.22551\\
42298.434414	1.225514\\
42298.434514	1.225499\\
42298.434615	1.225479\\
42298.434717	1.225472\\
42298.434819	1.225461\\
42298.43492	1.225461\\
42298.435018	1.225516\\
42298.435122	1.225503\\
42298.435223	1.225519\\
42298.435326	1.2255\\
42298.435428	1.22548\\
42298.435531	1.225516\\
42298.435631	1.225559\\
42298.435732	1.225553\\
42298.435834	1.225562\\
42298.435934	1.225574\\
42298.436036	1.225575\\
42298.436136	1.225521\\
42298.436239	1.225541\\
42298.43634	1.225538\\
42298.436442	1.225512\\
42298.436543	1.225531\\
42298.436643	1.225523\\
42298.436745	1.225494\\
42298.436847	1.2255\\
42298.436947	1.225525\\
42298.437046	1.225542\\
42298.437148	1.225542\\
42298.43725	1.225539\\
42298.437349	1.225515\\
42298.43745	1.225502\\
42298.437548	1.225498\\
42298.437648	1.225464\\
42298.437752	1.225492\\
42298.437846	1.225504\\
42298.437949	1.225531\\
42298.438051	1.225488\\
42298.43815	1.225506\\
42298.438249	1.225539\\
42298.438349	1.225535\\
42298.438451	1.225563\\
42298.43855	1.225578\\
42298.438645	1.2256\\
42298.438749	1.225593\\
42298.438849	1.225622\\
42298.438949	1.225637\\
42298.439051	1.225658\\
42298.439151	1.225634\\
42298.439249	1.225646\\
42298.439351	1.225644\\
42298.439452	1.225632\\
42298.439553	1.225632\\
42298.439656	1.22563\\
42298.439754	1.22563\\
42298.439854	1.22564\\
42298.439955	1.225614\\
42298.440056	1.22563\\
42298.440157	1.225625\\
42298.440259	1.225623\\
42298.440361	1.225623\\
42298.440463	1.225596\\
42298.440564	1.225584\\
42298.440665	1.225592\\
42298.440767	1.225567\\
42298.440867	1.225555\\
42298.440961	1.225565\\
42298.44106	1.225556\\
42298.44116	1.22557\\
42298.441259	1.225564\\
42298.441361	1.225591\\
42298.441463	1.225583\\
42298.441564	1.225583\\
42298.441665	1.225601\\
42298.441764	1.225635\\
42298.441867	1.225622\\
42298.441964	1.225644\\
42298.442067	1.225638\\
42298.442169	1.225651\\
42298.442269	1.225661\\
42298.442367	1.225652\\
42298.442465	1.225643\\
42298.442562	1.225645\\
42298.442661	1.225686\\
42298.442763	1.225711\\
42298.442862	1.22569\\
42298.442965	1.225707\\
42298.443067	1.225745\\
42298.44317	1.225788\\
42298.443271	1.225793\\
42298.443369	1.225792\\
42298.443472	1.225803\\
42298.443574	1.225833\\
42298.443677	1.225843\\
42298.44378	1.225836\\
42298.443881	1.225836\\
42298.443984	1.225833\\
42298.444087	1.225794\\
42298.44419	1.225804\\
42298.444291	1.225772\\
42298.444394	1.225766\\
42298.444497	1.225769\\
42298.4446	1.225771\\
42298.444702	1.225782\\
42298.444805	1.225825\\
42298.444903	1.225861\\
42298.445007	1.225898\\
42298.445108	1.225941\\
42298.445205	1.225934\\
42298.445308	1.225929\\
42298.445411	1.225949\\
42298.445512	1.225961\\
42298.445613	1.225974\\
42298.445715	1.225976\\
42298.445816	1.225982\\
42298.445918	1.22598\\
42298.446017	1.226016\\
42298.446118	1.226032\\
42298.446221	1.226041\\
42298.446324	1.22599\\
42298.446422	1.226008\\
42298.446517	1.226014\\
42298.44662	1.226025\\
42298.446717	1.226017\\
42298.446819	1.226018\\
42298.446921	1.226062\\
42298.447023	1.226086\\
42298.447121	1.226117\\
42298.447222	1.226145\\
42298.44732	1.22616\\
42298.447415	1.226147\\
42298.447517	1.226154\\
42298.447615	1.226125\\
42298.447714	1.226138\\
42298.447817	1.226155\\
42298.447911	1.226157\\
42298.448013	1.22615\\
42298.448112	1.22614\\
42298.448214	1.226159\\
42298.44831	1.226121\\
42298.448412	1.226121\\
42298.448514	1.22612\\
42298.448615	1.226135\\
42298.448717	1.226139\\
42298.448819	1.226159\\
42298.448921	1.226167\\
42298.449021	1.226161\\
42298.449116	1.226156\\
42298.449219	1.226168\\
42298.449317	1.226138\\
42298.449419	1.226118\\
42298.449521	1.22614\\
42298.449621	1.226162\\
42298.449723	1.226182\\
42298.449824	1.226198\\
42298.449926	1.226232\\
42298.450028	1.226226\\
42298.450127	1.226233\\
42298.450229	1.22626\\
42298.450328	1.226235\\
42298.450423	1.22623\\
42298.450525	1.226246\\
42298.450625	1.226218\\
42298.450726	1.226224\\
42298.450827	1.226235\\
42298.450929	1.226256\\
42298.45103	1.226266\\
42298.451132	1.226295\\
42298.451227	1.226287\\
42298.451329	1.226269\\
42298.451429	1.226282\\
42298.451531	1.22625\\
42298.451633	1.226251\\
42298.451737	1.226233\\
42298.451842	1.226233\\
42298.451943	1.226294\\
42298.452042	1.226314\\
42298.452144	1.226325\\
42298.452243	1.226311\\
42298.452345	1.226314\\
42298.452447	1.226335\\
42298.452543	1.226323\\
42298.452646	1.226349\\
42298.452746	1.226377\\
42298.452848	1.226381\\
42298.452949	1.22642\\
42298.453051	1.226387\\
42298.45315	1.226383\\
42298.453252	1.226434\\
42298.453354	1.226463\\
42298.453451	1.226436\\
42298.453554	1.226459\\
42298.453655	1.226443\\
42298.453757	1.226446\\
42298.453859	1.226438\\
42298.453961	1.226444\\
42298.454061	1.226501\\
42298.454163	1.22652\\
42298.454263	1.226514\\
42298.454365	1.226518\\
42298.454464	1.226524\\
42298.454564	1.226531\\
42298.454665	1.226491\\
42298.454767	1.226512\\
42298.454869	1.226481\\
42298.454969	1.226464\\
42298.455063	1.22648\\
42298.455165	1.22649\\
42298.455267	1.226518\\
42298.455368	1.226527\\
42298.455463	1.226541\\
42298.455564	1.226519\\
42298.455663	1.22655\\
42298.455765	1.226549\\
42298.455865	1.226544\\
42298.455963	1.226553\\
42298.456065	1.226587\\
42298.456167	1.226564\\
42298.456268	1.226583\\
42298.456367	1.226569\\
42298.456468	1.226646\\
42298.45657	1.226647\\
42298.456669	1.226697\\
42298.456767	1.226754\\
42298.456869	1.226772\\
42298.456966	1.226786\\
42298.457068	1.226818\\
42298.457164	1.226836\\
42298.457263	1.226827\\
42298.457357	1.226814\\
42298.457458	1.22684\\
42298.457556	1.226831\\
42298.457658	1.226849\\
42298.457756	1.226893\\
42298.457857	1.226933\\
42298.457959	1.226953\\
42298.458058	1.226987\\
42298.45816	1.226969\\
42298.458261	1.227052\\
42298.458356	1.227053\\
42298.458459	1.227099\\
42298.458561	1.227143\\
42298.458664	1.227178\\
42298.458767	1.227212\\
42298.458869	1.227206\\
42298.458965	1.227221\\
42298.459068	1.227258\\
42298.459168	1.227269\\
42298.459269	1.227284\\
42298.459371	1.227306\\
42298.45947	1.227351\\
42298.459571	1.227371\\
42298.459673	1.2274\\
42298.459775	1.227377\\
42298.459872	1.227301\\
42298.459971	1.227347\\
42298.460073	1.227319\\
42298.460174	1.227354\\
42298.460277	1.227357\\
42298.460377	1.227355\\
42298.460474	1.227393\\
42298.460576	1.227394\\
42298.460677	1.227406\\
42298.460772	1.227431\\
42298.460874	1.227432\\
42298.460975	1.227398\\
42298.461078	1.227404\\
42298.461176	1.227478\\
42298.461278	1.227493\\
42298.46138	1.227499\\
42298.461478	1.227482\\
42298.461576	1.227531\\
42298.461675	1.227518\\
42298.461773	1.227444\\
42298.461875	1.227478\\
42298.461977	1.22748\\
42298.462074	1.22754\\
42298.462176	1.227551\\
42298.462276	1.227538\\
42298.462377	1.227544\\
42298.462478	1.227615\\
42298.462576	1.227601\\
42298.462679	1.227598\\
42298.462781	1.227598\\
42298.462879	1.227592\\
42298.462979	1.227587\\
42298.46308	1.227595\\
42298.463182	1.227556\\
42298.463281	1.227599\\
42298.463376	1.227628\\
42298.463476	1.227623\\
42298.463577	1.227591\\
42298.463679	1.227608\\
42298.463778	1.227615\\
42298.463871	1.227607\\
42298.463973	1.227622\\
42298.464074	1.227629\\
42298.464177	1.227623\\
42298.464277	1.227637\\
42298.464374	1.227623\\
42298.464475	1.227594\\
42298.464576	1.227623\\
42298.464677	1.22764\\
42298.464774	1.227617\\
42298.464876	1.2276\\
42298.464975	1.227574\\
42298.465073	1.22757\\
42298.46517	1.227569\\
42298.465273	1.227564\\
42298.465372	1.227629\\
42298.465474	1.227605\\
42298.465573	1.227519\\
42298.465671	1.227576\\
42298.465768	1.227642\\
42298.465869	1.227649\\
42298.465971	1.227624\\
42298.466074	1.227632\\
42298.466176	1.227596\\
42298.466273	1.227585\\
42298.466369	1.227586\\
42298.466473	1.227623\\
42298.466573	1.227666\\
42298.466673	1.227691\\
42298.466773	1.227686\\
42298.466866	1.227695\\
42298.466965	1.227707\\
42298.467066	1.227738\\
42298.467165	1.22776\\
42298.467267	1.227781\\
42298.467369	1.227779\\
42298.467469	1.22781\\
42298.467569	1.227902\\
42298.467666	1.22793\\
42298.467759	1.227963\\
42298.467861	1.227921\\
42298.467958	1.227938\\
42298.468059	1.227913\\
42298.46816	1.227916\\
42298.468261	1.227934\\
42298.468362	1.227959\\
42298.468464	1.22804\\
42298.468565	1.228061\\
42298.468663	1.228041\\
42298.468765	1.228011\\
42298.468867	1.227997\\
42298.468967	1.227962\\
42298.46907	1.227948\\
42298.469172	1.227936\\
42298.469272	1.227955\\
42298.469374	1.227945\\
42298.469474	1.227964\\
42298.469576	1.227972\\
42298.469678	1.228003\\
42298.469779	1.228046\\
42298.469881	1.228089\\
42298.469982	1.228134\\
42298.47008	1.228105\\
42298.470183	1.22804\\
42298.47028	1.228024\\
42298.470377	1.228037\\
42298.470481	1.228042\\
42298.470583	1.228072\\
42298.470683	1.228092\\
42298.470779	1.228093\\
42298.470881	1.228114\\
42298.47098	1.228087\\
42298.471081	1.228077\\
42298.471183	1.228089\\
42298.471278	1.228045\\
42298.471381	1.228061\\
42298.471482	1.228108\\
42298.471583	1.228093\\
42298.471686	1.22805\\
42298.471785	1.228066\\
42298.471882	1.228057\\
42298.471984	1.228044\\
42298.472082	1.228035\\
42298.472183	1.228077\\
42298.472285	1.228144\\
42298.472385	1.228117\\
42298.472481	1.228092\\
42298.472583	1.228111\\
42298.472685	1.228134\\
42298.47279	1.228172\\
42298.472888	1.228237\\
42298.472991	1.228233\\
42298.473091	1.228252\\
42298.473189	1.228289\\
42298.473289	1.228288\\
42298.473387	1.228364\\
42298.473489	1.228394\\
42298.47359	1.228431\\
42298.473693	1.228424\\
42298.47379	1.228396\\
42298.473888	1.228475\\
42298.473986	1.228506\\
42298.474086	1.228556\\
42298.474186	1.228564\\
42298.474287	1.228543\\
42298.474386	1.2285\\
42298.474487	1.228526\\
42298.474588	1.228503\\
42298.474689	1.228492\\
42298.474787	1.228486\\
42298.474889	1.228489\\
42298.47499	1.22851\\
42298.475092	1.228556\\
42298.475193	1.228569\\
42298.475295	1.228629\\
42298.475397	1.228617\\
42298.475494	1.228618\\
42298.475595	1.228644\\
42298.475696	1.228688\\
42298.4758	1.228644\\
42298.475899	1.228658\\
42298.475998	1.228687\\
42298.476099	1.22861\\
42298.4762	1.228579\\
42298.476299	1.228621\\
42298.4764	1.228572\\
42298.476502	1.228585\\
42298.4766	1.228608\\
42298.476703	1.228606\\
42298.476804	1.228588\\
42298.476906	1.2286\\
42298.477008	1.228604\\
42298.47711	1.228648\\
42298.477207	1.228591\\
42298.477309	1.22854\\
42298.47741	1.228526\\
42298.47751	1.228529\\
42298.477611	1.228588\\
42298.477712	1.228631\\
42298.477815	1.228635\\
42298.477917	1.228663\\
42298.47802	1.228708\\
42298.47812	1.22872\\
42298.478219	1.228763\\
42298.478322	1.228795\\
42298.478423	1.22882\\
42298.478523	1.228832\\
42298.478624	1.228841\\
42298.478718	1.228854\\
42298.478818	1.228846\\
42298.47892	1.228894\\
42298.479022	1.228878\\
42298.479121	1.228912\\
42298.479224	1.228896\\
42298.479325	1.228901\\
42298.479427	1.22893\\
42298.479528	1.228924\\
42298.479628	1.228937\\
42298.479728	1.228961\\
42298.479826	1.228952\\
42298.479928	1.228974\\
42298.480024	1.228971\\
42298.480126	1.228951\\
42298.480225	1.228944\\
42298.480323	1.228971\\
42298.480426	1.228982\\
42298.480519	1.229002\\
42298.480617	1.229012\\
42298.480713	1.229007\\
42298.480813	1.228982\\
42298.48091	1.228971\\
42298.481012	1.229092\\
42298.481111	1.229084\\
42298.481214	1.22904\\
42298.481317	1.229034\\
42298.481416	1.229057\\
42298.481519	1.229111\\
42298.481621	1.229156\\
42298.481723	1.22918\\
42298.481823	1.229198\\
42298.48192	1.229209\\
42298.482022	1.229195\\
42298.482124	1.229209\\
42298.482227	1.229211\\
42298.482327	1.229187\\
42298.482425	1.229195\\
42298.482528	1.229171\\
42298.482629	1.229156\\
42298.482729	1.229145\\
42298.482831	1.229177\\
42298.482932	1.22915\\
42298.48303	1.229105\\
42298.483129	1.229126\\
42298.483226	1.229118\\
42298.483327	1.229159\\
42298.483423	1.229183\\
42298.483527	1.229221\\
42298.483627	1.22922\\
42298.48373	1.229272\\
42298.483833	1.229328\\
42298.483931	1.229335\\
42298.484033	1.229342\\
42298.484134	1.229337\\
42298.484235	1.229303\\
42298.484334	1.22932\\
42298.484435	1.229361\\
42298.484536	1.229411\\
42298.484638	1.229422\\
42298.48474	1.229387\\
42298.484842	1.229379\\
42298.484944	1.2294\\
42298.485043	1.229418\\
42298.485138	1.229451\\
42298.485241	1.229388\\
42298.485342	1.229412\\
42298.485443	1.22943\\
42298.485544	1.229461\\
42298.485645	1.229452\\
42298.485746	1.229491\\
42298.485843	1.229495\\
42298.485941	1.229531\\
42298.486044	1.229497\\
42298.486144	1.229512\\
42298.48624	1.229515\\
42298.486342	1.229529\\
42298.486441	1.229571\\
42298.486543	1.229607\\
42298.486645	1.229635\\
42298.486742	1.229637\\
42298.486844	1.229601\\
42298.486945	1.229651\\
42298.487044	1.22969\\
42298.487144	1.229683\\
42298.48724	1.229665\\
42298.487342	1.229672\\
42298.487445	1.229707\\
42298.487547	1.229671\\
42298.487643	1.229692\\
42298.487744	1.229719\\
42298.487845	1.229694\\
42298.487947	1.229688\\
42298.488049	1.22968\\
42298.488148	1.229658\\
42298.488246	1.229736\\
42298.488349	1.229747\\
42298.488446	1.229804\\
42298.488545	1.229826\\
42298.488639	1.229828\\
42298.488742	1.229865\\
42298.488845	1.229894\\
42298.488949	1.229897\\
42298.489052	1.229872\\
42298.489153	1.229836\\
42298.489254	1.229848\\
42298.489355	1.229903\\
42298.489456	1.229968\\
42298.489558	1.229982\\
42298.489659	1.229964\\
42298.489755	1.229942\\
42298.489858	1.229957\\
42298.489952	1.229963\\
42298.490053	1.229952\\
42298.490153	1.229989\\
42298.490248	1.229987\\
42298.490349	1.229996\\
42298.49045	1.229996\\
42298.490552	1.230011\\
42298.490653	1.230009\\
42298.490747	1.230129\\
42298.490848	1.230167\\
42298.49095	1.230182\\
42298.491051	1.230179\\
42298.491151	1.230122\\
42298.491254	1.230098\\
42298.491356	1.230148\\
42298.491456	1.230156\\
42298.491558	1.230167\\
42298.491661	1.230171\\
42298.491762	1.2302\\
42298.491863	1.230231\\
42298.491963	1.230201\\
42298.492065	1.230232\\
42298.492162	1.230196\\
42298.492261	1.230195\\
42298.49236	1.230178\\
42298.492461	1.230176\\
42298.492562	1.230174\\
42298.492664	1.230146\\
42298.492765	1.23014\\
42298.492861	1.230149\\
42298.492959	1.230153\\
42298.493062	1.230176\\
42298.493162	1.230038\\
42298.493262	1.230047\\
42298.49336	1.230091\\
42298.493461	1.230119\\
42298.493562	1.230162\\
42298.49366	1.230154\\
42298.493763	1.230165\\
42298.493864	1.230189\\
42298.493966	1.230171\\
42298.494066	1.230157\\
42298.494162	1.230174\\
42298.494263	1.230194\\
42298.494364	1.230232\\
42298.494466	1.23024\\
42298.494569	1.230257\\
42298.494671	1.230259\\
42298.494775	1.230293\\
42298.494878	1.230289\\
42298.494976	1.230284\\
42298.49507	1.230284\\
42298.49517	1.230294\\
42298.495272	1.230326\\
42298.49537	1.230322\\
42298.495471	1.230351\\
42298.495571	1.230312\\
42298.495674	1.230338\\
42298.495776	1.23034\\
42298.495877	1.230269\\
42298.495975	1.230265\\
42298.496079	1.230272\\
42298.496181	1.230317\\
42298.496284	1.230305\\
42298.496383	1.23031\\
42298.496478	1.230298\\
42298.496575	1.230322\\
42298.496672	1.230314\\
42298.496775	1.230305\\
42298.496871	1.2303\\
42298.496968	1.230316\\
42298.497069	1.230318\\
42298.497167	1.230335\\
42298.49727	1.23036\\
42298.497373	1.230329\\
42298.497475	1.230343\\
42298.497579	1.230328\\
42298.497682	1.23036\\
42298.497781	1.23038\\
42298.497883	1.230327\\
42298.497984	1.230309\\
42298.498085	1.230324\\
42298.498184	1.230333\\
42298.498285	1.230327\\
42298.498387	1.230371\\
42298.498486	1.230343\\
42298.498587	1.230339\\
42298.49869	1.230357\\
42298.498792	1.230327\\
42298.498896	1.230348\\
42298.498998	1.230376\\
42298.499101	1.230383\\
42298.499203	1.230407\\
42298.499303	1.230389\\
42298.4994	1.230392\\
42298.499495	1.230442\\
42298.499596	1.230405\\
42298.499695	1.23041\\
42298.499797	1.230428\\
42298.499897	1.230416\\
42298.499995	1.230374\\
42298.500094	1.230375\\
42298.500192	1.230368\\
42298.500292	1.230352\\
42298.500393	1.230357\\
42298.500494	1.230385\\
42298.500593	1.23041\\
42298.500693	1.230388\\
42298.500794	1.230396\\
42298.500895	1.230405\\
42298.500997	1.230427\\
42298.501099	1.230453\\
42298.501201	1.230525\\
42298.501298	1.230553\\
42298.5014	1.230563\\
42298.501502	1.230519\\
42298.501605	1.230533\\
42298.501706	1.230551\\
42298.501808	1.230546\\
42298.501907	1.23057\\
42298.502006	1.230601\\
42298.502106	1.230617\\
42298.502202	1.230649\\
42298.502305	1.230703\\
42298.502404	1.230719\\
42298.502506	1.230763\\
42298.502607	1.230723\\
42298.502702	1.23076\\
42298.502803	1.230745\\
42298.502904	1.23076\\
42298.503005	1.23074\\
42298.503105	1.230759\\
42298.503206	1.230794\\
42298.503307	1.230788\\
42298.503404	1.230749\\
42298.503501	1.230724\\
42298.503602	1.230752\\
42298.5037	1.230765\\
42298.503803	1.230796\\
42298.503906	1.230821\\
42298.504008	1.230826\\
42298.504111	1.230831\\
42298.504215	1.230842\\
42298.504314	1.230882\\
42298.504417	1.230929\\
42298.504517	1.230942\\
42298.504616	1.230936\\
42298.504718	1.230965\\
42298.504819	1.230939\\
42298.50492	1.230987\\
42298.505021	1.231013\\
42298.50512	1.231001\\
42298.505221	1.230955\\
42298.505323	1.230997\\
42298.50542	1.230964\\
42298.505519	1.230996\\
42298.505621	1.230989\\
42298.505725	1.230987\\
42298.505826	1.230977\\
42298.50593	1.231012\\
42298.506032	1.231045\\
42298.506132	1.231071\\
42298.50623	1.231028\\
42298.506328	1.231025\\
42298.50643	1.231063\\
42298.506531	1.231088\\
42298.50663	1.231129\\
42298.506733	1.231127\\
42298.506836	1.231126\\
42298.506936	1.231138\\
42298.507038	1.23106\\
42298.507139	1.231079\\
42298.50724	1.231046\\
42298.507342	1.231061\\
42298.507436	1.231111\\
42298.507537	1.231116\\
42298.507639	1.231147\\
42298.507741	1.231201\\
42298.507839	1.231186\\
42298.507937	1.231227\\
42298.508033	1.231226\\
42298.508135	1.23124\\
42298.508235	1.23124\\
42298.508335	1.231283\\
42298.508438	1.231252\\
42298.508541	1.231264\\
42298.508642	1.231252\\
42298.50874	1.231231\\
42298.508839	1.231255\\
42298.508935	1.231253\\
42298.509036	1.231271\\
42298.509136	1.23131\\
42298.509239	1.231318\\
42298.509339	1.231299\\
42298.509441	1.231302\\
42298.509542	1.231338\\
42298.509645	1.231337\\
42298.509746	1.231298\\
42298.509849	1.231351\\
42298.509951	1.231348\\
42298.510053	1.231377\\
42298.510152	1.231375\\
42298.510256	1.231333\\
42298.51036	1.231358\\
42298.510461	1.231357\\
42298.510564	1.231347\\
42298.510663	1.231365\\
42298.510765	1.23142\\
42298.510867	1.231428\\
42298.510969	1.23143\\
42298.511069	1.231428\\
42298.511169	1.231427\\
42298.511272	1.231445\\
42298.511374	1.231395\\
42298.511474	1.231438\\
42298.511574	1.231404\\
42298.511671	1.23138\\
42298.511766	1.23137\\
42298.511869	1.23139\\
42298.511968	1.231422\\
42298.512069	1.231457\\
42298.512171	1.231476\\
42298.512269	1.231471\\
42298.512371	1.231523\\
42298.512468	1.231501\\
42298.512565	1.231532\\
42298.512666	1.231541\\
42298.512766	1.231556\\
42298.512863	1.231587\\
42298.512964	1.231583\\
42298.513066	1.231609\\
42298.513163	1.231612\\
42298.513265	1.231637\\
42298.513364	1.231637\\
42298.513463	1.231629\\
42298.513564	1.23183\\
42298.513666	1.231831\\
42298.513764	1.231842\\
42298.513862	1.231848\\
42298.513964	1.231942\\
42298.514066	1.231942\\
42298.514169	1.231969\\
42298.51427	1.23196\\
42298.514373	1.231966\\
42298.514474	1.231985\\
42298.514574	1.231985\\
42298.514676	1.23206\\
42298.514774	1.232061\\
42298.514873	1.232103\\
42298.514974	1.2321\\
42298.515074	1.232065\\
42298.515172	1.232062\\
42298.515274	1.232062\\
42298.515375	1.232043\\
42298.515476	1.232048\\
42298.515578	1.232028\\
42298.515677	1.23205\\
42298.515779	1.232081\\
42298.515879	1.23209\\
42298.515981	1.232078\\
42298.516081	1.232107\\
42298.516184	1.232123\\
42298.516285	1.232073\\
42298.516387	1.232067\\
42298.51649	1.232077\\
42298.516584	1.232072\\
42298.516686	1.232088\\
42298.516786	1.232106\\
42298.516882	1.232132\\
42298.516979	1.232163\\
42298.517074	1.232259\\
42298.517176	1.232219\\
42298.517277	1.232239\\
42298.517378	1.232269\\
42298.51748	1.232249\\
42298.517582	1.232258\\
42298.51768	1.23231\\
42298.517781	1.232286\\
42298.517881	1.232275\\
42298.517981	1.232259\\
42298.518083	1.232292\\
42298.518185	1.232266\\
42298.518288	1.232295\\
42298.51839	1.232296\\
42298.51849	1.232313\\
42298.518589	1.232355\\
42298.51869	1.232357\\
42298.518792	1.232331\\
42298.518894	1.232347\\
42298.518997	1.232388\\
42298.519092	1.232378\\
42298.519187	1.232383\\
42298.519281	1.232394\\
42298.519382	1.232421\\
42298.519485	1.232384\\
42298.519579	1.232367\\
42298.519671	1.232381\\
42298.519774	1.232406\\
42298.519874	1.232429\\
42298.519967	1.23238\\
42298.520065	1.232394\\
42298.520166	1.232348\\
42298.520268	1.232356\\
42298.520368	1.232413\\
42298.520469	1.2324\\
42298.52057	1.232378\\
42298.520672	1.232399\\
42298.520772	1.232322\\
42298.520875	1.232302\\
42298.520976	1.232297\\
42298.521072	1.232326\\
42298.521174	1.232358\\
42298.521275	1.23238\\
42298.521377	1.232346\\
42298.521474	1.232346\\
42298.521576	1.232403\\
42298.521678	1.232454\\
42298.521781	1.232473\\
42298.521879	1.232517\\
42298.521981	1.232546\\
42298.522082	1.23255\\
42298.522181	1.232528\\
42298.52228	1.232576\\
42298.522374	1.232592\\
42298.522475	1.232602\\
42298.522578	1.232588\\
42298.522682	1.232543\\
42298.52278	1.232527\\
42298.522879	1.232509\\
42298.52298	1.232515\\
42298.523082	1.232526\\
42298.523181	1.232569\\
42298.523283	1.232597\\
42298.523382	1.232631\\
42298.523478	1.232631\\
42298.523577	1.232674\\
42298.52368	1.232631\\
42298.523779	1.232633\\
42298.52388	1.23265\\
42298.523977	1.232642\\
42298.524074	1.232669\\
42298.524172	1.232653\\
42298.524271	1.232665\\
42298.52437	1.232603\\
42298.524472	1.232612\\
42298.524574	1.232623\\
42298.524675	1.232672\\
42298.524776	1.232691\\
42298.524879	1.232731\\
42298.524978	1.232793\\
42298.525075	1.232798\\
42298.525174	1.232843\\
42298.525275	1.232833\\
42298.525375	1.23287\\
42298.525477	1.23287\\
42298.525579	1.232814\\
42298.525681	1.23285\\
42298.525783	1.232896\\
42298.525885	1.232921\\
42298.525988	1.232923\\
42298.52609	1.232959\\
42298.526191	1.232921\\
42298.526293	1.232921\\
42298.526391	1.232962\\
42298.526493	1.232987\\
42298.526594	1.232989\\
42298.526694	1.232992\\
42298.526797	1.233026\\
42298.526899	1.233049\\
42298.526998	1.233023\\
42298.527101	1.233024\\
42298.527198	1.23299\\
42298.527301	1.233005\\
42298.527402	1.233029\\
42298.5275	1.233065\\
42298.527603	1.233047\\
42298.527701	1.233055\\
42298.527804	1.233099\\
42298.527908	1.233153\\
42298.528006	1.233157\\
42298.528105	1.233217\\
42298.528208	1.233225\\
42298.52831	1.233226\\
42298.528412	1.233217\\
42298.528513	1.233235\\
42298.528615	1.233225\\
42298.528719	1.233204\\
42298.528821	1.233183\\
42298.528922	1.233193\\
42298.529019	1.233238\\
42298.529118	1.233222\\
42298.529218	1.233181\\
42298.529319	1.233174\\
42298.52942	1.233134\\
42298.529524	1.233176\\
42298.529626	1.233195\\
42298.529724	1.233231\\
42298.529826	1.233255\\
42298.529929	1.233266\\
42298.530032	1.233239\\
42298.530136	1.233247\\
42298.53024	1.233241\\
42298.530338	1.233215\\
42298.530442	1.233213\\
42298.530543	1.233253\\
42298.530645	1.233267\\
42298.530747	1.233268\\
42298.530846	1.233303\\
42298.530949	1.23336\\
42298.531052	1.233383\\
42298.531153	1.233387\\
42298.531255	1.233393\\
42298.531357	1.233362\\
42298.531458	1.233343\\
42298.53156	1.233404\\
42298.531661	1.233416\\
42298.531762	1.233397\\
42298.531859	1.233345\\
42298.531961	1.233321\\
42298.532062	1.233345\\
42298.53216	1.233383\\
42298.532262	1.233403\\
42298.532365	1.233425\\
42298.532465	1.23344\\
42298.532563	1.23347\\
42298.532663	1.23344\\
42298.532764	1.233465\\
42298.532866	1.23348\\
42298.532964	1.233473\\
42298.533068	1.233507\\
42298.53317	1.233524\\
42298.533273	1.233534\\
42298.533372	1.233507\\
42298.533468	1.2335\\
42298.53357	1.233554\\
42298.533671	1.233552\\
42298.53377	1.233557\\
42298.533873	1.233512\\
42298.533971	1.233515\\
42298.534071	1.23358\\
42298.534172	1.23361\\
42298.534275	1.233636\\
42298.534369	1.233632\\
42298.534472	1.233645\\
42298.53457	1.233683\\
42298.534673	1.2337\\
42298.534773	1.233735\\
42298.534871	1.233767\\
42298.53497	1.233768\\
42298.535071	1.233824\\
42298.53517	1.233845\\
42298.535268	1.233901\\
42298.535367	1.233896\\
42298.535462	1.233979\\
42298.53556	1.233925\\
42298.535659	1.233925\\
42298.53576	1.233937\\
42298.535855	1.233887\\
42298.535958	1.233861\\
42298.536055	1.233891\\
42298.536157	1.233945\\
42298.536256	1.233966\\
42298.536354	1.23399\\
42298.536456	1.233941\\
42298.536558	1.234009\\
42298.536658	1.234137\\
42298.536757	1.2342\\
42298.536857	1.234273\\
42298.536958	1.23429\\
42298.537057	1.234343\\
42298.537159	1.234347\\
42298.537262	1.23429\\
42298.53736	1.234332\\
42298.537463	1.234458\\
42298.537564	1.234554\\
42298.537663	1.234624\\
42298.537766	1.234704\\
42298.537867	1.23474\\
42298.537967	1.234692\\
42298.538069	1.234727\\
42298.538167	1.234738\\
42298.538267	1.234804\\
42298.538368	1.234882\\
42298.538469	1.23488\\
42298.538569	1.23486\\
42298.538672	1.234843\\
42298.538773	1.234873\\
42298.538874	1.234937\\
42298.538972	1.234974\\
42298.539072	1.234934\\
42298.539175	1.235016\\
42298.539278	1.23503\\
42298.539378	1.23507\\
42298.539473	1.235159\\
42298.539575	1.235121\\
42298.539673	1.235114\\
42298.539774	1.235109\\
42298.539876	1.235087\\
42298.539977	1.235082\\
42298.540079	1.235059\\
42298.54018	1.235151\\
42298.54028	1.235177\\
42298.540379	1.235167\\
42298.54048	1.23521\\
42298.540581	1.235241\\
42298.540682	1.235276\\
42298.540783	1.23522\\
42298.540884	1.235198\\
42298.54098	1.235182\\
42298.541079	1.235218\\
42298.541182	1.235312\\
42298.541282	1.235333\\
42298.541381	1.235342\\
42298.541481	1.235426\\
42298.541582	1.235447\\
42298.541683	1.235512\\
42298.541782	1.235518\\
42298.541885	1.235615\\
42298.541983	1.235613\\
42298.542085	1.235558\\
42298.542187	1.235562\\
42298.542287	1.235635\\
42298.542389	1.235685\\
42298.54249	1.235622\\
42298.542593	1.235662\\
42298.542692	1.235739\\
42298.542789	1.23573\\
42298.54289	1.235719\\
42298.542984	1.235707\\
42298.543086	1.235773\\
42298.543187	1.235826\\
42298.543287	1.235843\\
42298.543388	1.23581\\
42298.54349	1.235799\\
42298.54359	1.235819\\
42298.543689	1.235807\\
42298.543791	1.23581\\
42298.543891	1.235813\\
42298.543994	1.235865\\
42298.544094	1.235966\\
42298.544193	1.236005\\
42298.544294	1.235935\\
42298.544395	1.235928\\
42298.544496	1.236005\\
42298.5446	1.236033\\
42298.544699	1.23604\\
42298.544793	1.236102\\
42298.544895	1.236096\\
42298.544996	1.236096\\
42298.545098	1.236085\\
42298.545199	1.236108\\
42298.545297	1.236121\\
42298.545399	1.236097\\
42298.5455	1.236094\\
42298.545601	1.236103\\
42298.545698	1.236099\\
42298.545799	1.236008\\
42298.545899	1.236038\\
42298.546001	1.236076\\
42298.546102	1.236127\\
42298.546204	1.236215\\
42298.546306	1.236251\\
42298.546406	1.236292\\
42298.546506	1.2363\\
42298.546604	1.236317\\
42298.546704	1.236359\\
42298.546802	1.236377\\
42298.546898	1.23641\\
42298.546996	1.236409\\
42298.547098	1.236441\\
42298.547201	1.236514\\
42298.547301	1.236572\\
42298.547404	1.236555\\
42298.547506	1.236651\\
42298.547608	1.236703\\
42298.547706	1.236722\\
42298.547808	1.236745\\
42298.54791	1.236774\\
42298.548013	1.236756\\
42298.548113	1.236758\\
42298.548215	1.23675\\
42298.548315	1.236758\\
42298.548411	1.236763\\
42298.548514	1.236678\\
42298.548613	1.236614\\
42298.548711	1.236624\\
42298.548808	1.236691\\
42298.54891	1.2367\\
42298.549012	1.236742\\
42298.549113	1.236797\\
42298.549213	1.236794\\
42298.549314	1.236752\\
42298.549419	1.236826\\
42298.549521	1.236841\\
42298.549623	1.236887\\
42298.549725	1.236927\\
42298.549826	1.236952\\
42298.549928	1.237032\\
42298.550029	1.237051\\
42298.55013	1.237116\\
42298.550231	1.237192\\
42298.550332	1.237229\\
42298.550432	1.237272\\
42298.550529	1.237264\\
42298.550632	1.237228\\
42298.550733	1.237285\\
42298.550835	1.237318\\
42298.550936	1.237339\\
42298.551037	1.237365\\
42298.551139	1.237463\\
42298.551239	1.237524\\
42298.551336	1.237547\\
42298.551438	1.237584\\
42298.55154	1.237587\\
42298.551635	1.237477\\
42298.551738	1.237508\\
42298.551839	1.237545\\
42298.551939	1.237554\\
42298.55204	1.237648\\
42298.55214	1.237627\\
42298.552242	1.237678\\
42298.552339	1.237705\\
42298.55244	1.237895\\
42298.552542	1.237913\\
42298.552641	1.237958\\
42298.552744	1.237962\\
42298.552845	1.237991\\
42298.552943	1.237986\\
42298.553045	1.238045\\
42298.553146	1.238101\\
42298.553249	1.238026\\
42298.553349	1.238077\\
42298.553447	1.238157\\
42298.553548	1.238117\\
42298.553644	1.238141\\
42298.553747	1.238122\\
42298.553846	1.238091\\
42298.553944	1.238075\\
42298.554046	1.238141\\
42298.55415	1.238169\\
42298.554251	1.23817\\
42298.55435	1.238183\\
42298.554449	1.23817\\
42298.55455	1.238209\\
42298.554652	1.238176\\
42298.554754	1.238232\\
42298.554851	1.238246\\
42298.554951	1.238312\\
42298.555051	1.238301\\
42298.555149	1.238254\\
42298.555248	1.238361\\
42298.55535	1.238274\\
42298.555447	1.238279\\
42298.555547	1.238295\\
42298.55565	1.238285\\
42298.55575	1.238388\\
42298.555847	1.238332\\
42298.55595	1.238349\\
42298.55605	1.238309\\
42298.556153	1.238335\\
42298.556253	1.238324\\
42298.556354	1.23833\\
42298.556454	1.238323\\
42298.556557	1.23836\\
42298.556658	1.238417\\
42298.55676	1.238477\\
42298.556862	1.238554\\
42298.556962	1.238642\\
42298.557061	1.238729\\
42298.557161	1.238617\\
42298.557263	1.238628\\
42298.557361	1.238611\\
42298.557463	1.238532\\
42298.557565	1.238716\\
42298.557668	1.23873\\
42298.557766	1.238786\\
42298.557867	1.238824\\
42298.557968	1.238793\\
42298.558068	1.238838\\
42298.558172	1.238884\\
42298.558272	1.238937\\
42298.558368	1.238964\\
42298.55847	1.23896\\
42298.558576	1.238984\\
42298.558678	1.238995\\
42298.558776	1.239062\\
42298.558879	1.239081\\
42298.558983	1.239123\\
42298.559084	1.239206\\
42298.559184	1.239203\\
42298.55928	1.239215\\
42298.559383	1.239235\\
42298.559483	1.239242\\
42298.559584	1.23927\\
42298.559685	1.239254\\
42298.559784	1.239286\\
42298.559885	1.239267\\
42298.559986	1.239254\\
42298.560084	1.239188\\
42298.560181	1.239221\\
42298.56028	1.23921\\
42298.56038	1.239195\\
42298.560483	1.239271\\
42298.560584	1.239329\\
42298.560684	1.23936\\
42298.560786	1.239381\\
42298.560887	1.239368\\
42298.560988	1.239421\\
42298.561089	1.239492\\
42298.561193	1.23953\\
42298.561296	1.239575\\
42298.561398	1.239576\\
42298.561498	1.239635\\
42298.5616	1.239675\\
42298.561704	1.239598\\
42298.561804	1.239627\\
42298.561906	1.23957\\
42298.562007	1.239654\\
42298.562109	1.239715\\
42298.562212	1.239738\\
42298.562315	1.239729\\
42298.562419	1.239826\\
42298.562522	1.239776\\
42298.562624	1.239854\\
42298.562726	1.239875\\
42298.562826	1.239845\\
42298.56293	1.239884\\
42298.563035	1.239935\\
42298.563138	1.239928\\
42298.56324	1.239926\\
42298.56334	1.239912\\
42298.563442	1.239926\\
42298.563541	1.239943\\
42298.563642	1.239995\\
42298.563743	1.240021\\
42298.563846	1.240046\\
42298.563947	1.240005\\
42298.564049	1.240034\\
42298.564148	1.240065\\
42298.564249	1.240111\\
42298.564351	1.240202\\
42298.564449	1.240223\\
42298.564552	1.240268\\
42298.564648	1.240285\\
42298.56475	1.240325\\
42298.564852	1.240297\\
42298.564954	1.240322\\
42298.565055	1.240396\\
42298.565151	1.240433\\
42298.565252	1.240433\\
42298.565354	1.240429\\
42298.565456	1.240472\\
42298.565555	1.240522\\
42298.565655	1.240597\\
42298.565756	1.240587\\
42298.565857	1.240567\\
42298.565958	1.240576\\
42298.566055	1.240598\\
42298.566158	1.240605\\
42298.566261	1.240636\\
42298.56636	1.240645\\
42298.56646	1.240592\\
42298.566562	1.240623\\
42298.566661	1.240643\\
42298.566762	1.240723\\
42298.566862	1.240868\\
42298.566965	1.240878\\
42298.567068	1.240912\\
42298.567172	1.241007\\
42298.567275	1.240947\\
42298.567376	1.241015\\
42298.567477	1.241015\\
42298.56758	1.241062\\
42298.567681	1.241116\\
42298.567783	1.241171\\
42298.567885	1.241198\\
42298.567984	1.241246\\
42298.568079	1.241303\\
42298.56818	1.241315\\
42298.56828	1.241298\\
42298.568384	1.241267\\
42298.568482	1.241335\\
42298.568584	1.241381\\
42298.568686	1.241402\\
42298.568786	1.241425\\
42298.568884	1.241301\\
42298.568987	1.241345\\
42298.569089	1.241326\\
42298.569186	1.241369\\
42298.569289	1.241378\\
42298.569392	1.241341\\
42298.569494	1.241419\\
42298.569595	1.24142\\
42298.569695	1.241397\\
42298.569794	1.241372\\
42298.569892	1.241412\\
42298.569988	1.24142\\
42298.570091	1.241483\\
42298.570191	1.241594\\
42298.570293	1.241594\\
42298.57039	1.241606\\
42298.570489	1.241598\\
42298.570591	1.241648\\
42298.570691	1.241584\\
42298.570792	1.241697\\
42298.570893	1.241735\\
42298.570993	1.241763\\
42298.571095	1.241695\\
42298.571198	1.241706\\
42298.571296	1.241711\\
42298.571397	1.241792\\
42298.571499	1.241791\\
42298.571596	1.241875\\
42298.571699	1.241926\\
42298.571795	1.241957\\
42298.571898	1.241944\\
42298.571996	1.241953\\
42298.572098	1.241896\\
42298.572196	1.241856\\
42298.572299	1.241832\\
42298.572401	1.241829\\
42298.572499	1.241914\\
42298.5726	1.241958\\
42298.572703	1.241946\\
42298.572803	1.24205\\
42298.572907	1.242125\\
42298.573006	1.242167\\
42298.573107	1.242141\\
42298.573205	1.24218\\
42298.573298	1.242084\\
42298.573399	1.242125\\
42298.573499	1.242123\\
42298.573602	1.242161\\
42298.573704	1.242219\\
42298.573805	1.242273\\
42298.573908	1.242292\\
42298.57401	1.242258\\
42298.574109	1.242265\\
42298.574212	1.242268\\
42298.574315	1.242269\\
42298.574417	1.242295\\
42298.574518	1.242283\\
42298.57462	1.242226\\
42298.574722	1.242264\\
42298.574821	1.242184\\
42298.574924	1.242276\\
42298.575022	1.242287\\
42298.575123	1.242266\\
42298.575224	1.242307\\
42298.57532	1.242268\\
42298.575417	1.242333\\
42298.575519	1.242363\\
42298.575621	1.242299\\
42298.575723	1.242367\\
42298.575825	1.242352\\
42298.575926	1.242372\\
42298.576023	1.242457\\
42298.576125	1.24243\\
42298.576223	1.2425\\
42298.576321	1.24248\\
42298.576423	1.24251\\
42298.576523	1.24252\\
42298.576624	1.242521\\
42298.576727	1.242527\\
42298.576827	1.242529\\
42298.57693	1.24254\\
42298.577031	1.242531\\
42298.577131	1.242553\\
42298.577235	1.242545\\
42298.577338	1.242552\\
42298.57744	1.242537\\
42298.577537	1.242531\\
42298.577639	1.242519\\
42298.577739	1.242506\\
42298.577839	1.242494\\
42298.577941	1.2425\\
42298.578035	1.242494\\
42298.578136	1.242486\\
42298.578236	1.242489\\
42298.578338	1.242473\\
42298.578439	1.242477\\
42298.578538	1.242485\\
42298.57864	1.242475\\
42298.57874	1.242471\\
42298.57884	1.24248\\
42298.578943	1.24246\\
42298.579045	1.24246\\
42298.579146	1.242459\\
42298.579246	1.24245\\
42298.579342	1.242435\\
42298.579443	1.24244\\
42298.57954	1.242436\\
42298.579643	1.242453\\
42298.579745	1.242441\\
42298.579846	1.242443\\
42298.579944	1.242449\\
42298.580043	1.24243\\
42298.580144	1.242432\\
42298.580243	1.242429\\
42298.580344	1.242427\\
42298.580446	1.242434\\
42298.580545	1.242439\\
42298.580645	1.242446\\
42298.580746	1.242435\\
42298.580844	1.242432\\
42298.580947	1.242441\\
42298.581049	1.242429\\
42298.58115	1.242439\\
42298.581248	1.242437\\
42298.58135	1.242433\\
42298.581449	1.242436\\
42298.581551	1.242436\\
42298.581648	1.242431\\
42298.581751	1.242431\\
42298.581854	1.242429\\
42298.581957	1.242444\\
42298.582056	1.242449\\
42298.582157	1.242441\\
42298.582259	1.242449\\
42298.58236	1.24245\\
42298.58246	1.24244\\
42298.58256	1.242441\\
42298.582659	1.24242\\
42298.582761	1.242433\\
42298.582861	1.242437\\
42298.582964	1.242433\\
42298.583068	1.242436\\
42298.583168	1.242432\\
42298.583268	1.242432\\
};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.40982	1.22\\
42298.40982	1.245\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.41,1.242) {\tiny 50W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.4511795	1.22\\
42298.4511795	1.245\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.452,1.242) {\tiny 100W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.534521	1.22\\
42298.534521	1.245\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.535,1.242) {\tiny 250W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.576272	1.22\\
42298.576272	1.245\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.557,1.242) {\tiny};
\end{axis}
\end{tikzpicture}%
\end{document}

==> 04_Chapter04/Figures/v_ref_mos.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.52in,
height=1.108in,
at={(0.648in,0.453in)},
scale only axis,
xmin=42298.3888888889,
xmax=42298.5833333333,
xtick={42298.3888888889,42298.4537037037,42298.5185185185,42298.5833333333},
xticklabels={{09:20},{10:53},{12:26},{14:00}},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0.88,
ymax=0.886,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage (V)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{V}_{\text{ref,MOS}}$}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
42298.393259	0.880697\\
42298.393359	0.88068\\
42298.393462	0.880673\\
42298.393564	0.880673\\
42298.393663	0.880652\\
42298.393759	0.88064\\
42298.39386	0.880633\\
42298.393963	0.880625\\
42298.394059	0.880618\\
42298.394157	0.880611\\
42298.394258	0.880603\\
42298.394357	0.8806\\
42298.394458	0.880591\\
42298.394559	0.880584\\
42298.394661	0.880582\\
42298.394761	0.880576\\
42298.394864	0.880571\\
42298.394963	0.880562\\
42298.39506	0.880551\\
42298.395163	0.880548\\
42298.395266	0.880544\\
42298.395365	0.880541\\
42298.395466	0.880528\\
42298.395567	0.880523\\
42298.395668	0.880524\\
42298.39577	0.880523\\
42298.395867	0.880517\\
42298.395968	0.880514\\
42298.396066	0.880501\\
42298.396165	0.8805\\
42298.396261	0.880493\\
42298.396364	0.880492\\
42298.396465	0.880493\\
42298.396563	0.880484\\
42298.396665	0.880485\\
42298.396767	0.88048\\
42298.396869	0.880485\\
42298.39697	0.880467\\
42298.397067	0.880471\\
42298.397169	0.880467\\
42298.397269	0.880459\\
42298.397364	0.88046\\
42298.397461	0.880459\\
42298.397562	0.880451\\
42298.397663	0.88046\\
42298.397764	0.880451\\
42298.397862	0.88044\\
42298.397963	0.88045\\
42298.398064	0.880434\\
42298.398163	0.880468\\
42298.398259	0.880452\\
42298.39836	0.880447\\
42298.398461	0.880437\\
42298.398563	0.880422\\
42298.398665	0.880415\\
42298.398768	0.880418\\
42298.398866	0.880384\\
42298.398968	0.880387\\
42298.399065	0.880354\\
42298.399161	0.880328\\
42298.399256	0.880344\\
42298.399357	0.880346\\
42298.399458	0.880341\\
42298.399556	0.880337\\
42298.399658	0.880332\\
42298.399751	0.880342\\
42298.399853	0.880341\\
42298.399952	0.880316\\
42298.400051	0.880319\\
42298.400153	0.880297\\
42298.400256	0.880287\\
42298.400356	0.880298\\
42298.400453	0.880282\\
42298.400556	0.880288\\
42298.400656	0.880274\\
42298.400749	0.88026\\
42298.400847	0.880251\\
42298.400945	0.880253\\
42298.401048	0.880225\\
42298.401145	0.880233\\
42298.40124	0.880226\\
42298.401343	0.880217\\
42298.401444	0.880222\\
42298.401545	0.880223\\
42298.401646	0.880223\\
42298.401748	0.880216\\
42298.401849	0.880222\\
42298.401948	0.880212\\
42298.402048	0.880211\\
42298.402147	0.880219\\
42298.402247	0.880204\\
42298.40235	0.880213\\
42298.40245	0.880226\\
42298.402549	0.880228\\
42298.402644	0.880228\\
42298.402744	0.88022\\
42298.402845	0.880234\\
42298.402946	0.880239\\
42298.403049	0.880254\\
42298.403148	0.880239\\
42298.403249	0.880246\\
42298.40335	0.880239\\
42298.403451	0.880258\\
42298.403547	0.880249\\
42298.403649	0.880237\\
42298.403749	0.880241\\
42298.403847	0.880239\\
42298.403947	0.880236\\
42298.404045	0.880238\\
42298.404145	0.880254\\
42298.404247	0.880236\\
42298.404349	0.880228\\
42298.404452	0.880227\\
42298.404552	0.880218\\
42298.404653	0.880222\\
42298.404755	0.880211\\
42298.40486	0.880231\\
42298.404959	0.880223\\
42298.405061	0.880224\\
42298.405163	0.880236\\
42298.405258	0.880207\\
42298.405359	0.880223\\
42298.40546	0.880206\\
42298.405564	0.880209\\
42298.405664	0.880207\\
42298.405765	0.880203\\
42298.405867	0.880194\\
42298.405969	0.880192\\
42298.406071	0.880206\\
42298.406173	0.880211\\
42298.406272	0.880196\\
42298.406373	0.880188\\
42298.406475	0.880188\\
42298.406574	0.880191\\
42298.406676	0.880204\\
42298.406777	0.880208\\
42298.406875	0.880212\\
42298.406977	0.880219\\
42298.407076	0.880213\\
42298.407175	0.880207\\
42298.407278	0.880227\\
42298.40738	0.880218\\
42298.407481	0.880216\\
42298.407582	0.880212\\
42298.40768	0.880225\\
42298.407782	0.88023\\
42298.407882	0.880234\\
42298.407976	0.880208\\
42298.408074	0.880214\\
42298.408173	0.880207\\
42298.408274	0.880212\\
42298.408375	0.880224\\
42298.408471	0.880214\\
42298.408573	0.880224\\
42298.40867	0.880223\\
42298.408772	0.880221\\
42298.408869	0.88026\\
42298.408968	0.880262\\
42298.409067	0.880253\\
42298.409168	0.880258\\
42298.409268	0.880259\\
42298.40937	0.880262\\
42298.409471	0.880286\\
42298.409571	0.880285\\
42298.409672	0.880302\\
42298.40977	0.880322\\
42298.40987	0.88033\\
42298.409971	0.880309\\
42298.410068	0.88034\\
42298.410165	0.880327\\
42298.410268	0.880343\\
42298.410366	0.880324\\
42298.410464	0.880306\\
42298.410565	0.880336\\
42298.410667	0.880331\\
42298.410768	0.880321\\
42298.410868	0.88029\\
42298.41097	0.880276\\
42298.41107	0.880277\\
42298.411169	0.8803\\
42298.411272	0.88026\\
42298.411366	0.880285\\
42298.411469	0.880295\\
42298.411571	0.880304\\
42298.411672	0.880282\\
42298.411771	0.880315\\
42298.411872	0.880336\\
42298.411973	0.880373\\
42298.412073	0.880373\\
42298.412172	0.880382\\
42298.412274	0.880405\\
42298.412375	0.880403\\
42298.412476	0.880448\\
42298.412578	0.880484\\
42298.412677	0.880466\\
42298.412778	0.880494\\
42298.41288	0.880489\\
42298.412978	0.880488\\
42298.413078	0.880501\\
42298.413179	0.880507\\
42298.41328	0.88045\\
42298.413379	0.880456\\
42298.413483	0.880394\\
42298.413582	0.8804\\
42298.413682	0.88038\\
42298.41378	0.880417\\
42298.413884	0.880486\\
42298.413984	0.880508\\
42298.414085	0.880527\\
42298.414186	0.880496\\
42298.414283	0.880524\\
42298.414385	0.880525\\
42298.414486	0.880541\\
42298.414587	0.880531\\
42298.414684	0.880623\\
42298.414783	0.88064\\
42298.414881	0.880641\\
42298.414984	0.880638\\
42298.415084	0.880617\\
42298.415184	0.880617\\
42298.415286	0.880549\\
42298.415384	0.880521\\
42298.415487	0.880547\\
42298.415583	0.88054\\
42298.415678	0.880541\\
42298.415779	0.880535\\
42298.41588	0.880505\\
42298.415981	0.880539\\
42298.416082	0.880552\\
42298.416184	0.880587\\
42298.416287	0.880604\\
42298.416383	0.880595\\
42298.416479	0.880639\\
42298.416577	0.880641\\
42298.416679	0.880588\\
42298.416781	0.880613\\
42298.416878	0.88059\\
42298.416973	0.880596\\
42298.417074	0.88061\\
42298.417172	0.880607\\
42298.417271	0.880596\\
42298.41737	0.880598\\
42298.417472	0.880591\\
42298.417572	0.880604\\
42298.417673	0.88059\\
42298.417772	0.880572\\
42298.41787	0.880598\\
42298.417966	0.880636\\
42298.418063	0.880632\\
42298.418165	0.880582\\
42298.418266	0.880615\\
42298.418367	0.880616\\
42298.418468	0.880601\\
42298.418565	0.880596\\
42298.418664	0.880594\\
42298.418765	0.880602\\
42298.418864	0.880609\\
42298.418964	0.880614\\
42298.419065	0.880617\\
42298.419165	0.880622\\
42298.419267	0.880607\\
42298.419369	0.880619\\
42298.41947	0.880627\\
42298.419569	0.880644\\
42298.41967	0.880651\\
42298.419772	0.880675\\
42298.41987	0.880661\\
42298.419971	0.880665\\
42298.42007	0.880663\\
42298.42017	0.880654\\
42298.420273	0.880642\\
42298.420373	0.880611\\
42298.42047	0.880642\\
42298.420567	0.880669\\
42298.420663	0.880634\\
42298.420765	0.880637\\
42298.420866	0.880659\\
42298.420968	0.880624\\
42298.421068	0.880645\\
42298.42117	0.880636\\
42298.421268	0.88061\\
42298.421369	0.88061\\
42298.421469	0.880635\\
42298.42157	0.880655\\
42298.421672	0.88068\\
42298.42177	0.88069\\
42298.421872	0.880722\\
42298.421971	0.880695\\
42298.422072	0.880692\\
42298.422173	0.880667\\
42298.422272	0.88071\\
42298.422374	0.880716\\
42298.422474	0.880678\\
42298.422572	0.880757\\
42298.42267	0.880746\\
42298.422769	0.880748\\
42298.422871	0.880766\\
42298.422972	0.880786\\
42298.423073	0.88078\\
42298.423174	0.880787\\
42298.423275	0.880772\\
42298.423372	0.88074\\
42298.423473	0.880623\\
42298.423574	0.880638\\
42298.423673	0.880637\\
42298.423771	0.880624\\
42298.423871	0.880678\\
42298.423971	0.880706\\
42298.424072	0.880723\\
42298.424168	0.880722\\
42298.424272	0.880711\\
42298.42437	0.880728\\
42298.424471	0.880721\\
42298.424573	0.880729\\
42298.424673	0.88065\\
42298.42477	0.880639\\
42298.424872	0.880659\\
42298.424974	0.880735\\
42298.425075	0.88067\\
42298.425169	0.880664\\
42298.425271	0.880674\\
42298.425369	0.880675\\
42298.425466	0.880695\\
42298.425568	0.88067\\
42298.42567	0.880681\\
42298.425768	0.880752\\
42298.425872	0.880765\\
42298.425975	0.88074\\
42298.426073	0.880755\\
42298.426178	0.880685\\
42298.426281	0.880681\\
42298.426382	0.880692\\
42298.426483	0.880709\\
42298.426586	0.880689\\
42298.426686	0.880719\\
42298.426783	0.880711\\
42298.426884	0.880716\\
42298.426984	0.880726\\
42298.427086	0.880726\\
42298.42719	0.880749\\
42298.427288	0.880755\\
42298.427388	0.880727\\
42298.42749	0.880788\\
42298.427589	0.880806\\
42298.427691	0.880809\\
42298.427793	0.880766\\
42298.427895	0.880785\\
42298.427996	0.880775\\
42298.428096	0.880767\\
42298.428197	0.880759\\
42298.428294	0.880734\\
42298.42839	0.880734\\
42298.428491	0.880759\\
42298.428592	0.880728\\
42298.428692	0.880755\\
42298.428793	0.88077\\
42298.428893	0.880765\\
42298.428992	0.880783\\
42298.42909	0.88076\\
42298.429191	0.880757\\
42298.429291	0.880737\\
42298.429395	0.880736\\
42298.429494	0.880737\\
42298.429594	0.880778\\
42298.429697	0.880787\\
42298.429799	0.880742\\
42298.429901	0.880758\\
42298.430003	0.880688\\
42298.430104	0.880703\\
42298.430205	0.8807\\
42298.430307	0.88067\\
42298.430409	0.880677\\
42298.430509	0.88068\\
42298.430611	0.880687\\
42298.430712	0.880673\\
42298.430811	0.880682\\
42298.430913	0.880669\\
42298.431013	0.880689\\
42298.431114	0.880683\\
42298.431216	0.880708\\
42298.431319	0.880708\\
42298.43142	0.880728\\
42298.431523	0.880733\\
42298.431625	0.880734\\
42298.431727	0.880742\\
42298.431829	0.880746\\
42298.431926	0.880751\\
42298.432027	0.880771\\
42298.432128	0.880762\\
42298.432229	0.880712\\
42298.432332	0.880697\\
42298.43243	0.880722\\
42298.432525	0.880739\\
42298.432626	0.880726\\
42298.432725	0.880728\\
42298.432828	0.880719\\
42298.43293	0.880721\\
42298.433032	0.880747\\
42298.433124	0.880752\\
42298.433225	0.880736\\
42298.433326	0.880757\\
42298.433423	0.88075\\
42298.433521	0.880737\\
42298.433618	0.8807\\
42298.433717	0.880707\\
42298.433816	0.880718\\
42298.433916	0.880697\\
42298.434014	0.880696\\
42298.434115	0.880675\\
42298.434217	0.880701\\
42298.434316	0.880698\\
42298.434414	0.88071\\
42298.434514	0.880717\\
42298.434615	0.880729\\
42298.434717	0.880712\\
42298.434819	0.880747\\
42298.43492	0.880733\\
42298.435018	0.880744\\
42298.435122	0.880718\\
42298.435223	0.880721\\
42298.435326	0.880708\\
42298.435428	0.880723\\
42298.435531	0.8807\\
42298.435631	0.880708\\
42298.435732	0.880721\\
42298.435834	0.880733\\
42298.435934	0.88074\\
42298.436036	0.880729\\
42298.436136	0.880729\\
42298.436239	0.880696\\
42298.43634	0.880716\\
42298.436442	0.880708\\
42298.436543	0.880749\\
42298.436643	0.880726\\
42298.436745	0.880726\\
42298.436847	0.880711\\
42298.436947	0.880698\\
42298.437046	0.88081\\
42298.437148	0.880798\\
42298.43725	0.880812\\
42298.437349	0.880834\\
42298.43745	0.880834\\
42298.437548	0.880806\\
42298.437648	0.880818\\
42298.437752	0.880805\\
42298.437846	0.880759\\
42298.437949	0.880728\\
42298.438051	0.880749\\
42298.43815	0.880679\\
42298.438249	0.880697\\
42298.438349	0.880715\\
42298.438451	0.88068\\
42298.43855	0.88068\\
42298.438645	0.880683\\
42298.438749	0.880658\\
42298.438849	0.88066\\
42298.438949	0.880624\\
42298.439051	0.880606\\
42298.439151	0.88059\\
42298.439249	0.880587\\
42298.439351	0.880628\\
42298.439452	0.880631\\
42298.439553	0.880609\\
42298.439656	0.880614\\
42298.439754	0.880631\\
42298.439854	0.880634\\
42298.439955	0.880663\\
42298.440056	0.880584\\
42298.440157	0.880561\\
42298.440259	0.880515\\
42298.440361	0.88052\\
42298.440463	0.880532\\
42298.440564	0.880537\\
42298.440665	0.880565\\
42298.440767	0.880597\\
42298.440867	0.880597\\
42298.440961	0.880573\\
42298.44106	0.880574\\
42298.44116	0.880581\\
42298.441259	0.880569\\
42298.441361	0.880644\\
42298.441463	0.880632\\
42298.441564	0.880566\\
42298.441665	0.88057\\
42298.441764	0.880542\\
42298.441867	0.880547\\
42298.441964	0.88058\\
42298.442067	0.880571\\
42298.442169	0.880574\\
42298.442269	0.880606\\
42298.442367	0.88061\\
42298.442465	0.880596\\
42298.442562	0.88061\\
42298.442661	0.880639\\
42298.442763	0.880645\\
42298.442862	0.880647\\
42298.442965	0.880629\\
42298.443067	0.880587\\
42298.44317	0.880583\\
42298.443271	0.880599\\
42298.443369	0.880631\\
42298.443472	0.880625\\
42298.443574	0.880609\\
42298.443677	0.880631\\
42298.44378	0.880673\\
42298.443881	0.880662\\
42298.443984	0.880673\\
42298.444087	0.880725\\
42298.44419	0.8807\\
42298.444291	0.880717\\
42298.444394	0.880702\\
42298.444497	0.880721\\
42298.4446	0.880705\\
42298.444702	0.880728\\
42298.444805	0.880696\\
42298.444903	0.880684\\
42298.445007	0.880697\\
42298.445108	0.880717\\
42298.445205	0.880703\\
42298.445308	0.880742\\
42298.445411	0.880694\\
42298.445512	0.880725\\
42298.445613	0.880696\\
42298.445715	0.880688\\
42298.445816	0.880693\\
42298.445918	0.880695\\
42298.446017	0.880714\\
42298.446118	0.880707\\
42298.446221	0.88071\\
42298.446324	0.880692\\
42298.446422	0.8807\\
42298.446517	0.880668\\
42298.44662	0.880672\\
42298.446717	0.880663\\
42298.446819	0.880707\\
42298.446921	0.8807\\
42298.447023	0.880699\\
42298.447121	0.880702\\
42298.447222	0.880713\\
42298.44732	0.880717\\
42298.447415	0.880728\\
42298.447517	0.880704\\
42298.447615	0.880729\\
42298.447714	0.880759\\
42298.447817	0.880779\\
42298.447911	0.880798\\
42298.448013	0.880787\\
42298.448112	0.880776\\
42298.448214	0.880783\\
42298.44831	0.880792\\
42298.448412	0.880789\\
42298.448514	0.880766\\
42298.448615	0.880813\\
42298.448717	0.880804\\
42298.448819	0.880735\\
42298.448921	0.880747\\
42298.449021	0.880723\\
42298.449116	0.880694\\
42298.449219	0.880702\\
42298.449317	0.880698\\
42298.449419	0.880701\\
42298.449521	0.880668\\
42298.449621	0.880676\\
42298.449723	0.880721\\
42298.449824	0.880602\\
42298.449926	0.880613\\
42298.450028	0.880609\\
42298.450127	0.88062\\
42298.450229	0.880626\\
42298.450328	0.880648\\
42298.450423	0.880641\\
42298.450525	0.880656\\
42298.450625	0.880681\\
42298.450726	0.880694\\
42298.450827	0.880719\\
42298.450929	0.880728\\
42298.45103	0.880771\\
42298.451132	0.880733\\
42298.451227	0.880672\\
42298.451329	0.880684\\
42298.451429	0.880679\\
42298.451531	0.88073\\
42298.451633	0.88071\\
42298.451737	0.880692\\
42298.451842	0.880644\\
42298.451943	0.880596\\
42298.452042	0.880584\\
42298.452144	0.880602\\
42298.452243	0.880636\\
42298.452345	0.880587\\
42298.452447	0.880556\\
42298.452543	0.880577\\
42298.452646	0.880604\\
42298.452746	0.880568\\
42298.452848	0.880599\\
42298.452949	0.880603\\
42298.453051	0.880597\\
42298.45315	0.880585\\
42298.453252	0.880537\\
42298.453354	0.880576\\
42298.453451	0.880589\\
42298.453554	0.880604\\
42298.453655	0.880532\\
42298.453757	0.88058\\
42298.453859	0.880653\\
42298.453961	0.880632\\
42298.454061	0.880608\\
42298.454163	0.880686\\
42298.454263	0.880676\\
42298.454365	0.880693\\
42298.454464	0.880706\\
42298.454564	0.880796\\
42298.454665	0.880772\\
42298.454767	0.880791\\
42298.454869	0.880727\\
42298.454969	0.880736\\
42298.455063	0.880729\\
42298.455165	0.880725\\
42298.455267	0.880732\\
42298.455368	0.880696\\
42298.455463	0.880725\\
42298.455564	0.880754\\
42298.455663	0.880692\\
42298.455765	0.880686\\
42298.455865	0.880701\\
42298.455963	0.880748\\
42298.456065	0.880686\\
42298.456167	0.880643\\
42298.456268	0.880674\\
42298.456367	0.880718\\
42298.456468	0.880737\\
42298.45657	0.880774\\
42298.456669	0.880759\\
42298.456767	0.880747\\
42298.456869	0.880773\\
42298.456966	0.880823\\
42298.457068	0.880818\\
42298.457164	0.880788\\
42298.457263	0.880732\\
42298.457357	0.880802\\
42298.457458	0.880742\\
42298.457556	0.880729\\
42298.457658	0.880737\\
42298.457756	0.880746\\
42298.457857	0.880785\\
42298.457959	0.880788\\
42298.458058	0.88072\\
42298.45816	0.880731\\
42298.458261	0.880704\\
42298.458356	0.880711\\
42298.458459	0.88076\\
42298.458561	0.880786\\
42298.458664	0.880797\\
42298.458767	0.880839\\
42298.458869	0.880836\\
42298.458965	0.880832\\
42298.459068	0.880845\\
42298.459168	0.880842\\
42298.459269	0.880852\\
42298.459371	0.880873\\
42298.45947	0.880847\\
42298.459571	0.880899\\
42298.459673	0.880899\\
42298.459775	0.880893\\
42298.459872	0.880896\\
42298.459971	0.880917\\
42298.460073	0.880895\\
42298.460174	0.88088\\
42298.460277	0.880898\\
42298.460377	0.88092\\
42298.460474	0.880928\\
42298.460576	0.880961\\
42298.460677	0.880975\\
42298.460772	0.880897\\
42298.460874	0.880886\\
42298.460975	0.880899\\
42298.461078	0.88085\\
42298.461176	0.880795\\
42298.461278	0.880798\\
42298.46138	0.880789\\
42298.461478	0.880793\\
42298.461576	0.880803\\
42298.461675	0.880806\\
42298.461773	0.88078\\
42298.461875	0.880808\\
42298.461977	0.880812\\
42298.462074	0.880837\\
42298.462176	0.880853\\
42298.462276	0.880928\\
42298.462377	0.880952\\
42298.462478	0.881\\
42298.462576	0.880992\\
42298.462679	0.88103\\
42298.462781	0.880987\\
42298.462879	0.881029\\
42298.462979	0.881038\\
42298.46308	0.880965\\
42298.463182	0.880877\\
42298.463281	0.880867\\
42298.463376	0.880801\\
42298.463476	0.880853\\
42298.463577	0.880907\\
42298.463679	0.880926\\
42298.463778	0.880909\\
42298.463871	0.880911\\
42298.463973	0.880886\\
42298.464074	0.8808\\
42298.464177	0.880801\\
42298.464277	0.880819\\
42298.464374	0.880826\\
42298.464475	0.880831\\
42298.464576	0.880747\\
42298.464677	0.880709\\
42298.464774	0.880713\\
42298.464876	0.880667\\
42298.464975	0.880676\\
42298.465073	0.880701\\
42298.46517	0.880685\\
42298.465273	0.880603\\
42298.465372	0.880603\\
42298.465474	0.880604\\
42298.465573	0.880609\\
42298.465671	0.880624\\
42298.465768	0.880635\\
42298.465869	0.88062\\
42298.465971	0.880604\\
42298.466074	0.880611\\
42298.466176	0.880585\\
42298.466273	0.880642\\
42298.466369	0.88061\\
42298.466473	0.880626\\
42298.466573	0.880615\\
42298.466673	0.880641\\
42298.466773	0.880664\\
42298.466866	0.880675\\
42298.466965	0.88068\\
42298.467066	0.880702\\
42298.467165	0.880746\\
42298.467267	0.88078\\
42298.467369	0.880699\\
42298.467469	0.880711\\
42298.467569	0.880763\\
42298.467666	0.880731\\
42298.467759	0.880729\\
42298.467861	0.880738\\
42298.467958	0.880796\\
42298.468059	0.880826\\
42298.46816	0.880771\\
42298.468261	0.880807\\
42298.468362	0.880795\\
42298.468464	0.880754\\
42298.468565	0.880769\\
42298.468663	0.880767\\
42298.468765	0.88079\\
42298.468867	0.880789\\
42298.468967	0.880764\\
42298.46907	0.880794\\
42298.469172	0.880771\\
42298.469272	0.880687\\
42298.469374	0.880663\\
42298.469474	0.880663\\
42298.469576	0.880619\\
42298.469678	0.880634\\
42298.469779	0.880657\\
42298.469881	0.880668\\
42298.469982	0.880593\\
42298.47008	0.880634\\
42298.470183	0.880692\\
42298.47028	0.880691\\
42298.470377	0.880742\\
42298.470481	0.880741\\
42298.470583	0.880671\\
42298.470683	0.880687\\
42298.470779	0.880634\\
42298.470881	0.88063\\
42298.47098	0.880631\\
42298.471081	0.88064\\
42298.471183	0.880662\\
42298.471278	0.88076\\
42298.471381	0.880798\\
42298.471482	0.880816\\
42298.471583	0.880784\\
42298.471686	0.880742\\
42298.471785	0.880751\\
42298.471882	0.880757\\
42298.471984	0.880783\\
42298.472082	0.880783\\
42298.472183	0.880834\\
42298.472285	0.880853\\
42298.472385	0.880862\\
42298.472481	0.880864\\
42298.472583	0.880845\\
42298.472685	0.880832\\
42298.47279	0.880849\\
42298.472888	0.880875\\
42298.472991	0.880879\\
42298.473091	0.880879\\
42298.473189	0.880853\\
42298.473289	0.880929\\
42298.473387	0.880976\\
42298.473489	0.880974\\
42298.47359	0.880919\\
42298.473693	0.880864\\
42298.47379	0.88085\\
42298.473888	0.880859\\
42298.473986	0.880826\\
42298.474086	0.880859\\
42298.474186	0.880766\\
42298.474287	0.880754\\
42298.474386	0.880848\\
42298.474487	0.880859\\
42298.474588	0.880821\\
42298.474689	0.880815\\
42298.474787	0.880855\\
42298.474889	0.880831\\
42298.47499	0.880822\\
42298.475092	0.88081\\
42298.475193	0.880813\\
42298.475295	0.880835\\
42298.475397	0.880799\\
42298.475494	0.880819\\
42298.475595	0.880812\\
42298.475696	0.880824\\
42298.4758	0.880816\\
42298.475899	0.880746\\
42298.475998	0.880795\\
42298.476099	0.880848\\
42298.4762	0.880845\\
42298.476299	0.880751\\
42298.4764	0.880824\\
42298.476502	0.880843\\
42298.4766	0.880826\\
42298.476703	0.880889\\
42298.476804	0.880967\\
42298.476906	0.880982\\
42298.477008	0.880975\\
42298.47711	0.881007\\
42298.477207	0.881067\\
42298.477309	0.88108\\
42298.47741	0.881171\\
42298.47751	0.881153\\
42298.477611	0.881175\\
42298.477712	0.881166\\
42298.477815	0.881133\\
42298.477917	0.881137\\
42298.47802	0.881081\\
42298.47812	0.881063\\
42298.478219	0.881081\\
42298.478322	0.881071\\
42298.478423	0.881058\\
42298.478523	0.881018\\
42298.478624	0.880924\\
42298.478718	0.880951\\
42298.478818	0.88096\\
42298.47892	0.880941\\
42298.479022	0.880935\\
42298.479121	0.880962\\
42298.479224	0.880943\\
42298.479325	0.880939\\
42298.479427	0.880939\\
42298.479528	0.880903\\
42298.479628	0.880948\\
42298.479728	0.880927\\
42298.479826	0.880885\\
42298.479928	0.880886\\
42298.480024	0.880896\\
42298.480126	0.880898\\
42298.480225	0.880924\\
42298.480323	0.880879\\
42298.480426	0.880881\\
42298.480519	0.880903\\
42298.480617	0.880897\\
42298.480713	0.880891\\
42298.480813	0.880927\\
42298.48091	0.880943\\
42298.481012	0.880876\\
42298.481111	0.880816\\
42298.481214	0.880867\\
42298.481317	0.880834\\
42298.481416	0.880858\\
42298.481519	0.880847\\
42298.481621	0.880806\\
42298.481723	0.880847\\
42298.481823	0.8809\\
42298.48192	0.880833\\
42298.482022	0.880897\\
42298.482124	0.880909\\
42298.482227	0.880933\\
42298.482327	0.880926\\
42298.482425	0.880917\\
42298.482528	0.880965\\
42298.482629	0.88094\\
42298.482729	0.880926\\
42298.482831	0.881013\\
42298.482932	0.881019\\
42298.48303	0.880985\\
42298.483129	0.881036\\
42298.483226	0.881065\\
42298.483327	0.881089\\
42298.483423	0.881138\\
42298.483527	0.881227\\
42298.483627	0.881213\\
42298.48373	0.88127\\
42298.483833	0.881264\\
42298.483931	0.881296\\
42298.484033	0.881381\\
42298.484134	0.881432\\
42298.484235	0.881438\\
42298.484334	0.881435\\
42298.484435	0.881423\\
42298.484536	0.881363\\
42298.484638	0.881356\\
42298.48474	0.881397\\
42298.484842	0.881424\\
42298.484944	0.881426\\
42298.485043	0.88145\\
42298.485138	0.881501\\
42298.485241	0.881521\\
42298.485342	0.881589\\
42298.485443	0.881591\\
42298.485544	0.881563\\
42298.485645	0.881599\\
42298.485746	0.881576\\
42298.485843	0.881536\\
42298.485941	0.881558\\
42298.486044	0.881562\\
42298.486144	0.881483\\
42298.48624	0.881526\\
42298.486342	0.881486\\
42298.486441	0.881527\\
42298.486543	0.88155\\
42298.486645	0.881519\\
42298.486742	0.881508\\
42298.486844	0.881548\\
42298.486945	0.881557\\
42298.487044	0.881576\\
42298.487144	0.881598\\
42298.48724	0.881544\\
42298.487342	0.881544\\
42298.487445	0.881585\\
42298.487547	0.881604\\
42298.487643	0.881603\\
42298.487744	0.881562\\
42298.487845	0.881593\\
42298.487947	0.881573\\
42298.488049	0.881548\\
42298.488148	0.881581\\
42298.488246	0.881641\\
42298.488349	0.881627\\
42298.488446	0.881525\\
42298.488545	0.881426\\
42298.488639	0.881477\\
42298.488742	0.881531\\
42298.488845	0.881561\\
42298.488949	0.881583\\
42298.489052	0.881573\\
42298.489153	0.881549\\
42298.489254	0.881546\\
42298.489355	0.881592\\
42298.489456	0.881584\\
42298.489558	0.881613\\
42298.489659	0.881647\\
42298.489755	0.881644\\
42298.489858	0.88166\\
42298.489952	0.881643\\
42298.490053	0.881664\\
42298.490153	0.881657\\
42298.490248	0.881617\\
42298.490349	0.881594\\
42298.49045	0.881604\\
42298.490552	0.881616\\
42298.490653	0.881638\\
42298.490747	0.881613\\
42298.490848	0.881607\\
42298.49095	0.881562\\
42298.491051	0.881632\\
42298.491151	0.881634\\
42298.491254	0.881616\\
42298.491356	0.88158\\
42298.491456	0.881545\\
42298.491558	0.881534\\
42298.491661	0.88153\\
42298.491762	0.881503\\
42298.491863	0.881553\\
42298.491963	0.881553\\
42298.492065	0.881606\\
42298.492162	0.881618\\
42298.492261	0.881651\\
42298.49236	0.881651\\
42298.492461	0.881637\\
42298.492562	0.881695\\
42298.492664	0.881752\\
42298.492765	0.881756\\
42298.492861	0.88172\\
42298.492959	0.881674\\
42298.493062	0.881663\\
42298.493162	0.881655\\
42298.493262	0.881686\\
42298.49336	0.881697\\
42298.493461	0.881729\\
42298.493562	0.881829\\
42298.49366	0.881817\\
42298.493763	0.8818\\
42298.493864	0.881829\\
42298.493966	0.881828\\
42298.494066	0.881856\\
42298.494162	0.881864\\
42298.494263	0.881847\\
42298.494364	0.88185\\
42298.494466	0.881814\\
42298.494569	0.881837\\
42298.494671	0.881831\\
42298.494775	0.881889\\
42298.494878	0.881914\\
42298.494976	0.88187\\
42298.49507	0.881846\\
42298.49517	0.881838\\
42298.495272	0.881786\\
42298.49537	0.881824\\
42298.495471	0.881875\\
42298.495571	0.881865\\
42298.495674	0.881863\\
42298.495776	0.881875\\
42298.495877	0.881864\\
42298.495975	0.881746\\
42298.496079	0.881748\\
42298.496181	0.881738\\
42298.496284	0.881761\\
42298.496383	0.88177\\
42298.496478	0.881719\\
42298.496575	0.881781\\
42298.496672	0.881783\\
42298.496775	0.881791\\
42298.496871	0.881778\\
42298.496968	0.881769\\
42298.497069	0.88177\\
42298.497167	0.881744\\
42298.49727	0.881767\\
42298.497373	0.881729\\
42298.497475	0.881763\\
42298.497579	0.881836\\
42298.497682	0.881802\\
42298.497781	0.881884\\
42298.497883	0.881881\\
42298.497984	0.881909\\
42298.498085	0.881942\\
42298.498184	0.881972\\
42298.498285	0.881976\\
42298.498387	0.881987\\
42298.498486	0.881956\\
42298.498587	0.881976\\
42298.49869	0.882003\\
42298.498792	0.881986\\
42298.498896	0.882039\\
42298.498998	0.882026\\
42298.499101	0.881977\\
42298.499203	0.882044\\
42298.499303	0.882005\\
42298.4994	0.882014\\
42298.499495	0.88208\\
42298.499596	0.882059\\
42298.499695	0.882011\\
42298.499797	0.882068\\
42298.499897	0.882151\\
42298.499995	0.88212\\
42298.500094	0.882101\\
42298.500192	0.882149\\
42298.500292	0.882183\\
42298.500393	0.882191\\
42298.500494	0.882207\\
42298.500593	0.88219\\
42298.500693	0.882177\\
42298.500794	0.882128\\
42298.500895	0.882096\\
42298.500997	0.882115\\
42298.501099	0.882155\\
42298.501201	0.882143\\
42298.501298	0.882149\\
42298.5014	0.882152\\
42298.501502	0.882158\\
42298.501605	0.882144\\
42298.501706	0.882124\\
42298.501808	0.882163\\
42298.501907	0.882155\\
42298.502006	0.882141\\
42298.502106	0.88206\\
42298.502202	0.882002\\
42298.502305	0.881979\\
42298.502404	0.88199\\
42298.502506	0.881941\\
42298.502607	0.881944\\
42298.502702	0.881985\\
42298.502803	0.881956\\
42298.502904	0.881919\\
42298.503005	0.881927\\
42298.503105	0.881952\\
42298.503206	0.881913\\
42298.503307	0.881968\\
42298.503404	0.881927\\
42298.503501	0.881895\\
42298.503602	0.881873\\
42298.5037	0.881976\\
42298.503803	0.88198\\
42298.503906	0.882032\\
42298.504008	0.881963\\
42298.504111	0.882005\\
42298.504215	0.881991\\
42298.504314	0.881979\\
42298.504417	0.881934\\
42298.504517	0.882047\\
42298.504616	0.882086\\
42298.504718	0.882076\\
42298.504819	0.882056\\
42298.50492	0.882049\\
42298.505021	0.882079\\
42298.50512	0.882077\\
42298.505221	0.881999\\
42298.505323	0.882\\
42298.50542	0.881991\\
42298.505519	0.882057\\
42298.505621	0.882017\\
42298.505725	0.881949\\
42298.505826	0.881978\\
42298.50593	0.881959\\
42298.506032	0.882047\\
42298.506132	0.881984\\
42298.50623	0.88199\\
42298.506328	0.881977\\
42298.50643	0.881991\\
42298.506531	0.881985\\
42298.50663	0.881961\\
42298.506733	0.881937\\
42298.506836	0.881945\\
42298.506936	0.881926\\
42298.507038	0.881941\\
42298.507139	0.881941\\
42298.50724	0.881986\\
42298.507342	0.881976\\
42298.507436	0.88208\\
42298.507537	0.882101\\
42298.507639	0.882127\\
42298.507741	0.882146\\
42298.507839	0.882168\\
42298.507937	0.882143\\
42298.508033	0.882127\\
42298.508135	0.882141\\
42298.508235	0.882162\\
42298.508335	0.882204\\
42298.508438	0.88222\\
42298.508541	0.882178\\
42298.508642	0.882244\\
42298.50874	0.882267\\
42298.508839	0.882265\\
42298.508935	0.882217\\
42298.509036	0.882268\\
42298.509136	0.882288\\
42298.509239	0.882315\\
42298.509339	0.882284\\
42298.509441	0.882295\\
42298.509542	0.882241\\
42298.509645	0.882173\\
42298.509746	0.882144\\
42298.509849	0.882155\\
42298.509951	0.882183\\
42298.510053	0.88218\\
42298.510152	0.882208\\
42298.510256	0.882292\\
42298.51036	0.882309\\
42298.510461	0.882361\\
42298.510564	0.882328\\
42298.510663	0.882267\\
42298.510765	0.882304\\
42298.510867	0.882277\\
42298.510969	0.882297\\
42298.511069	0.88227\\
42298.511169	0.882314\\
42298.511272	0.88226\\
42298.511374	0.88221\\
42298.511474	0.882257\\
42298.511574	0.882306\\
42298.511671	0.882336\\
42298.511766	0.882339\\
42298.511869	0.882443\\
42298.511968	0.882423\\
42298.512069	0.8824\\
42298.512171	0.882379\\
42298.512269	0.882408\\
42298.512371	0.882398\\
42298.512468	0.882471\\
42298.512565	0.882472\\
42298.512666	0.882504\\
42298.512766	0.882478\\
42298.512863	0.882498\\
42298.512964	0.882506\\
42298.513066	0.882564\\
42298.513163	0.882585\\
42298.513265	0.882666\\
42298.513364	0.882683\\
42298.513463	0.882654\\
42298.513564	0.882624\\
42298.513666	0.882637\\
42298.513764	0.882619\\
42298.513862	0.882675\\
42298.513964	0.882518\\
42298.514066	0.88256\\
42298.514169	0.882603\\
42298.51427	0.882562\\
42298.514373	0.882592\\
42298.514474	0.882621\\
42298.514574	0.882631\\
42298.514676	0.88264\\
42298.514774	0.882577\\
42298.514873	0.882574\\
42298.514974	0.88259\\
42298.515074	0.882557\\
42298.515172	0.882579\\
42298.515274	0.882578\\
42298.515375	0.882517\\
42298.515476	0.882496\\
42298.515578	0.882472\\
42298.515677	0.88245\\
42298.515779	0.882494\\
42298.515879	0.882503\\
42298.515981	0.882512\\
42298.516081	0.882445\\
42298.516184	0.882431\\
42298.516285	0.882423\\
42298.516387	0.882431\\
42298.51649	0.882481\\
42298.516584	0.882456\\
42298.516686	0.882466\\
42298.516786	0.882487\\
42298.516882	0.882532\\
42298.516979	0.882542\\
42298.517074	0.882536\\
42298.517176	0.882518\\
42298.517277	0.882562\\
42298.517378	0.882539\\
42298.51748	0.882502\\
42298.517582	0.882456\\
42298.51768	0.882491\\
42298.517781	0.882493\\
42298.517881	0.882535\\
42298.517981	0.882566\\
42298.518083	0.882634\\
42298.518185	0.882637\\
42298.518288	0.882691\\
42298.51839	0.882664\\
42298.51849	0.882616\\
42298.518589	0.882639\\
42298.51869	0.882592\\
42298.518792	0.882596\\
42298.518894	0.882604\\
42298.518997	0.882629\\
42298.519092	0.882636\\
42298.519187	0.882619\\
42298.519281	0.88259\\
42298.519382	0.882632\\
42298.519485	0.882623\\
42298.519579	0.882596\\
42298.519671	0.882579\\
42298.519774	0.882586\\
42298.519874	0.882632\\
42298.519967	0.882694\\
42298.520065	0.882709\\
42298.520166	0.882692\\
42298.520268	0.882743\\
42298.520368	0.88267\\
42298.520469	0.88266\\
42298.52057	0.882646\\
42298.520672	0.882644\\
42298.520772	0.8826\\
42298.520875	0.882587\\
42298.520976	0.882555\\
42298.521072	0.882545\\
42298.521174	0.882556\\
42298.521275	0.882553\\
42298.521377	0.882534\\
42298.521474	0.882524\\
42298.521576	0.882557\\
42298.521678	0.882581\\
42298.521781	0.882657\\
42298.521879	0.882661\\
42298.521981	0.882705\\
42298.522082	0.882691\\
42298.522181	0.882718\\
42298.52228	0.882763\\
42298.522374	0.882794\\
42298.522475	0.882741\\
42298.522578	0.882742\\
42298.522682	0.882715\\
42298.52278	0.882734\\
42298.522879	0.882738\\
42298.52298	0.882765\\
42298.523082	0.882788\\
42298.523181	0.882775\\
42298.523283	0.88276\\
42298.523382	0.882822\\
42298.523478	0.882808\\
42298.523577	0.882854\\
42298.52368	0.882892\\
42298.523779	0.882887\\
42298.52388	0.882859\\
42298.523977	0.882883\\
42298.524074	0.882861\\
42298.524172	0.88286\\
42298.524271	0.88286\\
42298.52437	0.882956\\
42298.524472	0.882953\\
42298.524574	0.882978\\
42298.524675	0.882981\\
42298.524776	0.883003\\
42298.524879	0.882973\\
42298.524978	0.882996\\
42298.525075	0.882992\\
42298.525174	0.882975\\
42298.525275	0.882957\\
42298.525375	0.883011\\
42298.525477	0.882956\\
42298.525579	0.882964\\
42298.525681	0.882948\\
42298.525783	0.882949\\
42298.525885	0.882912\\
42298.525988	0.882887\\
42298.52609	0.882929\\
42298.526191	0.883008\\
42298.526293	0.883055\\
42298.526391	0.883045\\
42298.526493	0.883067\\
42298.526594	0.883009\\
42298.526694	0.883011\\
42298.526797	0.883014\\
42298.526899	0.883013\\
42298.526998	0.882952\\
42298.527101	0.88293\\
42298.527198	0.882952\\
42298.527301	0.882963\\
42298.527402	0.882965\\
42298.5275	0.882931\\
42298.527603	0.882973\\
42298.527701	0.882916\\
42298.527804	0.882881\\
42298.527908	0.882853\\
42298.528006	0.882891\\
42298.528105	0.882909\\
42298.528208	0.882874\\
42298.52831	0.882827\\
42298.528412	0.882878\\
42298.528513	0.882882\\
42298.528615	0.882856\\
42298.528719	0.882945\\
42298.528821	0.882973\\
42298.528922	0.882965\\
42298.529019	0.882951\\
42298.529118	0.882902\\
42298.529218	0.882934\\
42298.529319	0.882973\\
42298.52942	0.882949\\
42298.529524	0.882922\\
42298.529626	0.882926\\
42298.529724	0.882895\\
42298.529826	0.882891\\
42298.529929	0.882938\\
42298.530032	0.882905\\
42298.530136	0.882933\\
42298.53024	0.882952\\
42298.530338	0.882941\\
42298.530442	0.882892\\
42298.530543	0.882826\\
42298.530645	0.882831\\
42298.530747	0.882848\\
42298.530846	0.882864\\
42298.530949	0.882871\\
42298.531052	0.882851\\
42298.531153	0.882847\\
42298.531255	0.88281\\
42298.531357	0.882809\\
42298.531458	0.88284\\
42298.53156	0.88284\\
42298.531661	0.882847\\
42298.531762	0.882874\\
42298.531859	0.882884\\
42298.531961	0.882943\\
42298.532062	0.882966\\
42298.53216	0.882962\\
42298.532262	0.88297\\
42298.532365	0.882973\\
42298.532465	0.882955\\
42298.532563	0.882885\\
42298.532663	0.882902\\
42298.532764	0.882928\\
42298.532866	0.883009\\
42298.532964	0.883049\\
42298.533068	0.88304\\
42298.53317	0.882998\\
42298.533273	0.883037\\
42298.533372	0.883066\\
42298.533468	0.883115\\
42298.53357	0.883082\\
42298.533671	0.883033\\
42298.53377	0.88303\\
42298.533873	0.882948\\
42298.533971	0.88299\\
42298.534071	0.883038\\
42298.534172	0.883051\\
42298.534275	0.883085\\
42298.534369	0.883101\\
42298.534472	0.883109\\
42298.53457	0.883147\\
42298.534673	0.883183\\
42298.534773	0.883162\\
42298.534871	0.883195\\
42298.53497	0.88319\\
42298.535071	0.883116\\
42298.53517	0.883115\\
42298.535268	0.883222\\
42298.535367	0.883225\\
42298.535462	0.88329\\
42298.53556	0.883433\\
42298.535659	0.883506\\
42298.53576	0.883497\\
42298.535855	0.883473\\
42298.535958	0.883388\\
42298.536055	0.883408\\
42298.536157	0.883466\\
42298.536256	0.883474\\
42298.536354	0.883507\\
42298.536456	0.883366\\
42298.536558	0.883305\\
42298.536658	0.883305\\
42298.536757	0.883178\\
42298.536857	0.88314\\
42298.536958	0.883059\\
42298.537057	0.883023\\
42298.537159	0.88298\\
42298.537262	0.882967\\
42298.53736	0.882903\\
42298.537463	0.882871\\
42298.537564	0.882988\\
42298.537663	0.882977\\
42298.537766	0.883002\\
42298.537867	0.883051\\
42298.537967	0.882983\\
42298.538069	0.883063\\
42298.538167	0.883018\\
42298.538267	0.883006\\
42298.538368	0.882991\\
42298.538469	0.882955\\
42298.538569	0.882935\\
42298.538672	0.883071\\
42298.538773	0.882994\\
42298.538874	0.883028\\
42298.538972	0.882996\\
42298.539072	0.882999\\
42298.539175	0.883005\\
42298.539278	0.88305\\
42298.539378	0.883054\\
42298.539473	0.883012\\
42298.539575	0.883029\\
42298.539673	0.883039\\
42298.539774	0.883103\\
42298.539876	0.883094\\
42298.539977	0.883105\\
42298.540079	0.883122\\
42298.54018	0.883147\\
42298.54028	0.883129\\
42298.540379	0.88321\\
42298.54048	0.88326\\
42298.540581	0.883375\\
42298.540682	0.883289\\
42298.540783	0.883232\\
42298.540884	0.883245\\
42298.54098	0.883287\\
42298.541079	0.883337\\
42298.541182	0.883255\\
42298.541282	0.883237\\
42298.541381	0.883246\\
42298.541481	0.883308\\
42298.541582	0.883395\\
42298.541683	0.883392\\
42298.541782	0.883337\\
42298.541885	0.883365\\
42298.541983	0.883327\\
42298.542085	0.883333\\
42298.542187	0.883222\\
42298.542287	0.883316\\
42298.542389	0.883281\\
42298.54249	0.883232\\
42298.542593	0.883377\\
42298.542692	0.883395\\
42298.542789	0.883351\\
42298.54289	0.883374\\
42298.542984	0.883338\\
42298.543086	0.883403\\
42298.543187	0.883407\\
42298.543287	0.883363\\
42298.543388	0.883306\\
42298.54349	0.883316\\
42298.54359	0.883342\\
42298.543689	0.883559\\
42298.543791	0.883734\\
42298.543891	0.883741\\
42298.543994	0.883741\\
42298.544094	0.883766\\
42298.544193	0.883837\\
42298.544294	0.883844\\
42298.544395	0.883874\\
42298.544496	0.883888\\
42298.5446	0.883778\\
42298.544699	0.883841\\
42298.544793	0.883955\\
42298.544895	0.883965\\
42298.544996	0.883938\\
42298.545098	0.884124\\
42298.545199	0.88411\\
42298.545297	0.884066\\
42298.545399	0.884144\\
42298.5455	0.884163\\
42298.545601	0.884219\\
42298.545698	0.884242\\
42298.545799	0.884129\\
42298.545899	0.884268\\
42298.546001	0.884279\\
42298.546102	0.884215\\
42298.546204	0.88443\\
42298.546306	0.884401\\
42298.546406	0.884357\\
42298.546506	0.884415\\
42298.546604	0.88434\\
42298.546704	0.884331\\
42298.546802	0.88445\\
42298.546898	0.884434\\
42298.546996	0.884468\\
42298.547098	0.884455\\
42298.547201	0.88437\\
42298.547301	0.884307\\
42298.547404	0.884413\\
42298.547506	0.884443\\
42298.547608	0.884519\\
42298.547706	0.88451\\
42298.547808	0.88443\\
42298.54791	0.884483\\
42298.548013	0.884449\\
42298.548113	0.884486\\
42298.548215	0.88442\\
42298.548315	0.884488\\
42298.548411	0.88447\\
42298.548514	0.88451\\
42298.548613	0.884519\\
42298.548711	0.884558\\
42298.548808	0.88454\\
42298.54891	0.884481\\
42298.549012	0.884525\\
42298.549113	0.884537\\
42298.549213	0.884529\\
42298.549314	0.884496\\
42298.549419	0.88444\\
42298.549521	0.884423\\
42298.549623	0.884359\\
42298.549725	0.884463\\
42298.549826	0.884526\\
42298.549928	0.884497\\
42298.550029	0.884429\\
42298.55013	0.884489\\
42298.550231	0.88451\\
42298.550332	0.884474\\
42298.550432	0.884518\\
42298.550529	0.884488\\
42298.550632	0.88452\\
42298.550733	0.884517\\
42298.550835	0.884487\\
42298.550936	0.884595\\
42298.551037	0.884482\\
42298.551139	0.884523\\
42298.551239	0.884652\\
42298.551336	0.884692\\
42298.551438	0.884735\\
42298.55154	0.884686\\
42298.551635	0.884686\\
42298.551738	0.884614\\
42298.551839	0.884634\\
42298.551939	0.884627\\
42298.55204	0.884635\\
42298.55214	0.884671\\
42298.552242	0.884706\\
42298.552339	0.884635\\
42298.55244	0.884611\\
42298.552542	0.884589\\
42298.552641	0.884525\\
42298.552744	0.88457\\
42298.552845	0.884566\\
42298.552943	0.884609\\
42298.553045	0.884645\\
42298.553146	0.884764\\
42298.553249	0.884764\\
42298.553349	0.884739\\
42298.553447	0.884682\\
42298.553548	0.884607\\
42298.553644	0.884523\\
42298.553747	0.884469\\
42298.553846	0.884474\\
42298.553944	0.884526\\
42298.554046	0.884557\\
42298.55415	0.884604\\
42298.554251	0.884637\\
42298.55435	0.884565\\
42298.554449	0.88455\\
42298.55455	0.884551\\
42298.554652	0.884553\\
42298.554754	0.884529\\
42298.554851	0.884514\\
42298.554951	0.884616\\
42298.555051	0.884672\\
42298.555149	0.884682\\
42298.555248	0.88467\\
42298.55535	0.88472\\
42298.555447	0.884642\\
42298.555547	0.884591\\
42298.55565	0.884588\\
42298.55575	0.884561\\
42298.555847	0.884579\\
42298.55595	0.884554\\
42298.55605	0.884608\\
42298.556153	0.884634\\
42298.556253	0.884642\\
42298.556354	0.884639\\
42298.556454	0.884644\\
42298.556557	0.88459\\
42298.556658	0.884532\\
42298.55676	0.884624\\
42298.556862	0.884566\\
42298.556962	0.884436\\
42298.557061	0.884448\\
42298.557161	0.884413\\
42298.557263	0.884394\\
42298.557361	0.884444\\
42298.557463	0.884425\\
42298.557565	0.884433\\
42298.557668	0.884343\\
42298.557766	0.884348\\
42298.557867	0.884506\\
42298.557968	0.884612\\
42298.558068	0.88461\\
42298.558172	0.88461\\
42298.558272	0.88457\\
42298.558368	0.884579\\
42298.55847	0.88452\\
42298.558576	0.884523\\
42298.558678	0.884525\\
42298.558776	0.884518\\
42298.558879	0.884528\\
42298.558983	0.884533\\
42298.559084	0.884487\\
42298.559184	0.884502\\
42298.55928	0.884464\\
42298.559383	0.884439\\
42298.559483	0.884486\\
42298.559584	0.884575\\
42298.559685	0.884614\\
42298.559784	0.884599\\
42298.559885	0.884595\\
42298.559986	0.884617\\
42298.560084	0.884624\\
42298.560181	0.884656\\
42298.56028	0.884714\\
42298.56038	0.884719\\
42298.560483	0.884708\\
42298.560584	0.884577\\
42298.560684	0.884568\\
42298.560786	0.884446\\
42298.560887	0.884328\\
42298.560988	0.884353\\
42298.561089	0.884442\\
42298.561193	0.884569\\
42298.561296	0.88451\\
42298.561398	0.884456\\
42298.561498	0.884534\\
42298.5616	0.884592\\
42298.561704	0.884495\\
42298.561804	0.884517\\
42298.561906	0.884461\\
42298.562007	0.884475\\
42298.562109	0.884402\\
42298.562212	0.884391\\
42298.562315	0.884474\\
42298.562419	0.884491\\
42298.562522	0.884511\\
42298.562624	0.884528\\
42298.562726	0.884506\\
42298.562826	0.884583\\
42298.56293	0.884555\\
42298.563035	0.884454\\
42298.563138	0.884433\\
42298.56324	0.884443\\
42298.56334	0.884437\\
42298.563442	0.884441\\
42298.563541	0.884511\\
42298.563642	0.884596\\
42298.563743	0.884596\\
42298.563846	0.884534\\
42298.563947	0.884522\\
42298.564049	0.884564\\
42298.564148	0.884426\\
42298.564249	0.884615\\
42298.564351	0.884544\\
42298.564449	0.884508\\
42298.564552	0.884569\\
42298.564648	0.884556\\
42298.56475	0.884597\\
42298.564852	0.884576\\
42298.564954	0.884633\\
42298.565055	0.884617\\
42298.565151	0.884658\\
42298.565252	0.884653\\
42298.565354	0.884698\\
42298.565456	0.884671\\
42298.565555	0.884794\\
42298.565655	0.884682\\
42298.565756	0.884621\\
42298.565857	0.88474\\
42298.565958	0.884788\\
42298.566055	0.88479\\
42298.566158	0.884849\\
42298.566261	0.884812\\
42298.56636	0.884839\\
42298.56646	0.88479\\
42298.566562	0.884824\\
42298.566661	0.88485\\
42298.566762	0.884787\\
42298.566862	0.884675\\
42298.566965	0.884715\\
42298.567068	0.88466\\
42298.567172	0.884752\\
42298.567275	0.884734\\
42298.567376	0.884791\\
42298.567477	0.884863\\
42298.56758	0.884935\\
42298.567681	0.88499\\
42298.567783	0.885032\\
42298.567885	0.885145\\
42298.567984	0.885139\\
42298.568079	0.885124\\
42298.56818	0.885124\\
42298.56828	0.88517\\
42298.568384	0.885216\\
42298.568482	0.885175\\
42298.568584	0.885096\\
42298.568686	0.885026\\
42298.568786	0.885027\\
42298.568884	0.885086\\
42298.568987	0.885138\\
42298.569089	0.885197\\
42298.569186	0.88519\\
42298.569289	0.885145\\
42298.569392	0.885095\\
42298.569494	0.88514\\
42298.569595	0.885139\\
42298.569695	0.885187\\
42298.569794	0.885102\\
42298.569892	0.885107\\
42298.569988	0.885036\\
42298.570091	0.884947\\
42298.570191	0.884991\\
42298.570293	0.884962\\
42298.57039	0.885003\\
42298.570489	0.88502\\
42298.570591	0.885031\\
42298.570691	0.88496\\
42298.570792	0.885026\\
42298.570893	0.885071\\
42298.570993	0.885113\\
42298.571095	0.885152\\
42298.571198	0.885167\\
42298.571296	0.885196\\
42298.571397	0.885203\\
42298.571499	0.885212\\
42298.571596	0.885128\\
42298.571699	0.885102\\
42298.571795	0.885064\\
42298.571898	0.885068\\
42298.571996	0.885018\\
42298.572098	0.885194\\
42298.572196	0.885243\\
42298.572299	0.88523\\
42298.572401	0.885179\\
42298.572499	0.885292\\
42298.5726	0.885205\\
42298.572703	0.885127\\
42298.572803	0.885156\\
42298.572907	0.885098\\
42298.573006	0.885152\\
42298.573107	0.885203\\
42298.573205	0.885218\\
42298.573298	0.885199\\
42298.573399	0.885218\\
42298.573499	0.885263\\
42298.573602	0.885276\\
42298.573704	0.885261\\
42298.573805	0.885359\\
42298.573908	0.885326\\
42298.57401	0.885322\\
42298.574109	0.885288\\
42298.574212	0.885222\\
42298.574315	0.88517\\
42298.574417	0.885183\\
42298.574518	0.885164\\
42298.57462	0.885152\\
42298.574722	0.88514\\
42298.574821	0.885128\\
42298.574924	0.885157\\
42298.575022	0.885176\\
42298.575123	0.885224\\
42298.575224	0.885176\\
42298.57532	0.885155\\
42298.575417	0.885228\\
42298.575519	0.88524\\
42298.575621	0.885229\\
42298.575723	0.885336\\
42298.575825	0.885251\\
42298.575926	0.88534\\
42298.576023	0.885344\\
42298.576125	0.885315\\
42298.576223	0.885395\\
42298.576321	0.885484\\
42298.576423	0.885478\\
42298.576523	0.885468\\
42298.576624	0.885425\\
42298.576727	0.885434\\
42298.576827	0.885407\\
42298.57693	0.885397\\
42298.577031	0.885416\\
42298.577131	0.885427\\
42298.577235	0.88546\\
42298.577338	0.885433\\
42298.57744	0.885441\\
42298.577537	0.885462\\
42298.577639	0.885461\\
42298.577739	0.885451\\
42298.577839	0.88545\\
42298.577941	0.885429\\
42298.578035	0.885433\\
42298.578136	0.885402\\
42298.578236	0.885413\\
42298.578338	0.885424\\
42298.578439	0.88542\\
42298.578538	0.885415\\
42298.57864	0.885447\\
42298.57874	0.885432\\
42298.57884	0.885422\\
42298.578943	0.885428\\
42298.579045	0.88542\\
42298.579146	0.885408\\
42298.579246	0.885413\\
42298.579342	0.885385\\
42298.579443	0.885407\\
42298.57954	0.885411\\
42298.579643	0.885412\\
42298.579745	0.885381\\
42298.579846	0.885385\\
42298.579944	0.885386\\
42298.580043	0.885371\\
42298.580144	0.885376\\
42298.580243	0.885371\\
42298.580344	0.885364\\
42298.580446	0.885346\\
42298.580545	0.885339\\
42298.580645	0.885348\\
42298.580746	0.885362\\
42298.580844	0.885359\\
42298.580947	0.885355\\
42298.581049	0.885326\\
42298.58115	0.88533\\
42298.581248	0.885328\\
42298.58135	0.885322\\
42298.581449	0.885309\\
42298.581551	0.885299\\
42298.581648	0.885269\\
42298.581751	0.88526\\
42298.581854	0.885272\\
42298.581957	0.885266\\
42298.582056	0.885256\\
42298.582157	0.885256\\
42298.582259	0.885244\\
42298.58236	0.885267\\
42298.58246	0.88527\\
42298.58256	0.885266\\
42298.582659	0.885257\\
42298.582761	0.88527\\
42298.582861	0.88526\\
42298.582964	0.885229\\
42298.583068	0.885237\\
42298.583168	0.885238\\
42298.583268	0.885259\\
};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.40982	0.88\\
42298.40982	0.886\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.41,0.885) {\tiny 50W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.4511795	0.88\\
42298.4511795	0.886\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.452,0.885) {\tiny 100W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.534521	0.88\\
42298.534521	0.886\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.535,0.885) {\tiny 250W};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
42298.576272	0.88\\
42298.576272	0.886\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:42298.557,0.885) {\tiny};
\end{axis}
\end{tikzpicture}%
\end{document}
